Counting tilings of the $n \times m$ grid, cylinder, and torus

We count tilings of the $n \times m$ rectangular grid, cylinder, and torus with arbitrary tile sets up to arbitrary symmetries of the square and rectangle, along with cyclic shifting of rows and columns. This provides a unifying framework for understanding a family of counting problems, expanding on the work by Ethier and Lee counting tilings of the torus by tiles of two colors.

==> Assets/Cylinder/raw/s_2x2_rr_f__id1.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (5,2)--(4,2)--(5,1);
  \fill (2,1)--(1,1)--(2,0);
  \fill (4,1)--(3,1)--(4,0);
  \fill (6,1)--(5,1)--(6,0);
  \fill (2,2)--(1,2)--(2,1);
  \fill (4,2)--(3,2)--(4,1);
  \fill (6,2)--(5,2)--(6,1);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (5,2)--(4,2)--(5,1);
  \fill (2,1)--(1,1)--(2,0);
  \fill (4,1)--(3,1)--(4,0);
  \fill (6,1)--(5,1)--(6,0);
  \fill (1,2)--(1,1)--(2,2);
  \fill (3,2)--(3,1)--(4,2);
  \fill (5,2)--(5,1)--(6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (5,2)--(4,2)--(5,1);
  \fill (2,1)--(1,1)--(2,0);
  \fill (4,1)--(3,1)--(4,0);
  \fill (6,1)--(5,1)--(6,0);
  \fill (2,1)--(2,2)--(1,1);
  \fill (4,1)--(4,2)--(3,1);
  \fill (6,1)--(6,2)--(5,1);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (5,2)--(4,2)--(5,1);
  \fill (2,1)--(1,1)--(2,0);
  \fill (4,1)--(3,1)--(4,0);
  \fill (6,1)--(5,1)--(6,0);
  \fill (1,1)--(2,1)--(1,2);
  \fill (3,1)--(4,1)--(3,2);
  \fill (5,1)--(6,1)--(5,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (5,2)--(4,2)--(5,1);
  \fill (1,1)--(1,0)--(2,1);
  \fill (3,1)--(3,0)--(4,1);
  \fill (5,1)--(5,0)--(6,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (4,2)--(3,2)--(4,1);
  \fill (6,2)--(5,2)--(6,1);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (5,2)--(4,2)--(5,1);
  \fill (1,1)--(1,0)--(2,1);
  \fill (3,1)--(3,0)--(4,1);
  \fill (5,1)--(5,0)--(6,1);
  \fill (1,2)--(1,1)--(2,2);
  \fill (3,2)--(3,1)--(4,2);
  \fill (5,2)--(5,1)--(6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (5,2)--(4,2)--(5,1);
  \fill (1,1)--(1,0)--(2,1);
  \fill (3,1)--(3,0)--(4,1);
  \fill (5,1)--(5,0)--(6,1);
  \fill (2,1)--(2,2)--(1,1);
  \fill (4,1)--(4,2)--(3,1);
  \fill (6,1)--(6,2)--(5,1);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (5,2)--(4,2)--(5,1);
  \fill (1,1)--(1,0)--(2,1);
  \fill (3,1)--(3,0)--(4,1);
  \fill (5,1)--(5,0)--(6,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (3,1)--(4,1)--(3,2);
  \fill (5,1)--(6,1)--(5,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (5,2)--(4,2)--(5,1);
  \fill (2,0)--(2,1)--(1,0);
  \fill (4,0)--(4,1)--(3,0);
  \fill (6,0)--(6,1)--(5,0);
  \fill (2,2)--(1,2)--(2,1);
  \fill (4,2)--(3,2)--(4,1);
  \fill (6,2)--(5,2)--(6,1);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (5,2)--(4,2)--(5,1);
  \fill (2,0)--(2,1)--(1,0);
  \fill (4,0)--(4,1)--(3,0);
  \fill (6,0)--(6,1)--(5,0);
  \fill (1,2)--(1,1)--(2,2);
  \fill (3,2)--(3,1)--(4,2);
  \fill (5,2)--(5,1)--(6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (5,2)--(4,2)--(5,1);
  \fill (2,0)--(2,1)--(1,0);
  \fill (4,0)--(4,1)--(3,0);
  \fill (6,0)--(6,1)--(5,0);
  \fill (2,1)--(2,2)--(1,1);
  \fill (4,1)--(4,2)--(3,1);
  \fill (6,1)--(6,2)--(5,1);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (5,2)--(4,2)--(5,1);
  \fill (2,0)--(2,1)--(1,0);
  \fill (4,0)--(4,1)--(3,0);
  \fill (6,0)--(6,1)--(5,0);
  \fill (1,1)--(2,1)--(1,2);
  \fill (3,1)--(4,1)--(3,2);
  \fill (5,1)--(6,1)--(5,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (5,2)--(4,2)--(5,1);
  \fill (1,0)--(2,0)--(1,1);
  \fill (3,0)--(4,0)--(3,1);
  \fill (5,0)--(6,0)--(5,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (4,2)--(3,2)--(4,1);
  \fill (6,2)--(5,2)--(6,1);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (5,2)--(4,2)--(5,1);
  \fill (1,0)--(2,0)--(1,1);
  \fill (3,0)--(4,0)--(3,1);
  \fill (5,0)--(6,0)--(5,1);
  \fill (1,2)--(1,1)--(2,2);
  \fill (3,2)--(3,1)--(4,2);
  \fill (5,2)--(5,1)--(6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (5,2)--(4,2)--(5,1);
  \fill (1,0)--(2,0)--(1,1);
  \fill (3,0)--(4,0)--(3,1);
  \fill (5,0)--(6,0)--(5,1);
  \fill (2,1)--(2,2)--(1,1);
  \fill (4,1)--(4,2)--(3,1);
  \fill (6,1)--(6,2)--(5,1);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (5,2)--(4,2)--(5,1);
  \fill (1,0)--(2,0)--(1,1);
  \fill (3,0)--(4,0)--(3,1);
  \fill (5,0)--(6,0)--(5,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (3,1)--(4,1)--(3,2);
  \fill (5,1)--(6,1)--(5,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,2)--(2,1)--(3,2);
  \fill (4,2)--(4,1)--(5,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (4,1)--(3,1)--(4,0);
  \fill (6,1)--(5,1)--(6,0);
  \fill (1,2)--(1,1)--(2,2);
  \fill (3,2)--(3,1)--(4,2);
  \fill (5,2)--(5,1)--(6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,2)--(2,1)--(3,2);
  \fill (4,2)--(4,1)--(5,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (4,1)--(3,1)--(4,0);
  \fill (6,1)--(5,1)--(6,0);
  \fill (2,1)--(2,2)--(1,1);
  \fill (4,1)--(4,2)--(3,1);
  \fill (6,1)--(6,2)--(5,1);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,2)--(2,1)--(3,2);
  \fill (4,2)--(4,1)--(5,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (4,1)--(3,1)--(4,0);
  \fill (6,1)--(5,1)--(6,0);
  \fill (1,1)--(2,1)--(1,2);
  \fill (3,1)--(4,1)--(3,2);
  \fill (5,1)--(6,1)--(5,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,2)--(2,1)--(3,2);
  \fill (4,2)--(4,1)--(5,2);
  \fill (1,1)--(1,0)--(2,1);
  \fill (3,1)--(3,0)--(4,1);
  \fill (5,1)--(5,0)--(6,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (4,2)--(3,2)--(4,1);
  \fill (6,2)--(5,2)--(6,1);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,2)--(2,1)--(3,2);
  \fill (4,2)--(4,1)--(5,2);
  \fill (1,1)--(1,0)--(2,1);
  \fill (3,1)--(3,0)--(4,1);
  \fill (5,1)--(5,0)--(6,1);
  \fill (2,1)--(2,2)--(1,1);
  \fill (4,1)--(4,2)--(3,1);
  \fill (6,1)--(6,2)--(5,1);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,2)--(2,1)--(3,2);
  \fill (4,2)--(4,1)--(5,2);
  \fill (1,1)--(1,0)--(2,1);
  \fill (3,1)--(3,0)--(4,1);
  \fill (5,1)--(5,0)--(6,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (3,1)--(4,1)--(3,2);
  \fill (5,1)--(6,1)--(5,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,2)--(2,1)--(3,2);
  \fill (4,2)--(4,1)--(5,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (4,0)--(4,1)--(3,0);
  \fill (6,0)--(6,1)--(5,0);
  \fill (2,2)--(1,2)--(2,1);
  \fill (4,2)--(3,2)--(4,1);
  \fill (6,2)--(5,2)--(6,1);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,2)--(2,1)--(3,2);
  \fill (4,2)--(4,1)--(5,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (4,0)--(4,1)--(3,0);
  \fill (6,0)--(6,1)--(5,0);
  \fill (1,2)--(1,1)--(2,2);
  \fill (3,2)--(3,1)--(4,2);
  \fill (5,2)--(5,1)--(6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,2)--(2,1)--(3,2);
  \fill (4,2)--(4,1)--(5,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (4,0)--(4,1)--(3,0);
  \fill (6,0)--(6,1)--(5,0);
  \fill (1,1)--(2,1)--(1,2);
  \fill (3,1)--(4,1)--(3,2);
  \fill (5,1)--(6,1)--(5,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,2)--(2,1)--(3,2);
  \fill (4,2)--(4,1)--(5,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (3,0)--(4,0)--(3,1);
  \fill (5,0)--(6,0)--(5,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (4,2)--(3,2)--(4,1);
  \fill (6,2)--(5,2)--(6,1);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,2)--(2,1)--(3,2);
  \fill (4,2)--(4,1)--(5,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (3,0)--(4,0)--(3,1);
  \fill (5,0)--(6,0)--(5,1);
  \fill (1,2)--(1,1)--(2,2);
  \fill (3,2)--(3,1)--(4,2);
  \fill (5,2)--(5,1)--(6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,2)--(2,1)--(3,2);
  \fill (4,2)--(4,1)--(5,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (3,0)--(4,0)--(3,1);
  \fill (5,0)--(6,0)--(5,1);
  \fill (2,1)--(2,2)--(1,1);
  \fill (4,1)--(4,2)--(3,1);
  \fill (6,1)--(6,2)--(5,1);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (1,1)--(1,2)--(0,1);
  \fill (3,1)--(3,2)--(2,1);
  \fill (5,1)--(5,2)--(4,1);
  \fill (2,1)--(1,1)--(2,0);
  \fill (4,1)--(3,1)--(4,0);
  \fill (6,1)--(5,1)--(6,0);
  \fill (2,1)--(2,2)--(1,1);
  \fill (4,1)--(4,2)--(3,1);
  \fill (6,1)--(6,2)--(5,1);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (1,1)--(1,2)--(0,1);
  \fill (3,1)--(3,2)--(2,1);
  \fill (5,1)--(5,2)--(4,1);
  \fill (2,1)--(1,1)--(2,0);
  \fill (4,1)--(3,1)--(4,0);
  \fill (6,1)--(5,1)--(6,0);
  \fill (1,1)--(2,1)--(1,2);
  \fill (3,1)--(4,1)--(3,2);
  \fill (5,1)--(6,1)--(5,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (1,1)--(1,2)--(0,1);
  \fill (3,1)--(3,2)--(2,1);
  \fill (5,1)--(5,2)--(4,1);
  \fill (1,1)--(1,0)--(2,1);
  \fill (3,1)--(3,0)--(4,1);
  \fill (5,1)--(5,0)--(6,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (3,1)--(4,1)--(3,2);
  \fill (5,1)--(6,1)--(5,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (1,1)--(1,2)--(0,1);
  \fill (3,1)--(3,2)--(2,1);
  \fill (5,1)--(5,2)--(4,1);
  \fill (2,0)--(2,1)--(1,0);
  \fill (4,0)--(4,1)--(3,0);
  \fill (6,0)--(6,1)--(5,0);
  \fill (2,2)--(1,2)--(2,1);
  \fill (4,2)--(3,2)--(4,1);
  \fill (6,2)--(5,2)--(6,1);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (1,1)--(1,2)--(0,1);
  \fill (3,1)--(3,2)--(2,1);
  \fill (5,1)--(5,2)--(4,1);
  \fill (2,0)--(2,1)--(1,0);
  \fill (4,0)--(4,1)--(3,0);
  \fill (6,0)--(6,1)--(5,0);
  \fill (1,2)--(1,1)--(2,2);
  \fill (3,2)--(3,1)--(4,2);
  \fill (5,2)--(5,1)--(6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (1,1)--(1,2)--(0,1);
  \fill (3,1)--(3,2)--(2,1);
  \fill (5,1)--(5,2)--(4,1);
  \fill (1,0)--(2,0)--(1,1);
  \fill (3,0)--(4,0)--(3,1);
  \fill (5,0)--(6,0)--(5,1);
  \fill (1,2)--(1,1)--(2,2);
  \fill (3,2)--(3,1)--(4,2);
  \fill (5,2)--(5,1)--(6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (2,1)--(3,1)--(2,2);
  \fill (4,1)--(5,1)--(4,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (4,1)--(3,1)--(4,0);
  \fill (6,1)--(5,1)--(6,0);
  \fill (1,1)--(2,1)--(1,2);
  \fill (3,1)--(4,1)--(3,2);
  \fill (5,1)--(6,1)--(5,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (2,1)--(3,1)--(2,2);
  \fill (4,1)--(5,1)--(4,2);
  \fill (1,1)--(1,0)--(2,1);
  \fill (3,1)--(3,0)--(4,1);
  \fill (5,1)--(5,0)--(6,1);
  \fill (2,1)--(2,2)--(1,1);
  \fill (4,1)--(4,2)--(3,1);
  \fill (6,1)--(6,2)--(5,1);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (2,1)--(3,1)--(2,2);
  \fill (4,1)--(5,1)--(4,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (4,0)--(4,1)--(3,0);
  \fill (6,0)--(6,1)--(5,0);
  \fill (2,2)--(1,2)--(2,1);
  \fill (4,2)--(3,2)--(4,1);
  \fill (6,2)--(5,2)--(6,1);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (2,1)--(3,1)--(2,2);
  \fill (4,1)--(5,1)--(4,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (4,0)--(4,1)--(3,0);
  \fill (6,0)--(6,1)--(5,0);
  \fill (1,2)--(1,1)--(2,2);
  \fill (3,2)--(3,1)--(4,2);
  \fill (5,2)--(5,1)--(6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (2,1)--(3,1)--(2,2);
  \fill (4,1)--(5,1)--(4,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (3,0)--(4,0)--(3,1);
  \fill (5,0)--(6,0)--(5,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (4,2)--(3,2)--(4,1);
  \fill (6,2)--(5,2)--(6,1);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(1,1)--(0,0);
  \fill (3,0)--(3,1)--(2,0);
  \fill (5,0)--(5,1)--(4,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (5,2)--(4,2)--(5,1);
  \fill (2,0)--(2,1)--(1,0);
  \fill (4,0)--(4,1)--(3,0);
  \fill (6,0)--(6,1)--(5,0);
  \fill (2,2)--(1,2)--(2,1);
  \fill (4,2)--(3,2)--(4,1);
  \fill (6,2)--(5,2)--(6,1);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(1,1)--(0,0);
  \fill (3,0)--(3,1)--(2,0);
  \fill (5,0)--(5,1)--(4,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (5,2)--(4,2)--(5,1);
  \fill (2,0)--(2,1)--(1,0);
  \fill (4,0)--(4,1)--(3,0);
  \fill (6,0)--(6,1)--(5,0);
  \fill (1,2)--(1,1)--(2,2);
  \fill (3,2)--(3,1)--(4,2);
  \fill (5,2)--(5,1)--(6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(1,1)--(0,0);
  \fill (3,0)--(3,1)--(2,0);
  \fill (5,0)--(5,1)--(4,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (5,2)--(4,2)--(5,1);
  \fill (1,0)--(2,0)--(1,1);
  \fill (3,0)--(4,0)--(3,1);
  \fill (5,0)--(6,0)--(5,1);
  \fill (1,2)--(1,1)--(2,2);
  \fill (3,2)--(3,1)--(4,2);
  \fill (5,2)--(5,1)--(6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(1,1)--(0,0);
  \fill (3,0)--(3,1)--(2,0);
  \fill (5,0)--(5,1)--(4,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,2)--(2,1)--(3,2);
  \fill (4,2)--(4,1)--(5,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (4,0)--(4,1)--(3,0);
  \fill (6,0)--(6,1)--(5,0);
  \fill (1,2)--(1,1)--(2,2);
  \fill (3,2)--(3,1)--(4,2);
  \fill (5,2)--(5,1)--(6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(1,1)--(0,0);
  \fill (3,0)--(3,1)--(2,0);
  \fill (5,0)--(5,1)--(4,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,2)--(2,1)--(3,2);
  \fill (4,2)--(4,1)--(5,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (3,0)--(4,0)--(3,1);
  \fill (5,0)--(6,0)--(5,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (4,2)--(3,2)--(4,1);
  \fill (6,2)--(5,2)--(6,1);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\end{document}


==> Assets/Cylinder/raw/s_2x3_f__id.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (0,2.5)--(1,3)--(1,2);
  \fill (2,2.5)--(3,3)--(3,2);
  \fill (4,2.5)--(5,3)--(5,2);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (5,2.5)--(6,3)--(6,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (0,2.5)--(1,3)--(1,2);
  \fill (2,2.5)--(3,3)--(3,2);
  \fill (4,2.5)--(5,3)--(5,2);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (1,2)--(1,3)--(2,2.5);
  \fill (3,2)--(3,3)--(4,2.5);
  \fill (5,2)--(5,3)--(6,2.5);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (0,2.5)--(1,3)--(1,2);
  \fill (2,2.5)--(3,3)--(3,2);
  \fill (4,2.5)--(5,3)--(5,2);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (5,2.5)--(6,3)--(6,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (0,2.5)--(1,3)--(1,2);
  \fill (2,2.5)--(3,3)--(3,2);
  \fill (4,2.5)--(5,3)--(5,2);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (1,2)--(1,3)--(2,2.5);
  \fill (3,2)--(3,3)--(4,2.5);
  \fill (5,2)--(5,3)--(6,2.5);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (0,2.5)--(1,3)--(1,2);
  \fill (2,2.5)--(3,3)--(3,2);
  \fill (4,2.5)--(5,3)--(5,2);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (5,0)--(5,1)--(6,0.5);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (5,2.5)--(6,3)--(6,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (0,2.5)--(1,3)--(1,2);
  \fill (2,2.5)--(3,3)--(3,2);
  \fill (4,2.5)--(5,3)--(5,2);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (5,0)--(5,1)--(6,0.5);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (1,2)--(1,3)--(2,2.5);
  \fill (3,2)--(3,3)--(4,2.5);
  \fill (5,2)--(5,3)--(6,2.5);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (0,2.5)--(1,3)--(1,2);
  \fill (2,2.5)--(3,3)--(3,2);
  \fill (4,2.5)--(5,3)--(5,2);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (5,0)--(5,1)--(6,0.5);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (5,2.5)--(6,3)--(6,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (0,2.5)--(1,3)--(1,2);
  \fill (2,2.5)--(3,3)--(3,2);
  \fill (4,2.5)--(5,3)--(5,2);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (5,0)--(5,1)--(6,0.5);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (1,2)--(1,3)--(2,2.5);
  \fill (3,2)--(3,3)--(4,2.5);
  \fill (5,2)--(5,3)--(6,2.5);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (0,2)--(0,3)--(1,2.5);
  \fill (2,2)--(2,3)--(3,2.5);
  \fill (4,2)--(4,3)--(5,2.5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (1,2)--(1,3)--(2,2.5);
  \fill (3,2)--(3,3)--(4,2.5);
  \fill (5,2)--(5,3)--(6,2.5);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (0,2)--(0,3)--(1,2.5);
  \fill (2,2)--(2,3)--(3,2.5);
  \fill (4,2)--(4,3)--(5,2.5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (5,2.5)--(6,3)--(6,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (0,2)--(0,3)--(1,2.5);
  \fill (2,2)--(2,3)--(3,2.5);
  \fill (4,2)--(4,3)--(5,2.5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (1,2)--(1,3)--(2,2.5);
  \fill (3,2)--(3,3)--(4,2.5);
  \fill (5,2)--(5,3)--(6,2.5);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (0,2)--(0,3)--(1,2.5);
  \fill (2,2)--(2,3)--(3,2.5);
  \fill (4,2)--(4,3)--(5,2.5);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (5,0)--(5,1)--(6,0.5);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (5,2.5)--(6,3)--(6,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (0,2)--(0,3)--(1,2.5);
  \fill (2,2)--(2,3)--(3,2.5);
  \fill (4,2)--(4,3)--(5,2.5);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (5,0)--(5,1)--(6,0.5);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (1,2)--(1,3)--(2,2.5);
  \fill (3,2)--(3,3)--(4,2.5);
  \fill (5,2)--(5,3)--(6,2.5);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (0,2)--(0,3)--(1,2.5);
  \fill (2,2)--(2,3)--(3,2.5);
  \fill (4,2)--(4,3)--(5,2.5);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (5,0)--(5,1)--(6,0.5);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (5,2.5)--(6,3)--(6,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (2,1)--(2,2)--(3,1.5);
  \fill (4,1)--(4,2)--(5,1.5);
  \fill (0,2.5)--(1,3)--(1,2);
  \fill (2,2.5)--(3,3)--(3,2);
  \fill (4,2.5)--(5,3)--(5,2);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (5,2.5)--(6,3)--(6,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (2,1)--(2,2)--(3,1.5);
  \fill (4,1)--(4,2)--(5,1.5);
  \fill (0,2.5)--(1,3)--(1,2);
  \fill (2,2.5)--(3,3)--(3,2);
  \fill (4,2.5)--(5,3)--(5,2);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (1,2)--(1,3)--(2,2.5);
  \fill (3,2)--(3,3)--(4,2.5);
  \fill (5,2)--(5,3)--(6,2.5);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (2,1)--(2,2)--(3,1.5);
  \fill (4,1)--(4,2)--(5,1.5);
  \fill (0,2.5)--(1,3)--(1,2);
  \fill (2,2.5)--(3,3)--(3,2);
  \fill (4,2.5)--(5,3)--(5,2);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (5,0)--(5,1)--(6,0.5);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (5,2.5)--(6,3)--(6,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (2,1)--(2,2)--(3,1.5);
  \fill (4,1)--(4,2)--(5,1.5);
  \fill (0,2.5)--(1,3)--(1,2);
  \fill (2,2.5)--(3,3)--(3,2);
  \fill (4,2.5)--(5,3)--(5,2);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (5,0)--(5,1)--(6,0.5);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (1,2)--(1,3)--(2,2.5);
  \fill (3,2)--(3,3)--(4,2.5);
  \fill (5,2)--(5,3)--(6,2.5);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (2,1)--(2,2)--(3,1.5);
  \fill (4,1)--(4,2)--(5,1.5);
  \fill (0,2)--(0,3)--(1,2.5);
  \fill (2,2)--(2,3)--(3,2.5);
  \fill (4,2)--(4,3)--(5,2.5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (1,2)--(1,3)--(2,2.5);
  \fill (3,2)--(3,3)--(4,2.5);
  \fill (5,2)--(5,3)--(6,2.5);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (2,1)--(2,2)--(3,1.5);
  \fill (4,1)--(4,2)--(5,1.5);
  \fill (0,2)--(0,3)--(1,2.5);
  \fill (2,2)--(2,3)--(3,2.5);
  \fill (4,2)--(4,3)--(5,2.5);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (5,0)--(5,1)--(6,0.5);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (5,2.5)--(6,3)--(6,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\end{document}


==> Assets/Cylinder/raw/s_2x3_rr__id.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (5,2)--(4,2)--(5,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (3,3)--(2,3)--(3,2);
  \fill (5,3)--(4,3)--(5,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (4,1)--(3,1)--(4,0);
  \fill (6,1)--(5,1)--(6,0);
  \fill (2,2)--(1,2)--(2,1);
  \fill (4,2)--(3,2)--(4,1);
  \fill (6,2)--(5,2)--(6,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (4,3)--(3,3)--(4,2);
  \fill (6,3)--(5,3)--(6,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (5,2)--(4,2)--(5,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (3,3)--(2,3)--(3,2);
  \fill (5,3)--(4,3)--(5,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (4,1)--(3,1)--(4,0);
  \fill (6,1)--(5,1)--(6,0);
  \fill (2,2)--(1,2)--(2,1);
  \fill (4,2)--(3,2)--(4,1);
  \fill (6,2)--(5,2)--(6,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (3,2)--(4,2)--(3,3);
  \fill (5,2)--(6,2)--(5,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (5,2)--(4,2)--(5,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (3,3)--(2,3)--(3,2);
  \fill (5,3)--(4,3)--(5,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (4,1)--(3,1)--(4,0);
  \fill (6,1)--(5,1)--(6,0);
  \fill (1,1)--(2,1)--(1,2);
  \fill (3,1)--(4,1)--(3,2);
  \fill (5,1)--(6,1)--(5,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (4,3)--(3,3)--(4,2);
  \fill (6,3)--(5,3)--(6,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (5,2)--(4,2)--(5,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (3,3)--(2,3)--(3,2);
  \fill (5,3)--(4,3)--(5,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (4,1)--(3,1)--(4,0);
  \fill (6,1)--(5,1)--(6,0);
  \fill (1,1)--(2,1)--(1,2);
  \fill (3,1)--(4,1)--(3,2);
  \fill (5,1)--(6,1)--(5,2);
  \fill (1,2)--(2,2)--(1,3);
  \fill (3,2)--(4,2)--(3,3);
  \fill (5,2)--(6,2)--(5,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (5,2)--(4,2)--(5,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (3,3)--(2,3)--(3,2);
  \fill (5,3)--(4,3)--(5,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (3,0)--(4,0)--(3,1);
  \fill (5,0)--(6,0)--(5,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (4,2)--(3,2)--(4,1);
  \fill (6,2)--(5,2)--(6,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (4,3)--(3,3)--(4,2);
  \fill (6,3)--(5,3)--(6,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (5,2)--(4,2)--(5,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (3,3)--(2,3)--(3,2);
  \fill (5,3)--(4,3)--(5,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (3,0)--(4,0)--(3,1);
  \fill (5,0)--(6,0)--(5,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (4,2)--(3,2)--(4,1);
  \fill (6,2)--(5,2)--(6,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (3,2)--(4,2)--(3,3);
  \fill (5,2)--(6,2)--(5,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (5,2)--(4,2)--(5,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (3,3)--(2,3)--(3,2);
  \fill (5,3)--(4,3)--(5,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (3,0)--(4,0)--(3,1);
  \fill (5,0)--(6,0)--(5,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (3,1)--(4,1)--(3,2);
  \fill (5,1)--(6,1)--(5,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (4,3)--(3,3)--(4,2);
  \fill (6,3)--(5,3)--(6,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (5,2)--(4,2)--(5,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (3,3)--(2,3)--(3,2);
  \fill (5,3)--(4,3)--(5,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (3,0)--(4,0)--(3,1);
  \fill (5,0)--(6,0)--(5,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (3,1)--(4,1)--(3,2);
  \fill (5,1)--(6,1)--(5,2);
  \fill (1,2)--(2,2)--(1,3);
  \fill (3,2)--(4,2)--(3,3);
  \fill (5,2)--(6,2)--(5,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (5,2)--(4,2)--(5,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (2,2)--(3,2)--(2,3);
  \fill (4,2)--(5,2)--(4,3);
  \fill (2,1)--(1,1)--(2,0);
  \fill (4,1)--(3,1)--(4,0);
  \fill (6,1)--(5,1)--(6,0);
  \fill (2,2)--(1,2)--(2,1);
  \fill (4,2)--(3,2)--(4,1);
  \fill (6,2)--(5,2)--(6,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (3,2)--(4,2)--(3,3);
  \fill (5,2)--(6,2)--(5,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (5,2)--(4,2)--(5,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (2,2)--(3,2)--(2,3);
  \fill (4,2)--(5,2)--(4,3);
  \fill (2,1)--(1,1)--(2,0);
  \fill (4,1)--(3,1)--(4,0);
  \fill (6,1)--(5,1)--(6,0);
  \fill (1,1)--(2,1)--(1,2);
  \fill (3,1)--(4,1)--(3,2);
  \fill (5,1)--(6,1)--(5,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (4,3)--(3,3)--(4,2);
  \fill (6,3)--(5,3)--(6,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (5,2)--(4,2)--(5,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (2,2)--(3,2)--(2,3);
  \fill (4,2)--(5,2)--(4,3);
  \fill (2,1)--(1,1)--(2,0);
  \fill (4,1)--(3,1)--(4,0);
  \fill (6,1)--(5,1)--(6,0);
  \fill (1,1)--(2,1)--(1,2);
  \fill (3,1)--(4,1)--(3,2);
  \fill (5,1)--(6,1)--(5,2);
  \fill (1,2)--(2,2)--(1,3);
  \fill (3,2)--(4,2)--(3,3);
  \fill (5,2)--(6,2)--(5,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (5,2)--(4,2)--(5,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (2,2)--(3,2)--(2,3);
  \fill (4,2)--(5,2)--(4,3);
  \fill (1,0)--(2,0)--(1,1);
  \fill (3,0)--(4,0)--(3,1);
  \fill (5,0)--(6,0)--(5,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (4,2)--(3,2)--(4,1);
  \fill (6,2)--(5,2)--(6,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (4,3)--(3,3)--(4,2);
  \fill (6,3)--(5,3)--(6,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (5,2)--(4,2)--(5,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (2,2)--(3,2)--(2,3);
  \fill (4,2)--(5,2)--(4,3);
  \fill (1,0)--(2,0)--(1,1);
  \fill (3,0)--(4,0)--(3,1);
  \fill (5,0)--(6,0)--(5,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (4,2)--(3,2)--(4,1);
  \fill (6,2)--(5,2)--(6,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (3,2)--(4,2)--(3,3);
  \fill (5,2)--(6,2)--(5,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (5,2)--(4,2)--(5,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (2,2)--(3,2)--(2,3);
  \fill (4,2)--(5,2)--(4,3);
  \fill (1,0)--(2,0)--(1,1);
  \fill (3,0)--(4,0)--(3,1);
  \fill (5,0)--(6,0)--(5,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (3,1)--(4,1)--(3,2);
  \fill (5,1)--(6,1)--(5,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (4,3)--(3,3)--(4,2);
  \fill (6,3)--(5,3)--(6,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (2,1)--(3,1)--(2,2);
  \fill (4,1)--(5,1)--(4,2);
  \fill (1,3)--(0,3)--(1,2);
  \fill (3,3)--(2,3)--(3,2);
  \fill (5,3)--(4,3)--(5,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (4,1)--(3,1)--(4,0);
  \fill (6,1)--(5,1)--(6,0);
  \fill (1,1)--(2,1)--(1,2);
  \fill (3,1)--(4,1)--(3,2);
  \fill (5,1)--(6,1)--(5,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (4,3)--(3,3)--(4,2);
  \fill (6,3)--(5,3)--(6,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (2,1)--(3,1)--(2,2);
  \fill (4,1)--(5,1)--(4,2);
  \fill (1,3)--(0,3)--(1,2);
  \fill (3,3)--(2,3)--(3,2);
  \fill (5,3)--(4,3)--(5,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (3,0)--(4,0)--(3,1);
  \fill (5,0)--(6,0)--(5,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (4,2)--(3,2)--(4,1);
  \fill (6,2)--(5,2)--(6,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (4,3)--(3,3)--(4,2);
  \fill (6,3)--(5,3)--(6,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (2,1)--(3,1)--(2,2);
  \fill (4,1)--(5,1)--(4,2);
  \fill (1,3)--(0,3)--(1,2);
  \fill (3,3)--(2,3)--(3,2);
  \fill (5,3)--(4,3)--(5,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (3,0)--(4,0)--(3,1);
  \fill (5,0)--(6,0)--(5,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (4,2)--(3,2)--(4,1);
  \fill (6,2)--(5,2)--(6,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (3,2)--(4,2)--(3,3);
  \fill (5,2)--(6,2)--(5,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (3,1)--(2,1)--(3,0);
  \fill (5,1)--(4,1)--(5,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (2,1)--(3,1)--(2,2);
  \fill (4,1)--(5,1)--(4,2);
  \fill (1,3)--(0,3)--(1,2);
  \fill (3,3)--(2,3)--(3,2);
  \fill (5,3)--(4,3)--(5,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (3,0)--(4,0)--(3,1);
  \fill (5,0)--(6,0)--(5,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (3,1)--(4,1)--(3,2);
  \fill (5,1)--(6,1)--(5,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (4,3)--(3,3)--(4,2);
  \fill (6,3)--(5,3)--(6,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (2,0)--(3,0)--(2,1);
  \fill (4,0)--(5,0)--(4,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (5,2)--(4,2)--(5,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (3,3)--(2,3)--(3,2);
  \fill (5,3)--(4,3)--(5,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (3,0)--(4,0)--(3,1);
  \fill (5,0)--(6,0)--(5,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (4,2)--(3,2)--(4,1);
  \fill (6,2)--(5,2)--(6,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (4,3)--(3,3)--(4,2);
  \fill (6,3)--(5,3)--(6,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (2,0)--(3,0)--(2,1);
  \fill (4,0)--(5,0)--(4,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (5,2)--(4,2)--(5,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (3,3)--(2,3)--(3,2);
  \fill (5,3)--(4,3)--(5,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (3,0)--(4,0)--(3,1);
  \fill (5,0)--(6,0)--(5,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (3,1)--(4,1)--(3,2);
  \fill (5,1)--(6,1)--(5,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (4,3)--(3,3)--(4,2);
  \fill (6,3)--(5,3)--(6,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\end{document}


==> Assets/Cylinder/raw/s_2x3_rr_f__f1.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (0,0) -- (1,0) -- (0.5,1);
  \fill (2,0) -- (3,0) -- (2.5,1);
  \fill (4,0) -- (5,0) -- (4.5,1);
  \fill (0,1) -- (1,1) -- (0.5,2);
  \fill (2,1) -- (3,1) -- (2.5,2);
  \fill (4,1) -- (5,1) -- (4.5,2);
  \fill (0,2) -- (1,2) -- (0.5,3);
  \fill (2,2) -- (3,2) -- (2.5,3);
  \fill (4,2) -- (5,2) -- (4.5,3);
  \fill (1,0) -- (2,0) -- (1.5,1);
  \fill (3,0) -- (4,0) -- (3.5,1);
  \fill (5,0) -- (6,0) -- (5.5,1);
  \fill (1,1) -- (2,1) -- (1.5,2);
  \fill (3,1) -- (4,1) -- (3.5,2);
  \fill (5,1) -- (6,1) -- (5.5,2);
  \fill (1,2) -- (2,2) -- (1.5,3);
  \fill (3,2) -- (4,2) -- (3.5,3);
  \fill (5,2) -- (6,2) -- (5.5,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) -- (1,0) -- (0.5,1);
  \fill (2,0) -- (3,0) -- (2.5,1);
  \fill (4,0) -- (5,0) -- (4.5,1);
  \fill (0,1) -- (1,1) -- (0.5,2);
  \fill (2,1) -- (3,1) -- (2.5,2);
  \fill (4,1) -- (5,1) -- (4.5,2);
  \fill (0,2) -- (1,2) -- (0.5,3);
  \fill (2,2) -- (3,2) -- (2.5,3);
  \fill (4,2) -- (5,2) -- (4.5,3);
  \fill (1,0) -- (2,0) -- (1.5,1);
  \fill (3,0) -- (4,0) -- (3.5,1);
  \fill (5,0) -- (6,0) -- (5.5,1);
  \fill (1,1) -- (2,1) -- (1.5,2);
  \fill (3,1) -- (4,1) -- (3.5,2);
  \fill (5,1) -- (6,1) -- (5.5,2);
  \fill (1,3) -- (2,3) -- (1.5,2);
  \fill (3,3) -- (4,3) -- (3.5,2);
  \fill (5,3) -- (6,3) -- (5.5,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) -- (1,0) -- (0.5,1);
  \fill (2,0) -- (3,0) -- (2.5,1);
  \fill (4,0) -- (5,0) -- (4.5,1);
  \fill (0,1) -- (1,1) -- (0.5,2);
  \fill (2,1) -- (3,1) -- (2.5,2);
  \fill (4,1) -- (5,1) -- (4.5,2);
  \fill (0,2) -- (1,2) -- (0.5,3);
  \fill (2,2) -- (3,2) -- (2.5,3);
  \fill (4,2) -- (5,2) -- (4.5,3);
  \fill (1,0) -- (2,0) -- (1.5,1);
  \fill (3,0) -- (4,0) -- (3.5,1);
  \fill (5,0) -- (6,0) -- (5.5,1);
  \fill (1,2) -- (2,2) -- (1.5,1);
  \fill (3,2) -- (4,2) -- (3.5,1);
  \fill (5,2) -- (6,2) -- (5.5,1);
  \fill (1,2) -- (2,2) -- (1.5,3);
  \fill (3,2) -- (4,2) -- (3.5,3);
  \fill (5,2) -- (6,2) -- (5.5,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) -- (1,0) -- (0.5,1);
  \fill (2,0) -- (3,0) -- (2.5,1);
  \fill (4,0) -- (5,0) -- (4.5,1);
  \fill (0,1) -- (1,1) -- (0.5,2);
  \fill (2,1) -- (3,1) -- (2.5,2);
  \fill (4,1) -- (5,1) -- (4.5,2);
  \fill (0,2) -- (1,2) -- (0.5,3);
  \fill (2,2) -- (3,2) -- (2.5,3);
  \fill (4,2) -- (5,2) -- (4.5,3);
  \fill (1,0) -- (2,0) -- (1.5,1);
  \fill (3,0) -- (4,0) -- (3.5,1);
  \fill (5,0) -- (6,0) -- (5.5,1);
  \fill (1,2) -- (2,2) -- (1.5,1);
  \fill (3,2) -- (4,2) -- (3.5,1);
  \fill (5,2) -- (6,2) -- (5.5,1);
  \fill (1,3) -- (2,3) -- (1.5,2);
  \fill (3,3) -- (4,3) -- (3.5,2);
  \fill (5,3) -- (6,3) -- (5.5,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) -- (1,0) -- (0.5,1);
  \fill (2,0) -- (3,0) -- (2.5,1);
  \fill (4,0) -- (5,0) -- (4.5,1);
  \fill (0,1) -- (1,1) -- (0.5,2);
  \fill (2,1) -- (3,1) -- (2.5,2);
  \fill (4,1) -- (5,1) -- (4.5,2);
  \fill (0,2) -- (1,2) -- (0.5,3);
  \fill (2,2) -- (3,2) -- (2.5,3);
  \fill (4,2) -- (5,2) -- (4.5,3);
  \fill (1,1) -- (2,1) -- (1.5,0);
  \fill (3,1) -- (4,1) -- (3.5,0);
  \fill (5,1) -- (6,1) -- (5.5,0);
  \fill (1,1) -- (2,1) -- (1.5,2);
  \fill (3,1) -- (4,1) -- (3.5,2);
  \fill (5,1) -- (6,1) -- (5.5,2);
  \fill (1,2) -- (2,2) -- (1.5,3);
  \fill (3,2) -- (4,2) -- (3.5,3);
  \fill (5,2) -- (6,2) -- (5.5,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) -- (1,0) -- (0.5,1);
  \fill (2,0) -- (3,0) -- (2.5,1);
  \fill (4,0) -- (5,0) -- (4.5,1);
  \fill (0,1) -- (1,1) -- (0.5,2);
  \fill (2,1) -- (3,1) -- (2.5,2);
  \fill (4,1) -- (5,1) -- (4.5,2);
  \fill (0,2) -- (1,2) -- (0.5,3);
  \fill (2,2) -- (3,2) -- (2.5,3);
  \fill (4,2) -- (5,2) -- (4.5,3);
  \fill (1,1) -- (2,1) -- (1.5,0);
  \fill (3,1) -- (4,1) -- (3.5,0);
  \fill (5,1) -- (6,1) -- (5.5,0);
  \fill (1,1) -- (2,1) -- (1.5,2);
  \fill (3,1) -- (4,1) -- (3.5,2);
  \fill (5,1) -- (6,1) -- (5.5,2);
  \fill (1,3) -- (2,3) -- (1.5,2);
  \fill (3,3) -- (4,3) -- (3.5,2);
  \fill (5,3) -- (6,3) -- (5.5,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) -- (1,0) -- (0.5,1);
  \fill (2,0) -- (3,0) -- (2.5,1);
  \fill (4,0) -- (5,0) -- (4.5,1);
  \fill (0,1) -- (1,1) -- (0.5,2);
  \fill (2,1) -- (3,1) -- (2.5,2);
  \fill (4,1) -- (5,1) -- (4.5,2);
  \fill (0,2) -- (1,2) -- (0.5,3);
  \fill (2,2) -- (3,2) -- (2.5,3);
  \fill (4,2) -- (5,2) -- (4.5,3);
  \fill (1,1) -- (2,1) -- (1.5,0);
  \fill (3,1) -- (4,1) -- (3.5,0);
  \fill (5,1) -- (6,1) -- (5.5,0);
  \fill (1,2) -- (2,2) -- (1.5,1);
  \fill (3,2) -- (4,2) -- (3.5,1);
  \fill (5,2) -- (6,2) -- (5.5,1);
  \fill (1,2) -- (2,2) -- (1.5,3);
  \fill (3,2) -- (4,2) -- (3.5,3);
  \fill (5,2) -- (6,2) -- (5.5,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) -- (1,0) -- (0.5,1);
  \fill (2,0) -- (3,0) -- (2.5,1);
  \fill (4,0) -- (5,0) -- (4.5,1);
  \fill (0,1) -- (1,1) -- (0.5,2);
  \fill (2,1) -- (3,1) -- (2.5,2);
  \fill (4,1) -- (5,1) -- (4.5,2);
  \fill (0,2) -- (1,2) -- (0.5,3);
  \fill (2,2) -- (3,2) -- (2.5,3);
  \fill (4,2) -- (5,2) -- (4.5,3);
  \fill (1,1) -- (2,1) -- (1.5,0);
  \fill (3,1) -- (4,1) -- (3.5,0);
  \fill (5,1) -- (6,1) -- (5.5,0);
  \fill (1,2) -- (2,2) -- (1.5,1);
  \fill (3,2) -- (4,2) -- (3.5,1);
  \fill (5,2) -- (6,2) -- (5.5,1);
  \fill (1,3) -- (2,3) -- (1.5,2);
  \fill (3,3) -- (4,3) -- (3.5,2);
  \fill (5,3) -- (6,3) -- (5.5,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) -- (1,0) -- (0.5,1);
  \fill (2,0) -- (3,0) -- (2.5,1);
  \fill (4,0) -- (5,0) -- (4.5,1);
  \fill (0,1) -- (1,1) -- (0.5,2);
  \fill (2,1) -- (3,1) -- (2.5,2);
  \fill (4,1) -- (5,1) -- (4.5,2);
  \fill (0,3) -- (1,3) -- (0.5,2);
  \fill (2,3) -- (3,3) -- (2.5,2);
  \fill (4,3) -- (5,3) -- (4.5,2);
  \fill (1,0) -- (2,0) -- (1.5,1);
  \fill (3,0) -- (4,0) -- (3.5,1);
  \fill (5,0) -- (6,0) -- (5.5,1);
  \fill (1,1) -- (2,1) -- (1.5,2);
  \fill (3,1) -- (4,1) -- (3.5,2);
  \fill (5,1) -- (6,1) -- (5.5,2);
  \fill (1,3) -- (2,3) -- (1.5,2);
  \fill (3,3) -- (4,3) -- (3.5,2);
  \fill (5,3) -- (6,3) -- (5.5,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) -- (1,0) -- (0.5,1);
  \fill (2,0) -- (3,0) -- (2.5,1);
  \fill (4,0) -- (5,0) -- (4.5,1);
  \fill (0,1) -- (1,1) -- (0.5,2);
  \fill (2,1) -- (3,1) -- (2.5,2);
  \fill (4,1) -- (5,1) -- (4.5,2);
  \fill (0,3) -- (1,3) -- (0.5,2);
  \fill (2,3) -- (3,3) -- (2.5,2);
  \fill (4,3) -- (5,3) -- (4.5,2);
  \fill (1,0) -- (2,0) -- (1.5,1);
  \fill (3,0) -- (4,0) -- (3.5,1);
  \fill (5,0) -- (6,0) -- (5.5,1);
  \fill (1,2) -- (2,2) -- (1.5,1);
  \fill (3,2) -- (4,2) -- (3.5,1);
  \fill (5,2) -- (6,2) -- (5.5,1);
  \fill (1,2) -- (2,2) -- (1.5,3);
  \fill (3,2) -- (4,2) -- (3.5,3);
  \fill (5,2) -- (6,2) -- (5.5,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) -- (1,0) -- (0.5,1);
  \fill (2,0) -- (3,0) -- (2.5,1);
  \fill (4,0) -- (5,0) -- (4.5,1);
  \fill (0,1) -- (1,1) -- (0.5,2);
  \fill (2,1) -- (3,1) -- (2.5,2);
  \fill (4,1) -- (5,1) -- (4.5,2);
  \fill (0,3) -- (1,3) -- (0.5,2);
  \fill (2,3) -- (3,3) -- (2.5,2);
  \fill (4,3) -- (5,3) -- (4.5,2);
  \fill (1,0) -- (2,0) -- (1.5,1);
  \fill (3,0) -- (4,0) -- (3.5,1);
  \fill (5,0) -- (6,0) -- (5.5,1);
  \fill (1,2) -- (2,2) -- (1.5,1);
  \fill (3,2) -- (4,2) -- (3.5,1);
  \fill (5,2) -- (6,2) -- (5.5,1);
  \fill (1,3) -- (2,3) -- (1.5,2);
  \fill (3,3) -- (4,3) -- (3.5,2);
  \fill (5,3) -- (6,3) -- (5.5,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) -- (1,0) -- (0.5,1);
  \fill (2,0) -- (3,0) -- (2.5,1);
  \fill (4,0) -- (5,0) -- (4.5,1);
  \fill (0,1) -- (1,1) -- (0.5,2);
  \fill (2,1) -- (3,1) -- (2.5,2);
  \fill (4,1) -- (5,1) -- (4.5,2);
  \fill (0,3) -- (1,3) -- (0.5,2);
  \fill (2,3) -- (3,3) -- (2.5,2);
  \fill (4,3) -- (5,3) -- (4.5,2);
  \fill (1,1) -- (2,1) -- (1.5,0);
  \fill (3,1) -- (4,1) -- (3.5,0);
  \fill (5,1) -- (6,1) -- (5.5,0);
  \fill (1,1) -- (2,1) -- (1.5,2);
  \fill (3,1) -- (4,1) -- (3.5,2);
  \fill (5,1) -- (6,1) -- (5.5,2);
  \fill (1,2) -- (2,2) -- (1.5,3);
  \fill (3,2) -- (4,2) -- (3.5,3);
  \fill (5,2) -- (6,2) -- (5.5,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) -- (1,0) -- (0.5,1);
  \fill (2,0) -- (3,0) -- (2.5,1);
  \fill (4,0) -- (5,0) -- (4.5,1);
  \fill (0,1) -- (1,1) -- (0.5,2);
  \fill (2,1) -- (3,1) -- (2.5,2);
  \fill (4,1) -- (5,1) -- (4.5,2);
  \fill (0,3) -- (1,3) -- (0.5,2);
  \fill (2,3) -- (3,3) -- (2.5,2);
  \fill (4,3) -- (5,3) -- (4.5,2);
  \fill (1,1) -- (2,1) -- (1.5,0);
  \fill (3,1) -- (4,1) -- (3.5,0);
  \fill (5,1) -- (6,1) -- (5.5,0);
  \fill (1,1) -- (2,1) -- (1.5,2);
  \fill (3,1) -- (4,1) -- (3.5,2);
  \fill (5,1) -- (6,1) -- (5.5,2);
  \fill (1,3) -- (2,3) -- (1.5,2);
  \fill (3,3) -- (4,3) -- (3.5,2);
  \fill (5,3) -- (6,3) -- (5.5,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) -- (1,0) -- (0.5,1);
  \fill (2,0) -- (3,0) -- (2.5,1);
  \fill (4,0) -- (5,0) -- (4.5,1);
  \fill (0,1) -- (1,1) -- (0.5,2);
  \fill (2,1) -- (3,1) -- (2.5,2);
  \fill (4,1) -- (5,1) -- (4.5,2);
  \fill (0,3) -- (1,3) -- (0.5,2);
  \fill (2,3) -- (3,3) -- (2.5,2);
  \fill (4,3) -- (5,3) -- (4.5,2);
  \fill (1,1) -- (2,1) -- (1.5,0);
  \fill (3,1) -- (4,1) -- (3.5,0);
  \fill (5,1) -- (6,1) -- (5.5,0);
  \fill (1,2) -- (2,2) -- (1.5,1);
  \fill (3,2) -- (4,2) -- (3.5,1);
  \fill (5,2) -- (6,2) -- (5.5,1);
  \fill (1,2) -- (2,2) -- (1.5,3);
  \fill (3,2) -- (4,2) -- (3.5,3);
  \fill (5,2) -- (6,2) -- (5.5,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) -- (1,0) -- (0.5,1);
  \fill (2,0) -- (3,0) -- (2.5,1);
  \fill (4,0) -- (5,0) -- (4.5,1);
  \fill (0,2) -- (1,2) -- (0.5,1);
  \fill (2,2) -- (3,2) -- (2.5,1);
  \fill (4,2) -- (5,2) -- (4.5,1);
  \fill (0,2) -- (1,2) -- (0.5,3);
  \fill (2,2) -- (3,2) -- (2.5,3);
  \fill (4,2) -- (5,2) -- (4.5,3);
  \fill (1,0) -- (2,0) -- (1.5,1);
  \fill (3,0) -- (4,0) -- (3.5,1);
  \fill (5,0) -- (6,0) -- (5.5,1);
  \fill (1,2) -- (2,2) -- (1.5,1);
  \fill (3,2) -- (4,2) -- (3.5,1);
  \fill (5,2) -- (6,2) -- (5.5,1);
  \fill (1,2) -- (2,2) -- (1.5,3);
  \fill (3,2) -- (4,2) -- (3.5,3);
  \fill (5,2) -- (6,2) -- (5.5,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) -- (1,0) -- (0.5,1);
  \fill (2,0) -- (3,0) -- (2.5,1);
  \fill (4,0) -- (5,0) -- (4.5,1);
  \fill (0,2) -- (1,2) -- (0.5,1);
  \fill (2,2) -- (3,2) -- (2.5,1);
  \fill (4,2) -- (5,2) -- (4.5,1);
  \fill (0,2) -- (1,2) -- (0.5,3);
  \fill (2,2) -- (3,2) -- (2.5,3);
  \fill (4,2) -- (5,2) -- (4.5,3);
  \fill (1,1) -- (2,1) -- (1.5,0);
  \fill (3,1) -- (4,1) -- (3.5,0);
  \fill (5,1) -- (6,1) -- (5.5,0);
  \fill (1,1) -- (2,1) -- (1.5,2);
  \fill (3,1) -- (4,1) -- (3.5,2);
  \fill (5,1) -- (6,1) -- (5.5,2);
  \fill (1,2) -- (2,2) -- (1.5,3);
  \fill (3,2) -- (4,2) -- (3.5,3);
  \fill (5,2) -- (6,2) -- (5.5,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) -- (1,0) -- (0.5,1);
  \fill (2,0) -- (3,0) -- (2.5,1);
  \fill (4,0) -- (5,0) -- (4.5,1);
  \fill (0,2) -- (1,2) -- (0.5,1);
  \fill (2,2) -- (3,2) -- (2.5,1);
  \fill (4,2) -- (5,2) -- (4.5,1);
  \fill (0,2) -- (1,2) -- (0.5,3);
  \fill (2,2) -- (3,2) -- (2.5,3);
  \fill (4,2) -- (5,2) -- (4.5,3);
  \fill (1,1) -- (2,1) -- (1.5,0);
  \fill (3,1) -- (4,1) -- (3.5,0);
  \fill (5,1) -- (6,1) -- (5.5,0);
  \fill (1,1) -- (2,1) -- (1.5,2);
  \fill (3,1) -- (4,1) -- (3.5,2);
  \fill (5,1) -- (6,1) -- (5.5,2);
  \fill (1,3) -- (2,3) -- (1.5,2);
  \fill (3,3) -- (4,3) -- (3.5,2);
  \fill (5,3) -- (6,3) -- (5.5,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) -- (1,0) -- (0.5,1);
  \fill (2,0) -- (3,0) -- (2.5,1);
  \fill (4,0) -- (5,0) -- (4.5,1);
  \fill (0,2) -- (1,2) -- (0.5,1);
  \fill (2,2) -- (3,2) -- (2.5,1);
  \fill (4,2) -- (5,2) -- (4.5,1);
  \fill (0,2) -- (1,2) -- (0.5,3);
  \fill (2,2) -- (3,2) -- (2.5,3);
  \fill (4,2) -- (5,2) -- (4.5,3);
  \fill (1,1) -- (2,1) -- (1.5,0);
  \fill (3,1) -- (4,1) -- (3.5,0);
  \fill (5,1) -- (6,1) -- (5.5,0);
  \fill (1,2) -- (2,2) -- (1.5,1);
  \fill (3,2) -- (4,2) -- (3.5,1);
  \fill (5,2) -- (6,2) -- (5.5,1);
  \fill (1,2) -- (2,2) -- (1.5,3);
  \fill (3,2) -- (4,2) -- (3.5,3);
  \fill (5,2) -- (6,2) -- (5.5,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1) -- (1,1) -- (0.5,0);
  \fill (2,1) -- (3,1) -- (2.5,0);
  \fill (4,1) -- (5,1) -- (4.5,0);
  \fill (0,1) -- (1,1) -- (0.5,2);
  \fill (2,1) -- (3,1) -- (2.5,2);
  \fill (4,1) -- (5,1) -- (4.5,2);
  \fill (0,2) -- (1,2) -- (0.5,3);
  \fill (2,2) -- (3,2) -- (2.5,3);
  \fill (4,2) -- (5,2) -- (4.5,3);
  \fill (1,1) -- (2,1) -- (1.5,0);
  \fill (3,1) -- (4,1) -- (3.5,0);
  \fill (5,1) -- (6,1) -- (5.5,0);
  \fill (1,1) -- (2,1) -- (1.5,2);
  \fill (3,1) -- (4,1) -- (3.5,2);
  \fill (5,1) -- (6,1) -- (5.5,2);
  \fill (1,2) -- (2,2) -- (1.5,3);
  \fill (3,2) -- (4,2) -- (3.5,3);
  \fill (5,2) -- (6,2) -- (5.5,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1) -- (1,1) -- (0.5,0);
  \fill (2,1) -- (3,1) -- (2.5,0);
  \fill (4,1) -- (5,1) -- (4.5,0);
  \fill (0,1) -- (1,1) -- (0.5,2);
  \fill (2,1) -- (3,1) -- (2.5,2);
  \fill (4,1) -- (5,1) -- (4.5,2);
  \fill (0,2) -- (1,2) -- (0.5,3);
  \fill (2,2) -- (3,2) -- (2.5,3);
  \fill (4,2) -- (5,2) -- (4.5,3);
  \fill (1,1) -- (2,1) -- (1.5,0);
  \fill (3,1) -- (4,1) -- (3.5,0);
  \fill (5,1) -- (6,1) -- (5.5,0);
  \fill (1,2) -- (2,2) -- (1.5,1);
  \fill (3,2) -- (4,2) -- (3.5,1);
  \fill (5,2) -- (6,2) -- (5.5,1);
  \fill (1,2) -- (2,2) -- (1.5,3);
  \fill (3,2) -- (4,2) -- (3.5,3);
  \fill (5,2) -- (6,2) -- (5.5,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\end{document}


==> Assets/Cylinder/raw/s_2x3_rr_f__rr_f2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (4,0)--(4.333,0)--(5,0.333)--(5,0)--(4.666,0)--(4,0.333) (5,1)--(4.666,1)--(4,0.666)--(4,1)--(4.333,1)--(5,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (4,1)--(4.333,1)--(5,1.333)--(5,1)--(4.666,1)--(4,1.333) (5,2)--(4.666,2)--(4,1.666)--(4,2)--(4.333,2)--(5,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \fill (4,2)--(4.333,2)--(5,2.333)--(5,2)--(4.666,2)--(4,2.333) (5,3)--(4.666,3)--(4,2.666)--(4,3)--(4.333,3)--(5,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (3,0)--(3.333,0)--(4,0.333)--(4,0)--(3.666,0)--(3,0.333) (4,1)--(3.666,1)--(3,0.666)--(3,1)--(3.333,1)--(4,0.666);
  \fill (5,0)--(5.333,0)--(6,0.333)--(6,0)--(5.666,0)--(5,0.333) (6,1)--(5.666,1)--(5,0.666)--(5,1)--(5.333,1)--(6,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (3,1)--(3.333,1)--(4,1.333)--(4,1)--(3.666,1)--(3,1.333) (4,2)--(3.666,2)--(3,1.666)--(3,2)--(3.333,2)--(4,1.666);
  \fill (5,1)--(5.333,1)--(6,1.333)--(6,1)--(5.666,1)--(5,1.333) (6,2)--(5.666,2)--(5,1.666)--(5,2)--(5.333,2)--(6,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (3,2)--(3.333,2)--(4,2.333)--(4,2)--(3.666,2)--(3,2.333) (4,3)--(3.666,3)--(3,2.666)--(3,3)--(3.333,3)--(4,2.666);
  \fill (5,2)--(5.333,2)--(6,2.333)--(6,2)--(5.666,2)--(5,2.333) (6,3)--(5.666,3)--(5,2.666)--(5,3)--(5.333,3)--(6,2.666);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (4,0)--(4.333,0)--(5,0.333)--(5,0)--(4.666,0)--(4,0.333) (5,1)--(4.666,1)--(4,0.666)--(4,1)--(4.333,1)--(5,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (4,1)--(4.333,1)--(5,1.333)--(5,1)--(4.666,1)--(4,1.333) (5,2)--(4.666,2)--(4,1.666)--(4,2)--(4.333,2)--(5,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \fill (4,2)--(4.333,2)--(5,2.333)--(5,2)--(4.666,2)--(4,2.333) (5,3)--(4.666,3)--(4,2.666)--(4,3)--(4.333,3)--(5,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (3,0)--(3.333,0)--(4,0.333)--(4,0)--(3.666,0)--(3,0.333) (4,1)--(3.666,1)--(3,0.666)--(3,1)--(3.333,1)--(4,0.666);
  \fill (5,0)--(5.333,0)--(6,0.333)--(6,0)--(5.666,0)--(5,0.333) (6,1)--(5.666,1)--(5,0.666)--(5,1)--(5.333,1)--(6,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (3,1)--(3.333,1)--(4,1.333)--(4,1)--(3.666,1)--(3,1.333) (4,2)--(3.666,2)--(3,1.666)--(3,2)--(3.333,2)--(4,1.666);
  \fill (5,1)--(5.333,1)--(6,1.333)--(6,1)--(5.666,1)--(5,1.333) (6,2)--(5.666,2)--(5,1.666)--(5,2)--(5.333,2)--(6,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (3,2)--(3.333,2)--(3,2.666)--(3,3)--(3.333,3)--(3,2.333) (4,3)--(3.666,3)--(4,2.333)--(4,2)--(3.666,2)--(4,2.666);
  \fill (5,2)--(5.333,2)--(5,2.666)--(5,3)--(5.333,3)--(5,2.333) (6,3)--(5.666,3)--(6,2.333)--(6,2)--(5.666,2)--(6,2.666);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (4,0)--(4.333,0)--(5,0.333)--(5,0)--(4.666,0)--(4,0.333) (5,1)--(4.666,1)--(4,0.666)--(4,1)--(4.333,1)--(5,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (4,1)--(4.333,1)--(5,1.333)--(5,1)--(4.666,1)--(4,1.333) (5,2)--(4.666,2)--(4,1.666)--(4,2)--(4.333,2)--(5,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \fill (4,2)--(4.333,2)--(5,2.333)--(5,2)--(4.666,2)--(4,2.333) (5,3)--(4.666,3)--(4,2.666)--(4,3)--(4.333,3)--(5,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (3,0)--(3.333,0)--(4,0.333)--(4,0)--(3.666,0)--(3,0.333) (4,1)--(3.666,1)--(3,0.666)--(3,1)--(3.333,1)--(4,0.666);
  \fill (5,0)--(5.333,0)--(6,0.333)--(6,0)--(5.666,0)--(5,0.333) (6,1)--(5.666,1)--(5,0.666)--(5,1)--(5.333,1)--(6,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (3,1)--(3.333,1)--(3,1.666)--(3,2)--(3.333,2)--(3,1.333) (4,2)--(3.666,2)--(4,1.333)--(4,1)--(3.666,1)--(4,1.666);
  \fill (5,1)--(5.333,1)--(5,1.666)--(5,2)--(5.333,2)--(5,1.333) (6,2)--(5.666,2)--(6,1.333)--(6,1)--(5.666,1)--(6,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (3,2)--(3.333,2)--(4,2.333)--(4,2)--(3.666,2)--(3,2.333) (4,3)--(3.666,3)--(3,2.666)--(3,3)--(3.333,3)--(4,2.666);
  \fill (5,2)--(5.333,2)--(6,2.333)--(6,2)--(5.666,2)--(5,2.333) (6,3)--(5.666,3)--(5,2.666)--(5,3)--(5.333,3)--(6,2.666);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (4,0)--(4.333,0)--(5,0.333)--(5,0)--(4.666,0)--(4,0.333) (5,1)--(4.666,1)--(4,0.666)--(4,1)--(4.333,1)--(5,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (4,1)--(4.333,1)--(5,1.333)--(5,1)--(4.666,1)--(4,1.333) (5,2)--(4.666,2)--(4,1.666)--(4,2)--(4.333,2)--(5,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \fill (4,2)--(4.333,2)--(5,2.333)--(5,2)--(4.666,2)--(4,2.333) (5,3)--(4.666,3)--(4,2.666)--(4,3)--(4.333,3)--(5,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (3,0)--(3.333,0)--(4,0.333)--(4,0)--(3.666,0)--(3,0.333) (4,1)--(3.666,1)--(3,0.666)--(3,1)--(3.333,1)--(4,0.666);
  \fill (5,0)--(5.333,0)--(6,0.333)--(6,0)--(5.666,0)--(5,0.333) (6,1)--(5.666,1)--(5,0.666)--(5,1)--(5.333,1)--(6,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (3,1)--(3.333,1)--(3,1.666)--(3,2)--(3.333,2)--(3,1.333) (4,2)--(3.666,2)--(4,1.333)--(4,1)--(3.666,1)--(4,1.666);
  \fill (5,1)--(5.333,1)--(5,1.666)--(5,2)--(5.333,2)--(5,1.333) (6,2)--(5.666,2)--(6,1.333)--(6,1)--(5.666,1)--(6,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (3,2)--(3.333,2)--(3,2.666)--(3,3)--(3.333,3)--(3,2.333) (4,3)--(3.666,3)--(4,2.333)--(4,2)--(3.666,2)--(4,2.666);
  \fill (5,2)--(5.333,2)--(5,2.666)--(5,3)--(5.333,3)--(5,2.333) (6,3)--(5.666,3)--(6,2.333)--(6,2)--(5.666,2)--(6,2.666);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (4,0)--(4.333,0)--(5,0.333)--(5,0)--(4.666,0)--(4,0.333) (5,1)--(4.666,1)--(4,0.666)--(4,1)--(4.333,1)--(5,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (4,1)--(4.333,1)--(5,1.333)--(5,1)--(4.666,1)--(4,1.333) (5,2)--(4.666,2)--(4,1.666)--(4,2)--(4.333,2)--(5,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \fill (4,2)--(4.333,2)--(5,2.333)--(5,2)--(4.666,2)--(4,2.333) (5,3)--(4.666,3)--(4,2.666)--(4,3)--(4.333,3)--(5,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (3,0)--(3.333,0)--(3,0.666)--(3,1)--(3.333,1)--(3,0.333) (4,1)--(3.666,1)--(4,0.333)--(4,0)--(3.666,0)--(4,0.666);
  \fill (5,0)--(5.333,0)--(5,0.666)--(5,1)--(5.333,1)--(5,0.333) (6,1)--(5.666,1)--(6,0.333)--(6,0)--(5.666,0)--(6,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (3,1)--(3.333,1)--(4,1.333)--(4,1)--(3.666,1)--(3,1.333) (4,2)--(3.666,2)--(3,1.666)--(3,2)--(3.333,2)--(4,1.666);
  \fill (5,1)--(5.333,1)--(6,1.333)--(6,1)--(5.666,1)--(5,1.333) (6,2)--(5.666,2)--(5,1.666)--(5,2)--(5.333,2)--(6,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (3,2)--(3.333,2)--(3,2.666)--(3,3)--(3.333,3)--(3,2.333) (4,3)--(3.666,3)--(4,2.333)--(4,2)--(3.666,2)--(4,2.666);
  \fill (5,2)--(5.333,2)--(5,2.666)--(5,3)--(5.333,3)--(5,2.333) (6,3)--(5.666,3)--(6,2.333)--(6,2)--(5.666,2)--(6,2.666);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (4,0)--(4.333,0)--(5,0.333)--(5,0)--(4.666,0)--(4,0.333) (5,1)--(4.666,1)--(4,0.666)--(4,1)--(4.333,1)--(5,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (4,1)--(4.333,1)--(5,1.333)--(5,1)--(4.666,1)--(4,1.333) (5,2)--(4.666,2)--(4,1.666)--(4,2)--(4.333,2)--(5,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \fill (4,2)--(4.333,2)--(5,2.333)--(5,2)--(4.666,2)--(4,2.333) (5,3)--(4.666,3)--(4,2.666)--(4,3)--(4.333,3)--(5,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (3,0)--(3.333,0)--(3,0.666)--(3,1)--(3.333,1)--(3,0.333) (4,1)--(3.666,1)--(4,0.333)--(4,0)--(3.666,0)--(4,0.666);
  \fill (5,0)--(5.333,0)--(5,0.666)--(5,1)--(5.333,1)--(5,0.333) (6,1)--(5.666,1)--(6,0.333)--(6,0)--(5.666,0)--(6,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (3,1)--(3.333,1)--(3,1.666)--(3,2)--(3.333,2)--(3,1.333) (4,2)--(3.666,2)--(4,1.333)--(4,1)--(3.666,1)--(4,1.666);
  \fill (5,1)--(5.333,1)--(5,1.666)--(5,2)--(5.333,2)--(5,1.333) (6,2)--(5.666,2)--(6,1.333)--(6,1)--(5.666,1)--(6,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (3,2)--(3.333,2)--(3,2.666)--(3,3)--(3.333,3)--(3,2.333) (4,3)--(3.666,3)--(4,2.333)--(4,2)--(3.666,2)--(4,2.666);
  \fill (5,2)--(5.333,2)--(5,2.666)--(5,3)--(5.333,3)--(5,2.333) (6,3)--(5.666,3)--(6,2.333)--(6,2)--(5.666,2)--(6,2.666);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (4,0)--(4.333,0)--(5,0.333)--(5,0)--(4.666,0)--(4,0.333) (5,1)--(4.666,1)--(4,0.666)--(4,1)--(4.333,1)--(5,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (4,1)--(4.333,1)--(5,1.333)--(5,1)--(4.666,1)--(4,1.333) (5,2)--(4.666,2)--(4,1.666)--(4,2)--(4.333,2)--(5,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \fill (4,2)--(4.333,2)--(4,2.666)--(4,3)--(4.333,3)--(4,2.333) (5,3)--(4.666,3)--(5,2.333)--(5,2)--(4.666,2)--(5,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (3,0)--(3.333,0)--(4,0.333)--(4,0)--(3.666,0)--(3,0.333) (4,1)--(3.666,1)--(3,0.666)--(3,1)--(3.333,1)--(4,0.666);
  \fill (5,0)--(5.333,0)--(6,0.333)--(6,0)--(5.666,0)--(5,0.333) (6,1)--(5.666,1)--(5,0.666)--(5,1)--(5.333,1)--(6,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (3,1)--(3.333,1)--(4,1.333)--(4,1)--(3.666,1)--(3,1.333) (4,2)--(3.666,2)--(3,1.666)--(3,2)--(3.333,2)--(4,1.666);
  \fill (5,1)--(5.333,1)--(6,1.333)--(6,1)--(5.666,1)--(5,1.333) (6,2)--(5.666,2)--(5,1.666)--(5,2)--(5.333,2)--(6,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (3,2)--(3.333,2)--(3,2.666)--(3,3)--(3.333,3)--(3,2.333) (4,3)--(3.666,3)--(4,2.333)--(4,2)--(3.666,2)--(4,2.666);
  \fill (5,2)--(5.333,2)--(5,2.666)--(5,3)--(5.333,3)--(5,2.333) (6,3)--(5.666,3)--(6,2.333)--(6,2)--(5.666,2)--(6,2.666);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (4,0)--(4.333,0)--(5,0.333)--(5,0)--(4.666,0)--(4,0.333) (5,1)--(4.666,1)--(4,0.666)--(4,1)--(4.333,1)--(5,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (4,1)--(4.333,1)--(5,1.333)--(5,1)--(4.666,1)--(4,1.333) (5,2)--(4.666,2)--(4,1.666)--(4,2)--(4.333,2)--(5,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \fill (4,2)--(4.333,2)--(4,2.666)--(4,3)--(4.333,3)--(4,2.333) (5,3)--(4.666,3)--(5,2.333)--(5,2)--(4.666,2)--(5,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (3,0)--(3.333,0)--(4,0.333)--(4,0)--(3.666,0)--(3,0.333) (4,1)--(3.666,1)--(3,0.666)--(3,1)--(3.333,1)--(4,0.666);
  \fill (5,0)--(5.333,0)--(6,0.333)--(6,0)--(5.666,0)--(5,0.333) (6,1)--(5.666,1)--(5,0.666)--(5,1)--(5.333,1)--(6,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (3,1)--(3.333,1)--(3,1.666)--(3,2)--(3.333,2)--(3,1.333) (4,2)--(3.666,2)--(4,1.333)--(4,1)--(3.666,1)--(4,1.666);
  \fill (5,1)--(5.333,1)--(5,1.666)--(5,2)--(5.333,2)--(5,1.333) (6,2)--(5.666,2)--(6,1.333)--(6,1)--(5.666,1)--(6,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (3,2)--(3.333,2)--(4,2.333)--(4,2)--(3.666,2)--(3,2.333) (4,3)--(3.666,3)--(3,2.666)--(3,3)--(3.333,3)--(4,2.666);
  \fill (5,2)--(5.333,2)--(6,2.333)--(6,2)--(5.666,2)--(5,2.333) (6,3)--(5.666,3)--(5,2.666)--(5,3)--(5.333,3)--(6,2.666);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (4,0)--(4.333,0)--(5,0.333)--(5,0)--(4.666,0)--(4,0.333) (5,1)--(4.666,1)--(4,0.666)--(4,1)--(4.333,1)--(5,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (4,1)--(4.333,1)--(5,1.333)--(5,1)--(4.666,1)--(4,1.333) (5,2)--(4.666,2)--(4,1.666)--(4,2)--(4.333,2)--(5,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \fill (4,2)--(4.333,2)--(4,2.666)--(4,3)--(4.333,3)--(4,2.333) (5,3)--(4.666,3)--(5,2.333)--(5,2)--(4.666,2)--(5,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (3,0)--(3.333,0)--(4,0.333)--(4,0)--(3.666,0)--(3,0.333) (4,1)--(3.666,1)--(3,0.666)--(3,1)--(3.333,1)--(4,0.666);
  \fill (5,0)--(5.333,0)--(6,0.333)--(6,0)--(5.666,0)--(5,0.333) (6,1)--(5.666,1)--(5,0.666)--(5,1)--(5.333,1)--(6,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (3,1)--(3.333,1)--(3,1.666)--(3,2)--(3.333,2)--(3,1.333) (4,2)--(3.666,2)--(4,1.333)--(4,1)--(3.666,1)--(4,1.666);
  \fill (5,1)--(5.333,1)--(5,1.666)--(5,2)--(5.333,2)--(5,1.333) (6,2)--(5.666,2)--(6,1.333)--(6,1)--(5.666,1)--(6,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (3,2)--(3.333,2)--(3,2.666)--(3,3)--(3.333,3)--(3,2.333) (4,3)--(3.666,3)--(4,2.333)--(4,2)--(3.666,2)--(4,2.666);
  \fill (5,2)--(5.333,2)--(5,2.666)--(5,3)--(5.333,3)--(5,2.333) (6,3)--(5.666,3)--(6,2.333)--(6,2)--(5.666,2)--(6,2.666);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (4,0)--(4.333,0)--(5,0.333)--(5,0)--(4.666,0)--(4,0.333) (5,1)--(4.666,1)--(4,0.666)--(4,1)--(4.333,1)--(5,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (4,1)--(4.333,1)--(5,1.333)--(5,1)--(4.666,1)--(4,1.333) (5,2)--(4.666,2)--(4,1.666)--(4,2)--(4.333,2)--(5,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \fill (4,2)--(4.333,2)--(4,2.666)--(4,3)--(4.333,3)--(4,2.333) (5,3)--(4.666,3)--(5,2.333)--(5,2)--(4.666,2)--(5,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (3,0)--(3.333,0)--(3,0.666)--(3,1)--(3.333,1)--(3,0.333) (4,1)--(3.666,1)--(4,0.333)--(4,0)--(3.666,0)--(4,0.666);
  \fill (5,0)--(5.333,0)--(5,0.666)--(5,1)--(5.333,1)--(5,0.333) (6,1)--(5.666,1)--(6,0.333)--(6,0)--(5.666,0)--(6,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (3,1)--(3.333,1)--(4,1.333)--(4,1)--(3.666,1)--(3,1.333) (4,2)--(3.666,2)--(3,1.666)--(3,2)--(3.333,2)--(4,1.666);
  \fill (5,1)--(5.333,1)--(6,1.333)--(6,1)--(5.666,1)--(5,1.333) (6,2)--(5.666,2)--(5,1.666)--(5,2)--(5.333,2)--(6,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (3,2)--(3.333,2)--(4,2.333)--(4,2)--(3.666,2)--(3,2.333) (4,3)--(3.666,3)--(3,2.666)--(3,3)--(3.333,3)--(4,2.666);
  \fill (5,2)--(5.333,2)--(6,2.333)--(6,2)--(5.666,2)--(5,2.333) (6,3)--(5.666,3)--(5,2.666)--(5,3)--(5.333,3)--(6,2.666);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (4,0)--(4.333,0)--(5,0.333)--(5,0)--(4.666,0)--(4,0.333) (5,1)--(4.666,1)--(4,0.666)--(4,1)--(4.333,1)--(5,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (4,1)--(4.333,1)--(5,1.333)--(5,1)--(4.666,1)--(4,1.333) (5,2)--(4.666,2)--(4,1.666)--(4,2)--(4.333,2)--(5,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \fill (4,2)--(4.333,2)--(4,2.666)--(4,3)--(4.333,3)--(4,2.333) (5,3)--(4.666,3)--(5,2.333)--(5,2)--(4.666,2)--(5,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (3,0)--(3.333,0)--(3,0.666)--(3,1)--(3.333,1)--(3,0.333) (4,1)--(3.666,1)--(4,0.333)--(4,0)--(3.666,0)--(4,0.666);
  \fill (5,0)--(5.333,0)--(5,0.666)--(5,1)--(5.333,1)--(5,0.333) (6,1)--(5.666,1)--(6,0.333)--(6,0)--(5.666,0)--(6,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (3,1)--(3.333,1)--(4,1.333)--(4,1)--(3.666,1)--(3,1.333) (4,2)--(3.666,2)--(3,1.666)--(3,2)--(3.333,2)--(4,1.666);
  \fill (5,1)--(5.333,1)--(6,1.333)--(6,1)--(5.666,1)--(5,1.333) (6,2)--(5.666,2)--(5,1.666)--(5,2)--(5.333,2)--(6,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (3,2)--(3.333,2)--(3,2.666)--(3,3)--(3.333,3)--(3,2.333) (4,3)--(3.666,3)--(4,2.333)--(4,2)--(3.666,2)--(4,2.666);
  \fill (5,2)--(5.333,2)--(5,2.666)--(5,3)--(5.333,3)--(5,2.333) (6,3)--(5.666,3)--(6,2.333)--(6,2)--(5.666,2)--(6,2.666);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (4,0)--(4.333,0)--(5,0.333)--(5,0)--(4.666,0)--(4,0.333) (5,1)--(4.666,1)--(4,0.666)--(4,1)--(4.333,1)--(5,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (4,1)--(4.333,1)--(5,1.333)--(5,1)--(4.666,1)--(4,1.333) (5,2)--(4.666,2)--(4,1.666)--(4,2)--(4.333,2)--(5,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \fill (4,2)--(4.333,2)--(4,2.666)--(4,3)--(4.333,3)--(4,2.333) (5,3)--(4.666,3)--(5,2.333)--(5,2)--(4.666,2)--(5,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (3,0)--(3.333,0)--(3,0.666)--(3,1)--(3.333,1)--(3,0.333) (4,1)--(3.666,1)--(4,0.333)--(4,0)--(3.666,0)--(4,0.666);
  \fill (5,0)--(5.333,0)--(5,0.666)--(5,1)--(5.333,1)--(5,0.333) (6,1)--(5.666,1)--(6,0.333)--(6,0)--(5.666,0)--(6,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (3,1)--(3.333,1)--(3,1.666)--(3,2)--(3.333,2)--(3,1.333) (4,2)--(3.666,2)--(4,1.333)--(4,1)--(3.666,1)--(4,1.666);
  \fill (5,1)--(5.333,1)--(5,1.666)--(5,2)--(5.333,2)--(5,1.333) (6,2)--(5.666,2)--(6,1.333)--(6,1)--(5.666,1)--(6,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (3,2)--(3.333,2)--(4,2.333)--(4,2)--(3.666,2)--(3,2.333) (4,3)--(3.666,3)--(3,2.666)--(3,3)--(3.333,3)--(4,2.666);
  \fill (5,2)--(5.333,2)--(6,2.333)--(6,2)--(5.666,2)--(5,2.333) (6,3)--(5.666,3)--(5,2.666)--(5,3)--(5.333,3)--(6,2.666);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (4,0)--(4.333,0)--(5,0.333)--(5,0)--(4.666,0)--(4,0.333) (5,1)--(4.666,1)--(4,0.666)--(4,1)--(4.333,1)--(5,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (4,1)--(4.333,1)--(5,1.333)--(5,1)--(4.666,1)--(4,1.333) (5,2)--(4.666,2)--(4,1.666)--(4,2)--(4.333,2)--(5,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \fill (4,2)--(4.333,2)--(4,2.666)--(4,3)--(4.333,3)--(4,2.333) (5,3)--(4.666,3)--(5,2.333)--(5,2)--(4.666,2)--(5,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (3,0)--(3.333,0)--(3,0.666)--(3,1)--(3.333,1)--(3,0.333) (4,1)--(3.666,1)--(4,0.333)--(4,0)--(3.666,0)--(4,0.666);
  \fill (5,0)--(5.333,0)--(5,0.666)--(5,1)--(5.333,1)--(5,0.333) (6,1)--(5.666,1)--(6,0.333)--(6,0)--(5.666,0)--(6,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (3,1)--(3.333,1)--(3,1.666)--(3,2)--(3.333,2)--(3,1.333) (4,2)--(3.666,2)--(4,1.333)--(4,1)--(3.666,1)--(4,1.666);
  \fill (5,1)--(5.333,1)--(5,1.666)--(5,2)--(5.333,2)--(5,1.333) (6,2)--(5.666,2)--(6,1.333)--(6,1)--(5.666,1)--(6,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (3,2)--(3.333,2)--(3,2.666)--(3,3)--(3.333,3)--(3,2.333) (4,3)--(3.666,3)--(4,2.333)--(4,2)--(3.666,2)--(4,2.666);
  \fill (5,2)--(5.333,2)--(5,2.666)--(5,3)--(5.333,3)--(5,2.333) (6,3)--(5.666,3)--(6,2.333)--(6,2)--(5.666,2)--(6,2.666);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (4,0)--(4.333,0)--(5,0.333)--(5,0)--(4.666,0)--(4,0.333) (5,1)--(4.666,1)--(4,0.666)--(4,1)--(4.333,1)--(5,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (4,1)--(4.333,1)--(4,1.666)--(4,2)--(4.333,2)--(4,1.333) (5,2)--(4.666,2)--(5,1.333)--(5,1)--(4.666,1)--(5,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \fill (4,2)--(4.333,2)--(5,2.333)--(5,2)--(4.666,2)--(4,2.333) (5,3)--(4.666,3)--(4,2.666)--(4,3)--(4.333,3)--(5,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (3,0)--(3.333,0)--(4,0.333)--(4,0)--(3.666,0)--(3,0.333) (4,1)--(3.666,1)--(3,0.666)--(3,1)--(3.333,1)--(4,0.666);
  \fill (5,0)--(5.333,0)--(6,0.333)--(6,0)--(5.666,0)--(5,0.333) (6,1)--(5.666,1)--(5,0.666)--(5,1)--(5.333,1)--(6,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (3,1)--(3.333,1)--(3,1.666)--(3,2)--(3.333,2)--(3,1.333) (4,2)--(3.666,2)--(4,1.333)--(4,1)--(3.666,1)--(4,1.666);
  \fill (5,1)--(5.333,1)--(5,1.666)--(5,2)--(5.333,2)--(5,1.333) (6,2)--(5.666,2)--(6,1.333)--(6,1)--(5.666,1)--(6,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (3,2)--(3.333,2)--(4,2.333)--(4,2)--(3.666,2)--(3,2.333) (4,3)--(3.666,3)--(3,2.666)--(3,3)--(3.333,3)--(4,2.666);
  \fill (5,2)--(5.333,2)--(6,2.333)--(6,2)--(5.666,2)--(5,2.333) (6,3)--(5.666,3)--(5,2.666)--(5,3)--(5.333,3)--(6,2.666);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (4,0)--(4.333,0)--(5,0.333)--(5,0)--(4.666,0)--(4,0.333) (5,1)--(4.666,1)--(4,0.666)--(4,1)--(4.333,1)--(5,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (4,1)--(4.333,1)--(4,1.666)--(4,2)--(4.333,2)--(4,1.333) (5,2)--(4.666,2)--(5,1.333)--(5,1)--(4.666,1)--(5,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \fill (4,2)--(4.333,2)--(5,2.333)--(5,2)--(4.666,2)--(4,2.333) (5,3)--(4.666,3)--(4,2.666)--(4,3)--(4.333,3)--(5,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (3,0)--(3.333,0)--(4,0.333)--(4,0)--(3.666,0)--(3,0.333) (4,1)--(3.666,1)--(3,0.666)--(3,1)--(3.333,1)--(4,0.666);
  \fill (5,0)--(5.333,0)--(6,0.333)--(6,0)--(5.666,0)--(5,0.333) (6,1)--(5.666,1)--(5,0.666)--(5,1)--(5.333,1)--(6,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (3,1)--(3.333,1)--(3,1.666)--(3,2)--(3.333,2)--(3,1.333) (4,2)--(3.666,2)--(4,1.333)--(4,1)--(3.666,1)--(4,1.666);
  \fill (5,1)--(5.333,1)--(5,1.666)--(5,2)--(5.333,2)--(5,1.333) (6,2)--(5.666,2)--(6,1.333)--(6,1)--(5.666,1)--(6,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (3,2)--(3.333,2)--(3,2.666)--(3,3)--(3.333,3)--(3,2.333) (4,3)--(3.666,3)--(4,2.333)--(4,2)--(3.666,2)--(4,2.666);
  \fill (5,2)--(5.333,2)--(5,2.666)--(5,3)--(5.333,3)--(5,2.333) (6,3)--(5.666,3)--(6,2.333)--(6,2)--(5.666,2)--(6,2.666);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (4,0)--(4.333,0)--(5,0.333)--(5,0)--(4.666,0)--(4,0.333) (5,1)--(4.666,1)--(4,0.666)--(4,1)--(4.333,1)--(5,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (4,1)--(4.333,1)--(4,1.666)--(4,2)--(4.333,2)--(4,1.333) (5,2)--(4.666,2)--(5,1.333)--(5,1)--(4.666,1)--(5,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \fill (4,2)--(4.333,2)--(5,2.333)--(5,2)--(4.666,2)--(4,2.333) (5,3)--(4.666,3)--(4,2.666)--(4,3)--(4.333,3)--(5,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (3,0)--(3.333,0)--(3,0.666)--(3,1)--(3.333,1)--(3,0.333) (4,1)--(3.666,1)--(4,0.333)--(4,0)--(3.666,0)--(4,0.666);
  \fill (5,0)--(5.333,0)--(5,0.666)--(5,1)--(5.333,1)--(5,0.333) (6,1)--(5.666,1)--(6,0.333)--(6,0)--(5.666,0)--(6,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (3,1)--(3.333,1)--(4,1.333)--(4,1)--(3.666,1)--(3,1.333) (4,2)--(3.666,2)--(3,1.666)--(3,2)--(3.333,2)--(4,1.666);
  \fill (5,1)--(5.333,1)--(6,1.333)--(6,1)--(5.666,1)--(5,1.333) (6,2)--(5.666,2)--(5,1.666)--(5,2)--(5.333,2)--(6,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (3,2)--(3.333,2)--(3,2.666)--(3,3)--(3.333,3)--(3,2.333) (4,3)--(3.666,3)--(4,2.333)--(4,2)--(3.666,2)--(4,2.666);
  \fill (5,2)--(5.333,2)--(5,2.666)--(5,3)--(5.333,3)--(5,2.333) (6,3)--(5.666,3)--(6,2.333)--(6,2)--(5.666,2)--(6,2.666);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (4,0)--(4.333,0)--(5,0.333)--(5,0)--(4.666,0)--(4,0.333) (5,1)--(4.666,1)--(4,0.666)--(4,1)--(4.333,1)--(5,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (4,1)--(4.333,1)--(4,1.666)--(4,2)--(4.333,2)--(4,1.333) (5,2)--(4.666,2)--(5,1.333)--(5,1)--(4.666,1)--(5,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \fill (4,2)--(4.333,2)--(5,2.333)--(5,2)--(4.666,2)--(4,2.333) (5,3)--(4.666,3)--(4,2.666)--(4,3)--(4.333,3)--(5,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (3,0)--(3.333,0)--(3,0.666)--(3,1)--(3.333,1)--(3,0.333) (4,1)--(3.666,1)--(4,0.333)--(4,0)--(3.666,0)--(4,0.666);
  \fill (5,0)--(5.333,0)--(5,0.666)--(5,1)--(5.333,1)--(5,0.333) (6,1)--(5.666,1)--(6,0.333)--(6,0)--(5.666,0)--(6,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (3,1)--(3.333,1)--(3,1.666)--(3,2)--(3.333,2)--(3,1.333) (4,2)--(3.666,2)--(4,1.333)--(4,1)--(3.666,1)--(4,1.666);
  \fill (5,1)--(5.333,1)--(5,1.666)--(5,2)--(5.333,2)--(5,1.333) (6,2)--(5.666,2)--(6,1.333)--(6,1)--(5.666,1)--(6,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (3,2)--(3.333,2)--(3,2.666)--(3,3)--(3.333,3)--(3,2.333) (4,3)--(3.666,3)--(4,2.333)--(4,2)--(3.666,2)--(4,2.666);
  \fill (5,2)--(5.333,2)--(5,2.666)--(5,3)--(5.333,3)--(5,2.333) (6,3)--(5.666,3)--(6,2.333)--(6,2)--(5.666,2)--(6,2.666);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (4,0)--(4.333,0)--(5,0.333)--(5,0)--(4.666,0)--(4,0.333) (5,1)--(4.666,1)--(4,0.666)--(4,1)--(4.333,1)--(5,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (4,1)--(4.333,1)--(4,1.666)--(4,2)--(4.333,2)--(4,1.333) (5,2)--(4.666,2)--(5,1.333)--(5,1)--(4.666,1)--(5,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \fill (4,2)--(4.333,2)--(4,2.666)--(4,3)--(4.333,3)--(4,2.333) (5,3)--(4.666,3)--(5,2.333)--(5,2)--(4.666,2)--(5,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (3,0)--(3.333,0)--(4,0.333)--(4,0)--(3.666,0)--(3,0.333) (4,1)--(3.666,1)--(3,0.666)--(3,1)--(3.333,1)--(4,0.666);
  \fill (5,0)--(5.333,0)--(6,0.333)--(6,0)--(5.666,0)--(5,0.333) (6,1)--(5.666,1)--(5,0.666)--(5,1)--(5.333,1)--(6,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (3,1)--(3.333,1)--(3,1.666)--(3,2)--(3.333,2)--(3,1.333) (4,2)--(3.666,2)--(4,1.333)--(4,1)--(3.666,1)--(4,1.666);
  \fill (5,1)--(5.333,1)--(5,1.666)--(5,2)--(5.333,2)--(5,1.333) (6,2)--(5.666,2)--(6,1.333)--(6,1)--(5.666,1)--(6,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (3,2)--(3.333,2)--(3,2.666)--(3,3)--(3.333,3)--(3,2.333) (4,3)--(3.666,3)--(4,2.333)--(4,2)--(3.666,2)--(4,2.666);
  \fill (5,2)--(5.333,2)--(5,2.666)--(5,3)--(5.333,3)--(5,2.333) (6,3)--(5.666,3)--(6,2.333)--(6,2)--(5.666,2)--(6,2.666);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (4,0)--(4.333,0)--(5,0.333)--(5,0)--(4.666,0)--(4,0.333) (5,1)--(4.666,1)--(4,0.666)--(4,1)--(4.333,1)--(5,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (4,1)--(4.333,1)--(4,1.666)--(4,2)--(4.333,2)--(4,1.333) (5,2)--(4.666,2)--(5,1.333)--(5,1)--(4.666,1)--(5,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \fill (4,2)--(4.333,2)--(4,2.666)--(4,3)--(4.333,3)--(4,2.333) (5,3)--(4.666,3)--(5,2.333)--(5,2)--(4.666,2)--(5,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (3,0)--(3.333,0)--(3,0.666)--(3,1)--(3.333,1)--(3,0.333) (4,1)--(3.666,1)--(4,0.333)--(4,0)--(3.666,0)--(4,0.666);
  \fill (5,0)--(5.333,0)--(5,0.666)--(5,1)--(5.333,1)--(5,0.333) (6,1)--(5.666,1)--(6,0.333)--(6,0)--(5.666,0)--(6,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (3,1)--(3.333,1)--(4,1.333)--(4,1)--(3.666,1)--(3,1.333) (4,2)--(3.666,2)--(3,1.666)--(3,2)--(3.333,2)--(4,1.666);
  \fill (5,1)--(5.333,1)--(6,1.333)--(6,1)--(5.666,1)--(5,1.333) (6,2)--(5.666,2)--(5,1.666)--(5,2)--(5.333,2)--(6,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (3,2)--(3.333,2)--(3,2.666)--(3,3)--(3.333,3)--(3,2.333) (4,3)--(3.666,3)--(4,2.333)--(4,2)--(3.666,2)--(4,2.666);
  \fill (5,2)--(5.333,2)--(5,2.666)--(5,3)--(5.333,3)--(5,2.333) (6,3)--(5.666,3)--(6,2.333)--(6,2)--(5.666,2)--(6,2.666);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (4,0)--(4.333,0)--(5,0.333)--(5,0)--(4.666,0)--(4,0.333) (5,1)--(4.666,1)--(4,0.666)--(4,1)--(4.333,1)--(5,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (4,1)--(4.333,1)--(4,1.666)--(4,2)--(4.333,2)--(4,1.333) (5,2)--(4.666,2)--(5,1.333)--(5,1)--(4.666,1)--(5,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \fill (4,2)--(4.333,2)--(4,2.666)--(4,3)--(4.333,3)--(4,2.333) (5,3)--(4.666,3)--(5,2.333)--(5,2)--(4.666,2)--(5,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (3,0)--(3.333,0)--(3,0.666)--(3,1)--(3.333,1)--(3,0.333) (4,1)--(3.666,1)--(4,0.333)--(4,0)--(3.666,0)--(4,0.666);
  \fill (5,0)--(5.333,0)--(5,0.666)--(5,1)--(5.333,1)--(5,0.333) (6,1)--(5.666,1)--(6,0.333)--(6,0)--(5.666,0)--(6,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (3,1)--(3.333,1)--(3,1.666)--(3,2)--(3.333,2)--(3,1.333) (4,2)--(3.666,2)--(4,1.333)--(4,1)--(3.666,1)--(4,1.666);
  \fill (5,1)--(5.333,1)--(5,1.666)--(5,2)--(5.333,2)--(5,1.333) (6,2)--(5.666,2)--(6,1.333)--(6,1)--(5.666,1)--(6,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (3,2)--(3.333,2)--(4,2.333)--(4,2)--(3.666,2)--(3,2.333) (4,3)--(3.666,3)--(3,2.666)--(3,3)--(3.333,3)--(4,2.666);
  \fill (5,2)--(5.333,2)--(6,2.333)--(6,2)--(5.666,2)--(5,2.333) (6,3)--(5.666,3)--(5,2.666)--(5,3)--(5.333,3)--(6,2.666);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (4,0)--(4.333,0)--(5,0.333)--(5,0)--(4.666,0)--(4,0.333) (5,1)--(4.666,1)--(4,0.666)--(4,1)--(4.333,1)--(5,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (4,1)--(4.333,1)--(4,1.666)--(4,2)--(4.333,2)--(4,1.333) (5,2)--(4.666,2)--(5,1.333)--(5,1)--(4.666,1)--(5,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \fill (4,2)--(4.333,2)--(4,2.666)--(4,3)--(4.333,3)--(4,2.333) (5,3)--(4.666,3)--(5,2.333)--(5,2)--(4.666,2)--(5,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (3,0)--(3.333,0)--(3,0.666)--(3,1)--(3.333,1)--(3,0.333) (4,1)--(3.666,1)--(4,0.333)--(4,0)--(3.666,0)--(4,0.666);
  \fill (5,0)--(5.333,0)--(5,0.666)--(5,1)--(5.333,1)--(5,0.333) (6,1)--(5.666,1)--(6,0.333)--(6,0)--(5.666,0)--(6,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (3,1)--(3.333,1)--(3,1.666)--(3,2)--(3.333,2)--(3,1.333) (4,2)--(3.666,2)--(4,1.333)--(4,1)--(3.666,1)--(4,1.666);
  \fill (5,1)--(5.333,1)--(5,1.666)--(5,2)--(5.333,2)--(5,1.333) (6,2)--(5.666,2)--(6,1.333)--(6,1)--(5.666,1)--(6,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (3,2)--(3.333,2)--(3,2.666)--(3,3)--(3.333,3)--(3,2.333) (4,3)--(3.666,3)--(4,2.333)--(4,2)--(3.666,2)--(4,2.666);
  \fill (5,2)--(5.333,2)--(5,2.666)--(5,3)--(5.333,3)--(5,2.333) (6,3)--(5.666,3)--(6,2.333)--(6,2)--(5.666,2)--(6,2.666);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(0,0.666)--(0,1)--(0.333,1)--(0,0.333) (1,1)--(0.666,1)--(1,0.333)--(1,0)--(0.666,0)--(1,0.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (4,0)--(4.333,0)--(4,0.666)--(4,1)--(4.333,1)--(4,0.333) (5,1)--(4.666,1)--(5,0.333)--(5,0)--(4.666,0)--(5,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (4,1)--(4.333,1)--(5,1.333)--(5,1)--(4.666,1)--(4,1.333) (5,2)--(4.666,2)--(4,1.666)--(4,2)--(4.333,2)--(5,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \fill (4,2)--(4.333,2)--(4,2.666)--(4,3)--(4.333,3)--(4,2.333) (5,3)--(4.666,3)--(5,2.333)--(5,2)--(4.666,2)--(5,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (3,0)--(3.333,0)--(3,0.666)--(3,1)--(3.333,1)--(3,0.333) (4,1)--(3.666,1)--(4,0.333)--(4,0)--(3.666,0)--(4,0.666);
  \fill (5,0)--(5.333,0)--(5,0.666)--(5,1)--(5.333,1)--(5,0.333) (6,1)--(5.666,1)--(6,0.333)--(6,0)--(5.666,0)--(6,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (3,1)--(3.333,1)--(4,1.333)--(4,1)--(3.666,1)--(3,1.333) (4,2)--(3.666,2)--(3,1.666)--(3,2)--(3.333,2)--(4,1.666);
  \fill (5,1)--(5.333,1)--(6,1.333)--(6,1)--(5.666,1)--(5,1.333) (6,2)--(5.666,2)--(5,1.666)--(5,2)--(5.333,2)--(6,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (3,2)--(3.333,2)--(3,2.666)--(3,3)--(3.333,3)--(3,2.333) (4,3)--(3.666,3)--(4,2.333)--(4,2)--(3.666,2)--(4,2.666);
  \fill (5,2)--(5.333,2)--(5,2.666)--(5,3)--(5.333,3)--(5,2.333) (6,3)--(5.666,3)--(6,2.333)--(6,2)--(5.666,2)--(6,2.666);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(0,0.666)--(0,1)--(0.333,1)--(0,0.333) (1,1)--(0.666,1)--(1,0.333)--(1,0)--(0.666,0)--(1,0.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (4,0)--(4.333,0)--(4,0.666)--(4,1)--(4.333,1)--(4,0.333) (5,1)--(4.666,1)--(5,0.333)--(5,0)--(4.666,0)--(5,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (4,1)--(4.333,1)--(5,1.333)--(5,1)--(4.666,1)--(4,1.333) (5,2)--(4.666,2)--(4,1.666)--(4,2)--(4.333,2)--(5,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \fill (4,2)--(4.333,2)--(4,2.666)--(4,3)--(4.333,3)--(4,2.333) (5,3)--(4.666,3)--(5,2.333)--(5,2)--(4.666,2)--(5,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (3,0)--(3.333,0)--(3,0.666)--(3,1)--(3.333,1)--(3,0.333) (4,1)--(3.666,1)--(4,0.333)--(4,0)--(3.666,0)--(4,0.666);
  \fill (5,0)--(5.333,0)--(5,0.666)--(5,1)--(5.333,1)--(5,0.333) (6,1)--(5.666,1)--(6,0.333)--(6,0)--(5.666,0)--(6,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (3,1)--(3.333,1)--(3,1.666)--(3,2)--(3.333,2)--(3,1.333) (4,2)--(3.666,2)--(4,1.333)--(4,1)--(3.666,1)--(4,1.666);
  \fill (5,1)--(5.333,1)--(5,1.666)--(5,2)--(5.333,2)--(5,1.333) (6,2)--(5.666,2)--(6,1.333)--(6,1)--(5.666,1)--(6,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (3,2)--(3.333,2)--(3,2.666)--(3,3)--(3.333,3)--(3,2.333) (4,3)--(3.666,3)--(4,2.333)--(4,2)--(3.666,2)--(4,2.666);
  \fill (5,2)--(5.333,2)--(5,2.666)--(5,3)--(5.333,3)--(5,2.333) (6,3)--(5.666,3)--(6,2.333)--(6,2)--(5.666,2)--(6,2.666);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(0,0.666)--(0,1)--(0.333,1)--(0,0.333) (1,1)--(0.666,1)--(1,0.333)--(1,0)--(0.666,0)--(1,0.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (4,0)--(4.333,0)--(4,0.666)--(4,1)--(4.333,1)--(4,0.333) (5,1)--(4.666,1)--(5,0.333)--(5,0)--(4.666,0)--(5,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (4,1)--(4.333,1)--(4,1.666)--(4,2)--(4.333,2)--(4,1.333) (5,2)--(4.666,2)--(5,1.333)--(5,1)--(4.666,1)--(5,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \fill (4,2)--(4.333,2)--(4,2.666)--(4,3)--(4.333,3)--(4,2.333) (5,3)--(4.666,3)--(5,2.333)--(5,2)--(4.666,2)--(5,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (3,0)--(3.333,0)--(3,0.666)--(3,1)--(3.333,1)--(3,0.333) (4,1)--(3.666,1)--(4,0.333)--(4,0)--(3.666,0)--(4,0.666);
  \fill (5,0)--(5.333,0)--(5,0.666)--(5,1)--(5.333,1)--(5,0.333) (6,1)--(5.666,1)--(6,0.333)--(6,0)--(5.666,0)--(6,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (3,1)--(3.333,1)--(3,1.666)--(3,2)--(3.333,2)--(3,1.333) (4,2)--(3.666,2)--(4,1.333)--(4,1)--(3.666,1)--(4,1.666);
  \fill (5,1)--(5.333,1)--(5,1.666)--(5,2)--(5.333,2)--(5,1.333) (6,2)--(5.666,2)--(6,1.333)--(6,1)--(5.666,1)--(6,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (3,2)--(3.333,2)--(3,2.666)--(3,3)--(3.333,3)--(3,2.333) (4,3)--(3.666,3)--(4,2.333)--(4,2)--(3.666,2)--(4,2.666);
  \fill (5,2)--(5.333,2)--(5,2.666)--(5,3)--(5.333,3)--(5,2.333) (6,3)--(5.666,3)--(6,2.333)--(6,2)--(5.666,2)--(6,2.666);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\end{document}


==> Assets/Cylinder/raw/s_2x3_rr_f__rr_f2_old.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (0,0) rectangle (1,0.333) (0,0.666) rectangle (1,1);
  \fill (2,0) rectangle (3,0.333) (2,0.666) rectangle (3,1);
  \fill (4,0) rectangle (5,0.333) (4,0.666) rectangle (5,1);
  \fill (0,1) rectangle (1,1.333) (0,1.666) rectangle (1,2);
  \fill (2,1) rectangle (3,1.333) (2,1.666) rectangle (3,2);
  \fill (4,1) rectangle (5,1.333) (4,1.666) rectangle (5,2);
  \fill (0,2) rectangle (1,2.333) (0,2.666) rectangle (1,3);
  \fill (2,2) rectangle (3,2.333) (2,2.666) rectangle (3,3);
  \fill (4,2) rectangle (5,2.333) (4,2.666) rectangle (5,3);
  \fill (1,0) rectangle (2,0.333) (1,0.666) rectangle (2,1);
  \fill (3,0) rectangle (4,0.333) (3,0.666) rectangle (4,1);
  \fill (5,0) rectangle (6,0.333) (5,0.666) rectangle (6,1);
  \fill (1,1) rectangle (2,1.333) (1,1.666) rectangle (2,2);
  \fill (3,1) rectangle (4,1.333) (3,1.666) rectangle (4,2);
  \fill (5,1) rectangle (6,1.333) (5,1.666) rectangle (6,2);
  \fill (1,2) rectangle (2,2.333) (1,2.666) rectangle (2,3);
  \fill (3,2) rectangle (4,2.333) (3,2.666) rectangle (4,3);
  \fill (5,2) rectangle (6,2.333) (5,2.666) rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) rectangle (1,0.333) (0,0.666) rectangle (1,1);
  \fill (2,0) rectangle (3,0.333) (2,0.666) rectangle (3,1);
  \fill (4,0) rectangle (5,0.333) (4,0.666) rectangle (5,1);
  \fill (0,1) rectangle (1,1.333) (0,1.666) rectangle (1,2);
  \fill (2,1) rectangle (3,1.333) (2,1.666) rectangle (3,2);
  \fill (4,1) rectangle (5,1.333) (4,1.666) rectangle (5,2);
  \fill (0,2) rectangle (1,2.333) (0,2.666) rectangle (1,3);
  \fill (2,2) rectangle (3,2.333) (2,2.666) rectangle (3,3);
  \fill (4,2) rectangle (5,2.333) (4,2.666) rectangle (5,3);
  \fill (1,0) rectangle (2,0.333) (1,0.666) rectangle (2,1);
  \fill (3,0) rectangle (4,0.333) (3,0.666) rectangle (4,1);
  \fill (5,0) rectangle (6,0.333) (5,0.666) rectangle (6,1);
  \fill (1,1) rectangle (2,1.333) (1,1.666) rectangle (2,2);
  \fill (3,1) rectangle (4,1.333) (3,1.666) rectangle (4,2);
  \fill (5,1) rectangle (6,1.333) (5,1.666) rectangle (6,2);
  \fill (1,2) rectangle (1.333,3) (1.666,2) rectangle (2,3);
  \fill (3,2) rectangle (3.333,3) (3.666,2) rectangle (4,3);
  \fill (5,2) rectangle (5.333,3) (5.666,2) rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) rectangle (1,0.333) (0,0.666) rectangle (1,1);
  \fill (2,0) rectangle (3,0.333) (2,0.666) rectangle (3,1);
  \fill (4,0) rectangle (5,0.333) (4,0.666) rectangle (5,1);
  \fill (0,1) rectangle (1,1.333) (0,1.666) rectangle (1,2);
  \fill (2,1) rectangle (3,1.333) (2,1.666) rectangle (3,2);
  \fill (4,1) rectangle (5,1.333) (4,1.666) rectangle (5,2);
  \fill (0,2) rectangle (1,2.333) (0,2.666) rectangle (1,3);
  \fill (2,2) rectangle (3,2.333) (2,2.666) rectangle (3,3);
  \fill (4,2) rectangle (5,2.333) (4,2.666) rectangle (5,3);
  \fill (1,0) rectangle (2,0.333) (1,0.666) rectangle (2,1);
  \fill (3,0) rectangle (4,0.333) (3,0.666) rectangle (4,1);
  \fill (5,0) rectangle (6,0.333) (5,0.666) rectangle (6,1);
  \fill (1,1) rectangle (1.333,2) (1.666,1) rectangle (2,2);
  \fill (3,1) rectangle (3.333,2) (3.666,1) rectangle (4,2);
  \fill (5,1) rectangle (5.333,2) (5.666,1) rectangle (6,2);
  \fill (1,2) rectangle (2,2.333) (1,2.666) rectangle (2,3);
  \fill (3,2) rectangle (4,2.333) (3,2.666) rectangle (4,3);
  \fill (5,2) rectangle (6,2.333) (5,2.666) rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) rectangle (1,0.333) (0,0.666) rectangle (1,1);
  \fill (2,0) rectangle (3,0.333) (2,0.666) rectangle (3,1);
  \fill (4,0) rectangle (5,0.333) (4,0.666) rectangle (5,1);
  \fill (0,1) rectangle (1,1.333) (0,1.666) rectangle (1,2);
  \fill (2,1) rectangle (3,1.333) (2,1.666) rectangle (3,2);
  \fill (4,1) rectangle (5,1.333) (4,1.666) rectangle (5,2);
  \fill (0,2) rectangle (1,2.333) (0,2.666) rectangle (1,3);
  \fill (2,2) rectangle (3,2.333) (2,2.666) rectangle (3,3);
  \fill (4,2) rectangle (5,2.333) (4,2.666) rectangle (5,3);
  \fill (1,0) rectangle (2,0.333) (1,0.666) rectangle (2,1);
  \fill (3,0) rectangle (4,0.333) (3,0.666) rectangle (4,1);
  \fill (5,0) rectangle (6,0.333) (5,0.666) rectangle (6,1);
  \fill (1,1) rectangle (1.333,2) (1.666,1) rectangle (2,2);
  \fill (3,1) rectangle (3.333,2) (3.666,1) rectangle (4,2);
  \fill (5,1) rectangle (5.333,2) (5.666,1) rectangle (6,2);
  \fill (1,2) rectangle (1.333,3) (1.666,2) rectangle (2,3);
  \fill (3,2) rectangle (3.333,3) (3.666,2) rectangle (4,3);
  \fill (5,2) rectangle (5.333,3) (5.666,2) rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) rectangle (1,0.333) (0,0.666) rectangle (1,1);
  \fill (2,0) rectangle (3,0.333) (2,0.666) rectangle (3,1);
  \fill (4,0) rectangle (5,0.333) (4,0.666) rectangle (5,1);
  \fill (0,1) rectangle (1,1.333) (0,1.666) rectangle (1,2);
  \fill (2,1) rectangle (3,1.333) (2,1.666) rectangle (3,2);
  \fill (4,1) rectangle (5,1.333) (4,1.666) rectangle (5,2);
  \fill (0,2) rectangle (1,2.333) (0,2.666) rectangle (1,3);
  \fill (2,2) rectangle (3,2.333) (2,2.666) rectangle (3,3);
  \fill (4,2) rectangle (5,2.333) (4,2.666) rectangle (5,3);
  \fill (1,0) rectangle (1.333,1) (1.666,0) rectangle (2,1);
  \fill (3,0) rectangle (3.333,1) (3.666,0) rectangle (4,1);
  \fill (5,0) rectangle (5.333,1) (5.666,0) rectangle (6,1);
  \fill (1,1) rectangle (2,1.333) (1,1.666) rectangle (2,2);
  \fill (3,1) rectangle (4,1.333) (3,1.666) rectangle (4,2);
  \fill (5,1) rectangle (6,1.333) (5,1.666) rectangle (6,2);
  \fill (1,2) rectangle (1.333,3) (1.666,2) rectangle (2,3);
  \fill (3,2) rectangle (3.333,3) (3.666,2) rectangle (4,3);
  \fill (5,2) rectangle (5.333,3) (5.666,2) rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) rectangle (1,0.333) (0,0.666) rectangle (1,1);
  \fill (2,0) rectangle (3,0.333) (2,0.666) rectangle (3,1);
  \fill (4,0) rectangle (5,0.333) (4,0.666) rectangle (5,1);
  \fill (0,1) rectangle (1,1.333) (0,1.666) rectangle (1,2);
  \fill (2,1) rectangle (3,1.333) (2,1.666) rectangle (3,2);
  \fill (4,1) rectangle (5,1.333) (4,1.666) rectangle (5,2);
  \fill (0,2) rectangle (1,2.333) (0,2.666) rectangle (1,3);
  \fill (2,2) rectangle (3,2.333) (2,2.666) rectangle (3,3);
  \fill (4,2) rectangle (5,2.333) (4,2.666) rectangle (5,3);
  \fill (1,0) rectangle (1.333,1) (1.666,0) rectangle (2,1);
  \fill (3,0) rectangle (3.333,1) (3.666,0) rectangle (4,1);
  \fill (5,0) rectangle (5.333,1) (5.666,0) rectangle (6,1);
  \fill (1,1) rectangle (1.333,2) (1.666,1) rectangle (2,2);
  \fill (3,1) rectangle (3.333,2) (3.666,1) rectangle (4,2);
  \fill (5,1) rectangle (5.333,2) (5.666,1) rectangle (6,2);
  \fill (1,2) rectangle (1.333,3) (1.666,2) rectangle (2,3);
  \fill (3,2) rectangle (3.333,3) (3.666,2) rectangle (4,3);
  \fill (5,2) rectangle (5.333,3) (5.666,2) rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) rectangle (1,0.333) (0,0.666) rectangle (1,1);
  \fill (2,0) rectangle (3,0.333) (2,0.666) rectangle (3,1);
  \fill (4,0) rectangle (5,0.333) (4,0.666) rectangle (5,1);
  \fill (0,1) rectangle (1,1.333) (0,1.666) rectangle (1,2);
  \fill (2,1) rectangle (3,1.333) (2,1.666) rectangle (3,2);
  \fill (4,1) rectangle (5,1.333) (4,1.666) rectangle (5,2);
  \fill (0,2) rectangle (0.333,3) (0.666,2) rectangle (1,3);
  \fill (2,2) rectangle (2.333,3) (2.666,2) rectangle (3,3);
  \fill (4,2) rectangle (4.333,3) (4.666,2) rectangle (5,3);
  \fill (1,0) rectangle (2,0.333) (1,0.666) rectangle (2,1);
  \fill (3,0) rectangle (4,0.333) (3,0.666) rectangle (4,1);
  \fill (5,0) rectangle (6,0.333) (5,0.666) rectangle (6,1);
  \fill (1,1) rectangle (2,1.333) (1,1.666) rectangle (2,2);
  \fill (3,1) rectangle (4,1.333) (3,1.666) rectangle (4,2);
  \fill (5,1) rectangle (6,1.333) (5,1.666) rectangle (6,2);
  \fill (1,2) rectangle (1.333,3) (1.666,2) rectangle (2,3);
  \fill (3,2) rectangle (3.333,3) (3.666,2) rectangle (4,3);
  \fill (5,2) rectangle (5.333,3) (5.666,2) rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) rectangle (1,0.333) (0,0.666) rectangle (1,1);
  \fill (2,0) rectangle (3,0.333) (2,0.666) rectangle (3,1);
  \fill (4,0) rectangle (5,0.333) (4,0.666) rectangle (5,1);
  \fill (0,1) rectangle (1,1.333) (0,1.666) rectangle (1,2);
  \fill (2,1) rectangle (3,1.333) (2,1.666) rectangle (3,2);
  \fill (4,1) rectangle (5,1.333) (4,1.666) rectangle (5,2);
  \fill (0,2) rectangle (0.333,3) (0.666,2) rectangle (1,3);
  \fill (2,2) rectangle (2.333,3) (2.666,2) rectangle (3,3);
  \fill (4,2) rectangle (4.333,3) (4.666,2) rectangle (5,3);
  \fill (1,0) rectangle (2,0.333) (1,0.666) rectangle (2,1);
  \fill (3,0) rectangle (4,0.333) (3,0.666) rectangle (4,1);
  \fill (5,0) rectangle (6,0.333) (5,0.666) rectangle (6,1);
  \fill (1,1) rectangle (1.333,2) (1.666,1) rectangle (2,2);
  \fill (3,1) rectangle (3.333,2) (3.666,1) rectangle (4,2);
  \fill (5,1) rectangle (5.333,2) (5.666,1) rectangle (6,2);
  \fill (1,2) rectangle (2,2.333) (1,2.666) rectangle (2,3);
  \fill (3,2) rectangle (4,2.333) (3,2.666) rectangle (4,3);
  \fill (5,2) rectangle (6,2.333) (5,2.666) rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) rectangle (1,0.333) (0,0.666) rectangle (1,1);
  \fill (2,0) rectangle (3,0.333) (2,0.666) rectangle (3,1);
  \fill (4,0) rectangle (5,0.333) (4,0.666) rectangle (5,1);
  \fill (0,1) rectangle (1,1.333) (0,1.666) rectangle (1,2);
  \fill (2,1) rectangle (3,1.333) (2,1.666) rectangle (3,2);
  \fill (4,1) rectangle (5,1.333) (4,1.666) rectangle (5,2);
  \fill (0,2) rectangle (0.333,3) (0.666,2) rectangle (1,3);
  \fill (2,2) rectangle (2.333,3) (2.666,2) rectangle (3,3);
  \fill (4,2) rectangle (4.333,3) (4.666,2) rectangle (5,3);
  \fill (1,0) rectangle (2,0.333) (1,0.666) rectangle (2,1);
  \fill (3,0) rectangle (4,0.333) (3,0.666) rectangle (4,1);
  \fill (5,0) rectangle (6,0.333) (5,0.666) rectangle (6,1);
  \fill (1,1) rectangle (1.333,2) (1.666,1) rectangle (2,2);
  \fill (3,1) rectangle (3.333,2) (3.666,1) rectangle (4,2);
  \fill (5,1) rectangle (5.333,2) (5.666,1) rectangle (6,2);
  \fill (1,2) rectangle (1.333,3) (1.666,2) rectangle (2,3);
  \fill (3,2) rectangle (3.333,3) (3.666,2) rectangle (4,3);
  \fill (5,2) rectangle (5.333,3) (5.666,2) rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) rectangle (1,0.333) (0,0.666) rectangle (1,1);
  \fill (2,0) rectangle (3,0.333) (2,0.666) rectangle (3,1);
  \fill (4,0) rectangle (5,0.333) (4,0.666) rectangle (5,1);
  \fill (0,1) rectangle (1,1.333) (0,1.666) rectangle (1,2);
  \fill (2,1) rectangle (3,1.333) (2,1.666) rectangle (3,2);
  \fill (4,1) rectangle (5,1.333) (4,1.666) rectangle (5,2);
  \fill (0,2) rectangle (0.333,3) (0.666,2) rectangle (1,3);
  \fill (2,2) rectangle (2.333,3) (2.666,2) rectangle (3,3);
  \fill (4,2) rectangle (4.333,3) (4.666,2) rectangle (5,3);
  \fill (1,0) rectangle (1.333,1) (1.666,0) rectangle (2,1);
  \fill (3,0) rectangle (3.333,1) (3.666,0) rectangle (4,1);
  \fill (5,0) rectangle (5.333,1) (5.666,0) rectangle (6,1);
  \fill (1,1) rectangle (2,1.333) (1,1.666) rectangle (2,2);
  \fill (3,1) rectangle (4,1.333) (3,1.666) rectangle (4,2);
  \fill (5,1) rectangle (6,1.333) (5,1.666) rectangle (6,2);
  \fill (1,2) rectangle (2,2.333) (1,2.666) rectangle (2,3);
  \fill (3,2) rectangle (4,2.333) (3,2.666) rectangle (4,3);
  \fill (5,2) rectangle (6,2.333) (5,2.666) rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) rectangle (1,0.333) (0,0.666) rectangle (1,1);
  \fill (2,0) rectangle (3,0.333) (2,0.666) rectangle (3,1);
  \fill (4,0) rectangle (5,0.333) (4,0.666) rectangle (5,1);
  \fill (0,1) rectangle (1,1.333) (0,1.666) rectangle (1,2);
  \fill (2,1) rectangle (3,1.333) (2,1.666) rectangle (3,2);
  \fill (4,1) rectangle (5,1.333) (4,1.666) rectangle (5,2);
  \fill (0,2) rectangle (0.333,3) (0.666,2) rectangle (1,3);
  \fill (2,2) rectangle (2.333,3) (2.666,2) rectangle (3,3);
  \fill (4,2) rectangle (4.333,3) (4.666,2) rectangle (5,3);
  \fill (1,0) rectangle (1.333,1) (1.666,0) rectangle (2,1);
  \fill (3,0) rectangle (3.333,1) (3.666,0) rectangle (4,1);
  \fill (5,0) rectangle (5.333,1) (5.666,0) rectangle (6,1);
  \fill (1,1) rectangle (2,1.333) (1,1.666) rectangle (2,2);
  \fill (3,1) rectangle (4,1.333) (3,1.666) rectangle (4,2);
  \fill (5,1) rectangle (6,1.333) (5,1.666) rectangle (6,2);
  \fill (1,2) rectangle (1.333,3) (1.666,2) rectangle (2,3);
  \fill (3,2) rectangle (3.333,3) (3.666,2) rectangle (4,3);
  \fill (5,2) rectangle (5.333,3) (5.666,2) rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) rectangle (1,0.333) (0,0.666) rectangle (1,1);
  \fill (2,0) rectangle (3,0.333) (2,0.666) rectangle (3,1);
  \fill (4,0) rectangle (5,0.333) (4,0.666) rectangle (5,1);
  \fill (0,1) rectangle (1,1.333) (0,1.666) rectangle (1,2);
  \fill (2,1) rectangle (3,1.333) (2,1.666) rectangle (3,2);
  \fill (4,1) rectangle (5,1.333) (4,1.666) rectangle (5,2);
  \fill (0,2) rectangle (0.333,3) (0.666,2) rectangle (1,3);
  \fill (2,2) rectangle (2.333,3) (2.666,2) rectangle (3,3);
  \fill (4,2) rectangle (4.333,3) (4.666,2) rectangle (5,3);
  \fill (1,0) rectangle (1.333,1) (1.666,0) rectangle (2,1);
  \fill (3,0) rectangle (3.333,1) (3.666,0) rectangle (4,1);
  \fill (5,0) rectangle (5.333,1) (5.666,0) rectangle (6,1);
  \fill (1,1) rectangle (1.333,2) (1.666,1) rectangle (2,2);
  \fill (3,1) rectangle (3.333,2) (3.666,1) rectangle (4,2);
  \fill (5,1) rectangle (5.333,2) (5.666,1) rectangle (6,2);
  \fill (1,2) rectangle (2,2.333) (1,2.666) rectangle (2,3);
  \fill (3,2) rectangle (4,2.333) (3,2.666) rectangle (4,3);
  \fill (5,2) rectangle (6,2.333) (5,2.666) rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) rectangle (1,0.333) (0,0.666) rectangle (1,1);
  \fill (2,0) rectangle (3,0.333) (2,0.666) rectangle (3,1);
  \fill (4,0) rectangle (5,0.333) (4,0.666) rectangle (5,1);
  \fill (0,1) rectangle (1,1.333) (0,1.666) rectangle (1,2);
  \fill (2,1) rectangle (3,1.333) (2,1.666) rectangle (3,2);
  \fill (4,1) rectangle (5,1.333) (4,1.666) rectangle (5,2);
  \fill (0,2) rectangle (0.333,3) (0.666,2) rectangle (1,3);
  \fill (2,2) rectangle (2.333,3) (2.666,2) rectangle (3,3);
  \fill (4,2) rectangle (4.333,3) (4.666,2) rectangle (5,3);
  \fill (1,0) rectangle (1.333,1) (1.666,0) rectangle (2,1);
  \fill (3,0) rectangle (3.333,1) (3.666,0) rectangle (4,1);
  \fill (5,0) rectangle (5.333,1) (5.666,0) rectangle (6,1);
  \fill (1,1) rectangle (1.333,2) (1.666,1) rectangle (2,2);
  \fill (3,1) rectangle (3.333,2) (3.666,1) rectangle (4,2);
  \fill (5,1) rectangle (5.333,2) (5.666,1) rectangle (6,2);
  \fill (1,2) rectangle (1.333,3) (1.666,2) rectangle (2,3);
  \fill (3,2) rectangle (3.333,3) (3.666,2) rectangle (4,3);
  \fill (5,2) rectangle (5.333,3) (5.666,2) rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) rectangle (1,0.333) (0,0.666) rectangle (1,1);
  \fill (2,0) rectangle (3,0.333) (2,0.666) rectangle (3,1);
  \fill (4,0) rectangle (5,0.333) (4,0.666) rectangle (5,1);
  \fill (0,1) rectangle (0.333,2) (0.666,1) rectangle (1,2);
  \fill (2,1) rectangle (2.333,2) (2.666,1) rectangle (3,2);
  \fill (4,1) rectangle (4.333,2) (4.666,1) rectangle (5,2);
  \fill (0,2) rectangle (1,2.333) (0,2.666) rectangle (1,3);
  \fill (2,2) rectangle (3,2.333) (2,2.666) rectangle (3,3);
  \fill (4,2) rectangle (5,2.333) (4,2.666) rectangle (5,3);
  \fill (1,0) rectangle (2,0.333) (1,0.666) rectangle (2,1);
  \fill (3,0) rectangle (4,0.333) (3,0.666) rectangle (4,1);
  \fill (5,0) rectangle (6,0.333) (5,0.666) rectangle (6,1);
  \fill (1,1) rectangle (1.333,2) (1.666,1) rectangle (2,2);
  \fill (3,1) rectangle (3.333,2) (3.666,1) rectangle (4,2);
  \fill (5,1) rectangle (5.333,2) (5.666,1) rectangle (6,2);
  \fill (1,2) rectangle (2,2.333) (1,2.666) rectangle (2,3);
  \fill (3,2) rectangle (4,2.333) (3,2.666) rectangle (4,3);
  \fill (5,2) rectangle (6,2.333) (5,2.666) rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) rectangle (1,0.333) (0,0.666) rectangle (1,1);
  \fill (2,0) rectangle (3,0.333) (2,0.666) rectangle (3,1);
  \fill (4,0) rectangle (5,0.333) (4,0.666) rectangle (5,1);
  \fill (0,1) rectangle (0.333,2) (0.666,1) rectangle (1,2);
  \fill (2,1) rectangle (2.333,2) (2.666,1) rectangle (3,2);
  \fill (4,1) rectangle (4.333,2) (4.666,1) rectangle (5,2);
  \fill (0,2) rectangle (1,2.333) (0,2.666) rectangle (1,3);
  \fill (2,2) rectangle (3,2.333) (2,2.666) rectangle (3,3);
  \fill (4,2) rectangle (5,2.333) (4,2.666) rectangle (5,3);
  \fill (1,0) rectangle (2,0.333) (1,0.666) rectangle (2,1);
  \fill (3,0) rectangle (4,0.333) (3,0.666) rectangle (4,1);
  \fill (5,0) rectangle (6,0.333) (5,0.666) rectangle (6,1);
  \fill (1,1) rectangle (1.333,2) (1.666,1) rectangle (2,2);
  \fill (3,1) rectangle (3.333,2) (3.666,1) rectangle (4,2);
  \fill (5,1) rectangle (5.333,2) (5.666,1) rectangle (6,2);
  \fill (1,2) rectangle (1.333,3) (1.666,2) rectangle (2,3);
  \fill (3,2) rectangle (3.333,3) (3.666,2) rectangle (4,3);
  \fill (5,2) rectangle (5.333,3) (5.666,2) rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) rectangle (1,0.333) (0,0.666) rectangle (1,1);
  \fill (2,0) rectangle (3,0.333) (2,0.666) rectangle (3,1);
  \fill (4,0) rectangle (5,0.333) (4,0.666) rectangle (5,1);
  \fill (0,1) rectangle (0.333,2) (0.666,1) rectangle (1,2);
  \fill (2,1) rectangle (2.333,2) (2.666,1) rectangle (3,2);
  \fill (4,1) rectangle (4.333,2) (4.666,1) rectangle (5,2);
  \fill (0,2) rectangle (1,2.333) (0,2.666) rectangle (1,3);
  \fill (2,2) rectangle (3,2.333) (2,2.666) rectangle (3,3);
  \fill (4,2) rectangle (5,2.333) (4,2.666) rectangle (5,3);
  \fill (1,0) rectangle (1.333,1) (1.666,0) rectangle (2,1);
  \fill (3,0) rectangle (3.333,1) (3.666,0) rectangle (4,1);
  \fill (5,0) rectangle (5.333,1) (5.666,0) rectangle (6,1);
  \fill (1,1) rectangle (2,1.333) (1,1.666) rectangle (2,2);
  \fill (3,1) rectangle (4,1.333) (3,1.666) rectangle (4,2);
  \fill (5,1) rectangle (6,1.333) (5,1.666) rectangle (6,2);
  \fill (1,2) rectangle (1.333,3) (1.666,2) rectangle (2,3);
  \fill (3,2) rectangle (3.333,3) (3.666,2) rectangle (4,3);
  \fill (5,2) rectangle (5.333,3) (5.666,2) rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) rectangle (1,0.333) (0,0.666) rectangle (1,1);
  \fill (2,0) rectangle (3,0.333) (2,0.666) rectangle (3,1);
  \fill (4,0) rectangle (5,0.333) (4,0.666) rectangle (5,1);
  \fill (0,1) rectangle (0.333,2) (0.666,1) rectangle (1,2);
  \fill (2,1) rectangle (2.333,2) (2.666,1) rectangle (3,2);
  \fill (4,1) rectangle (4.333,2) (4.666,1) rectangle (5,2);
  \fill (0,2) rectangle (1,2.333) (0,2.666) rectangle (1,3);
  \fill (2,2) rectangle (3,2.333) (2,2.666) rectangle (3,3);
  \fill (4,2) rectangle (5,2.333) (4,2.666) rectangle (5,3);
  \fill (1,0) rectangle (1.333,1) (1.666,0) rectangle (2,1);
  \fill (3,0) rectangle (3.333,1) (3.666,0) rectangle (4,1);
  \fill (5,0) rectangle (5.333,1) (5.666,0) rectangle (6,1);
  \fill (1,1) rectangle (1.333,2) (1.666,1) rectangle (2,2);
  \fill (3,1) rectangle (3.333,2) (3.666,1) rectangle (4,2);
  \fill (5,1) rectangle (5.333,2) (5.666,1) rectangle (6,2);
  \fill (1,2) rectangle (1.333,3) (1.666,2) rectangle (2,3);
  \fill (3,2) rectangle (3.333,3) (3.666,2) rectangle (4,3);
  \fill (5,2) rectangle (5.333,3) (5.666,2) rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) rectangle (1,0.333) (0,0.666) rectangle (1,1);
  \fill (2,0) rectangle (3,0.333) (2,0.666) rectangle (3,1);
  \fill (4,0) rectangle (5,0.333) (4,0.666) rectangle (5,1);
  \fill (0,1) rectangle (0.333,2) (0.666,1) rectangle (1,2);
  \fill (2,1) rectangle (2.333,2) (2.666,1) rectangle (3,2);
  \fill (4,1) rectangle (4.333,2) (4.666,1) rectangle (5,2);
  \fill (0,2) rectangle (0.333,3) (0.666,2) rectangle (1,3);
  \fill (2,2) rectangle (2.333,3) (2.666,2) rectangle (3,3);
  \fill (4,2) rectangle (4.333,3) (4.666,2) rectangle (5,3);
  \fill (1,0) rectangle (2,0.333) (1,0.666) rectangle (2,1);
  \fill (3,0) rectangle (4,0.333) (3,0.666) rectangle (4,1);
  \fill (5,0) rectangle (6,0.333) (5,0.666) rectangle (6,1);
  \fill (1,1) rectangle (1.333,2) (1.666,1) rectangle (2,2);
  \fill (3,1) rectangle (3.333,2) (3.666,1) rectangle (4,2);
  \fill (5,1) rectangle (5.333,2) (5.666,1) rectangle (6,2);
  \fill (1,2) rectangle (1.333,3) (1.666,2) rectangle (2,3);
  \fill (3,2) rectangle (3.333,3) (3.666,2) rectangle (4,3);
  \fill (5,2) rectangle (5.333,3) (5.666,2) rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) rectangle (1,0.333) (0,0.666) rectangle (1,1);
  \fill (2,0) rectangle (3,0.333) (2,0.666) rectangle (3,1);
  \fill (4,0) rectangle (5,0.333) (4,0.666) rectangle (5,1);
  \fill (0,1) rectangle (0.333,2) (0.666,1) rectangle (1,2);
  \fill (2,1) rectangle (2.333,2) (2.666,1) rectangle (3,2);
  \fill (4,1) rectangle (4.333,2) (4.666,1) rectangle (5,2);
  \fill (0,2) rectangle (0.333,3) (0.666,2) rectangle (1,3);
  \fill (2,2) rectangle (2.333,3) (2.666,2) rectangle (3,3);
  \fill (4,2) rectangle (4.333,3) (4.666,2) rectangle (5,3);
  \fill (1,0) rectangle (1.333,1) (1.666,0) rectangle (2,1);
  \fill (3,0) rectangle (3.333,1) (3.666,0) rectangle (4,1);
  \fill (5,0) rectangle (5.333,1) (5.666,0) rectangle (6,1);
  \fill (1,1) rectangle (2,1.333) (1,1.666) rectangle (2,2);
  \fill (3,1) rectangle (4,1.333) (3,1.666) rectangle (4,2);
  \fill (5,1) rectangle (6,1.333) (5,1.666) rectangle (6,2);
  \fill (1,2) rectangle (1.333,3) (1.666,2) rectangle (2,3);
  \fill (3,2) rectangle (3.333,3) (3.666,2) rectangle (4,3);
  \fill (5,2) rectangle (5.333,3) (5.666,2) rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) rectangle (1,0.333) (0,0.666) rectangle (1,1);
  \fill (2,0) rectangle (3,0.333) (2,0.666) rectangle (3,1);
  \fill (4,0) rectangle (5,0.333) (4,0.666) rectangle (5,1);
  \fill (0,1) rectangle (0.333,2) (0.666,1) rectangle (1,2);
  \fill (2,1) rectangle (2.333,2) (2.666,1) rectangle (3,2);
  \fill (4,1) rectangle (4.333,2) (4.666,1) rectangle (5,2);
  \fill (0,2) rectangle (0.333,3) (0.666,2) rectangle (1,3);
  \fill (2,2) rectangle (2.333,3) (2.666,2) rectangle (3,3);
  \fill (4,2) rectangle (4.333,3) (4.666,2) rectangle (5,3);
  \fill (1,0) rectangle (1.333,1) (1.666,0) rectangle (2,1);
  \fill (3,0) rectangle (3.333,1) (3.666,0) rectangle (4,1);
  \fill (5,0) rectangle (5.333,1) (5.666,0) rectangle (6,1);
  \fill (1,1) rectangle (1.333,2) (1.666,1) rectangle (2,2);
  \fill (3,1) rectangle (3.333,2) (3.666,1) rectangle (4,2);
  \fill (5,1) rectangle (5.333,2) (5.666,1) rectangle (6,2);
  \fill (1,2) rectangle (2,2.333) (1,2.666) rectangle (2,3);
  \fill (3,2) rectangle (4,2.333) (3,2.666) rectangle (4,3);
  \fill (5,2) rectangle (6,2.333) (5,2.666) rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) rectangle (1,0.333) (0,0.666) rectangle (1,1);
  \fill (2,0) rectangle (3,0.333) (2,0.666) rectangle (3,1);
  \fill (4,0) rectangle (5,0.333) (4,0.666) rectangle (5,1);
  \fill (0,1) rectangle (0.333,2) (0.666,1) rectangle (1,2);
  \fill (2,1) rectangle (2.333,2) (2.666,1) rectangle (3,2);
  \fill (4,1) rectangle (4.333,2) (4.666,1) rectangle (5,2);
  \fill (0,2) rectangle (0.333,3) (0.666,2) rectangle (1,3);
  \fill (2,2) rectangle (2.333,3) (2.666,2) rectangle (3,3);
  \fill (4,2) rectangle (4.333,3) (4.666,2) rectangle (5,3);
  \fill (1,0) rectangle (1.333,1) (1.666,0) rectangle (2,1);
  \fill (3,0) rectangle (3.333,1) (3.666,0) rectangle (4,1);
  \fill (5,0) rectangle (5.333,1) (5.666,0) rectangle (6,1);
  \fill (1,1) rectangle (1.333,2) (1.666,1) rectangle (2,2);
  \fill (3,1) rectangle (3.333,2) (3.666,1) rectangle (4,2);
  \fill (5,1) rectangle (5.333,2) (5.666,1) rectangle (6,2);
  \fill (1,2) rectangle (1.333,3) (1.666,2) rectangle (2,3);
  \fill (3,2) rectangle (3.333,3) (3.666,2) rectangle (4,3);
  \fill (5,2) rectangle (5.333,3) (5.666,2) rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) rectangle (0.333,1) (0.666,0) rectangle (1,1);
  \fill (2,0) rectangle (2.333,1) (2.666,0) rectangle (3,1);
  \fill (4,0) rectangle (4.333,1) (4.666,0) rectangle (5,1);
  \fill (0,1) rectangle (1,1.333) (0,1.666) rectangle (1,2);
  \fill (2,1) rectangle (3,1.333) (2,1.666) rectangle (3,2);
  \fill (4,1) rectangle (5,1.333) (4,1.666) rectangle (5,2);
  \fill (0,2) rectangle (0.333,3) (0.666,2) rectangle (1,3);
  \fill (2,2) rectangle (2.333,3) (2.666,2) rectangle (3,3);
  \fill (4,2) rectangle (4.333,3) (4.666,2) rectangle (5,3);
  \fill (1,0) rectangle (1.333,1) (1.666,0) rectangle (2,1);
  \fill (3,0) rectangle (3.333,1) (3.666,0) rectangle (4,1);
  \fill (5,0) rectangle (5.333,1) (5.666,0) rectangle (6,1);
  \fill (1,1) rectangle (2,1.333) (1,1.666) rectangle (2,2);
  \fill (3,1) rectangle (4,1.333) (3,1.666) rectangle (4,2);
  \fill (5,1) rectangle (6,1.333) (5,1.666) rectangle (6,2);
  \fill (1,2) rectangle (1.333,3) (1.666,2) rectangle (2,3);
  \fill (3,2) rectangle (3.333,3) (3.666,2) rectangle (4,3);
  \fill (5,2) rectangle (5.333,3) (5.666,2) rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) rectangle (0.333,1) (0.666,0) rectangle (1,1);
  \fill (2,0) rectangle (2.333,1) (2.666,0) rectangle (3,1);
  \fill (4,0) rectangle (4.333,1) (4.666,0) rectangle (5,1);
  \fill (0,1) rectangle (1,1.333) (0,1.666) rectangle (1,2);
  \fill (2,1) rectangle (3,1.333) (2,1.666) rectangle (3,2);
  \fill (4,1) rectangle (5,1.333) (4,1.666) rectangle (5,2);
  \fill (0,2) rectangle (0.333,3) (0.666,2) rectangle (1,3);
  \fill (2,2) rectangle (2.333,3) (2.666,2) rectangle (3,3);
  \fill (4,2) rectangle (4.333,3) (4.666,2) rectangle (5,3);
  \fill (1,0) rectangle (1.333,1) (1.666,0) rectangle (2,1);
  \fill (3,0) rectangle (3.333,1) (3.666,0) rectangle (4,1);
  \fill (5,0) rectangle (5.333,1) (5.666,0) rectangle (6,1);
  \fill (1,1) rectangle (1.333,2) (1.666,1) rectangle (2,2);
  \fill (3,1) rectangle (3.333,2) (3.666,1) rectangle (4,2);
  \fill (5,1) rectangle (5.333,2) (5.666,1) rectangle (6,2);
  \fill (1,2) rectangle (1.333,3) (1.666,2) rectangle (2,3);
  \fill (3,2) rectangle (3.333,3) (3.666,2) rectangle (4,3);
  \fill (5,2) rectangle (5.333,3) (5.666,2) rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) rectangle (0.333,1) (0.666,0) rectangle (1,1);
  \fill (2,0) rectangle (2.333,1) (2.666,0) rectangle (3,1);
  \fill (4,0) rectangle (4.333,1) (4.666,0) rectangle (5,1);
  \fill (0,1) rectangle (0.333,2) (0.666,1) rectangle (1,2);
  \fill (2,1) rectangle (2.333,2) (2.666,1) rectangle (3,2);
  \fill (4,1) rectangle (4.333,2) (4.666,1) rectangle (5,2);
  \fill (0,2) rectangle (0.333,3) (0.666,2) rectangle (1,3);
  \fill (2,2) rectangle (2.333,3) (2.666,2) rectangle (3,3);
  \fill (4,2) rectangle (4.333,3) (4.666,2) rectangle (5,3);
  \fill (1,0) rectangle (1.333,1) (1.666,0) rectangle (2,1);
  \fill (3,0) rectangle (3.333,1) (3.666,0) rectangle (4,1);
  \fill (5,0) rectangle (5.333,1) (5.666,0) rectangle (6,1);
  \fill (1,1) rectangle (1.333,2) (1.666,1) rectangle (2,2);
  \fill (3,1) rectangle (3.333,2) (3.666,1) rectangle (4,2);
  \fill (5,1) rectangle (5.333,2) (5.666,1) rectangle (6,2);
  \fill (1,2) rectangle (1.333,3) (1.666,2) rectangle (2,3);
  \fill (3,2) rectangle (3.333,3) (3.666,2) rectangle (4,3);
  \fill (5,2) rectangle (5.333,3) (5.666,2) rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\end{document}


==> Assets/Cylinder/raw/s_2x3_rrf_id.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (5,0)--(6,0)--(5.5,1);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (3,1)--(4,1)--(3.5,2);
  \fill (5,1)--(6,1)--(5.5,2);
  \fill (1,2)--(2,2)--(1.5,3);
  \fill (3,2)--(4,2)--(3.5,3);
  \fill (5,2)--(6,2)--(5.5,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (5,0)--(6,0)--(5.5,1);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (3,1)--(4,1)--(3.5,2);
  \fill (5,1)--(6,1)--(5.5,2);
  \fill (1,3)--(2,3)--(1.5,2);
  \fill (3,3)--(4,3)--(3.5,2);
  \fill (5,3)--(6,3)--(5.5,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (5,0)--(6,0)--(5.5,1);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (1,2)--(2,2)--(1.5,3);
  \fill (3,2)--(4,2)--(3.5,3);
  \fill (5,2)--(6,2)--(5.5,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (5,0)--(6,0)--(5.5,1);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (1,3)--(2,3)--(1.5,2);
  \fill (3,3)--(4,3)--(3.5,2);
  \fill (5,3)--(6,3)--(5.5,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (3,1)--(4,1)--(3.5,2);
  \fill (5,1)--(6,1)--(5.5,2);
  \fill (1,2)--(2,2)--(1.5,3);
  \fill (3,2)--(4,2)--(3.5,3);
  \fill (5,2)--(6,2)--(5.5,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (3,1)--(4,1)--(3.5,2);
  \fill (5,1)--(6,1)--(5.5,2);
  \fill (1,3)--(2,3)--(1.5,2);
  \fill (3,3)--(4,3)--(3.5,2);
  \fill (5,3)--(6,3)--(5.5,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (1,2)--(2,2)--(1.5,3);
  \fill (3,2)--(4,2)--(3.5,3);
  \fill (5,2)--(6,2)--(5.5,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (1,3)--(2,3)--(1.5,2);
  \fill (3,3)--(4,3)--(3.5,2);
  \fill (5,3)--(6,3)--(5.5,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (0,3)--(1,3)--(0.5,2);
  \fill (2,3)--(3,3)--(2.5,2);
  \fill (4,3)--(5,3)--(4.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (5,0)--(6,0)--(5.5,1);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (3,1)--(4,1)--(3.5,2);
  \fill (5,1)--(6,1)--(5.5,2);
  \fill (1,3)--(2,3)--(1.5,2);
  \fill (3,3)--(4,3)--(3.5,2);
  \fill (5,3)--(6,3)--(5.5,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (0,3)--(1,3)--(0.5,2);
  \fill (2,3)--(3,3)--(2.5,2);
  \fill (4,3)--(5,3)--(4.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (5,0)--(6,0)--(5.5,1);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (1,2)--(2,2)--(1.5,3);
  \fill (3,2)--(4,2)--(3.5,3);
  \fill (5,2)--(6,2)--(5.5,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (0,3)--(1,3)--(0.5,2);
  \fill (2,3)--(3,3)--(2.5,2);
  \fill (4,3)--(5,3)--(4.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (5,0)--(6,0)--(5.5,1);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (1,3)--(2,3)--(1.5,2);
  \fill (3,3)--(4,3)--(3.5,2);
  \fill (5,3)--(6,3)--(5.5,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (0,3)--(1,3)--(0.5,2);
  \fill (2,3)--(3,3)--(2.5,2);
  \fill (4,3)--(5,3)--(4.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (3,1)--(4,1)--(3.5,2);
  \fill (5,1)--(6,1)--(5.5,2);
  \fill (1,2)--(2,2)--(1.5,3);
  \fill (3,2)--(4,2)--(3.5,3);
  \fill (5,2)--(6,2)--(5.5,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (0,3)--(1,3)--(0.5,2);
  \fill (2,3)--(3,3)--(2.5,2);
  \fill (4,3)--(5,3)--(4.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (3,1)--(4,1)--(3.5,2);
  \fill (5,1)--(6,1)--(5.5,2);
  \fill (1,3)--(2,3)--(1.5,2);
  \fill (3,3)--(4,3)--(3.5,2);
  \fill (5,3)--(6,3)--(5.5,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (0,3)--(1,3)--(0.5,2);
  \fill (2,3)--(3,3)--(2.5,2);
  \fill (4,3)--(5,3)--(4.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (1,2)--(2,2)--(1.5,3);
  \fill (3,2)--(4,2)--(3.5,3);
  \fill (5,2)--(6,2)--(5.5,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (0,3)--(1,3)--(0.5,2);
  \fill (2,3)--(3,3)--(2.5,2);
  \fill (4,3)--(5,3)--(4.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (1,3)--(2,3)--(1.5,2);
  \fill (3,3)--(4,3)--(3.5,2);
  \fill (5,3)--(6,3)--(5.5,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (5,0)--(6,0)--(5.5,1);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (1,2)--(2,2)--(1.5,3);
  \fill (3,2)--(4,2)--(3.5,3);
  \fill (5,2)--(6,2)--(5.5,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (5,0)--(6,0)--(5.5,1);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (1,3)--(2,3)--(1.5,2);
  \fill (3,3)--(4,3)--(3.5,2);
  \fill (5,3)--(6,3)--(5.5,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (3,1)--(4,1)--(3.5,2);
  \fill (5,1)--(6,1)--(5.5,2);
  \fill (1,2)--(2,2)--(1.5,3);
  \fill (3,2)--(4,2)--(3.5,3);
  \fill (5,2)--(6,2)--(5.5,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (3,1)--(4,1)--(3.5,2);
  \fill (5,1)--(6,1)--(5.5,2);
  \fill (1,3)--(2,3)--(1.5,2);
  \fill (3,3)--(4,3)--(3.5,2);
  \fill (5,3)--(6,3)--(5.5,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (1,2)--(2,2)--(1.5,3);
  \fill (3,2)--(4,2)--(3.5,3);
  \fill (5,2)--(6,2)--(5.5,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (1,3)--(2,3)--(1.5,2);
  \fill (3,3)--(4,3)--(3.5,2);
  \fill (5,3)--(6,3)--(5.5,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (0,3)--(1,3)--(0.5,2);
  \fill (2,3)--(3,3)--(2.5,2);
  \fill (4,3)--(5,3)--(4.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (5,0)--(6,0)--(5.5,1);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (1,3)--(2,3)--(1.5,2);
  \fill (3,3)--(4,3)--(3.5,2);
  \fill (5,3)--(6,3)--(5.5,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (0,3)--(1,3)--(0.5,2);
  \fill (2,3)--(3,3)--(2.5,2);
  \fill (4,3)--(5,3)--(4.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (3,1)--(4,1)--(3.5,2);
  \fill (5,1)--(6,1)--(5.5,2);
  \fill (1,2)--(2,2)--(1.5,3);
  \fill (3,2)--(4,2)--(3.5,3);
  \fill (5,2)--(6,2)--(5.5,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (0,3)--(1,3)--(0.5,2);
  \fill (2,3)--(3,3)--(2.5,2);
  \fill (4,3)--(5,3)--(4.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (3,1)--(4,1)--(3.5,2);
  \fill (5,1)--(6,1)--(5.5,2);
  \fill (1,3)--(2,3)--(1.5,2);
  \fill (3,3)--(4,3)--(3.5,2);
  \fill (5,3)--(6,3)--(5.5,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (0,3)--(1,3)--(0.5,2);
  \fill (2,3)--(3,3)--(2.5,2);
  \fill (4,3)--(5,3)--(4.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (1,2)--(2,2)--(1.5,3);
  \fill (3,2)--(4,2)--(3.5,3);
  \fill (5,2)--(6,2)--(5.5,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (0,3)--(1,3)--(0.5,2);
  \fill (2,3)--(3,3)--(2.5,2);
  \fill (4,3)--(5,3)--(4.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (1,3)--(2,3)--(1.5,2);
  \fill (3,3)--(4,3)--(3.5,2);
  \fill (5,3)--(6,3)--(5.5,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (4,1)--(5,1)--(4.5,0);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (3,1)--(4,1)--(3.5,2);
  \fill (5,1)--(6,1)--(5.5,2);
  \fill (1,2)--(2,2)--(1.5,3);
  \fill (3,2)--(4,2)--(3.5,3);
  \fill (5,2)--(6,2)--(5.5,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (4,1)--(5,1)--(4.5,0);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (3,1)--(4,1)--(3.5,2);
  \fill (5,1)--(6,1)--(5.5,2);
  \fill (1,3)--(2,3)--(1.5,2);
  \fill (3,3)--(4,3)--(3.5,2);
  \fill (5,3)--(6,3)--(5.5,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (4,1)--(5,1)--(4.5,0);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (1,2)--(2,2)--(1.5,3);
  \fill (3,2)--(4,2)--(3.5,3);
  \fill (5,2)--(6,2)--(5.5,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (4,1)--(5,1)--(4.5,0);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (1,3)--(2,3)--(1.5,2);
  \fill (3,3)--(4,3)--(3.5,2);
  \fill (5,3)--(6,3)--(5.5,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (4,1)--(5,1)--(4.5,0);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (0,3)--(1,3)--(0.5,2);
  \fill (2,3)--(3,3)--(2.5,2);
  \fill (4,3)--(5,3)--(4.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (3,1)--(4,1)--(3.5,2);
  \fill (5,1)--(6,1)--(5.5,2);
  \fill (1,3)--(2,3)--(1.5,2);
  \fill (3,3)--(4,3)--(3.5,2);
  \fill (5,3)--(6,3)--(5.5,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (4,1)--(5,1)--(4.5,0);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (0,3)--(1,3)--(0.5,2);
  \fill (2,3)--(3,3)--(2.5,2);
  \fill (4,3)--(5,3)--(4.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (1,2)--(2,2)--(1.5,3);
  \fill (3,2)--(4,2)--(3.5,3);
  \fill (5,2)--(6,2)--(5.5,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (4,1)--(5,1)--(4.5,0);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (0,3)--(1,3)--(0.5,2);
  \fill (2,3)--(3,3)--(2.5,2);
  \fill (4,3)--(5,3)--(4.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (1,3)--(2,3)--(1.5,2);
  \fill (3,3)--(4,3)--(3.5,2);
  \fill (5,3)--(6,3)--(5.5,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (4,1)--(5,1)--(4.5,0);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (1,2)--(2,2)--(1.5,3);
  \fill (3,2)--(4,2)--(3.5,3);
  \fill (5,2)--(6,2)--(5.5,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (4,1)--(5,1)--(4.5,0);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (1,3)--(2,3)--(1.5,2);
  \fill (3,3)--(4,3)--(3.5,2);
  \fill (5,3)--(6,3)--(5.5,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (4,1)--(5,1)--(4.5,0);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (0,3)--(1,3)--(0.5,2);
  \fill (2,3)--(3,3)--(2.5,2);
  \fill (4,3)--(5,3)--(4.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (1,3)--(2,3)--(1.5,2);
  \fill (3,3)--(4,3)--(3.5,2);
  \fill (5,3)--(6,3)--(5.5,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\end{document}


==> Assets/Cylinder/raw/s_2x3_rrf_rrf.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (0,2.5)--(1,3)--(1,2);
  \fill (2,2.5)--(3,3)--(3,2);
  \fill (4,2.5)--(5,3)--(5,2);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (5,2.5)--(6,3)--(6,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (0,2.5)--(1,3)--(1,2);
  \fill (2,2.5)--(3,3)--(3,2);
  \fill (4,2.5)--(5,3)--(5,2);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (1,2)--(1,3)--(2,2.5);
  \fill (3,2)--(3,3)--(4,2.5);
  \fill (5,2)--(5,3)--(6,2.5);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (0,2.5)--(1,3)--(1,2);
  \fill (2,2.5)--(3,3)--(3,2);
  \fill (4,2.5)--(5,3)--(5,2);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (5,2.5)--(6,3)--(6,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (0,2.5)--(1,3)--(1,2);
  \fill (2,2.5)--(3,3)--(3,2);
  \fill (4,2.5)--(5,3)--(5,2);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (1,2)--(1,3)--(2,2.5);
  \fill (3,2)--(3,3)--(4,2.5);
  \fill (5,2)--(5,3)--(6,2.5);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (0,2.5)--(1,3)--(1,2);
  \fill (2,2.5)--(3,3)--(3,2);
  \fill (4,2.5)--(5,3)--(5,2);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (5,0)--(5,1)--(6,0.5);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (1,2)--(1,3)--(2,2.5);
  \fill (3,2)--(3,3)--(4,2.5);
  \fill (5,2)--(5,3)--(6,2.5);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (0,2.5)--(1,3)--(1,2);
  \fill (2,2.5)--(3,3)--(3,2);
  \fill (4,2.5)--(5,3)--(5,2);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (5,0)--(5,1)--(6,0.5);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (1,2)--(1,3)--(2,2.5);
  \fill (3,2)--(3,3)--(4,2.5);
  \fill (5,2)--(5,3)--(6,2.5);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (0,2)--(0,3)--(1,2.5);
  \fill (2,2)--(2,3)--(3,2.5);
  \fill (4,2)--(4,3)--(5,2.5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (1,2)--(1,3)--(2,2.5);
  \fill (3,2)--(3,3)--(4,2.5);
  \fill (5,2)--(5,3)--(6,2.5);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (0,2)--(0,3)--(1,2.5);
  \fill (2,2)--(2,3)--(3,2.5);
  \fill (4,2)--(4,3)--(5,2.5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (5,2.5)--(6,3)--(6,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (0,2)--(0,3)--(1,2.5);
  \fill (2,2)--(2,3)--(3,2.5);
  \fill (4,2)--(4,3)--(5,2.5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (1,2)--(1,3)--(2,2.5);
  \fill (3,2)--(3,3)--(4,2.5);
  \fill (5,2)--(5,3)--(6,2.5);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (0,2)--(0,3)--(1,2.5);
  \fill (2,2)--(2,3)--(3,2.5);
  \fill (4,2)--(4,3)--(5,2.5);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (5,0)--(5,1)--(6,0.5);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (5,2.5)--(6,3)--(6,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (0,2)--(0,3)--(1,2.5);
  \fill (2,2)--(2,3)--(3,2.5);
  \fill (4,2)--(4,3)--(5,2.5);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (5,0)--(5,1)--(6,0.5);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (1,2)--(1,3)--(2,2.5);
  \fill (3,2)--(3,3)--(4,2.5);
  \fill (5,2)--(5,3)--(6,2.5);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (0,2)--(0,3)--(1,2.5);
  \fill (2,2)--(2,3)--(3,2.5);
  \fill (4,2)--(4,3)--(5,2.5);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (5,0)--(5,1)--(6,0.5);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (5,2.5)--(6,3)--(6,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (0,2)--(0,3)--(1,2.5);
  \fill (2,2)--(2,3)--(3,2.5);
  \fill (4,2)--(4,3)--(5,2.5);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (5,0)--(5,1)--(6,0.5);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (1,2)--(1,3)--(2,2.5);
  \fill (3,2)--(3,3)--(4,2.5);
  \fill (5,2)--(5,3)--(6,2.5);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (2,1)--(2,2)--(3,1.5);
  \fill (4,1)--(4,2)--(5,1.5);
  \fill (0,2.5)--(1,3)--(1,2);
  \fill (2,2.5)--(3,3)--(3,2);
  \fill (4,2.5)--(5,3)--(5,2);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (5,2.5)--(6,3)--(6,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (2,1)--(2,2)--(3,1.5);
  \fill (4,1)--(4,2)--(5,1.5);
  \fill (0,2.5)--(1,3)--(1,2);
  \fill (2,2.5)--(3,3)--(3,2);
  \fill (4,2.5)--(5,3)--(5,2);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (1,2)--(1,3)--(2,2.5);
  \fill (3,2)--(3,3)--(4,2.5);
  \fill (5,2)--(5,3)--(6,2.5);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (2,1)--(2,2)--(3,1.5);
  \fill (4,1)--(4,2)--(5,1.5);
  \fill (0,2.5)--(1,3)--(1,2);
  \fill (2,2.5)--(3,3)--(3,2);
  \fill (4,2.5)--(5,3)--(5,2);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (5,0)--(5,1)--(6,0.5);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (1,2)--(1,3)--(2,2.5);
  \fill (3,2)--(3,3)--(4,2.5);
  \fill (5,2)--(5,3)--(6,2.5);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (2,1)--(2,2)--(3,1.5);
  \fill (4,1)--(4,2)--(5,1.5);
  \fill (0,2.5)--(1,3)--(1,2);
  \fill (2,2.5)--(3,3)--(3,2);
  \fill (4,2.5)--(5,3)--(5,2);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (5,0)--(5,1)--(6,0.5);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (1,2)--(1,3)--(2,2.5);
  \fill (3,2)--(3,3)--(4,2.5);
  \fill (5,2)--(5,3)--(6,2.5);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (2,1)--(2,2)--(3,1.5);
  \fill (4,1)--(4,2)--(5,1.5);
  \fill (0,2)--(0,3)--(1,2.5);
  \fill (2,2)--(2,3)--(3,2.5);
  \fill (4,2)--(4,3)--(5,2.5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (1,2)--(1,3)--(2,2.5);
  \fill (3,2)--(3,3)--(4,2.5);
  \fill (5,2)--(5,3)--(6,2.5);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (2,1)--(2,2)--(3,1.5);
  \fill (4,1)--(4,2)--(5,1.5);
  \fill (0,2)--(0,3)--(1,2.5);
  \fill (2,2)--(2,3)--(3,2.5);
  \fill (4,2)--(4,3)--(5,2.5);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (5,0)--(5,1)--(6,0.5);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (1,2)--(1,3)--(2,2.5);
  \fill (3,2)--(3,3)--(4,2.5);
  \fill (5,2)--(5,3)--(6,2.5);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (2,1)--(2,2)--(3,1.5);
  \fill (4,1)--(4,2)--(5,1.5);
  \fill (0,2)--(0,3)--(1,2.5);
  \fill (2,2)--(2,3)--(3,2.5);
  \fill (4,2)--(4,3)--(5,2.5);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (5,0)--(5,1)--(6,0.5);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (5,2.5)--(6,3)--(6,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (2,1)--(2,2)--(3,1.5);
  \fill (4,1)--(4,2)--(5,1.5);
  \fill (0,2)--(0,3)--(1,2.5);
  \fill (2,2)--(2,3)--(3,2.5);
  \fill (4,2)--(4,3)--(5,2.5);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (5,0)--(5,1)--(6,0.5);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (1,2)--(1,3)--(2,2.5);
  \fill (3,2)--(3,3)--(4,2.5);
  \fill (5,2)--(5,3)--(6,2.5);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0,1)--(1,0.5);
  \fill (2,0)--(2,1)--(3,0.5);
  \fill (4,0)--(4,1)--(5,0.5);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (0,2)--(0,3)--(1,2.5);
  \fill (2,2)--(2,3)--(3,2.5);
  \fill (4,2)--(4,3)--(5,2.5);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (5,0)--(5,1)--(6,0.5);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (1,2)--(1,3)--(2,2.5);
  \fill (3,2)--(3,3)--(4,2.5);
  \fill (5,2)--(5,3)--(6,2.5);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0,1)--(1,0.5);
  \fill (2,0)--(2,1)--(3,0.5);
  \fill (4,0)--(4,1)--(5,0.5);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (0,2)--(0,3)--(1,2.5);
  \fill (2,2)--(2,3)--(3,2.5);
  \fill (4,2)--(4,3)--(5,2.5);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (5,0)--(5,1)--(6,0.5);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (1,2)--(1,3)--(2,2.5);
  \fill (3,2)--(3,3)--(4,2.5);
  \fill (5,2)--(5,3)--(6,2.5);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0,1)--(1,0.5);
  \fill (2,0)--(2,1)--(3,0.5);
  \fill (4,0)--(4,1)--(5,0.5);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (2,1)--(2,2)--(3,1.5);
  \fill (4,1)--(4,2)--(5,1.5);
  \fill (0,2)--(0,3)--(1,2.5);
  \fill (2,2)--(2,3)--(3,2.5);
  \fill (4,2)--(4,3)--(5,2.5);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (5,0)--(5,1)--(6,0.5);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (1,2)--(1,3)--(2,2.5);
  \fill (3,2)--(3,3)--(4,2.5);
  \fill (5,2)--(5,3)--(6,2.5);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\end{document}


==> Assets/Cylinder/raw/s_3x2_f__f.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (6,0)--(7,0)--(6.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (3,1)--(4,1)--(3.5,2);
  \fill (6,1)--(7,1)--(6.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (7,0)--(8,0)--(7.5,1);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (7,1)--(8,1)--(7.5,2);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (5,0)--(6,0)--(5.5,1);
  \fill (8,0)--(9,0)--(8.5,1);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (5,1)--(6,1)--(5.5,2);
  \fill (8,1)--(9,1)--(8.5,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (6,0)--(7,0)--(6.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (3,1)--(4,1)--(3.5,2);
  \fill (6,1)--(7,1)--(6.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (7,0)--(8,0)--(7.5,1);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (7,1)--(8,1)--(7.5,2);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (5,0)--(6,0)--(5.5,1);
  \fill (8,0)--(9,0)--(8.5,1);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (8,2)--(9,2)--(8.5,1);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (6,0)--(7,0)--(6.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (3,1)--(4,1)--(3.5,2);
  \fill (6,1)--(7,1)--(6.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (7,0)--(8,0)--(7.5,1);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (7,1)--(8,1)--(7.5,2);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (8,1)--(9,1)--(8.5,0);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (5,1)--(6,1)--(5.5,2);
  \fill (8,1)--(9,1)--(8.5,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (6,0)--(7,0)--(6.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (3,1)--(4,1)--(3.5,2);
  \fill (6,1)--(7,1)--(6.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (7,0)--(8,0)--(7.5,1);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (7,1)--(8,1)--(7.5,2);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (8,1)--(9,1)--(8.5,0);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (8,2)--(9,2)--(8.5,1);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (6,0)--(7,0)--(6.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (3,1)--(4,1)--(3.5,2);
  \fill (6,1)--(7,1)--(6.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (7,0)--(8,0)--(7.5,1);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (7,2)--(8,2)--(7.5,1);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (5,0)--(6,0)--(5.5,1);
  \fill (8,0)--(9,0)--(8.5,1);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (8,2)--(9,2)--(8.5,1);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (6,0)--(7,0)--(6.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (3,1)--(4,1)--(3.5,2);
  \fill (6,1)--(7,1)--(6.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (7,0)--(8,0)--(7.5,1);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (7,2)--(8,2)--(7.5,1);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (8,1)--(9,1)--(8.5,0);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (5,1)--(6,1)--(5.5,2);
  \fill (8,1)--(9,1)--(8.5,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (6,0)--(7,0)--(6.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (3,1)--(4,1)--(3.5,2);
  \fill (6,1)--(7,1)--(6.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (7,0)--(8,0)--(7.5,1);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (7,2)--(8,2)--(7.5,1);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (8,1)--(9,1)--(8.5,0);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (8,2)--(9,2)--(8.5,1);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (6,0)--(7,0)--(6.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (3,1)--(4,1)--(3.5,2);
  \fill (6,1)--(7,1)--(6.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (4,1)--(5,1)--(4.5,0);
  \fill (7,1)--(8,1)--(7.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (7,1)--(8,1)--(7.5,2);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (8,1)--(9,1)--(8.5,0);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (5,1)--(6,1)--(5.5,2);
  \fill (8,1)--(9,1)--(8.5,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (6,0)--(7,0)--(6.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (3,1)--(4,1)--(3.5,2);
  \fill (6,1)--(7,1)--(6.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (4,1)--(5,1)--(4.5,0);
  \fill (7,1)--(8,1)--(7.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (7,1)--(8,1)--(7.5,2);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (8,1)--(9,1)--(8.5,0);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (8,2)--(9,2)--(8.5,1);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (6,0)--(7,0)--(6.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (3,1)--(4,1)--(3.5,2);
  \fill (6,1)--(7,1)--(6.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (4,1)--(5,1)--(4.5,0);
  \fill (7,1)--(8,1)--(7.5,0);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (7,2)--(8,2)--(7.5,1);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (8,1)--(9,1)--(8.5,0);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (8,2)--(9,2)--(8.5,1);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (6,0)--(7,0)--(6.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (6,2)--(7,2)--(6.5,1);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (7,0)--(8,0)--(7.5,1);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (7,2)--(8,2)--(7.5,1);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (5,0)--(6,0)--(5.5,1);
  \fill (8,0)--(9,0)--(8.5,1);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (8,2)--(9,2)--(8.5,1);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (6,0)--(7,0)--(6.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (6,2)--(7,2)--(6.5,1);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (7,0)--(8,0)--(7.5,1);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (7,2)--(8,2)--(7.5,1);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (8,1)--(9,1)--(8.5,0);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (5,1)--(6,1)--(5.5,2);
  \fill (8,1)--(9,1)--(8.5,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (6,0)--(7,0)--(6.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (6,2)--(7,2)--(6.5,1);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (7,0)--(8,0)--(7.5,1);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (7,2)--(8,2)--(7.5,1);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (8,1)--(9,1)--(8.5,0);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (8,2)--(9,2)--(8.5,1);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (6,0)--(7,0)--(6.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (6,2)--(7,2)--(6.5,1);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (4,1)--(5,1)--(4.5,0);
  \fill (7,1)--(8,1)--(7.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (7,1)--(8,1)--(7.5,2);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (8,1)--(9,1)--(8.5,0);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (5,1)--(6,1)--(5.5,2);
  \fill (8,1)--(9,1)--(8.5,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (6,0)--(7,0)--(6.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (6,2)--(7,2)--(6.5,1);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (4,1)--(5,1)--(4.5,0);
  \fill (7,1)--(8,1)--(7.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (7,1)--(8,1)--(7.5,2);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (8,1)--(9,1)--(8.5,0);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (8,2)--(9,2)--(8.5,1);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (6,0)--(7,0)--(6.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (6,2)--(7,2)--(6.5,1);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (4,1)--(5,1)--(4.5,0);
  \fill (7,1)--(8,1)--(7.5,0);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (7,2)--(8,2)--(7.5,1);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (8,1)--(9,1)--(8.5,0);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (8,2)--(9,2)--(8.5,1);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (6,1)--(7,1)--(6.5,0);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (3,1)--(4,1)--(3.5,2);
  \fill (6,1)--(7,1)--(6.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (4,1)--(5,1)--(4.5,0);
  \fill (7,1)--(8,1)--(7.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (7,1)--(8,1)--(7.5,2);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (8,1)--(9,1)--(8.5,0);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (5,1)--(6,1)--(5.5,2);
  \fill (8,1)--(9,1)--(8.5,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (6,1)--(7,1)--(6.5,0);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (3,1)--(4,1)--(3.5,2);
  \fill (6,1)--(7,1)--(6.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (4,1)--(5,1)--(4.5,0);
  \fill (7,1)--(8,1)--(7.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (7,1)--(8,1)--(7.5,2);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (8,1)--(9,1)--(8.5,0);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (8,2)--(9,2)--(8.5,1);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (6,1)--(7,1)--(6.5,0);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (3,1)--(4,1)--(3.5,2);
  \fill (6,1)--(7,1)--(6.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (4,1)--(5,1)--(4.5,0);
  \fill (7,1)--(8,1)--(7.5,0);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (7,2)--(8,2)--(7.5,1);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (8,1)--(9,1)--(8.5,0);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (8,2)--(9,2)--(8.5,1);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (6,1)--(7,1)--(6.5,0);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (6,2)--(7,2)--(6.5,1);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (4,1)--(5,1)--(4.5,0);
  \fill (7,1)--(8,1)--(7.5,0);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (7,2)--(8,2)--(7.5,1);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (8,1)--(9,1)--(8.5,0);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (8,2)--(9,2)--(8.5,1);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\end{document}


==> Assets/Cylinder/raw/s_3x2_rr__rr.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (5,1)--(5.5,1)--(5,0.5) (6,0)--(6,0.5)--(5.5,0);
  \fill (8,1)--(8.5,1)--(8,0.5) (9,0)--(9,0.5)--(8.5,0);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (5,2)--(5.5,2)--(5,1.5) (6,1)--(6,1.5)--(5.5,1);
  \fill (8,2)--(8.5,2)--(8,1.5) (9,1)--(9,1.5)--(8.5,1);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (5,1)--(5.5,1)--(5,0.5) (6,0)--(6,0.5)--(5.5,0);
  \fill (8,1)--(8.5,1)--(8,0.5) (9,0)--(9,0.5)--(8.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (5,1)--(5.5,1)--(5,0.5) (6,0)--(6,0.5)--(5.5,0);
  \fill (8,1)--(8.5,1)--(8,0.5) (9,0)--(9,0.5)--(8.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (5,2)--(5.5,2)--(5,1.5) (6,1)--(6,1.5)--(5.5,1);
  \fill (8,2)--(8.5,2)--(8,1.5) (9,1)--(9,1.5)--(8.5,1);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (4,0)--(4.5,0)--(4,0.5) (5,1)--(5,0.5)--(4.5,1);
  \fill (7,0)--(7.5,0)--(7,0.5) (8,1)--(8,0.5)--(7.5,1);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (5,1)--(5.5,1)--(5,0.5) (6,0)--(6,0.5)--(5.5,0);
  \fill (8,1)--(8.5,1)--(8,0.5) (9,0)--(9,0.5)--(8.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (4,0)--(4.5,0)--(4,0.5) (5,1)--(5,0.5)--(4.5,1);
  \fill (7,0)--(7.5,0)--(7,0.5) (8,1)--(8,0.5)--(7.5,1);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (4,0)--(4.5,0)--(4,0.5) (5,1)--(5,0.5)--(4.5,1);
  \fill (7,0)--(7.5,0)--(7,0.5) (8,1)--(8,0.5)--(7.5,1);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (3,1)--(3.5,1)--(3,1.5) (4,2)--(4,1.5)--(3.5,2);
  \fill (6,1)--(6.5,1)--(6,1.5) (7,2)--(7,1.5)--(6.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (5,1)--(5.5,1)--(5,0.5) (6,0)--(6,0.5)--(5.5,0);
  \fill (8,1)--(8.5,1)--(8,0.5) (9,0)--(9,0.5)--(8.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (3,1)--(3.5,1)--(3,1.5) (4,2)--(4,1.5)--(3.5,2);
  \fill (6,1)--(6.5,1)--(6,1.5) (7,2)--(7,1.5)--(6.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (5,2)--(5.5,2)--(5,1.5) (6,1)--(6,1.5)--(5.5,1);
  \fill (8,2)--(8.5,2)--(8,1.5) (9,1)--(9,1.5)--(8.5,1);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (3,1)--(3.5,1)--(3,1.5) (4,2)--(4,1.5)--(3.5,2);
  \fill (6,1)--(6.5,1)--(6,1.5) (7,2)--(7,1.5)--(6.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (3,1)--(3.5,1)--(3,1.5) (4,2)--(4,1.5)--(3.5,2);
  \fill (6,1)--(6.5,1)--(6,1.5) (7,2)--(7,1.5)--(6.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (4,0)--(4.5,0)--(4,0.5) (5,1)--(5,0.5)--(4.5,1);
  \fill (7,0)--(7.5,0)--(7,0.5) (8,1)--(8,0.5)--(7.5,1);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (3,1)--(3.5,1)--(3,1.5) (4,2)--(4,1.5)--(3.5,2);
  \fill (6,1)--(6.5,1)--(6,1.5) (7,2)--(7,1.5)--(6.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (4,0)--(4.5,0)--(4,0.5) (5,1)--(5,0.5)--(4.5,1);
  \fill (7,0)--(7.5,0)--(7,0.5) (8,1)--(8,0.5)--(7.5,1);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (5,2)--(5.5,2)--(5,1.5) (6,1)--(6,1.5)--(5.5,1);
  \fill (8,2)--(8.5,2)--(8,1.5) (9,1)--(9,1.5)--(8.5,1);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (3,1)--(3.5,1)--(3,1.5) (4,2)--(4,1.5)--(3.5,2);
  \fill (6,1)--(6.5,1)--(6,1.5) (7,2)--(7,1.5)--(6.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (4,0)--(4.5,0)--(4,0.5) (5,1)--(5,0.5)--(4.5,1);
  \fill (7,0)--(7.5,0)--(7,0.5) (8,1)--(8,0.5)--(7.5,1);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,0)--(0,0.5) (1,1)--(1,0.5)--(0.5,1);
  \fill (3,0)--(3.5,0)--(3,0.5) (4,1)--(4,0.5)--(3.5,1);
  \fill (6,0)--(6.5,0)--(6,0.5) (7,1)--(7,0.5)--(6.5,1);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (3,1)--(3.5,1)--(3,1.5) (4,2)--(4,1.5)--(3.5,2);
  \fill (6,1)--(6.5,1)--(6,1.5) (7,2)--(7,1.5)--(6.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (4,0)--(4.5,0)--(4,0.5) (5,1)--(5,0.5)--(4.5,1);
  \fill (7,0)--(7.5,0)--(7,0.5) (8,1)--(8,0.5)--(7.5,1);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\end{document}


==> Assets/Cylinder/raw/s_3x2_rr_f__rr1.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (5,1)--(5.5,1)--(5,0.5) (6,0)--(6,0.5)--(5.5,0);
  \fill (8,1)--(8.5,1)--(8,0.5) (9,0)--(9,0.5)--(8.5,0);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (5,2)--(5.5,2)--(5,1.5) (6,1)--(6,1.5)--(5.5,1);
  \fill (8,2)--(8.5,2)--(8,1.5) (9,1)--(9,1.5)--(8.5,1);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (5,1)--(5.5,1)--(5,0.5) (6,0)--(6,0.5)--(5.5,0);
  \fill (8,1)--(8.5,1)--(8,0.5) (9,0)--(9,0.5)--(8.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (5,1)--(5.5,1)--(5,0.5) (6,0)--(6,0.5)--(5.5,0);
  \fill (8,1)--(8.5,1)--(8,0.5) (9,0)--(9,0.5)--(8.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (5,2)--(5.5,2)--(5,1.5) (6,1)--(6,1.5)--(5.5,1);
  \fill (8,2)--(8.5,2)--(8,1.5) (9,1)--(9,1.5)--(8.5,1);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (4,0)--(4.5,0)--(4,0.5) (5,1)--(5,0.5)--(4.5,1);
  \fill (7,0)--(7.5,0)--(7,0.5) (8,1)--(8,0.5)--(7.5,1);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (5,1)--(5.5,1)--(5,0.5) (6,0)--(6,0.5)--(5.5,0);
  \fill (8,1)--(8.5,1)--(8,0.5) (9,0)--(9,0.5)--(8.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (3,1)--(3.5,1)--(3,1.5) (4,2)--(4,1.5)--(3.5,2);
  \fill (6,1)--(6.5,1)--(6,1.5) (7,2)--(7,1.5)--(6.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (5,1)--(5.5,1)--(5,0.5) (6,0)--(6,0.5)--(5.5,0);
  \fill (8,1)--(8.5,1)--(8,0.5) (9,0)--(9,0.5)--(8.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (3,1)--(3.5,1)--(3,1.5) (4,2)--(4,1.5)--(3.5,2);
  \fill (6,1)--(6.5,1)--(6,1.5) (7,2)--(7,1.5)--(6.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (5,2)--(5.5,2)--(5,1.5) (6,1)--(6,1.5)--(5.5,1);
  \fill (8,2)--(8.5,2)--(8,1.5) (9,1)--(9,1.5)--(8.5,1);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\end{document}


==> Assets/Cylinder/raw/s_4x2_rr_f__rrf1.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (8,0.5)--(9,1)--(9,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (8,1.5)--(9,2)--(9,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (9,0.5)--(10,1)--(10,0);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (9,1.5)--(10,2)--(10,1);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (6,0.5)--(7,1)--(7,0);
  \fill (10,0.5)--(11,1)--(11,0);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (6,1.5)--(7,2)--(7,1);
  \fill (10,1.5)--(11,2)--(11,1);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (7,0.5)--(8,1)--(8,0);
  \fill (11,0.5)--(12,1)--(12,0);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (7,1.5)--(8,2)--(8,1);
  \fill (11,1.5)--(12,2)--(12,1);
  \draw (0,0) grid (12,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (8,0.5)--(9,1)--(9,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (8,1.5)--(9,2)--(9,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (9,0.5)--(10,1)--(10,0);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (9,1.5)--(10,2)--(10,1);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (6,0.5)--(7,1)--(7,0);
  \fill (10,0.5)--(11,1)--(11,0);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (6,1.5)--(7,2)--(7,1);
  \fill (10,1.5)--(11,2)--(11,1);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (7,0.5)--(8,1)--(8,0);
  \fill (11,0.5)--(12,1)--(12,0);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (7,1)--(7,2)--(8,1.5);
  \fill (11,1)--(11,2)--(12,1.5);
  \draw (0,0) grid (12,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (8,0.5)--(9,1)--(9,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (8,1.5)--(9,2)--(9,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (9,0.5)--(10,1)--(10,0);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (9,1.5)--(10,2)--(10,1);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (6,0.5)--(7,1)--(7,0);
  \fill (10,0.5)--(11,1)--(11,0);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (6,1.5)--(7,2)--(7,1);
  \fill (10,1.5)--(11,2)--(11,1);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (7,0)--(7,1)--(8,0.5);
  \fill (11,0)--(11,1)--(12,0.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (7,1)--(7,2)--(8,1.5);
  \fill (11,1)--(11,2)--(12,1.5);
  \draw (0,0) grid (12,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (8,0.5)--(9,1)--(9,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (8,1.5)--(9,2)--(9,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (9,0.5)--(10,1)--(10,0);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (9,1.5)--(10,2)--(10,1);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (6,0.5)--(7,1)--(7,0);
  \fill (10,0.5)--(11,1)--(11,0);
  \fill (2,1)--(2,2)--(3,1.5);
  \fill (6,1)--(6,2)--(7,1.5);
  \fill (10,1)--(10,2)--(11,1.5);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (7,0.5)--(8,1)--(8,0);
  \fill (11,0.5)--(12,1)--(12,0);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (7,1)--(7,2)--(8,1.5);
  \fill (11,1)--(11,2)--(12,1.5);
  \draw (0,0) grid (12,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (8,0.5)--(9,1)--(9,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (8,1.5)--(9,2)--(9,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (9,0.5)--(10,1)--(10,0);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (9,1.5)--(10,2)--(10,1);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (6,0.5)--(7,1)--(7,0);
  \fill (10,0.5)--(11,1)--(11,0);
  \fill (2,1)--(2,2)--(3,1.5);
  \fill (6,1)--(6,2)--(7,1.5);
  \fill (10,1)--(10,2)--(11,1.5);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (7,0)--(7,1)--(8,0.5);
  \fill (11,0)--(11,1)--(12,0.5);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (7,1.5)--(8,2)--(8,1);
  \fill (11,1.5)--(12,2)--(12,1);
  \draw (0,0) grid (12,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (8,0.5)--(9,1)--(9,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (8,1.5)--(9,2)--(9,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (9,0.5)--(10,1)--(10,0);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (9,1.5)--(10,2)--(10,1);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (6,0.5)--(7,1)--(7,0);
  \fill (10,0.5)--(11,1)--(11,0);
  \fill (2,1)--(2,2)--(3,1.5);
  \fill (6,1)--(6,2)--(7,1.5);
  \fill (10,1)--(10,2)--(11,1.5);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (7,0)--(7,1)--(8,0.5);
  \fill (11,0)--(11,1)--(12,0.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (7,1)--(7,2)--(8,1.5);
  \fill (11,1)--(11,2)--(12,1.5);
  \draw (0,0) grid (12,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (8,0.5)--(9,1)--(9,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (8,1.5)--(9,2)--(9,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (9,0.5)--(10,1)--(10,0);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (9,1.5)--(10,2)--(10,1);
  \fill (2,0)--(2,1)--(3,0.5);
  \fill (6,0)--(6,1)--(7,0.5);
  \fill (10,0)--(10,1)--(11,0.5);
  \fill (2,1)--(2,2)--(3,1.5);
  \fill (6,1)--(6,2)--(7,1.5);
  \fill (10,1)--(10,2)--(11,1.5);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (7,0.5)--(8,1)--(8,0);
  \fill (11,0.5)--(12,1)--(12,0);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (7,1)--(7,2)--(8,1.5);
  \fill (11,1)--(11,2)--(12,1.5);
  \draw (0,0) grid (12,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (8,0.5)--(9,1)--(9,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (8,1.5)--(9,2)--(9,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (9,0.5)--(10,1)--(10,0);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (9,1.5)--(10,2)--(10,1);
  \fill (2,0)--(2,1)--(3,0.5);
  \fill (6,0)--(6,1)--(7,0.5);
  \fill (10,0)--(10,1)--(11,0.5);
  \fill (2,1)--(2,2)--(3,1.5);
  \fill (6,1)--(6,2)--(7,1.5);
  \fill (10,1)--(10,2)--(11,1.5);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (7,0)--(7,1)--(8,0.5);
  \fill (11,0)--(11,1)--(12,0.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (7,1)--(7,2)--(8,1.5);
  \fill (11,1)--(11,2)--(12,1.5);
  \draw (0,0) grid (12,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (8,0.5)--(9,1)--(9,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (8,1.5)--(9,2)--(9,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (9,0.5)--(10,1)--(10,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (9,1)--(9,2)--(10,1.5);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (6,0.5)--(7,1)--(7,0);
  \fill (10,0.5)--(11,1)--(11,0);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (6,1.5)--(7,2)--(7,1);
  \fill (10,1.5)--(11,2)--(11,1);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (7,0.5)--(8,1)--(8,0);
  \fill (11,0.5)--(12,1)--(12,0);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (7,1)--(7,2)--(8,1.5);
  \fill (11,1)--(11,2)--(12,1.5);
  \draw (0,0) grid (12,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (8,0.5)--(9,1)--(9,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (8,1.5)--(9,2)--(9,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (9,0.5)--(10,1)--(10,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (9,1)--(9,2)--(10,1.5);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (6,0.5)--(7,1)--(7,0);
  \fill (10,0.5)--(11,1)--(11,0);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (6,1.5)--(7,2)--(7,1);
  \fill (10,1.5)--(11,2)--(11,1);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (7,0)--(7,1)--(8,0.5);
  \fill (11,0)--(11,1)--(12,0.5);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (7,1.5)--(8,2)--(8,1);
  \fill (11,1.5)--(12,2)--(12,1);
  \draw (0,0) grid (12,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (8,0.5)--(9,1)--(9,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (8,1.5)--(9,2)--(9,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (9,0.5)--(10,1)--(10,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (9,1)--(9,2)--(10,1.5);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (6,0.5)--(7,1)--(7,0);
  \fill (10,0.5)--(11,1)--(11,0);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (6,1.5)--(7,2)--(7,1);
  \fill (10,1.5)--(11,2)--(11,1);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (7,0)--(7,1)--(8,0.5);
  \fill (11,0)--(11,1)--(12,0.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (7,1)--(7,2)--(8,1.5);
  \fill (11,1)--(11,2)--(12,1.5);
  \draw (0,0) grid (12,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (8,0.5)--(9,1)--(9,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (8,1.5)--(9,2)--(9,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (9,0.5)--(10,1)--(10,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (9,1)--(9,2)--(10,1.5);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (6,0.5)--(7,1)--(7,0);
  \fill (10,0.5)--(11,1)--(11,0);
  \fill (2,1)--(2,2)--(3,1.5);
  \fill (6,1)--(6,2)--(7,1.5);
  \fill (10,1)--(10,2)--(11,1.5);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (7,0.5)--(8,1)--(8,0);
  \fill (11,0.5)--(12,1)--(12,0);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (7,1)--(7,2)--(8,1.5);
  \fill (11,1)--(11,2)--(12,1.5);
  \draw (0,0) grid (12,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (8,0.5)--(9,1)--(9,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (8,1.5)--(9,2)--(9,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (9,0.5)--(10,1)--(10,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (9,1)--(9,2)--(10,1.5);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (6,0.5)--(7,1)--(7,0);
  \fill (10,0.5)--(11,1)--(11,0);
  \fill (2,1)--(2,2)--(3,1.5);
  \fill (6,1)--(6,2)--(7,1.5);
  \fill (10,1)--(10,2)--(11,1.5);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (7,0)--(7,1)--(8,0.5);
  \fill (11,0)--(11,1)--(12,0.5);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (7,1.5)--(8,2)--(8,1);
  \fill (11,1.5)--(12,2)--(12,1);
  \draw (0,0) grid (12,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (8,0.5)--(9,1)--(9,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (8,1.5)--(9,2)--(9,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (9,0.5)--(10,1)--(10,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (9,1)--(9,2)--(10,1.5);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (6,0.5)--(7,1)--(7,0);
  \fill (10,0.5)--(11,1)--(11,0);
  \fill (2,1)--(2,2)--(3,1.5);
  \fill (6,1)--(6,2)--(7,1.5);
  \fill (10,1)--(10,2)--(11,1.5);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (7,0)--(7,1)--(8,0.5);
  \fill (11,0)--(11,1)--(12,0.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (7,1)--(7,2)--(8,1.5);
  \fill (11,1)--(11,2)--(12,1.5);
  \draw (0,0) grid (12,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (8,0.5)--(9,1)--(9,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (8,1.5)--(9,2)--(9,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (9,0.5)--(10,1)--(10,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (9,1)--(9,2)--(10,1.5);
  \fill (2,0)--(2,1)--(3,0.5);
  \fill (6,0)--(6,1)--(7,0.5);
  \fill (10,0)--(10,1)--(11,0.5);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (6,1.5)--(7,2)--(7,1);
  \fill (10,1.5)--(11,2)--(11,1);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (7,0.5)--(8,1)--(8,0);
  \fill (11,0.5)--(12,1)--(12,0);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (7,1)--(7,2)--(8,1.5);
  \fill (11,1)--(11,2)--(12,1.5);
  \draw (0,0) grid (12,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (8,0.5)--(9,1)--(9,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (8,1.5)--(9,2)--(9,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (9,0.5)--(10,1)--(10,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (9,1)--(9,2)--(10,1.5);
  \fill (2,0)--(2,1)--(3,0.5);
  \fill (6,0)--(6,1)--(7,0.5);
  \fill (10,0)--(10,1)--(11,0.5);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (6,1.5)--(7,2)--(7,1);
  \fill (10,1.5)--(11,2)--(11,1);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (7,0)--(7,1)--(8,0.5);
  \fill (11,0)--(11,1)--(12,0.5);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (7,1.5)--(8,2)--(8,1);
  \fill (11,1.5)--(12,2)--(12,1);
  \draw (0,0) grid (12,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (8,0.5)--(9,1)--(9,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (8,1.5)--(9,2)--(9,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (9,0.5)--(10,1)--(10,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (9,1)--(9,2)--(10,1.5);
  \fill (2,0)--(2,1)--(3,0.5);
  \fill (6,0)--(6,1)--(7,0.5);
  \fill (10,0)--(10,1)--(11,0.5);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (6,1.5)--(7,2)--(7,1);
  \fill (10,1.5)--(11,2)--(11,1);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (7,0)--(7,1)--(8,0.5);
  \fill (11,0)--(11,1)--(12,0.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (7,1)--(7,2)--(8,1.5);
  \fill (11,1)--(11,2)--(12,1.5);
  \draw (0,0) grid (12,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (8,0.5)--(9,1)--(9,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (8,1.5)--(9,2)--(9,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (9,0.5)--(10,1)--(10,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (9,1)--(9,2)--(10,1.5);
  \fill (2,0)--(2,1)--(3,0.5);
  \fill (6,0)--(6,1)--(7,0.5);
  \fill (10,0)--(10,1)--(11,0.5);
  \fill (2,1)--(2,2)--(3,1.5);
  \fill (6,1)--(6,2)--(7,1.5);
  \fill (10,1)--(10,2)--(11,1.5);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (7,0.5)--(8,1)--(8,0);
  \fill (11,0.5)--(12,1)--(12,0);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (7,1)--(7,2)--(8,1.5);
  \fill (11,1)--(11,2)--(12,1.5);
  \draw (0,0) grid (12,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (8,0.5)--(9,1)--(9,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (8,1.5)--(9,2)--(9,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (9,0.5)--(10,1)--(10,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (9,1)--(9,2)--(10,1.5);
  \fill (2,0)--(2,1)--(3,0.5);
  \fill (6,0)--(6,1)--(7,0.5);
  \fill (10,0)--(10,1)--(11,0.5);
  \fill (2,1)--(2,2)--(3,1.5);
  \fill (6,1)--(6,2)--(7,1.5);
  \fill (10,1)--(10,2)--(11,1.5);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (7,0)--(7,1)--(8,0.5);
  \fill (11,0)--(11,1)--(12,0.5);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (7,1.5)--(8,2)--(8,1);
  \fill (11,1.5)--(12,2)--(12,1);
  \draw (0,0) grid (12,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (8,0.5)--(9,1)--(9,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (8,1.5)--(9,2)--(9,1);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (5,0)--(5,1)--(6,0.5);
  \fill (9,0)--(9,1)--(10,0.5);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (9,1)--(9,2)--(10,1.5);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (6,0.5)--(7,1)--(7,0);
  \fill (10,0.5)--(11,1)--(11,0);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (6,1.5)--(7,2)--(7,1);
  \fill (10,1.5)--(11,2)--(11,1);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (7,0)--(7,1)--(8,0.5);
  \fill (11,0)--(11,1)--(12,0.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (7,1)--(7,2)--(8,1.5);
  \fill (11,1)--(11,2)--(12,1.5);
  \draw (0,0) grid (12,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (8,0.5)--(9,1)--(9,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (8,1.5)--(9,2)--(9,1);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (5,0)--(5,1)--(6,0.5);
  \fill (9,0)--(9,1)--(10,0.5);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (9,1)--(9,2)--(10,1.5);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (6,0.5)--(7,1)--(7,0);
  \fill (10,0.5)--(11,1)--(11,0);
  \fill (2,1)--(2,2)--(3,1.5);
  \fill (6,1)--(6,2)--(7,1.5);
  \fill (10,1)--(10,2)--(11,1.5);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (7,0.5)--(8,1)--(8,0);
  \fill (11,0.5)--(12,1)--(12,0);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (7,1)--(7,2)--(8,1.5);
  \fill (11,1)--(11,2)--(12,1.5);
  \draw (0,0) grid (12,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (8,0.5)--(9,1)--(9,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (8,1.5)--(9,2)--(9,1);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (5,0)--(5,1)--(6,0.5);
  \fill (9,0)--(9,1)--(10,0.5);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (9,1)--(9,2)--(10,1.5);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (6,0.5)--(7,1)--(7,0);
  \fill (10,0.5)--(11,1)--(11,0);
  \fill (2,1)--(2,2)--(3,1.5);
  \fill (6,1)--(6,2)--(7,1.5);
  \fill (10,1)--(10,2)--(11,1.5);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (7,0)--(7,1)--(8,0.5);
  \fill (11,0)--(11,1)--(12,0.5);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (7,1.5)--(8,2)--(8,1);
  \fill (11,1.5)--(12,2)--(12,1);
  \draw (0,0) grid (12,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (8,0.5)--(9,1)--(9,0);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (4,1)--(4,2)--(5,1.5);
  \fill (8,1)--(8,2)--(9,1.5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (9,0.5)--(10,1)--(10,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (9,1)--(9,2)--(10,1.5);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (6,0.5)--(7,1)--(7,0);
  \fill (10,0.5)--(11,1)--(11,0);
  \fill (2,1)--(2,2)--(3,1.5);
  \fill (6,1)--(6,2)--(7,1.5);
  \fill (10,1)--(10,2)--(11,1.5);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (7,0.5)--(8,1)--(8,0);
  \fill (11,0.5)--(12,1)--(12,0);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (7,1)--(7,2)--(8,1.5);
  \fill (11,1)--(11,2)--(12,1.5);
  \draw (0,0) grid (12,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (8,0.5)--(9,1)--(9,0);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (4,1)--(4,2)--(5,1.5);
  \fill (8,1)--(8,2)--(9,1.5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (9,0.5)--(10,1)--(10,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (9,1)--(9,2)--(10,1.5);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (6,0.5)--(7,1)--(7,0);
  \fill (10,0.5)--(11,1)--(11,0);
  \fill (2,1)--(2,2)--(3,1.5);
  \fill (6,1)--(6,2)--(7,1.5);
  \fill (10,1)--(10,2)--(11,1.5);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (7,0)--(7,1)--(8,0.5);
  \fill (11,0)--(11,1)--(12,0.5);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (7,1.5)--(8,2)--(8,1);
  \fill (11,1.5)--(12,2)--(12,1);
  \draw (0,0) grid (12,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (8,0.5)--(9,1)--(9,0);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (4,1)--(4,2)--(5,1.5);
  \fill (8,1)--(8,2)--(9,1.5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (9,0.5)--(10,1)--(10,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (9,1)--(9,2)--(10,1.5);
  \fill (2,0)--(2,1)--(3,0.5);
  \fill (6,0)--(6,1)--(7,0.5);
  \fill (10,0)--(10,1)--(11,0.5);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (6,1.5)--(7,2)--(7,1);
  \fill (10,1.5)--(11,2)--(11,1);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (7,0)--(7,1)--(8,0.5);
  \fill (11,0)--(11,1)--(12,0.5);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (7,1.5)--(8,2)--(8,1);
  \fill (11,1.5)--(12,2)--(12,1);
  \draw (0,0) grid (12,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (8,0.5)--(9,1)--(9,0);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (4,1)--(4,2)--(5,1.5);
  \fill (8,1)--(8,2)--(9,1.5);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (5,0)--(5,1)--(6,0.5);
  \fill (9,0)--(9,1)--(10,0.5);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (9,1.5)--(10,2)--(10,1);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (6,0.5)--(7,1)--(7,0);
  \fill (10,0.5)--(11,1)--(11,0);
  \fill (2,1)--(2,2)--(3,1.5);
  \fill (6,1)--(6,2)--(7,1.5);
  \fill (10,1)--(10,2)--(11,1.5);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (7,0)--(7,1)--(8,0.5);
  \fill (11,0)--(11,1)--(12,0.5);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (7,1.5)--(8,2)--(8,1);
  \fill (11,1.5)--(12,2)--(12,1);
  \draw (0,0) grid (12,2);
\end{tikzpicture}
\end{document}


==> Assets/Cylinder/s_2x2_f__f2.tex <==
\begin{tikzpicture}
  \fill[cyan] (0,0)      rectangle (1,1);
  \fill[cyan] (2,0)      rectangle (3,1);
  \fill[cyan] (4,0)      rectangle (5,1);
  \fill[cyan] (0,1)      rectangle (1,2);
  \fill[cyan] (2,1)      rectangle (3,2);
  \fill[cyan] (4,1)      rectangle (5,2);
  \fill[cyan] (1,0)      rectangle (2,1);
  \fill[cyan] (3,0)      rectangle (4,1);
  \fill[cyan] (5,0)      rectangle (6,1);
  \fill[cyan] (1,1)      rectangle (2,2);
  \fill[cyan] (3,1)      rectangle (4,2);
  \fill[cyan] (5,1)      rectangle (6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
~
\begin{tikzpicture}
  \fill[cyan] (0,0)      rectangle (1,1);
  \fill[cyan] (2,0)      rectangle (3,1);
  \fill[cyan] (4,0)      rectangle (5,1);
  \fill[cyan] (0,1)      rectangle (1,2);
  \fill[cyan] (2,1)      rectangle (3,2);
  \fill[cyan] (4,1)      rectangle (5,2);
  \fill[cyan] (1,0)      rectangle (2,1);
  \fill[cyan] (3,0)      rectangle (4,1);
  \fill[cyan] (5,0)      rectangle (6,1);
  \fill[gray] (1,1)      rectangle (2,2);
  \fill[gray] (3,1)      rectangle (4,2);
  \fill[gray] (5,1)      rectangle (6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
~
\begin{tikzpicture}
  \fill[cyan] (0,0)      rectangle (1,1);
  \fill[cyan] (2,0)      rectangle (3,1);
  \fill[cyan] (4,0)      rectangle (5,1);
  \fill[cyan] (0,1)      rectangle (1,2);
  \fill[cyan] (2,1)      rectangle (3,2);
  \fill[cyan] (4,1)      rectangle (5,2);
  \fill[gray] (1,0)      rectangle (2,1);
  \fill[gray] (3,0)      rectangle (4,1);
  \fill[gray] (5,0)      rectangle (6,1);
  \fill[cyan] (1,1)      rectangle (2,2);
  \fill[cyan] (3,1)      rectangle (4,2);
  \fill[cyan] (5,1)      rectangle (6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
~
\begin{tikzpicture}
  \fill[cyan] (0,0)      rectangle (1,1);
  \fill[cyan] (2,0)      rectangle (3,1);
  \fill[cyan] (4,0)      rectangle (5,1);
  \fill[cyan] (0,1)      rectangle (1,2);
  \fill[cyan] (2,1)      rectangle (3,2);
  \fill[cyan] (4,1)      rectangle (5,2);
  \fill[gray] (1,0)      rectangle (2,1);
  \fill[gray] (3,0)      rectangle (4,1);
  \fill[gray] (5,0)      rectangle (6,1);
  \fill[gray] (1,1)      rectangle (2,2);
  \fill[gray] (3,1)      rectangle (4,2);
  \fill[gray] (5,1)      rectangle (6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
~
\begin{tikzpicture}
  \fill[cyan] (0,0)      rectangle (1,1);
  \fill[cyan] (2,0)      rectangle (3,1);
  \fill[cyan] (4,0)      rectangle (5,1);
  \fill[gray] (0,1)      rectangle (1,2);
  \fill[gray] (2,1)      rectangle (3,2);
  \fill[gray] (4,1)      rectangle (5,2);
  \fill[cyan] (1,0)      rectangle (2,1);
  \fill[cyan] (3,0)      rectangle (4,1);
  \fill[cyan] (5,0)      rectangle (6,1);
  \fill[gray] (1,1)      rectangle (2,2);
  \fill[gray] (3,1)      rectangle (4,2);
  \fill[gray] (5,1)      rectangle (6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
~
\begin{tikzpicture}
  \fill[cyan] (0,0)      rectangle (1,1);
  \fill[cyan] (2,0)      rectangle (3,1);
  \fill[cyan] (4,0)      rectangle (5,1);
  \fill[gray] (0,1)      rectangle (1,2);
  \fill[gray] (2,1)      rectangle (3,2);
  \fill[gray] (4,1)      rectangle (5,2);
  \fill[gray] (1,0)      rectangle (2,1);
  \fill[gray] (3,0)      rectangle (4,1);
  \fill[gray] (5,0)      rectangle (6,1);
  \fill[cyan] (1,1)      rectangle (2,2);
  \fill[cyan] (3,1)      rectangle (4,2);
  \fill[cyan] (5,1)      rectangle (6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
~
\begin{tikzpicture}
  \fill[cyan] (0,0)      rectangle (1,1);
  \fill[cyan] (2,0)      rectangle (3,1);
  \fill[cyan] (4,0)      rectangle (5,1);
  \fill[gray] (0,1)      rectangle (1,2);
  \fill[gray] (2,1)      rectangle (3,2);
  \fill[gray] (4,1)      rectangle (5,2);
  \fill[gray] (1,0)      rectangle (2,1);
  \fill[gray] (3,0)      rectangle (4,1);
  \fill[gray] (5,0)      rectangle (6,1);
  \fill[gray] (1,1)      rectangle (2,2);
  \fill[gray] (3,1)      rectangle (4,2);
  \fill[gray] (5,1)      rectangle (6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
~
\begin{tikzpicture}
  \fill[gray] (0,0)      rectangle (1,1);
  \fill[gray] (2,0)      rectangle (3,1);
  \fill[gray] (4,0)      rectangle (5,1);
  \fill[cyan] (0,1)      rectangle (1,2);
  \fill[cyan] (2,1)      rectangle (3,2);
  \fill[cyan] (4,1)      rectangle (5,2);
  \fill[gray] (1,0)      rectangle (2,1);
  \fill[gray] (3,0)      rectangle (4,1);
  \fill[gray] (5,0)      rectangle (6,1);
  \fill[cyan] (1,1)      rectangle (2,2);
  \fill[cyan] (3,1)      rectangle (4,2);
  \fill[cyan] (5,1)      rectangle (6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
~
\begin{tikzpicture}
  \fill[gray] (0,0)      rectangle (1,1);
  \fill[gray] (2,0)      rectangle (3,1);
  \fill[gray] (4,0)      rectangle (5,1);
  \fill[cyan] (0,1)      rectangle (1,2);
  \fill[cyan] (2,1)      rectangle (3,2);
  \fill[cyan] (4,1)      rectangle (5,2);
  \fill[gray] (1,0)      rectangle (2,1);
  \fill[gray] (3,0)      rectangle (4,1);
  \fill[gray] (5,0)      rectangle (6,1);
  \fill[gray] (1,1)      rectangle (2,2);
  \fill[gray] (3,1)      rectangle (4,2);
  \fill[gray] (5,1)      rectangle (6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
~
\begin{tikzpicture}
  \fill[gray] (0,0)      rectangle (1,1);
  \fill[gray] (2,0)      rectangle (3,1);
  \fill[gray] (4,0)      rectangle (5,1);
  \fill[gray] (0,1)      rectangle (1,2);
  \fill[gray] (2,1)      rectangle (3,2);
  \fill[gray] (4,1)      rectangle (5,2);
  \fill[gray] (1,0)      rectangle (2,1);
  \fill[gray] (3,0)      rectangle (4,1);
  \fill[gray] (5,0)      rectangle (6,1);
  \fill[gray] (1,1)      rectangle (2,2);
  \fill[gray] (3,1)      rectangle (4,2);
  \fill[gray] (5,1)      rectangle (6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}


==> Assets/Cylinder/s_2x2_id__id.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (2,0) rectangle (3,1);
  \fill[black!90!white] (4,0) rectangle (5,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (2,1) rectangle (3,2);
  \fill[black!90!white] (4,1) rectangle (5,2);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (3,0) rectangle (4,1);
  \fill[black!90!white] (5,0) rectangle (6,1);
  \fill[black!90!white] (1,1) rectangle (2,2);
  \fill[black!90!white] (3,1) rectangle (4,2);
  \fill[black!90!white] (5,1) rectangle (6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (2,0) rectangle (3,1);
  \fill[black!90!white] (4,0) rectangle (5,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (2,1) rectangle (3,2);
  \fill[black!90!white] (4,1) rectangle (5,2);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (3,0) rectangle (4,1);
  \fill[black!90!white] (5,0) rectangle (6,1);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (3,1) rectangle (4,2);
  \fill[black!10!white] (5,1) rectangle (6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (2,0) rectangle (3,1);
  \fill[black!90!white] (4,0) rectangle (5,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (2,1) rectangle (3,2);
  \fill[black!90!white] (4,1) rectangle (5,2);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (3,0) rectangle (4,1);
  \fill[black!10!white] (5,0) rectangle (6,1);
  \fill[black!90!white] (1,1) rectangle (2,2);
  \fill[black!90!white] (3,1) rectangle (4,2);
  \fill[black!90!white] (5,1) rectangle (6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (2,0) rectangle (3,1);
  \fill[black!90!white] (4,0) rectangle (5,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (2,1) rectangle (3,2);
  \fill[black!90!white] (4,1) rectangle (5,2);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (3,0) rectangle (4,1);
  \fill[black!10!white] (5,0) rectangle (6,1);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (3,1) rectangle (4,2);
  \fill[black!10!white] (5,1) rectangle (6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (2,0) rectangle (3,1);
  \fill[black!90!white] (4,0) rectangle (5,1);
  \fill[black!10!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \fill[black!10!white] (4,1) rectangle (5,2);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (3,0) rectangle (4,1);
  \fill[black!90!white] (5,0) rectangle (6,1);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (3,1) rectangle (4,2);
  \fill[black!10!white] (5,1) rectangle (6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (2,0) rectangle (3,1);
  \fill[black!90!white] (4,0) rectangle (5,1);
  \fill[black!10!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \fill[black!10!white] (4,1) rectangle (5,2);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (3,0) rectangle (4,1);
  \fill[black!10!white] (5,0) rectangle (6,1);
  \fill[black!90!white] (1,1) rectangle (2,2);
  \fill[black!90!white] (3,1) rectangle (4,2);
  \fill[black!90!white] (5,1) rectangle (6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (2,0) rectangle (3,1);
  \fill[black!90!white] (4,0) rectangle (5,1);
  \fill[black!10!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \fill[black!10!white] (4,1) rectangle (5,2);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (3,0) rectangle (4,1);
  \fill[black!10!white] (5,0) rectangle (6,1);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (3,1) rectangle (4,2);
  \fill[black!10!white] (5,1) rectangle (6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!10!white] (0,0) rectangle (1,1);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (4,0) rectangle (5,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (2,1) rectangle (3,2);
  \fill[black!90!white] (4,1) rectangle (5,2);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (3,0) rectangle (4,1);
  \fill[black!10!white] (5,0) rectangle (6,1);
  \fill[black!90!white] (1,1) rectangle (2,2);
  \fill[black!90!white] (3,1) rectangle (4,2);
  \fill[black!90!white] (5,1) rectangle (6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!10!white] (0,0) rectangle (1,1);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (4,0) rectangle (5,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (2,1) rectangle (3,2);
  \fill[black!90!white] (4,1) rectangle (5,2);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (3,0) rectangle (4,1);
  \fill[black!10!white] (5,0) rectangle (6,1);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (3,1) rectangle (4,2);
  \fill[black!10!white] (5,1) rectangle (6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!10!white] (0,0) rectangle (1,1);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (4,0) rectangle (5,1);
  \fill[black!10!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \fill[black!10!white] (4,1) rectangle (5,2);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (3,0) rectangle (4,1);
  \fill[black!10!white] (5,0) rectangle (6,1);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (3,1) rectangle (4,2);
  \fill[black!10!white] (5,1) rectangle (6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
\end{document}


==> Assets/Cylinder/s_2x3_f__id1.tex <==
\begin{tikzpicture}[scale=0.63]
  \fill (0+1/2,0) rectangle (0,0+1);
  \fill (2+1/2,0) rectangle (2,0+1);
  \fill (4+1/2,0) rectangle (4,0+1);
  \fill (0+1/2,1) rectangle (0,1+1);
  \fill (2+1/2,1) rectangle (2,1+1);
  \fill (4+1/2,1) rectangle (4,1+1);
  \fill (0+1/2,2) rectangle (0,2+1);
  \fill (2+1/2,2) rectangle (2,2+1);
  \fill (4+1/2,2) rectangle (4,2+1);
  \fill (1+1/2,0) rectangle (1,0+1);
  \fill (3+1/2,0) rectangle (3,0+1);
  \fill (5+1/2,0) rectangle (5,0+1);
  \fill (1+1/2,1) rectangle (1,1+1);
  \fill (3+1/2,1) rectangle (3,1+1);
  \fill (5+1/2,1) rectangle (5,1+1);
  \fill (1+1/2,2) rectangle (1,2+1);
  \fill (3+1/2,2) rectangle (3,2+1);
  \fill (5+1/2,2) rectangle (5,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0+1/2,0) rectangle (0,0+1);
  \fill (2+1/2,0) rectangle (2,0+1);
  \fill (4+1/2,0) rectangle (4,0+1);
  \fill (0+1/2,1) rectangle (0,1+1);
  \fill (2+1/2,1) rectangle (2,1+1);
  \fill (4+1/2,1) rectangle (4,1+1);
  \fill (0+1/2,2) rectangle (0,2+1);
  \fill (2+1/2,2) rectangle (2,2+1);
  \fill (4+1/2,2) rectangle (4,2+1);
  \fill (1+1/2,0) rectangle (1,0+1);
  \fill (3+1/2,0) rectangle (3,0+1);
  \fill (5+1/2,0) rectangle (5,0+1);
  \fill (1+1/2,1) rectangle (1,1+1);
  \fill (3+1/2,1) rectangle (3,1+1);
  \fill (5+1/2,1) rectangle (5,1+1);
  \fill (1+1/2,2) rectangle (1+1,2+1);
  \fill (3+1/2,2) rectangle (3+1,2+1);
  \fill (5+1/2,2) rectangle (5+1,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0+1/2,0) rectangle (0,0+1);
  \fill (2+1/2,0) rectangle (2,0+1);
  \fill (4+1/2,0) rectangle (4,0+1);
  \fill (0+1/2,1) rectangle (0,1+1);
  \fill (2+1/2,1) rectangle (2,1+1);
  \fill (4+1/2,1) rectangle (4,1+1);
  \fill (0+1/2,2) rectangle (0,2+1);
  \fill (2+1/2,2) rectangle (2,2+1);
  \fill (4+1/2,2) rectangle (4,2+1);
  \fill (1+1/2,0) rectangle (1,0+1);
  \fill (3+1/2,0) rectangle (3,0+1);
  \fill (5+1/2,0) rectangle (5,0+1);
  \fill (1+1/2,1) rectangle (1+1,1+1);
  \fill (3+1/2,1) rectangle (3+1,1+1);
  \fill (5+1/2,1) rectangle (5+1,1+1);
  \fill (1+1/2,2) rectangle (1,2+1);
  \fill (3+1/2,2) rectangle (3,2+1);
  \fill (5+1/2,2) rectangle (5,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0+1/2,0) rectangle (0,0+1);
  \fill (2+1/2,0) rectangle (2,0+1);
  \fill (4+1/2,0) rectangle (4,0+1);
  \fill (0+1/2,1) rectangle (0,1+1);
  \fill (2+1/2,1) rectangle (2,1+1);
  \fill (4+1/2,1) rectangle (4,1+1);
  \fill (0+1/2,2) rectangle (0,2+1);
  \fill (2+1/2,2) rectangle (2,2+1);
  \fill (4+1/2,2) rectangle (4,2+1);
  \fill (1+1/2,0) rectangle (1,0+1);
  \fill (3+1/2,0) rectangle (3,0+1);
  \fill (5+1/2,0) rectangle (5,0+1);
  \fill (1+1/2,1) rectangle (1+1,1+1);
  \fill (3+1/2,1) rectangle (3+1,1+1);
  \fill (5+1/2,1) rectangle (5+1,1+1);
  \fill (1+1/2,2) rectangle (1+1,2+1);
  \fill (3+1/2,2) rectangle (3+1,2+1);
  \fill (5+1/2,2) rectangle (5+1,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0+1/2,0) rectangle (0,0+1);
  \fill (2+1/2,0) rectangle (2,0+1);
  \fill (4+1/2,0) rectangle (4,0+1);
  \fill (0+1/2,1) rectangle (0,1+1);
  \fill (2+1/2,1) rectangle (2,1+1);
  \fill (4+1/2,1) rectangle (4,1+1);
  \fill (0+1/2,2) rectangle (0,2+1);
  \fill (2+1/2,2) rectangle (2,2+1);
  \fill (4+1/2,2) rectangle (4,2+1);
  \fill (1+1/2,0) rectangle (1+1,0+1);
  \fill (3+1/2,0) rectangle (3+1,0+1);
  \fill (5+1/2,0) rectangle (5+1,0+1);
  \fill (1+1/2,1) rectangle (1,1+1);
  \fill (3+1/2,1) rectangle (3,1+1);
  \fill (5+1/2,1) rectangle (5,1+1);
  \fill (1+1/2,2) rectangle (1,2+1);
  \fill (3+1/2,2) rectangle (3,2+1);
  \fill (5+1/2,2) rectangle (5,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0+1/2,0) rectangle (0,0+1);
  \fill (2+1/2,0) rectangle (2,0+1);
  \fill (4+1/2,0) rectangle (4,0+1);
  \fill (0+1/2,1) rectangle (0,1+1);
  \fill (2+1/2,1) rectangle (2,1+1);
  \fill (4+1/2,1) rectangle (4,1+1);
  \fill (0+1/2,2) rectangle (0,2+1);
  \fill (2+1/2,2) rectangle (2,2+1);
  \fill (4+1/2,2) rectangle (4,2+1);
  \fill (1+1/2,0) rectangle (1+1,0+1);
  \fill (3+1/2,0) rectangle (3+1,0+1);
  \fill (5+1/2,0) rectangle (5+1,0+1);
  \fill (1+1/2,1) rectangle (1,1+1);
  \fill (3+1/2,1) rectangle (3,1+1);
  \fill (5+1/2,1) rectangle (5,1+1);
  \fill (1+1/2,2) rectangle (1+1,2+1);
  \fill (3+1/2,2) rectangle (3+1,2+1);
  \fill (5+1/2,2) rectangle (5+1,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0+1/2,0) rectangle (0,0+1);
  \fill (2+1/2,0) rectangle (2,0+1);
  \fill (4+1/2,0) rectangle (4,0+1);
  \fill (0+1/2,1) rectangle (0,1+1);
  \fill (2+1/2,1) rectangle (2,1+1);
  \fill (4+1/2,1) rectangle (4,1+1);
  \fill (0+1/2,2) rectangle (0,2+1);
  \fill (2+1/2,2) rectangle (2,2+1);
  \fill (4+1/2,2) rectangle (4,2+1);
  \fill (1+1/2,0) rectangle (1+1,0+1);
  \fill (3+1/2,0) rectangle (3+1,0+1);
  \fill (5+1/2,0) rectangle (5+1,0+1);
  \fill (1+1/2,1) rectangle (1+1,1+1);
  \fill (3+1/2,1) rectangle (3+1,1+1);
  \fill (5+1/2,1) rectangle (5+1,1+1);
  \fill (1+1/2,2) rectangle (1,2+1);
  \fill (3+1/2,2) rectangle (3,2+1);
  \fill (5+1/2,2) rectangle (5,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0+1/2,0) rectangle (0,0+1);
  \fill (2+1/2,0) rectangle (2,0+1);
  \fill (4+1/2,0) rectangle (4,0+1);
  \fill (0+1/2,1) rectangle (0,1+1);
  \fill (2+1/2,1) rectangle (2,1+1);
  \fill (4+1/2,1) rectangle (4,1+1);
  \fill (0+1/2,2) rectangle (0,2+1);
  \fill (2+1/2,2) rectangle (2,2+1);
  \fill (4+1/2,2) rectangle (4,2+1);
  \fill (1+1/2,0) rectangle (1+1,0+1);
  \fill (3+1/2,0) rectangle (3+1,0+1);
  \fill (5+1/2,0) rectangle (5+1,0+1);
  \fill (1+1/2,1) rectangle (1+1,1+1);
  \fill (3+1/2,1) rectangle (3+1,1+1);
  \fill (5+1/2,1) rectangle (5+1,1+1);
  \fill (1+1/2,2) rectangle (1+1,2+1);
  \fill (3+1/2,2) rectangle (3+1,2+1);
  \fill (5+1/2,2) rectangle (5+1,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0+1/2,0) rectangle (0,0+1);
  \fill (2+1/2,0) rectangle (2,0+1);
  \fill (4+1/2,0) rectangle (4,0+1);
  \fill (0+1/2,1) rectangle (0,1+1);
  \fill (2+1/2,1) rectangle (2,1+1);
  \fill (4+1/2,1) rectangle (4,1+1);
  \fill (0+1/2,2) rectangle (0+1,2+1);
  \fill (2+1/2,2) rectangle (2+1,2+1);
  \fill (4+1/2,2) rectangle (4+1,2+1);
  \fill (1+1/2,0) rectangle (1,0+1);
  \fill (3+1/2,0) rectangle (3,0+1);
  \fill (5+1/2,0) rectangle (5,0+1);
  \fill (1+1/2,1) rectangle (1,1+1);
  \fill (3+1/2,1) rectangle (3,1+1);
  \fill (5+1/2,1) rectangle (5,1+1);
  \fill (1+1/2,2) rectangle (1+1,2+1);
  \fill (3+1/2,2) rectangle (3+1,2+1);
  \fill (5+1/2,2) rectangle (5+1,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0+1/2,0) rectangle (0,0+1);
  \fill (2+1/2,0) rectangle (2,0+1);
  \fill (4+1/2,0) rectangle (4,0+1);
  \fill (0+1/2,1) rectangle (0,1+1);
  \fill (2+1/2,1) rectangle (2,1+1);
  \fill (4+1/2,1) rectangle (4,1+1);
  \fill (0+1/2,2) rectangle (0+1,2+1);
  \fill (2+1/2,2) rectangle (2+1,2+1);
  \fill (4+1/2,2) rectangle (4+1,2+1);
  \fill (1+1/2,0) rectangle (1,0+1);
  \fill (3+1/2,0) rectangle (3,0+1);
  \fill (5+1/2,0) rectangle (5,0+1);
  \fill (1+1/2,1) rectangle (1+1,1+1);
  \fill (3+1/2,1) rectangle (3+1,1+1);
  \fill (5+1/2,1) rectangle (5+1,1+1);
  \fill (1+1/2,2) rectangle (1,2+1);
  \fill (3+1/2,2) rectangle (3,2+1);
  \fill (5+1/2,2) rectangle (5,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0+1/2,0) rectangle (0,0+1);
  \fill (2+1/2,0) rectangle (2,0+1);
  \fill (4+1/2,0) rectangle (4,0+1);
  \fill (0+1/2,1) rectangle (0,1+1);
  \fill (2+1/2,1) rectangle (2,1+1);
  \fill (4+1/2,1) rectangle (4,1+1);
  \fill (0+1/2,2) rectangle (0+1,2+1);
  \fill (2+1/2,2) rectangle (2+1,2+1);
  \fill (4+1/2,2) rectangle (4+1,2+1);
  \fill (1+1/2,0) rectangle (1,0+1);
  \fill (3+1/2,0) rectangle (3,0+1);
  \fill (5+1/2,0) rectangle (5,0+1);
  \fill (1+1/2,1) rectangle (1+1,1+1);
  \fill (3+1/2,1) rectangle (3+1,1+1);
  \fill (5+1/2,1) rectangle (5+1,1+1);
  \fill (1+1/2,2) rectangle (1+1,2+1);
  \fill (3+1/2,2) rectangle (3+1,2+1);
  \fill (5+1/2,2) rectangle (5+1,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0+1/2,0) rectangle (0,0+1);
  \fill (2+1/2,0) rectangle (2,0+1);
  \fill (4+1/2,0) rectangle (4,0+1);
  \fill (0+1/2,1) rectangle (0,1+1);
  \fill (2+1/2,1) rectangle (2,1+1);
  \fill (4+1/2,1) rectangle (4,1+1);
  \fill (0+1/2,2) rectangle (0+1,2+1);
  \fill (2+1/2,2) rectangle (2+1,2+1);
  \fill (4+1/2,2) rectangle (4+1,2+1);
  \fill (1+1/2,0) rectangle (1+1,0+1);
  \fill (3+1/2,0) rectangle (3+1,0+1);
  \fill (5+1/2,0) rectangle (5+1,0+1);
  \fill (1+1/2,1) rectangle (1,1+1);
  \fill (3+1/2,1) rectangle (3,1+1);
  \fill (5+1/2,1) rectangle (5,1+1);
  \fill (1+1/2,2) rectangle (1,2+1);
  \fill (3+1/2,2) rectangle (3,2+1);
  \fill (5+1/2,2) rectangle (5,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0+1/2,0) rectangle (0,0+1);
  \fill (2+1/2,0) rectangle (2,0+1);
  \fill (4+1/2,0) rectangle (4,0+1);
  \fill (0+1/2,1) rectangle (0,1+1);
  \fill (2+1/2,1) rectangle (2,1+1);
  \fill (4+1/2,1) rectangle (4,1+1);
  \fill (0+1/2,2) rectangle (0+1,2+1);
  \fill (2+1/2,2) rectangle (2+1,2+1);
  \fill (4+1/2,2) rectangle (4+1,2+1);
  \fill (1+1/2,0) rectangle (1+1,0+1);
  \fill (3+1/2,0) rectangle (3+1,0+1);
  \fill (5+1/2,0) rectangle (5+1,0+1);
  \fill (1+1/2,1) rectangle (1,1+1);
  \fill (3+1/2,1) rectangle (3,1+1);
  \fill (5+1/2,1) rectangle (5,1+1);
  \fill (1+1/2,2) rectangle (1+1,2+1);
  \fill (3+1/2,2) rectangle (3+1,2+1);
  \fill (5+1/2,2) rectangle (5+1,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0+1/2,0) rectangle (0,0+1);
  \fill (2+1/2,0) rectangle (2,0+1);
  \fill (4+1/2,0) rectangle (4,0+1);
  \fill (0+1/2,1) rectangle (0,1+1);
  \fill (2+1/2,1) rectangle (2,1+1);
  \fill (4+1/2,1) rectangle (4,1+1);
  \fill (0+1/2,2) rectangle (0+1,2+1);
  \fill (2+1/2,2) rectangle (2+1,2+1);
  \fill (4+1/2,2) rectangle (4+1,2+1);
  \fill (1+1/2,0) rectangle (1+1,0+1);
  \fill (3+1/2,0) rectangle (3+1,0+1);
  \fill (5+1/2,0) rectangle (5+1,0+1);
  \fill (1+1/2,1) rectangle (1+1,1+1);
  \fill (3+1/2,1) rectangle (3+1,1+1);
  \fill (5+1/2,1) rectangle (5+1,1+1);
  \fill (1+1/2,2) rectangle (1,2+1);
  \fill (3+1/2,2) rectangle (3,2+1);
  \fill (5+1/2,2) rectangle (5,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0+1/2,0) rectangle (0,0+1);
  \fill (2+1/2,0) rectangle (2,0+1);
  \fill (4+1/2,0) rectangle (4,0+1);
  \fill (0+1/2,1) rectangle (0+1,1+1);
  \fill (2+1/2,1) rectangle (2+1,1+1);
  \fill (4+1/2,1) rectangle (4+1,1+1);
  \fill (0+1/2,2) rectangle (0,2+1);
  \fill (2+1/2,2) rectangle (2,2+1);
  \fill (4+1/2,2) rectangle (4,2+1);
  \fill (1+1/2,0) rectangle (1,0+1);
  \fill (3+1/2,0) rectangle (3,0+1);
  \fill (5+1/2,0) rectangle (5,0+1);
  \fill (1+1/2,1) rectangle (1+1,1+1);
  \fill (3+1/2,1) rectangle (3+1,1+1);
  \fill (5+1/2,1) rectangle (5+1,1+1);
  \fill (1+1/2,2) rectangle (1,2+1);
  \fill (3+1/2,2) rectangle (3,2+1);
  \fill (5+1/2,2) rectangle (5,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0+1/2,0) rectangle (0,0+1);
  \fill (2+1/2,0) rectangle (2,0+1);
  \fill (4+1/2,0) rectangle (4,0+1);
  \fill (0+1/2,1) rectangle (0+1,1+1);
  \fill (2+1/2,1) rectangle (2+1,1+1);
  \fill (4+1/2,1) rectangle (4+1,1+1);
  \fill (0+1/2,2) rectangle (0,2+1);
  \fill (2+1/2,2) rectangle (2,2+1);
  \fill (4+1/2,2) rectangle (4,2+1);
  \fill (1+1/2,0) rectangle (1,0+1);
  \fill (3+1/2,0) rectangle (3,0+1);
  \fill (5+1/2,0) rectangle (5,0+1);
  \fill (1+1/2,1) rectangle (1+1,1+1);
  \fill (3+1/2,1) rectangle (3+1,1+1);
  \fill (5+1/2,1) rectangle (5+1,1+1);
  \fill (1+1/2,2) rectangle (1+1,2+1);
  \fill (3+1/2,2) rectangle (3+1,2+1);
  \fill (5+1/2,2) rectangle (5+1,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0+1/2,0) rectangle (0,0+1);
  \fill (2+1/2,0) rectangle (2,0+1);
  \fill (4+1/2,0) rectangle (4,0+1);
  \fill (0+1/2,1) rectangle (0+1,1+1);
  \fill (2+1/2,1) rectangle (2+1,1+1);
  \fill (4+1/2,1) rectangle (4+1,1+1);
  \fill (0+1/2,2) rectangle (0,2+1);
  \fill (2+1/2,2) rectangle (2,2+1);
  \fill (4+1/2,2) rectangle (4,2+1);
  \fill (1+1/2,0) rectangle (1+1,0+1);
  \fill (3+1/2,0) rectangle (3+1,0+1);
  \fill (5+1/2,0) rectangle (5+1,0+1);
  \fill (1+1/2,1) rectangle (1,1+1);
  \fill (3+1/2,1) rectangle (3,1+1);
  \fill (5+1/2,1) rectangle (5,1+1);
  \fill (1+1/2,2) rectangle (1,2+1);
  \fill (3+1/2,2) rectangle (3,2+1);
  \fill (5+1/2,2) rectangle (5,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0+1/2,0) rectangle (0,0+1);
  \fill (2+1/2,0) rectangle (2,0+1);
  \fill (4+1/2,0) rectangle (4,0+1);
  \fill (0+1/2,1) rectangle (0+1,1+1);
  \fill (2+1/2,1) rectangle (2+1,1+1);
  \fill (4+1/2,1) rectangle (4+1,1+1);
  \fill (0+1/2,2) rectangle (0,2+1);
  \fill (2+1/2,2) rectangle (2,2+1);
  \fill (4+1/2,2) rectangle (4,2+1);
  \fill (1+1/2,0) rectangle (1+1,0+1);
  \fill (3+1/2,0) rectangle (3+1,0+1);
  \fill (5+1/2,0) rectangle (5+1,0+1);
  \fill (1+1/2,1) rectangle (1,1+1);
  \fill (3+1/2,1) rectangle (3,1+1);
  \fill (5+1/2,1) rectangle (5,1+1);
  \fill (1+1/2,2) rectangle (1+1,2+1);
  \fill (3+1/2,2) rectangle (3+1,2+1);
  \fill (5+1/2,2) rectangle (5+1,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0+1/2,0) rectangle (0,0+1);
  \fill (2+1/2,0) rectangle (2,0+1);
  \fill (4+1/2,0) rectangle (4,0+1);
  \fill (0+1/2,1) rectangle (0+1,1+1);
  \fill (2+1/2,1) rectangle (2+1,1+1);
  \fill (4+1/2,1) rectangle (4+1,1+1);
  \fill (0+1/2,2) rectangle (0+1,2+1);
  \fill (2+1/2,2) rectangle (2+1,2+1);
  \fill (4+1/2,2) rectangle (4+1,2+1);
  \fill (1+1/2,0) rectangle (1,0+1);
  \fill (3+1/2,0) rectangle (3,0+1);
  \fill (5+1/2,0) rectangle (5,0+1);
  \fill (1+1/2,1) rectangle (1+1,1+1);
  \fill (3+1/2,1) rectangle (3+1,1+1);
  \fill (5+1/2,1) rectangle (5+1,1+1);
  \fill (1+1/2,2) rectangle (1+1,2+1);
  \fill (3+1/2,2) rectangle (3+1,2+1);
  \fill (5+1/2,2) rectangle (5+1,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0+1/2,0) rectangle (0,0+1);
  \fill (2+1/2,0) rectangle (2,0+1);
  \fill (4+1/2,0) rectangle (4,0+1);
  \fill (0+1/2,1) rectangle (0+1,1+1);
  \fill (2+1/2,1) rectangle (2+1,1+1);
  \fill (4+1/2,1) rectangle (4+1,1+1);
  \fill (0+1/2,2) rectangle (0+1,2+1);
  \fill (2+1/2,2) rectangle (2+1,2+1);
  \fill (4+1/2,2) rectangle (4+1,2+1);
  \fill (1+1/2,0) rectangle (1+1,0+1);
  \fill (3+1/2,0) rectangle (3+1,0+1);
  \fill (5+1/2,0) rectangle (5+1,0+1);
  \fill (1+1/2,1) rectangle (1,1+1);
  \fill (3+1/2,1) rectangle (3,1+1);
  \fill (5+1/2,1) rectangle (5,1+1);
  \fill (1+1/2,2) rectangle (1,2+1);
  \fill (3+1/2,2) rectangle (3,2+1);
  \fill (5+1/2,2) rectangle (5,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}


==> Assets/Cylinder/s_2x3_rr__id1.tex <==
\begin{tikzpicture}[scale=0.63]
  \fill (0,0+1)  --(0,0)--(0+1,0+1);
  \fill (2,0+1)  --(2,0)--(2+1,0+1);
  \fill (4,0+1)  --(4,0)--(4+1,0+1);
  \fill (0,1+1)  --(0,1)--(0+1,1+1);
  \fill (2,1+1)  --(2,1)--(2+1,1+1);
  \fill (4,1+1)  --(4,1)--(4+1,1+1);
  \fill (0,2+1)  --(0,2)--(0+1,2+1);
  \fill (2,2+1)  --(2,2)--(2+1,2+1);
  \fill (4,2+1)  --(4,2)--(4+1,2+1);
  \fill (1,0+1)  --(1,0)--(1+1,0+1);
  \fill (3,0+1)  --(3,0)--(3+1,0+1);
  \fill (5,0+1)  --(5,0)--(5+1,0+1);
  \fill (1,1+1)  --(1,1)--(1+1,1+1);
  \fill (3,1+1)  --(3,1)--(3+1,1+1);
  \fill (5,1+1)  --(5,1)--(5+1,1+1);
  \fill (1,2+1)  --(1,2)--(1+1,2+1);
  \fill (3,2+1)  --(3,2)--(3+1,2+1);
  \fill (5,2+1)  --(5,2)--(5+1,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0,0+1)  --(0,0)--(0+1,0+1);
  \fill (2,0+1)  --(2,0)--(2+1,0+1);
  \fill (4,0+1)  --(4,0)--(4+1,0+1);
  \fill (0,1+1)  --(0,1)--(0+1,1+1);
  \fill (2,1+1)  --(2,1)--(2+1,1+1);
  \fill (4,1+1)  --(4,1)--(4+1,1+1);
  \fill (0,2+1)  --(0,2)--(0+1,2+1);
  \fill (2,2+1)  --(2,2)--(2+1,2+1);
  \fill (4,2+1)  --(4,2)--(4+1,2+1);
  \fill (1,0+1)  --(1,0)--(1+1,0+1);
  \fill (3,0+1)  --(3,0)--(3+1,0+1);
  \fill (5,0+1)  --(5,0)--(5+1,0+1);
  \fill (1,1+1)  --(1,1)--(1+1,1+1);
  \fill (3,1+1)  --(3,1)--(3+1,1+1);
  \fill (5,1+1)  --(5,1)--(5+1,1+1);
  \fill (1+1,2)  --(1+1,2+1)--(1,2);
  \fill (3+1,2)  --(3+1,2+1)--(3,2);
  \fill (5+1,2)  --(5+1,2+1)--(5,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0,0+1)  --(0,0)--(0+1,0+1);
  \fill (2,0+1)  --(2,0)--(2+1,0+1);
  \fill (4,0+1)  --(4,0)--(4+1,0+1);
  \fill (0,1+1)  --(0,1)--(0+1,1+1);
  \fill (2,1+1)  --(2,1)--(2+1,1+1);
  \fill (4,1+1)  --(4,1)--(4+1,1+1);
  \fill (0,2+1)  --(0,2)--(0+1,2+1);
  \fill (2,2+1)  --(2,2)--(2+1,2+1);
  \fill (4,2+1)  --(4,2)--(4+1,2+1);
  \fill (1,0+1)  --(1,0)--(1+1,0+1);
  \fill (3,0+1)  --(3,0)--(3+1,0+1);
  \fill (5,0+1)  --(5,0)--(5+1,0+1);
  \fill (1+1,1)  --(1+1,1+1)--(1,1);
  \fill (3+1,1)  --(3+1,1+1)--(3,1);
  \fill (5+1,1)  --(5+1,1+1)--(5,1);
  \fill (1,2+1)  --(1,2)--(1+1,2+1);
  \fill (3,2+1)  --(3,2)--(3+1,2+1);
  \fill (5,2+1)  --(5,2)--(5+1,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0,0+1)  --(0,0)--(0+1,0+1);
  \fill (2,0+1)  --(2,0)--(2+1,0+1);
  \fill (4,0+1)  --(4,0)--(4+1,0+1);
  \fill (0,1+1)  --(0,1)--(0+1,1+1);
  \fill (2,1+1)  --(2,1)--(2+1,1+1);
  \fill (4,1+1)  --(4,1)--(4+1,1+1);
  \fill (0,2+1)  --(0,2)--(0+1,2+1);
  \fill (2,2+1)  --(2,2)--(2+1,2+1);
  \fill (4,2+1)  --(4,2)--(4+1,2+1);
  \fill (1,0+1)  --(1,0)--(1+1,0+1);
  \fill (3,0+1)  --(3,0)--(3+1,0+1);
  \fill (5,0+1)  --(5,0)--(5+1,0+1);
  \fill (1+1,1)  --(1+1,1+1)--(1,1);
  \fill (3+1,1)  --(3+1,1+1)--(3,1);
  \fill (5+1,1)  --(5+1,1+1)--(5,1);
  \fill (1+1,2)  --(1+1,2+1)--(1,2);
  \fill (3+1,2)  --(3+1,2+1)--(3,2);
  \fill (5+1,2)  --(5+1,2+1)--(5,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0,0+1)  --(0,0)--(0+1,0+1);
  \fill (2,0+1)  --(2,0)--(2+1,0+1);
  \fill (4,0+1)  --(4,0)--(4+1,0+1);
  \fill (0,1+1)  --(0,1)--(0+1,1+1);
  \fill (2,1+1)  --(2,1)--(2+1,1+1);
  \fill (4,1+1)  --(4,1)--(4+1,1+1);
  \fill (0,2+1)  --(0,2)--(0+1,2+1);
  \fill (2,2+1)  --(2,2)--(2+1,2+1);
  \fill (4,2+1)  --(4,2)--(4+1,2+1);
  \fill (1+1,0)  --(1+1,0+1)--(1,0);
  \fill (3+1,0)  --(3+1,0+1)--(3,0);
  \fill (5+1,0)  --(5+1,0+1)--(5,0);
  \fill (1,1+1)  --(1,1)--(1+1,1+1);
  \fill (3,1+1)  --(3,1)--(3+1,1+1);
  \fill (5,1+1)  --(5,1)--(5+1,1+1);
  \fill (1,2+1)  --(1,2)--(1+1,2+1);
  \fill (3,2+1)  --(3,2)--(3+1,2+1);
  \fill (5,2+1)  --(5,2)--(5+1,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0,0+1)  --(0,0)--(0+1,0+1);
  \fill (2,0+1)  --(2,0)--(2+1,0+1);
  \fill (4,0+1)  --(4,0)--(4+1,0+1);
  \fill (0,1+1)  --(0,1)--(0+1,1+1);
  \fill (2,1+1)  --(2,1)--(2+1,1+1);
  \fill (4,1+1)  --(4,1)--(4+1,1+1);
  \fill (0,2+1)  --(0,2)--(0+1,2+1);
  \fill (2,2+1)  --(2,2)--(2+1,2+1);
  \fill (4,2+1)  --(4,2)--(4+1,2+1);
  \fill (1+1,0)  --(1+1,0+1)--(1,0);
  \fill (3+1,0)  --(3+1,0+1)--(3,0);
  \fill (5+1,0)  --(5+1,0+1)--(5,0);
  \fill (1,1+1)  --(1,1)--(1+1,1+1);
  \fill (3,1+1)  --(3,1)--(3+1,1+1);
  \fill (5,1+1)  --(5,1)--(5+1,1+1);
  \fill (1+1,2)  --(1+1,2+1)--(1,2);
  \fill (3+1,2)  --(3+1,2+1)--(3,2);
  \fill (5+1,2)  --(5+1,2+1)--(5,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0,0+1)  --(0,0)--(0+1,0+1);
  \fill (2,0+1)  --(2,0)--(2+1,0+1);
  \fill (4,0+1)  --(4,0)--(4+1,0+1);
  \fill (0,1+1)  --(0,1)--(0+1,1+1);
  \fill (2,1+1)  --(2,1)--(2+1,1+1);
  \fill (4,1+1)  --(4,1)--(4+1,1+1);
  \fill (0,2+1)  --(0,2)--(0+1,2+1);
  \fill (2,2+1)  --(2,2)--(2+1,2+1);
  \fill (4,2+1)  --(4,2)--(4+1,2+1);
  \fill (1+1,0)  --(1+1,0+1)--(1,0);
  \fill (3+1,0)  --(3+1,0+1)--(3,0);
  \fill (5+1,0)  --(5+1,0+1)--(5,0);
  \fill (1+1,1)  --(1+1,1+1)--(1,1);
  \fill (3+1,1)  --(3+1,1+1)--(3,1);
  \fill (5+1,1)  --(5+1,1+1)--(5,1);
  \fill (1,2+1)  --(1,2)--(1+1,2+1);
  \fill (3,2+1)  --(3,2)--(3+1,2+1);
  \fill (5,2+1)  --(5,2)--(5+1,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0,0+1)  --(0,0)--(0+1,0+1);
  \fill (2,0+1)  --(2,0)--(2+1,0+1);
  \fill (4,0+1)  --(4,0)--(4+1,0+1);
  \fill (0,1+1)  --(0,1)--(0+1,1+1);
  \fill (2,1+1)  --(2,1)--(2+1,1+1);
  \fill (4,1+1)  --(4,1)--(4+1,1+1);
  \fill (0,2+1)  --(0,2)--(0+1,2+1);
  \fill (2,2+1)  --(2,2)--(2+1,2+1);
  \fill (4,2+1)  --(4,2)--(4+1,2+1);
  \fill (1+1,0)  --(1+1,0+1)--(1,0);
  \fill (3+1,0)  --(3+1,0+1)--(3,0);
  \fill (5+1,0)  --(5+1,0+1)--(5,0);
  \fill (1+1,1)  --(1+1,1+1)--(1,1);
  \fill (3+1,1)  --(3+1,1+1)--(3,1);
  \fill (5+1,1)  --(5+1,1+1)--(5,1);
  \fill (1+1,2)  --(1+1,2+1)--(1,2);
  \fill (3+1,2)  --(3+1,2+1)--(3,2);
  \fill (5+1,2)  --(5+1,2+1)--(5,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0,0+1)  --(0,0)--(0+1,0+1);
  \fill (2,0+1)  --(2,0)--(2+1,0+1);
  \fill (4,0+1)  --(4,0)--(4+1,0+1);
  \fill (0,1+1)  --(0,1)--(0+1,1+1);
  \fill (2,1+1)  --(2,1)--(2+1,1+1);
  \fill (4,1+1)  --(4,1)--(4+1,1+1);
  \fill (0+1,2)  --(0+1,2+1)--(0,2);
  \fill (2+1,2)  --(2+1,2+1)--(2,2);
  \fill (4+1,2)  --(4+1,2+1)--(4,2);
  \fill (1,0+1)  --(1,0)--(1+1,0+1);
  \fill (3,0+1)  --(3,0)--(3+1,0+1);
  \fill (5,0+1)  --(5,0)--(5+1,0+1);
  \fill (1,1+1)  --(1,1)--(1+1,1+1);
  \fill (3,1+1)  --(3,1)--(3+1,1+1);
  \fill (5,1+1)  --(5,1)--(5+1,1+1);
  \fill (1+1,2)  --(1+1,2+1)--(1,2);
  \fill (3+1,2)  --(3+1,2+1)--(3,2);
  \fill (5+1,2)  --(5+1,2+1)--(5,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0,0+1)  --(0,0)--(0+1,0+1);
  \fill (2,0+1)  --(2,0)--(2+1,0+1);
  \fill (4,0+1)  --(4,0)--(4+1,0+1);
  \fill (0,1+1)  --(0,1)--(0+1,1+1);
  \fill (2,1+1)  --(2,1)--(2+1,1+1);
  \fill (4,1+1)  --(4,1)--(4+1,1+1);
  \fill (0+1,2)  --(0+1,2+1)--(0,2);
  \fill (2+1,2)  --(2+1,2+1)--(2,2);
  \fill (4+1,2)  --(4+1,2+1)--(4,2);
  \fill (1,0+1)  --(1,0)--(1+1,0+1);
  \fill (3,0+1)  --(3,0)--(3+1,0+1);
  \fill (5,0+1)  --(5,0)--(5+1,0+1);
  \fill (1+1,1)  --(1+1,1+1)--(1,1);
  \fill (3+1,1)  --(3+1,1+1)--(3,1);
  \fill (5+1,1)  --(5+1,1+1)--(5,1);
  \fill (1,2+1)  --(1,2)--(1+1,2+1);
  \fill (3,2+1)  --(3,2)--(3+1,2+1);
  \fill (5,2+1)  --(5,2)--(5+1,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0,0+1)  --(0,0)--(0+1,0+1);
  \fill (2,0+1)  --(2,0)--(2+1,0+1);
  \fill (4,0+1)  --(4,0)--(4+1,0+1);
  \fill (0,1+1)  --(0,1)--(0+1,1+1);
  \fill (2,1+1)  --(2,1)--(2+1,1+1);
  \fill (4,1+1)  --(4,1)--(4+1,1+1);
  \fill (0+1,2)  --(0+1,2+1)--(0,2);
  \fill (2+1,2)  --(2+1,2+1)--(2,2);
  \fill (4+1,2)  --(4+1,2+1)--(4,2);
  \fill (1,0+1)  --(1,0)--(1+1,0+1);
  \fill (3,0+1)  --(3,0)--(3+1,0+1);
  \fill (5,0+1)  --(5,0)--(5+1,0+1);
  \fill (1+1,1)  --(1+1,1+1)--(1,1);
  \fill (3+1,1)  --(3+1,1+1)--(3,1);
  \fill (5+1,1)  --(5+1,1+1)--(5,1);
  \fill (1+1,2)  --(1+1,2+1)--(1,2);
  \fill (3+1,2)  --(3+1,2+1)--(3,2);
  \fill (5+1,2)  --(5+1,2+1)--(5,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0,0+1)  --(0,0)--(0+1,0+1);
  \fill (2,0+1)  --(2,0)--(2+1,0+1);
  \fill (4,0+1)  --(4,0)--(4+1,0+1);
  \fill (0,1+1)  --(0,1)--(0+1,1+1);
  \fill (2,1+1)  --(2,1)--(2+1,1+1);
  \fill (4,1+1)  --(4,1)--(4+1,1+1);
  \fill (0+1,2)  --(0+1,2+1)--(0,2);
  \fill (2+1,2)  --(2+1,2+1)--(2,2);
  \fill (4+1,2)  --(4+1,2+1)--(4,2);
  \fill (1+1,0)  --(1+1,0+1)--(1,0);
  \fill (3+1,0)  --(3+1,0+1)--(3,0);
  \fill (5+1,0)  --(5+1,0+1)--(5,0);
  \fill (1,1+1)  --(1,1)--(1+1,1+1);
  \fill (3,1+1)  --(3,1)--(3+1,1+1);
  \fill (5,1+1)  --(5,1)--(5+1,1+1);
  \fill (1,2+1)  --(1,2)--(1+1,2+1);
  \fill (3,2+1)  --(3,2)--(3+1,2+1);
  \fill (5,2+1)  --(5,2)--(5+1,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0,0+1)  --(0,0)--(0+1,0+1);
  \fill (2,0+1)  --(2,0)--(2+1,0+1);
  \fill (4,0+1)  --(4,0)--(4+1,0+1);
  \fill (0,1+1)  --(0,1)--(0+1,1+1);
  \fill (2,1+1)  --(2,1)--(2+1,1+1);
  \fill (4,1+1)  --(4,1)--(4+1,1+1);
  \fill (0+1,2)  --(0+1,2+1)--(0,2);
  \fill (2+1,2)  --(2+1,2+1)--(2,2);
  \fill (4+1,2)  --(4+1,2+1)--(4,2);
  \fill (1+1,0)  --(1+1,0+1)--(1,0);
  \fill (3+1,0)  --(3+1,0+1)--(3,0);
  \fill (5+1,0)  --(5+1,0+1)--(5,0);
  \fill (1,1+1)  --(1,1)--(1+1,1+1);
  \fill (3,1+1)  --(3,1)--(3+1,1+1);
  \fill (5,1+1)  --(5,1)--(5+1,1+1);
  \fill (1+1,2)  --(1+1,2+1)--(1,2);
  \fill (3+1,2)  --(3+1,2+1)--(3,2);
  \fill (5+1,2)  --(5+1,2+1)--(5,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0,0+1)  --(0,0)--(0+1,0+1);
  \fill (2,0+1)  --(2,0)--(2+1,0+1);
  \fill (4,0+1)  --(4,0)--(4+1,0+1);
  \fill (0,1+1)  --(0,1)--(0+1,1+1);
  \fill (2,1+1)  --(2,1)--(2+1,1+1);
  \fill (4,1+1)  --(4,1)--(4+1,1+1);
  \fill (0+1,2)  --(0+1,2+1)--(0,2);
  \fill (2+1,2)  --(2+1,2+1)--(2,2);
  \fill (4+1,2)  --(4+1,2+1)--(4,2);
  \fill (1+1,0)  --(1+1,0+1)--(1,0);
  \fill (3+1,0)  --(3+1,0+1)--(3,0);
  \fill (5+1,0)  --(5+1,0+1)--(5,0);
  \fill (1+1,1)  --(1+1,1+1)--(1,1);
  \fill (3+1,1)  --(3+1,1+1)--(3,1);
  \fill (5+1,1)  --(5+1,1+1)--(5,1);
  \fill (1,2+1)  --(1,2)--(1+1,2+1);
  \fill (3,2+1)  --(3,2)--(3+1,2+1);
  \fill (5,2+1)  --(5,2)--(5+1,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0,0+1)  --(0,0)--(0+1,0+1);
  \fill (2,0+1)  --(2,0)--(2+1,0+1);
  \fill (4,0+1)  --(4,0)--(4+1,0+1);
  \fill (0+1,1)  --(0+1,1+1)--(0,1);
  \fill (2+1,1)  --(2+1,1+1)--(2,1);
  \fill (4+1,1)  --(4+1,1+1)--(4,1);
  \fill (0,2+1)  --(0,2)--(0+1,2+1);
  \fill (2,2+1)  --(2,2)--(2+1,2+1);
  \fill (4,2+1)  --(4,2)--(4+1,2+1);
  \fill (1,0+1)  --(1,0)--(1+1,0+1);
  \fill (3,0+1)  --(3,0)--(3+1,0+1);
  \fill (5,0+1)  --(5,0)--(5+1,0+1);
  \fill (1+1,1)  --(1+1,1+1)--(1,1);
  \fill (3+1,1)  --(3+1,1+1)--(3,1);
  \fill (5+1,1)  --(5+1,1+1)--(5,1);
  \fill (1,2+1)  --(1,2)--(1+1,2+1);
  \fill (3,2+1)  --(3,2)--(3+1,2+1);
  \fill (5,2+1)  --(5,2)--(5+1,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0,0+1)  --(0,0)--(0+1,0+1);
  \fill (2,0+1)  --(2,0)--(2+1,0+1);
  \fill (4,0+1)  --(4,0)--(4+1,0+1);
  \fill (0+1,1)  --(0+1,1+1)--(0,1);
  \fill (2+1,1)  --(2+1,1+1)--(2,1);
  \fill (4+1,1)  --(4+1,1+1)--(4,1);
  \fill (0,2+1)  --(0,2)--(0+1,2+1);
  \fill (2,2+1)  --(2,2)--(2+1,2+1);
  \fill (4,2+1)  --(4,2)--(4+1,2+1);
  \fill (1+1,0)  --(1+1,0+1)--(1,0);
  \fill (3+1,0)  --(3+1,0+1)--(3,0);
  \fill (5+1,0)  --(5+1,0+1)--(5,0);
  \fill (1,1+1)  --(1,1)--(1+1,1+1);
  \fill (3,1+1)  --(3,1)--(3+1,1+1);
  \fill (5,1+1)  --(5,1)--(5+1,1+1);
  \fill (1,2+1)  --(1,2)--(1+1,2+1);
  \fill (3,2+1)  --(3,2)--(3+1,2+1);
  \fill (5,2+1)  --(5,2)--(5+1,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0,0+1)  --(0,0)--(0+1,0+1);
  \fill (2,0+1)  --(2,0)--(2+1,0+1);
  \fill (4,0+1)  --(4,0)--(4+1,0+1);
  \fill (0+1,1)  --(0+1,1+1)--(0,1);
  \fill (2+1,1)  --(2+1,1+1)--(2,1);
  \fill (4+1,1)  --(4+1,1+1)--(4,1);
  \fill (0,2+1)  --(0,2)--(0+1,2+1);
  \fill (2,2+1)  --(2,2)--(2+1,2+1);
  \fill (4,2+1)  --(4,2)--(4+1,2+1);
  \fill (1+1,0)  --(1+1,0+1)--(1,0);
  \fill (3+1,0)  --(3+1,0+1)--(3,0);
  \fill (5+1,0)  --(5+1,0+1)--(5,0);
  \fill (1,1+1)  --(1,1)--(1+1,1+1);
  \fill (3,1+1)  --(3,1)--(3+1,1+1);
  \fill (5,1+1)  --(5,1)--(5+1,1+1);
  \fill (1+1,2)  --(1+1,2+1)--(1,2);
  \fill (3+1,2)  --(3+1,2+1)--(3,2);
  \fill (5+1,2)  --(5+1,2+1)--(5,2);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0,0+1)  --(0,0)--(0+1,0+1);
  \fill (2,0+1)  --(2,0)--(2+1,0+1);
  \fill (4,0+1)  --(4,0)--(4+1,0+1);
  \fill (0+1,1)  --(0+1,1+1)--(0,1);
  \fill (2+1,1)  --(2+1,1+1)--(2,1);
  \fill (4+1,1)  --(4+1,1+1)--(4,1);
  \fill (0,2+1)  --(0,2)--(0+1,2+1);
  \fill (2,2+1)  --(2,2)--(2+1,2+1);
  \fill (4,2+1)  --(4,2)--(4+1,2+1);
  \fill (1+1,0)  --(1+1,0+1)--(1,0);
  \fill (3+1,0)  --(3+1,0+1)--(3,0);
  \fill (5+1,0)  --(5+1,0+1)--(5,0);
  \fill (1+1,1)  --(1+1,1+1)--(1,1);
  \fill (3+1,1)  --(3+1,1+1)--(3,1);
  \fill (5+1,1)  --(5+1,1+1)--(5,1);
  \fill (1,2+1)  --(1,2)--(1+1,2+1);
  \fill (3,2+1)  --(3,2)--(3+1,2+1);
  \fill (5,2+1)  --(5,2)--(5+1,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0+1,0)  --(0+1,0+1)--(0,0);
  \fill (2+1,0)  --(2+1,0+1)--(2,0);
  \fill (4+1,0)  --(4+1,0+1)--(4,0);
  \fill (0,1+1)  --(0,1)--(0+1,1+1);
  \fill (2,1+1)  --(2,1)--(2+1,1+1);
  \fill (4,1+1)  --(4,1)--(4+1,1+1);
  \fill (0,2+1)  --(0,2)--(0+1,2+1);
  \fill (2,2+1)  --(2,2)--(2+1,2+1);
  \fill (4,2+1)  --(4,2)--(4+1,2+1);
  \fill (1+1,0)  --(1+1,0+1)--(1,0);
  \fill (3+1,0)  --(3+1,0+1)--(3,0);
  \fill (5+1,0)  --(5+1,0+1)--(5,0);
  \fill (1,1+1)  --(1,1)--(1+1,1+1);
  \fill (3,1+1)  --(3,1)--(3+1,1+1);
  \fill (5,1+1)  --(5,1)--(5+1,1+1);
  \fill (1,2+1)  --(1,2)--(1+1,2+1);
  \fill (3,2+1)  --(3,2)--(3+1,2+1);
  \fill (5,2+1)  --(5,2)--(5+1,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0+1,0)  --(0+1,0+1)--(0,0);
  \fill (2+1,0)  --(2+1,0+1)--(2,0);
  \fill (4+1,0)  --(4+1,0+1)--(4,0);
  \fill (0,1+1)  --(0,1)--(0+1,1+1);
  \fill (2,1+1)  --(2,1)--(2+1,1+1);
  \fill (4,1+1)  --(4,1)--(4+1,1+1);
  \fill (0,2+1)  --(0,2)--(0+1,2+1);
  \fill (2,2+1)  --(2,2)--(2+1,2+1);
  \fill (4,2+1)  --(4,2)--(4+1,2+1);
  \fill (1+1,0)  --(1+1,0+1)--(1,0);
  \fill (3+1,0)  --(3+1,0+1)--(3,0);
  \fill (5+1,0)  --(5+1,0+1)--(5,0);
  \fill (1+1,1)  --(1+1,1+1)--(1,1);
  \fill (3+1,1)  --(3+1,1+1)--(3,1);
  \fill (5+1,1)  --(5+1,1+1)--(5,1);
  \fill (1,2+1)  --(1,2)--(1+1,2+1);
  \fill (3,2+1)  --(3,2)--(3+1,2+1);
  \fill (5,2+1)  --(5,2)--(5+1,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}


==> Assets/Cylinder/s_2x3_rr__rr2.tex <==
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (2,1)      rectangle (3,2);
  \fill[black] (4,1)      rectangle (5,2);
  \fill[black] (0,2)      rectangle (1,3);
  \fill[black] (2,2)      rectangle (3,3);
  \fill[black] (4,2)      rectangle (5,3);
  \fill[black] (1,0)      rectangle (2,1);
  \fill[black] (3,0)      rectangle (4,1);
  \fill[black] (5,0)      rectangle (6,1);
  \fill[black] (1,1)      rectangle (2,2);
  \fill[black] (3,1)      rectangle (4,2);
  \fill[black] (5,1)      rectangle (6,2);
  \fill[black] (1,2)      rectangle (2,3);
  \fill[black] (3,2)      rectangle (4,3);
  \fill[black] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (2,1)      rectangle (3,2);
  \fill[black] (4,1)      rectangle (5,2);
  \fill[black] (0,2)      rectangle (1,3);
  \fill[black] (2,2)      rectangle (3,3);
  \fill[black] (4,2)      rectangle (5,3);
  \fill[black] (1,0)      rectangle (2,1);
  \fill[black] (3,0)      rectangle (4,1);
  \fill[black] (5,0)      rectangle (6,1);
  \fill[black] (1,1)      rectangle (2,2);
  \fill[black] (3,1)      rectangle (4,2);
  \fill[black] (5,1)      rectangle (6,2);
  \fill[white] (1,2)      rectangle (2,3);
  \fill[white] (3,2)      rectangle (4,3);
  \fill[white] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (2,1)      rectangle (3,2);
  \fill[black] (4,1)      rectangle (5,2);
  \fill[black] (0,2)      rectangle (1,3);
  \fill[black] (2,2)      rectangle (3,3);
  \fill[black] (4,2)      rectangle (5,3);
  \fill[black] (1,0)      rectangle (2,1);
  \fill[black] (3,0)      rectangle (4,1);
  \fill[black] (5,0)      rectangle (6,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[black] (1,2)      rectangle (2,3);
  \fill[black] (3,2)      rectangle (4,3);
  \fill[black] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (2,1)      rectangle (3,2);
  \fill[black] (4,1)      rectangle (5,2);
  \fill[black] (0,2)      rectangle (1,3);
  \fill[black] (2,2)      rectangle (3,3);
  \fill[black] (4,2)      rectangle (5,3);
  \fill[black] (1,0)      rectangle (2,1);
  \fill[black] (3,0)      rectangle (4,1);
  \fill[black] (5,0)      rectangle (6,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (1,2)      rectangle (2,3);
  \fill[white] (3,2)      rectangle (4,3);
  \fill[white] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (2,1)      rectangle (3,2);
  \fill[black] (4,1)      rectangle (5,2);
  \fill[black] (0,2)      rectangle (1,3);
  \fill[black] (2,2)      rectangle (3,3);
  \fill[black] (4,2)      rectangle (5,3);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (3,0)      rectangle (4,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[black] (1,1)      rectangle (2,2);
  \fill[black] (3,1)      rectangle (4,2);
  \fill[black] (5,1)      rectangle (6,2);
  \fill[white] (1,2)      rectangle (2,3);
  \fill[white] (3,2)      rectangle (4,3);
  \fill[white] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (2,1)      rectangle (3,2);
  \fill[black] (4,1)      rectangle (5,2);
  \fill[black] (0,2)      rectangle (1,3);
  \fill[black] (2,2)      rectangle (3,3);
  \fill[black] (4,2)      rectangle (5,3);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (3,0)      rectangle (4,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (1,2)      rectangle (2,3);
  \fill[white] (3,2)      rectangle (4,3);
  \fill[white] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (2,1)      rectangle (3,2);
  \fill[black] (4,1)      rectangle (5,2);
  \fill[white] (0,2)      rectangle (1,3);
  \fill[white] (2,2)      rectangle (3,3);
  \fill[white] (4,2)      rectangle (5,3);
  \fill[black] (1,0)      rectangle (2,1);
  \fill[black] (3,0)      rectangle (4,1);
  \fill[black] (5,0)      rectangle (6,1);
  \fill[black] (1,1)      rectangle (2,2);
  \fill[black] (3,1)      rectangle (4,2);
  \fill[black] (5,1)      rectangle (6,2);
  \fill[white] (1,2)      rectangle (2,3);
  \fill[white] (3,2)      rectangle (4,3);
  \fill[white] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (2,1)      rectangle (3,2);
  \fill[black] (4,1)      rectangle (5,2);
  \fill[white] (0,2)      rectangle (1,3);
  \fill[white] (2,2)      rectangle (3,3);
  \fill[white] (4,2)      rectangle (5,3);
  \fill[black] (1,0)      rectangle (2,1);
  \fill[black] (3,0)      rectangle (4,1);
  \fill[black] (5,0)      rectangle (6,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[black] (1,2)      rectangle (2,3);
  \fill[black] (3,2)      rectangle (4,3);
  \fill[black] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (2,1)      rectangle (3,2);
  \fill[black] (4,1)      rectangle (5,2);
  \fill[white] (0,2)      rectangle (1,3);
  \fill[white] (2,2)      rectangle (3,3);
  \fill[white] (4,2)      rectangle (5,3);
  \fill[black] (1,0)      rectangle (2,1);
  \fill[black] (3,0)      rectangle (4,1);
  \fill[black] (5,0)      rectangle (6,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (1,2)      rectangle (2,3);
  \fill[white] (3,2)      rectangle (4,3);
  \fill[white] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (2,1)      rectangle (3,2);
  \fill[black] (4,1)      rectangle (5,2);
  \fill[white] (0,2)      rectangle (1,3);
  \fill[white] (2,2)      rectangle (3,3);
  \fill[white] (4,2)      rectangle (5,3);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (3,0)      rectangle (4,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[black] (1,1)      rectangle (2,2);
  \fill[black] (3,1)      rectangle (4,2);
  \fill[black] (5,1)      rectangle (6,2);
  \fill[black] (1,2)      rectangle (2,3);
  \fill[black] (3,2)      rectangle (4,3);
  \fill[black] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (2,1)      rectangle (3,2);
  \fill[black] (4,1)      rectangle (5,2);
  \fill[white] (0,2)      rectangle (1,3);
  \fill[white] (2,2)      rectangle (3,3);
  \fill[white] (4,2)      rectangle (5,3);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (3,0)      rectangle (4,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[black] (1,1)      rectangle (2,2);
  \fill[black] (3,1)      rectangle (4,2);
  \fill[black] (5,1)      rectangle (6,2);
  \fill[white] (1,2)      rectangle (2,3);
  \fill[white] (3,2)      rectangle (4,3);
  \fill[white] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (2,1)      rectangle (3,2);
  \fill[black] (4,1)      rectangle (5,2);
  \fill[white] (0,2)      rectangle (1,3);
  \fill[white] (2,2)      rectangle (3,3);
  \fill[white] (4,2)      rectangle (5,3);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (3,0)      rectangle (4,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[black] (1,2)      rectangle (2,3);
  \fill[black] (3,2)      rectangle (4,3);
  \fill[black] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (2,1)      rectangle (3,2);
  \fill[black] (4,1)      rectangle (5,2);
  \fill[white] (0,2)      rectangle (1,3);
  \fill[white] (2,2)      rectangle (3,3);
  \fill[white] (4,2)      rectangle (5,3);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (3,0)      rectangle (4,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (1,2)      rectangle (2,3);
  \fill[white] (3,2)      rectangle (4,3);
  \fill[white] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[white] (0,1)      rectangle (1,2);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (4,1)      rectangle (5,2);
  \fill[black] (0,2)      rectangle (1,3);
  \fill[black] (2,2)      rectangle (3,3);
  \fill[black] (4,2)      rectangle (5,3);
  \fill[black] (1,0)      rectangle (2,1);
  \fill[black] (3,0)      rectangle (4,1);
  \fill[black] (5,0)      rectangle (6,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[black] (1,2)      rectangle (2,3);
  \fill[black] (3,2)      rectangle (4,3);
  \fill[black] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[white] (0,1)      rectangle (1,2);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (4,1)      rectangle (5,2);
  \fill[black] (0,2)      rectangle (1,3);
  \fill[black] (2,2)      rectangle (3,3);
  \fill[black] (4,2)      rectangle (5,3);
  \fill[black] (1,0)      rectangle (2,1);
  \fill[black] (3,0)      rectangle (4,1);
  \fill[black] (5,0)      rectangle (6,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (1,2)      rectangle (2,3);
  \fill[white] (3,2)      rectangle (4,3);
  \fill[white] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[white] (0,1)      rectangle (1,2);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (4,1)      rectangle (5,2);
  \fill[black] (0,2)      rectangle (1,3);
  \fill[black] (2,2)      rectangle (3,3);
  \fill[black] (4,2)      rectangle (5,3);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (3,0)      rectangle (4,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[black] (1,1)      rectangle (2,2);
  \fill[black] (3,1)      rectangle (4,2);
  \fill[black] (5,1)      rectangle (6,2);
  \fill[white] (1,2)      rectangle (2,3);
  \fill[white] (3,2)      rectangle (4,3);
  \fill[white] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[white] (0,1)      rectangle (1,2);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (4,1)      rectangle (5,2);
  \fill[black] (0,2)      rectangle (1,3);
  \fill[black] (2,2)      rectangle (3,3);
  \fill[black] (4,2)      rectangle (5,3);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (3,0)      rectangle (4,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (1,2)      rectangle (2,3);
  \fill[white] (3,2)      rectangle (4,3);
  \fill[white] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[white] (0,1)      rectangle (1,2);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (4,1)      rectangle (5,2);
  \fill[white] (0,2)      rectangle (1,3);
  \fill[white] (2,2)      rectangle (3,3);
  \fill[white] (4,2)      rectangle (5,3);
  \fill[black] (1,0)      rectangle (2,1);
  \fill[black] (3,0)      rectangle (4,1);
  \fill[black] (5,0)      rectangle (6,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (1,2)      rectangle (2,3);
  \fill[white] (3,2)      rectangle (4,3);
  \fill[white] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[white] (0,1)      rectangle (1,2);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (4,1)      rectangle (5,2);
  \fill[white] (0,2)      rectangle (1,3);
  \fill[white] (2,2)      rectangle (3,3);
  \fill[white] (4,2)      rectangle (5,3);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (3,0)      rectangle (4,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[black] (1,1)      rectangle (2,2);
  \fill[black] (3,1)      rectangle (4,2);
  \fill[black] (5,1)      rectangle (6,2);
  \fill[white] (1,2)      rectangle (2,3);
  \fill[white] (3,2)      rectangle (4,3);
  \fill[white] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[white] (0,1)      rectangle (1,2);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (4,1)      rectangle (5,2);
  \fill[white] (0,2)      rectangle (1,3);
  \fill[white] (2,2)      rectangle (3,3);
  \fill[white] (4,2)      rectangle (5,3);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (3,0)      rectangle (4,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[black] (1,2)      rectangle (2,3);
  \fill[black] (3,2)      rectangle (4,3);
  \fill[black] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[white] (0,1)      rectangle (1,2);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (4,1)      rectangle (5,2);
  \fill[white] (0,2)      rectangle (1,3);
  \fill[white] (2,2)      rectangle (3,3);
  \fill[white] (4,2)      rectangle (5,3);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (3,0)      rectangle (4,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (1,2)      rectangle (2,3);
  \fill[white] (3,2)      rectangle (4,3);
  \fill[white] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[white] (0,0)      rectangle (1,1);
  \fill[white] (2,0)      rectangle (3,1);
  \fill[white] (4,0)      rectangle (5,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (2,1)      rectangle (3,2);
  \fill[black] (4,1)      rectangle (5,2);
  \fill[white] (0,2)      rectangle (1,3);
  \fill[white] (2,2)      rectangle (3,3);
  \fill[white] (4,2)      rectangle (5,3);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (3,0)      rectangle (4,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[black] (1,1)      rectangle (2,2);
  \fill[black] (3,1)      rectangle (4,2);
  \fill[black] (5,1)      rectangle (6,2);
  \fill[white] (1,2)      rectangle (2,3);
  \fill[white] (3,2)      rectangle (4,3);
  \fill[white] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[white] (0,0)      rectangle (1,1);
  \fill[white] (2,0)      rectangle (3,1);
  \fill[white] (4,0)      rectangle (5,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (2,1)      rectangle (3,2);
  \fill[black] (4,1)      rectangle (5,2);
  \fill[white] (0,2)      rectangle (1,3);
  \fill[white] (2,2)      rectangle (3,3);
  \fill[white] (4,2)      rectangle (5,3);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (3,0)      rectangle (4,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (1,2)      rectangle (2,3);
  \fill[white] (3,2)      rectangle (4,3);
  \fill[white] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[white] (0,0)      rectangle (1,1);
  \fill[white] (2,0)      rectangle (3,1);
  \fill[white] (4,0)      rectangle (5,1);
  \fill[white] (0,1)      rectangle (1,2);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (4,1)      rectangle (5,2);
  \fill[white] (0,2)      rectangle (1,3);
  \fill[white] (2,2)      rectangle (3,3);
  \fill[white] (4,2)      rectangle (5,3);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (3,0)      rectangle (4,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (1,2)      rectangle (2,3);
  \fill[white] (3,2)      rectangle (4,3);
  \fill[white] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}


==> Assets/Cylinder/s_2x3_rrf__id1.tex <==
\begin{tikzpicture}[scale=0.63]
  \fill (0,0+1)  --(0,0)--(0+1,0+1);
  \fill (2,0+1)  --(2,0)--(2+1,0+1);
  \fill (4,0+1)  --(4,0)--(4+1,0+1);
  \fill (0,1+1)  --(0,1)--(0+1,1+1);
  \fill (2,1+1)  --(2,1)--(2+1,1+1);
  \fill (4,1+1)  --(4,1)--(4+1,1+1);
  \fill (0,2+1)  --(0,2)--(0+1,2+1);
  \fill (2,2+1)  --(2,2)--(2+1,2+1);
  \fill (4,2+1)  --(4,2)--(4+1,2+1);
  \fill (1,0+1)  --(1,0)--(1+1,0+1);
  \fill (3,0+1)  --(3,0)--(3+1,0+1);
  \fill (5,0+1)  --(5,0)--(5+1,0+1);
  \fill (1,1+1)  --(1,1)--(1+1,1+1);
  \fill (3,1+1)  --(3,1)--(3+1,1+1);
  \fill (5,1+1)  --(5,1)--(5+1,1+1);
  \fill (1,2+1)  --(1,2)--(1+1,2+1);
  \fill (3,2+1)  --(3,2)--(3+1,2+1);
  \fill (5,2+1)  --(5,2)--(5+1,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0,0+1)  --(0,0)--(0+1,0+1);
  \fill (2,0+1)  --(2,0)--(2+1,0+1);
  \fill (4,0+1)  --(4,0)--(4+1,0+1);
  \fill (0,1+1)  --(0,1)--(0+1,1+1);
  \fill (2,1+1)  --(2,1)--(2+1,1+1);
  \fill (4,1+1)  --(4,1)--(4+1,1+1);
  \fill (0,2+1)  --(0,2)--(0+1,2+1);
  \fill (2,2+1)  --(2,2)--(2+1,2+1);
  \fill (4,2+1)  --(4,2)--(4+1,2+1);
  \fill (1,0+1)  --(1,0)--(1+1,0+1);
  \fill (3,0+1)  --(3,0)--(3+1,0+1);
  \fill (5,0+1)  --(5,0)--(5+1,0+1);
  \fill (1,1+1)  --(1,1)--(1+1,1+1);
  \fill (3,1+1)  --(3,1)--(3+1,1+1);
  \fill (5,1+1)  --(5,1)--(5+1,1+1);
  \fill (1,2)    --(1+1,2)--(1,2+1);
  \fill (3,2)    --(3+1,2)--(3,2+1);
  \fill (5,2)    --(5+1,2)--(5,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0,0+1)  --(0,0)--(0+1,0+1);
  \fill (2,0+1)  --(2,0)--(2+1,0+1);
  \fill (4,0+1)  --(4,0)--(4+1,0+1);
  \fill (0,1+1)  --(0,1)--(0+1,1+1);
  \fill (2,1+1)  --(2,1)--(2+1,1+1);
  \fill (4,1+1)  --(4,1)--(4+1,1+1);
  \fill (0,2+1)  --(0,2)--(0+1,2+1);
  \fill (2,2+1)  --(2,2)--(2+1,2+1);
  \fill (4,2+1)  --(4,2)--(4+1,2+1);
  \fill (1,0+1)  --(1,0)--(1+1,0+1);
  \fill (3,0+1)  --(3,0)--(3+1,0+1);
  \fill (5,0+1)  --(5,0)--(5+1,0+1);
  \fill (1,1)    --(1+1,1)--(1,1+1);
  \fill (3,1)    --(3+1,1)--(3,1+1);
  \fill (5,1)    --(5+1,1)--(5,1+1);
  \fill (1,2+1)  --(1,2)--(1+1,2+1);
  \fill (3,2+1)  --(3,2)--(3+1,2+1);
  \fill (5,2+1)  --(5,2)--(5+1,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0,0+1)  --(0,0)--(0+1,0+1);
  \fill (2,0+1)  --(2,0)--(2+1,0+1);
  \fill (4,0+1)  --(4,0)--(4+1,0+1);
  \fill (0,1+1)  --(0,1)--(0+1,1+1);
  \fill (2,1+1)  --(2,1)--(2+1,1+1);
  \fill (4,1+1)  --(4,1)--(4+1,1+1);
  \fill (0,2+1)  --(0,2)--(0+1,2+1);
  \fill (2,2+1)  --(2,2)--(2+1,2+1);
  \fill (4,2+1)  --(4,2)--(4+1,2+1);
  \fill (1,0+1)  --(1,0)--(1+1,0+1);
  \fill (3,0+1)  --(3,0)--(3+1,0+1);
  \fill (5,0+1)  --(5,0)--(5+1,0+1);
  \fill (1,1)    --(1+1,1)--(1,1+1);
  \fill (3,1)    --(3+1,1)--(3,1+1);
  \fill (5,1)    --(5+1,1)--(5,1+1);
  \fill (1,2)    --(1+1,2)--(1,2+1);
  \fill (3,2)    --(3+1,2)--(3,2+1);
  \fill (5,2)    --(5+1,2)--(5,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0,0+1)  --(0,0)--(0+1,0+1);
  \fill (2,0+1)  --(2,0)--(2+1,0+1);
  \fill (4,0+1)  --(4,0)--(4+1,0+1);
  \fill (0,1+1)  --(0,1)--(0+1,1+1);
  \fill (2,1+1)  --(2,1)--(2+1,1+1);
  \fill (4,1+1)  --(4,1)--(4+1,1+1);
  \fill (0,2+1)  --(0,2)--(0+1,2+1);
  \fill (2,2+1)  --(2,2)--(2+1,2+1);
  \fill (4,2+1)  --(4,2)--(4+1,2+1);
  \fill (1,0)    --(1+1,0)--(1,0+1);
  \fill (3,0)    --(3+1,0)--(3,0+1);
  \fill (5,0)    --(5+1,0)--(5,0+1);
  \fill (1,1+1)  --(1,1)--(1+1,1+1);
  \fill (3,1+1)  --(3,1)--(3+1,1+1);
  \fill (5,1+1)  --(5,1)--(5+1,1+1);
  \fill (1,2+1)  --(1,2)--(1+1,2+1);
  \fill (3,2+1)  --(3,2)--(3+1,2+1);
  \fill (5,2+1)  --(5,2)--(5+1,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0,0+1)  --(0,0)--(0+1,0+1);
  \fill (2,0+1)  --(2,0)--(2+1,0+1);
  \fill (4,0+1)  --(4,0)--(4+1,0+1);
  \fill (0,1+1)  --(0,1)--(0+1,1+1);
  \fill (2,1+1)  --(2,1)--(2+1,1+1);
  \fill (4,1+1)  --(4,1)--(4+1,1+1);
  \fill (0,2+1)  --(0,2)--(0+1,2+1);
  \fill (2,2+1)  --(2,2)--(2+1,2+1);
  \fill (4,2+1)  --(4,2)--(4+1,2+1);
  \fill (1,0)    --(1+1,0)--(1,0+1);
  \fill (3,0)    --(3+1,0)--(3,0+1);
  \fill (5,0)    --(5+1,0)--(5,0+1);
  \fill (1,1+1)  --(1,1)--(1+1,1+1);
  \fill (3,1+1)  --(3,1)--(3+1,1+1);
  \fill (5,1+1)  --(5,1)--(5+1,1+1);
  \fill (1,2)    --(1+1,2)--(1,2+1);
  \fill (3,2)    --(3+1,2)--(3,2+1);
  \fill (5,2)    --(5+1,2)--(5,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0,0+1)  --(0,0)--(0+1,0+1);
  \fill (2,0+1)  --(2,0)--(2+1,0+1);
  \fill (4,0+1)  --(4,0)--(4+1,0+1);
  \fill (0,1+1)  --(0,1)--(0+1,1+1);
  \fill (2,1+1)  --(2,1)--(2+1,1+1);
  \fill (4,1+1)  --(4,1)--(4+1,1+1);
  \fill (0,2+1)  --(0,2)--(0+1,2+1);
  \fill (2,2+1)  --(2,2)--(2+1,2+1);
  \fill (4,2+1)  --(4,2)--(4+1,2+1);
  \fill (1,0)    --(1+1,0)--(1,0+1);
  \fill (3,0)    --(3+1,0)--(3,0+1);
  \fill (5,0)    --(5+1,0)--(5,0+1);
  \fill (1,1)    --(1+1,1)--(1,1+1);
  \fill (3,1)    --(3+1,1)--(3,1+1);
  \fill (5,1)    --(5+1,1)--(5,1+1);
  \fill (1,2+1)  --(1,2)--(1+1,2+1);
  \fill (3,2+1)  --(3,2)--(3+1,2+1);
  \fill (5,2+1)  --(5,2)--(5+1,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0,0+1)  --(0,0)--(0+1,0+1);
  \fill (2,0+1)  --(2,0)--(2+1,0+1);
  \fill (4,0+1)  --(4,0)--(4+1,0+1);
  \fill (0,1+1)  --(0,1)--(0+1,1+1);
  \fill (2,1+1)  --(2,1)--(2+1,1+1);
  \fill (4,1+1)  --(4,1)--(4+1,1+1);
  \fill (0,2+1)  --(0,2)--(0+1,2+1);
  \fill (2,2+1)  --(2,2)--(2+1,2+1);
  \fill (4,2+1)  --(4,2)--(4+1,2+1);
  \fill (1,0)    --(1+1,0)--(1,0+1);
  \fill (3,0)    --(3+1,0)--(3,0+1);
  \fill (5,0)    --(5+1,0)--(5,0+1);
  \fill (1,1)    --(1+1,1)--(1,1+1);
  \fill (3,1)    --(3+1,1)--(3,1+1);
  \fill (5,1)    --(5+1,1)--(5,1+1);
  \fill (1,2)    --(1+1,2)--(1,2+1);
  \fill (3,2)    --(3+1,2)--(3,2+1);
  \fill (5,2)    --(5+1,2)--(5,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0,0+1)  --(0,0)--(0+1,0+1);
  \fill (2,0+1)  --(2,0)--(2+1,0+1);
  \fill (4,0+1)  --(4,0)--(4+1,0+1);
  \fill (0,1+1)  --(0,1)--(0+1,1+1);
  \fill (2,1+1)  --(2,1)--(2+1,1+1);
  \fill (4,1+1)  --(4,1)--(4+1,1+1);
  \fill (0,2)    --(0+1,2)--(0,2+1);
  \fill (2,2)    --(2+1,2)--(2,2+1);
  \fill (4,2)    --(4+1,2)--(4,2+1);
  \fill (1,0+1)  --(1,0)--(1+1,0+1);
  \fill (3,0+1)  --(3,0)--(3+1,0+1);
  \fill (5,0+1)  --(5,0)--(5+1,0+1);
  \fill (1,1+1)  --(1,1)--(1+1,1+1);
  \fill (3,1+1)  --(3,1)--(3+1,1+1);
  \fill (5,1+1)  --(5,1)--(5+1,1+1);
  \fill (1,2)    --(1+1,2)--(1,2+1);
  \fill (3,2)    --(3+1,2)--(3,2+1);
  \fill (5,2)    --(5+1,2)--(5,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0,0+1)  --(0,0)--(0+1,0+1);
  \fill (2,0+1)  --(2,0)--(2+1,0+1);
  \fill (4,0+1)  --(4,0)--(4+1,0+1);
  \fill (0,1+1)  --(0,1)--(0+1,1+1);
  \fill (2,1+1)  --(2,1)--(2+1,1+1);
  \fill (4,1+1)  --(4,1)--(4+1,1+1);
  \fill (0,2)    --(0+1,2)--(0,2+1);
  \fill (2,2)    --(2+1,2)--(2,2+1);
  \fill (4,2)    --(4+1,2)--(4,2+1);
  \fill (1,0+1)  --(1,0)--(1+1,0+1);
  \fill (3,0+1)  --(3,0)--(3+1,0+1);
  \fill (5,0+1)  --(5,0)--(5+1,0+1);
  \fill (1,1)    --(1+1,1)--(1,1+1);
  \fill (3,1)    --(3+1,1)--(3,1+1);
  \fill (5,1)    --(5+1,1)--(5,1+1);
  \fill (1,2+1)  --(1,2)--(1+1,2+1);
  \fill (3,2+1)  --(3,2)--(3+1,2+1);
  \fill (5,2+1)  --(5,2)--(5+1,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0,0+1)  --(0,0)--(0+1,0+1);
  \fill (2,0+1)  --(2,0)--(2+1,0+1);
  \fill (4,0+1)  --(4,0)--(4+1,0+1);
  \fill (0,1+1)  --(0,1)--(0+1,1+1);
  \fill (2,1+1)  --(2,1)--(2+1,1+1);
  \fill (4,1+1)  --(4,1)--(4+1,1+1);
  \fill (0,2)    --(0+1,2)--(0,2+1);
  \fill (2,2)    --(2+1,2)--(2,2+1);
  \fill (4,2)    --(4+1,2)--(4,2+1);
  \fill (1,0+1)  --(1,0)--(1+1,0+1);
  \fill (3,0+1)  --(3,0)--(3+1,0+1);
  \fill (5,0+1)  --(5,0)--(5+1,0+1);
  \fill (1,1)    --(1+1,1)--(1,1+1);
  \fill (3,1)    --(3+1,1)--(3,1+1);
  \fill (5,1)    --(5+1,1)--(5,1+1);
  \fill (1,2)    --(1+1,2)--(1,2+1);
  \fill (3,2)    --(3+1,2)--(3,2+1);
  \fill (5,2)    --(5+1,2)--(5,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0,0+1)  --(0,0)--(0+1,0+1);
  \fill (2,0+1)  --(2,0)--(2+1,0+1);
  \fill (4,0+1)  --(4,0)--(4+1,0+1);
  \fill (0,1+1)  --(0,1)--(0+1,1+1);
  \fill (2,1+1)  --(2,1)--(2+1,1+1);
  \fill (4,1+1)  --(4,1)--(4+1,1+1);
  \fill (0,2)    --(0+1,2)--(0,2+1);
  \fill (2,2)    --(2+1,2)--(2,2+1);
  \fill (4,2)    --(4+1,2)--(4,2+1);
  \fill (1,0)    --(1+1,0)--(1,0+1);
  \fill (3,0)    --(3+1,0)--(3,0+1);
  \fill (5,0)    --(5+1,0)--(5,0+1);
  \fill (1,1+1)  --(1,1)--(1+1,1+1);
  \fill (3,1+1)  --(3,1)--(3+1,1+1);
  \fill (5,1+1)  --(5,1)--(5+1,1+1);
  \fill (1,2+1)  --(1,2)--(1+1,2+1);
  \fill (3,2+1)  --(3,2)--(3+1,2+1);
  \fill (5,2+1)  --(5,2)--(5+1,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0,0+1)  --(0,0)--(0+1,0+1);
  \fill (2,0+1)  --(2,0)--(2+1,0+1);
  \fill (4,0+1)  --(4,0)--(4+1,0+1);
  \fill (0,1+1)  --(0,1)--(0+1,1+1);
  \fill (2,1+1)  --(2,1)--(2+1,1+1);
  \fill (4,1+1)  --(4,1)--(4+1,1+1);
  \fill (0,2)    --(0+1,2)--(0,2+1);
  \fill (2,2)    --(2+1,2)--(2,2+1);
  \fill (4,2)    --(4+1,2)--(4,2+1);
  \fill (1,0)    --(1+1,0)--(1,0+1);
  \fill (3,0)    --(3+1,0)--(3,0+1);
  \fill (5,0)    --(5+1,0)--(5,0+1);
  \fill (1,1+1)  --(1,1)--(1+1,1+1);
  \fill (3,1+1)  --(3,1)--(3+1,1+1);
  \fill (5,1+1)  --(5,1)--(5+1,1+1);
  \fill (1,2)    --(1+1,2)--(1,2+1);
  \fill (3,2)    --(3+1,2)--(3,2+1);
  \fill (5,2)    --(5+1,2)--(5,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0,0+1)  --(0,0)--(0+1,0+1);
  \fill (2,0+1)  --(2,0)--(2+1,0+1);
  \fill (4,0+1)  --(4,0)--(4+1,0+1);
  \fill (0,1+1)  --(0,1)--(0+1,1+1);
  \fill (2,1+1)  --(2,1)--(2+1,1+1);
  \fill (4,1+1)  --(4,1)--(4+1,1+1);
  \fill (0,2)    --(0+1,2)--(0,2+1);
  \fill (2,2)    --(2+1,2)--(2,2+1);
  \fill (4,2)    --(4+1,2)--(4,2+1);
  \fill (1,0)    --(1+1,0)--(1,0+1);
  \fill (3,0)    --(3+1,0)--(3,0+1);
  \fill (5,0)    --(5+1,0)--(5,0+1);
  \fill (1,1)    --(1+1,1)--(1,1+1);
  \fill (3,1)    --(3+1,1)--(3,1+1);
  \fill (5,1)    --(5+1,1)--(5,1+1);
  \fill (1,2+1)  --(1,2)--(1+1,2+1);
  \fill (3,2+1)  --(3,2)--(3+1,2+1);
  \fill (5,2+1)  --(5,2)--(5+1,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0,0+1)  --(0,0)--(0+1,0+1);
  \fill (2,0+1)  --(2,0)--(2+1,0+1);
  \fill (4,0+1)  --(4,0)--(4+1,0+1);
  \fill (0,1)    --(0+1,1)--(0,1+1);
  \fill (2,1)    --(2+1,1)--(2,1+1);
  \fill (4,1)    --(4+1,1)--(4,1+1);
  \fill (0,2+1)  --(0,2)--(0+1,2+1);
  \fill (2,2+1)  --(2,2)--(2+1,2+1);
  \fill (4,2+1)  --(4,2)--(4+1,2+1);
  \fill (1,0+1)  --(1,0)--(1+1,0+1);
  \fill (3,0+1)  --(3,0)--(3+1,0+1);
  \fill (5,0+1)  --(5,0)--(5+1,0+1);
  \fill (1,1)    --(1+1,1)--(1,1+1);
  \fill (3,1)    --(3+1,1)--(3,1+1);
  \fill (5,1)    --(5+1,1)--(5,1+1);
  \fill (1,2+1)  --(1,2)--(1+1,2+1);
  \fill (3,2+1)  --(3,2)--(3+1,2+1);
  \fill (5,2+1)  --(5,2)--(5+1,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0,0+1)  --(0,0)--(0+1,0+1);
  \fill (2,0+1)  --(2,0)--(2+1,0+1);
  \fill (4,0+1)  --(4,0)--(4+1,0+1);
  \fill (0,1)    --(0+1,1)--(0,1+1);
  \fill (2,1)    --(2+1,1)--(2,1+1);
  \fill (4,1)    --(4+1,1)--(4,1+1);
  \fill (0,2+1)  --(0,2)--(0+1,2+1);
  \fill (2,2+1)  --(2,2)--(2+1,2+1);
  \fill (4,2+1)  --(4,2)--(4+1,2+1);
  \fill (1,0)    --(1+1,0)--(1,0+1);
  \fill (3,0)    --(3+1,0)--(3,0+1);
  \fill (5,0)    --(5+1,0)--(5,0+1);
  \fill (1,1+1)  --(1,1)--(1+1,1+1);
  \fill (3,1+1)  --(3,1)--(3+1,1+1);
  \fill (5,1+1)  --(5,1)--(5+1,1+1);
  \fill (1,2+1)  --(1,2)--(1+1,2+1);
  \fill (3,2+1)  --(3,2)--(3+1,2+1);
  \fill (5,2+1)  --(5,2)--(5+1,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0,0+1)  --(0,0)--(0+1,0+1);
  \fill (2,0+1)  --(2,0)--(2+1,0+1);
  \fill (4,0+1)  --(4,0)--(4+1,0+1);
  \fill (0,1)    --(0+1,1)--(0,1+1);
  \fill (2,1)    --(2+1,1)--(2,1+1);
  \fill (4,1)    --(4+1,1)--(4,1+1);
  \fill (0,2+1)  --(0,2)--(0+1,2+1);
  \fill (2,2+1)  --(2,2)--(2+1,2+1);
  \fill (4,2+1)  --(4,2)--(4+1,2+1);
  \fill (1,0)    --(1+1,0)--(1,0+1);
  \fill (3,0)    --(3+1,0)--(3,0+1);
  \fill (5,0)    --(5+1,0)--(5,0+1);
  \fill (1,1+1)  --(1,1)--(1+1,1+1);
  \fill (3,1+1)  --(3,1)--(3+1,1+1);
  \fill (5,1+1)  --(5,1)--(5+1,1+1);
  \fill (1,2)    --(1+1,2)--(1,2+1);
  \fill (3,2)    --(3+1,2)--(3,2+1);
  \fill (5,2)    --(5+1,2)--(5,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0,0+1)  --(0,0)--(0+1,0+1);
  \fill (2,0+1)  --(2,0)--(2+1,0+1);
  \fill (4,0+1)  --(4,0)--(4+1,0+1);
  \fill (0,1)    --(0+1,1)--(0,1+1);
  \fill (2,1)    --(2+1,1)--(2,1+1);
  \fill (4,1)    --(4+1,1)--(4,1+1);
  \fill (0,2+1)  --(0,2)--(0+1,2+1);
  \fill (2,2+1)  --(2,2)--(2+1,2+1);
  \fill (4,2+1)  --(4,2)--(4+1,2+1);
  \fill (1,0)    --(1+1,0)--(1,0+1);
  \fill (3,0)    --(3+1,0)--(3,0+1);
  \fill (5,0)    --(5+1,0)--(5,0+1);
  \fill (1,1)    --(1+1,1)--(1,1+1);
  \fill (3,1)    --(3+1,1)--(3,1+1);
  \fill (5,1)    --(5+1,1)--(5,1+1);
  \fill (1,2+1)  --(1,2)--(1+1,2+1);
  \fill (3,2+1)  --(3,2)--(3+1,2+1);
  \fill (5,2+1)  --(5,2)--(5+1,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0,0)    --(0+1,0)--(0,0+1);
  \fill (2,0)    --(2+1,0)--(2,0+1);
  \fill (4,0)    --(4+1,0)--(4,0+1);
  \fill (0,1+1)  --(0,1)--(0+1,1+1);
  \fill (2,1+1)  --(2,1)--(2+1,1+1);
  \fill (4,1+1)  --(4,1)--(4+1,1+1);
  \fill (0,2+1)  --(0,2)--(0+1,2+1);
  \fill (2,2+1)  --(2,2)--(2+1,2+1);
  \fill (4,2+1)  --(4,2)--(4+1,2+1);
  \fill (1,0)    --(1+1,0)--(1,0+1);
  \fill (3,0)    --(3+1,0)--(3,0+1);
  \fill (5,0)    --(5+1,0)--(5,0+1);
  \fill (1,1+1)  --(1,1)--(1+1,1+1);
  \fill (3,1+1)  --(3,1)--(3+1,1+1);
  \fill (5,1+1)  --(5,1)--(5+1,1+1);
  \fill (1,2+1)  --(1,2)--(1+1,2+1);
  \fill (3,2+1)  --(3,2)--(3+1,2+1);
  \fill (5,2+1)  --(5,2)--(5+1,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill (0,0)    --(0+1,0)--(0,0+1);
  \fill (2,0)    --(2+1,0)--(2,0+1);
  \fill (4,0)    --(4+1,0)--(4,0+1);
  \fill (0,1+1)  --(0,1)--(0+1,1+1);
  \fill (2,1+1)  --(2,1)--(2+1,1+1);
  \fill (4,1+1)  --(4,1)--(4+1,1+1);
  \fill (0,2+1)  --(0,2)--(0+1,2+1);
  \fill (2,2+1)  --(2,2)--(2+1,2+1);
  \fill (4,2+1)  --(4,2)--(4+1,2+1);
  \fill (1,0)    --(1+1,0)--(1,0+1);
  \fill (3,0)    --(3+1,0)--(3,0+1);
  \fill (5,0)    --(5+1,0)--(5,0+1);
  \fill (1,1)    --(1+1,1)--(1,1+1);
  \fill (3,1)    --(3+1,1)--(3,1+1);
  \fill (5,1)    --(5+1,1)--(5,1+1);
  \fill (1,2+1)  --(1,2)--(1+1,2+1);
  \fill (3,2+1)  --(3,2)--(3+1,2+1);
  \fill (5,2+1)  --(5,2)--(5+1,2+1);
  \draw (0,0) grid (6,3);
\end{tikzpicture}


==> Assets/Cylinder/s_2x3_rrf__rrf2.tex <==
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (2,1)      rectangle (3,2);
  \fill[black] (4,1)      rectangle (5,2);
  \fill[black] (0,2)      rectangle (1,3);
  \fill[black] (2,2)      rectangle (3,3);
  \fill[black] (4,2)      rectangle (5,3);
  \fill[black] (1,0)      rectangle (2,1);
  \fill[black] (3,0)      rectangle (4,1);
  \fill[black] (5,0)      rectangle (6,1);
  \fill[black] (1,1)      rectangle (2,2);
  \fill[black] (3,1)      rectangle (4,2);
  \fill[black] (5,1)      rectangle (6,2);
  \fill[black] (1,2)      rectangle (2,3);
  \fill[black] (3,2)      rectangle (4,3);
  \fill[black] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (2,1)      rectangle (3,2);
  \fill[black] (4,1)      rectangle (5,2);
  \fill[black] (0,2)      rectangle (1,3);
  \fill[black] (2,2)      rectangle (3,3);
  \fill[black] (4,2)      rectangle (5,3);
  \fill[black] (1,0)      rectangle (2,1);
  \fill[black] (3,0)      rectangle (4,1);
  \fill[black] (5,0)      rectangle (6,1);
  \fill[black] (1,1)      rectangle (2,2);
  \fill[black] (3,1)      rectangle (4,2);
  \fill[black] (5,1)      rectangle (6,2);
  \fill[white] (1,2)      rectangle (2,3);
  \fill[white] (3,2)      rectangle (4,3);
  \fill[white] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (2,1)      rectangle (3,2);
  \fill[black] (4,1)      rectangle (5,2);
  \fill[black] (0,2)      rectangle (1,3);
  \fill[black] (2,2)      rectangle (3,3);
  \fill[black] (4,2)      rectangle (5,3);
  \fill[black] (1,0)      rectangle (2,1);
  \fill[black] (3,0)      rectangle (4,1);
  \fill[black] (5,0)      rectangle (6,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[black] (1,2)      rectangle (2,3);
  \fill[black] (3,2)      rectangle (4,3);
  \fill[black] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (2,1)      rectangle (3,2);
  \fill[black] (4,1)      rectangle (5,2);
  \fill[black] (0,2)      rectangle (1,3);
  \fill[black] (2,2)      rectangle (3,3);
  \fill[black] (4,2)      rectangle (5,3);
  \fill[black] (1,0)      rectangle (2,1);
  \fill[black] (3,0)      rectangle (4,1);
  \fill[black] (5,0)      rectangle (6,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (1,2)      rectangle (2,3);
  \fill[white] (3,2)      rectangle (4,3);
  \fill[white] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (2,1)      rectangle (3,2);
  \fill[black] (4,1)      rectangle (5,2);
  \fill[black] (0,2)      rectangle (1,3);
  \fill[black] (2,2)      rectangle (3,3);
  \fill[black] (4,2)      rectangle (5,3);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (3,0)      rectangle (4,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[black] (1,1)      rectangle (2,2);
  \fill[black] (3,1)      rectangle (4,2);
  \fill[black] (5,1)      rectangle (6,2);
  \fill[white] (1,2)      rectangle (2,3);
  \fill[white] (3,2)      rectangle (4,3);
  \fill[white] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (2,1)      rectangle (3,2);
  \fill[black] (4,1)      rectangle (5,2);
  \fill[black] (0,2)      rectangle (1,3);
  \fill[black] (2,2)      rectangle (3,3);
  \fill[black] (4,2)      rectangle (5,3);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (3,0)      rectangle (4,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (1,2)      rectangle (2,3);
  \fill[white] (3,2)      rectangle (4,3);
  \fill[white] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (2,1)      rectangle (3,2);
  \fill[black] (4,1)      rectangle (5,2);
  \fill[white] (0,2)      rectangle (1,3);
  \fill[white] (2,2)      rectangle (3,3);
  \fill[white] (4,2)      rectangle (5,3);
  \fill[black] (1,0)      rectangle (2,1);
  \fill[black] (3,0)      rectangle (4,1);
  \fill[black] (5,0)      rectangle (6,1);
  \fill[black] (1,1)      rectangle (2,2);
  \fill[black] (3,1)      rectangle (4,2);
  \fill[black] (5,1)      rectangle (6,2);
  \fill[white] (1,2)      rectangle (2,3);
  \fill[white] (3,2)      rectangle (4,3);
  \fill[white] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (2,1)      rectangle (3,2);
  \fill[black] (4,1)      rectangle (5,2);
  \fill[white] (0,2)      rectangle (1,3);
  \fill[white] (2,2)      rectangle (3,3);
  \fill[white] (4,2)      rectangle (5,3);
  \fill[black] (1,0)      rectangle (2,1);
  \fill[black] (3,0)      rectangle (4,1);
  \fill[black] (5,0)      rectangle (6,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[black] (1,2)      rectangle (2,3);
  \fill[black] (3,2)      rectangle (4,3);
  \fill[black] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (2,1)      rectangle (3,2);
  \fill[black] (4,1)      rectangle (5,2);
  \fill[white] (0,2)      rectangle (1,3);
  \fill[white] (2,2)      rectangle (3,3);
  \fill[white] (4,2)      rectangle (5,3);
  \fill[black] (1,0)      rectangle (2,1);
  \fill[black] (3,0)      rectangle (4,1);
  \fill[black] (5,0)      rectangle (6,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (1,2)      rectangle (2,3);
  \fill[white] (3,2)      rectangle (4,3);
  \fill[white] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (2,1)      rectangle (3,2);
  \fill[black] (4,1)      rectangle (5,2);
  \fill[white] (0,2)      rectangle (1,3);
  \fill[white] (2,2)      rectangle (3,3);
  \fill[white] (4,2)      rectangle (5,3);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (3,0)      rectangle (4,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[black] (1,1)      rectangle (2,2);
  \fill[black] (3,1)      rectangle (4,2);
  \fill[black] (5,1)      rectangle (6,2);
  \fill[black] (1,2)      rectangle (2,3);
  \fill[black] (3,2)      rectangle (4,3);
  \fill[black] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (2,1)      rectangle (3,2);
  \fill[black] (4,1)      rectangle (5,2);
  \fill[white] (0,2)      rectangle (1,3);
  \fill[white] (2,2)      rectangle (3,3);
  \fill[white] (4,2)      rectangle (5,3);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (3,0)      rectangle (4,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[black] (1,1)      rectangle (2,2);
  \fill[black] (3,1)      rectangle (4,2);
  \fill[black] (5,1)      rectangle (6,2);
  \fill[white] (1,2)      rectangle (2,3);
  \fill[white] (3,2)      rectangle (4,3);
  \fill[white] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (2,1)      rectangle (3,2);
  \fill[black] (4,1)      rectangle (5,2);
  \fill[white] (0,2)      rectangle (1,3);
  \fill[white] (2,2)      rectangle (3,3);
  \fill[white] (4,2)      rectangle (5,3);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (3,0)      rectangle (4,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[black] (1,2)      rectangle (2,3);
  \fill[black] (3,2)      rectangle (4,3);
  \fill[black] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (2,1)      rectangle (3,2);
  \fill[black] (4,1)      rectangle (5,2);
  \fill[white] (0,2)      rectangle (1,3);
  \fill[white] (2,2)      rectangle (3,3);
  \fill[white] (4,2)      rectangle (5,3);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (3,0)      rectangle (4,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (1,2)      rectangle (2,3);
  \fill[white] (3,2)      rectangle (4,3);
  \fill[white] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[white] (0,1)      rectangle (1,2);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (4,1)      rectangle (5,2);
  \fill[black] (0,2)      rectangle (1,3);
  \fill[black] (2,2)      rectangle (3,3);
  \fill[black] (4,2)      rectangle (5,3);
  \fill[black] (1,0)      rectangle (2,1);
  \fill[black] (3,0)      rectangle (4,1);
  \fill[black] (5,0)      rectangle (6,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[black] (1,2)      rectangle (2,3);
  \fill[black] (3,2)      rectangle (4,3);
  \fill[black] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[white] (0,1)      rectangle (1,2);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (4,1)      rectangle (5,2);
  \fill[black] (0,2)      rectangle (1,3);
  \fill[black] (2,2)      rectangle (3,3);
  \fill[black] (4,2)      rectangle (5,3);
  \fill[black] (1,0)      rectangle (2,1);
  \fill[black] (3,0)      rectangle (4,1);
  \fill[black] (5,0)      rectangle (6,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (1,2)      rectangle (2,3);
  \fill[white] (3,2)      rectangle (4,3);
  \fill[white] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[white] (0,1)      rectangle (1,2);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (4,1)      rectangle (5,2);
  \fill[black] (0,2)      rectangle (1,3);
  \fill[black] (2,2)      rectangle (3,3);
  \fill[black] (4,2)      rectangle (5,3);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (3,0)      rectangle (4,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[black] (1,1)      rectangle (2,2);
  \fill[black] (3,1)      rectangle (4,2);
  \fill[black] (5,1)      rectangle (6,2);
  \fill[white] (1,2)      rectangle (2,3);
  \fill[white] (3,2)      rectangle (4,3);
  \fill[white] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[white] (0,1)      rectangle (1,2);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (4,1)      rectangle (5,2);
  \fill[black] (0,2)      rectangle (1,3);
  \fill[black] (2,2)      rectangle (3,3);
  \fill[black] (4,2)      rectangle (5,3);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (3,0)      rectangle (4,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (1,2)      rectangle (2,3);
  \fill[white] (3,2)      rectangle (4,3);
  \fill[white] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[white] (0,1)      rectangle (1,2);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (4,1)      rectangle (5,2);
  \fill[white] (0,2)      rectangle (1,3);
  \fill[white] (2,2)      rectangle (3,3);
  \fill[white] (4,2)      rectangle (5,3);
  \fill[black] (1,0)      rectangle (2,1);
  \fill[black] (3,0)      rectangle (4,1);
  \fill[black] (5,0)      rectangle (6,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (1,2)      rectangle (2,3);
  \fill[white] (3,2)      rectangle (4,3);
  \fill[white] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[white] (0,1)      rectangle (1,2);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (4,1)      rectangle (5,2);
  \fill[white] (0,2)      rectangle (1,3);
  \fill[white] (2,2)      rectangle (3,3);
  \fill[white] (4,2)      rectangle (5,3);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (3,0)      rectangle (4,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[black] (1,1)      rectangle (2,2);
  \fill[black] (3,1)      rectangle (4,2);
  \fill[black] (5,1)      rectangle (6,2);
  \fill[white] (1,2)      rectangle (2,3);
  \fill[white] (3,2)      rectangle (4,3);
  \fill[white] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[white] (0,1)      rectangle (1,2);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (4,1)      rectangle (5,2);
  \fill[white] (0,2)      rectangle (1,3);
  \fill[white] (2,2)      rectangle (3,3);
  \fill[white] (4,2)      rectangle (5,3);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (3,0)      rectangle (4,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[black] (1,2)      rectangle (2,3);
  \fill[black] (3,2)      rectangle (4,3);
  \fill[black] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[white] (0,1)      rectangle (1,2);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (4,1)      rectangle (5,2);
  \fill[white] (0,2)      rectangle (1,3);
  \fill[white] (2,2)      rectangle (3,3);
  \fill[white] (4,2)      rectangle (5,3);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (3,0)      rectangle (4,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (1,2)      rectangle (2,3);
  \fill[white] (3,2)      rectangle (4,3);
  \fill[white] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[white] (0,0)      rectangle (1,1);
  \fill[white] (2,0)      rectangle (3,1);
  \fill[white] (4,0)      rectangle (5,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (2,1)      rectangle (3,2);
  \fill[black] (4,1)      rectangle (5,2);
  \fill[white] (0,2)      rectangle (1,3);
  \fill[white] (2,2)      rectangle (3,3);
  \fill[white] (4,2)      rectangle (5,3);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (3,0)      rectangle (4,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[black] (1,1)      rectangle (2,2);
  \fill[black] (3,1)      rectangle (4,2);
  \fill[black] (5,1)      rectangle (6,2);
  \fill[white] (1,2)      rectangle (2,3);
  \fill[white] (3,2)      rectangle (4,3);
  \fill[white] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[white] (0,0)      rectangle (1,1);
  \fill[white] (2,0)      rectangle (3,1);
  \fill[white] (4,0)      rectangle (5,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (2,1)      rectangle (3,2);
  \fill[black] (4,1)      rectangle (5,2);
  \fill[white] (0,2)      rectangle (1,3);
  \fill[white] (2,2)      rectangle (3,3);
  \fill[white] (4,2)      rectangle (5,3);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (3,0)      rectangle (4,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (1,2)      rectangle (2,3);
  \fill[white] (3,2)      rectangle (4,3);
  \fill[white] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.63]
  \fill[white] (0,0)      rectangle (1,1);
  \fill[white] (2,0)      rectangle (3,1);
  \fill[white] (4,0)      rectangle (5,1);
  \fill[white] (0,1)      rectangle (1,2);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (4,1)      rectangle (5,2);
  \fill[white] (0,2)      rectangle (1,3);
  \fill[white] (2,2)      rectangle (3,3);
  \fill[white] (4,2)      rectangle (5,3);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (3,0)      rectangle (4,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (1,2)      rectangle (2,3);
  \fill[white] (3,2)      rectangle (4,3);
  \fill[white] (5,2)      rectangle (6,3);
  \draw (0,0) grid (6,3);
\end{tikzpicture}


==> Assets/Cylinder/s_3x2_f__f2.tex <==
\begin{tikzpicture}[scale=0.58]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (3,0)      rectangle (4,1);
  \fill[black] (6,0)      rectangle (7,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (3,1)      rectangle (4,2);
  \fill[black] (6,1)      rectangle (7,2);
  \fill[black] (1,0)      rectangle (2,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[black] (7,0)      rectangle (8,1);
  \fill[black] (1,1)      rectangle (2,2);
  \fill[black] (4,1)      rectangle (5,2);
  \fill[black] (7,1)      rectangle (8,2);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (5,0)      rectangle (6,1);
  \fill[black] (8,0)      rectangle (9,1);
  \fill[black] (2,1)      rectangle (3,2);
  \fill[black] (5,1)      rectangle (6,2);
  \fill[black] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.58]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (3,0)      rectangle (4,1);
  \fill[black] (6,0)      rectangle (7,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (3,1)      rectangle (4,2);
  \fill[black] (6,1)      rectangle (7,2);
  \fill[black] (1,0)      rectangle (2,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[black] (7,0)      rectangle (8,1);
  \fill[black] (1,1)      rectangle (2,2);
  \fill[black] (4,1)      rectangle (5,2);
  \fill[black] (7,1)      rectangle (8,2);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (5,0)      rectangle (6,1);
  \fill[black] (8,0)      rectangle (9,1);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.58]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (3,0)      rectangle (4,1);
  \fill[black] (6,0)      rectangle (7,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (3,1)      rectangle (4,2);
  \fill[black] (6,1)      rectangle (7,2);
  \fill[black] (1,0)      rectangle (2,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[black] (7,0)      rectangle (8,1);
  \fill[black] (1,1)      rectangle (2,2);
  \fill[black] (4,1)      rectangle (5,2);
  \fill[black] (7,1)      rectangle (8,2);
  \fill[white] (2,0)      rectangle (3,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (8,0)      rectangle (9,1);
  \fill[black] (2,1)      rectangle (3,2);
  \fill[black] (5,1)      rectangle (6,2);
  \fill[black] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.58]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (3,0)      rectangle (4,1);
  \fill[black] (6,0)      rectangle (7,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (3,1)      rectangle (4,2);
  \fill[black] (6,1)      rectangle (7,2);
  \fill[black] (1,0)      rectangle (2,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[black] (7,0)      rectangle (8,1);
  \fill[black] (1,1)      rectangle (2,2);
  \fill[black] (4,1)      rectangle (5,2);
  \fill[black] (7,1)      rectangle (8,2);
  \fill[white] (2,0)      rectangle (3,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (8,0)      rectangle (9,1);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.58]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (3,0)      rectangle (4,1);
  \fill[black] (6,0)      rectangle (7,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (3,1)      rectangle (4,2);
  \fill[black] (6,1)      rectangle (7,2);
  \fill[black] (1,0)      rectangle (2,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[black] (7,0)      rectangle (8,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (4,1)      rectangle (5,2);
  \fill[white] (7,1)      rectangle (8,2);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (5,0)      rectangle (6,1);
  \fill[black] (8,0)      rectangle (9,1);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.58]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (3,0)      rectangle (4,1);
  \fill[black] (6,0)      rectangle (7,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (3,1)      rectangle (4,2);
  \fill[black] (6,1)      rectangle (7,2);
  \fill[black] (1,0)      rectangle (2,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[black] (7,0)      rectangle (8,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (4,1)      rectangle (5,2);
  \fill[white] (7,1)      rectangle (8,2);
  \fill[white] (2,0)      rectangle (3,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (8,0)      rectangle (9,1);
  \fill[black] (2,1)      rectangle (3,2);
  \fill[black] (5,1)      rectangle (6,2);
  \fill[black] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.58]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (3,0)      rectangle (4,1);
  \fill[black] (6,0)      rectangle (7,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (3,1)      rectangle (4,2);
  \fill[black] (6,1)      rectangle (7,2);
  \fill[black] (1,0)      rectangle (2,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[black] (7,0)      rectangle (8,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (4,1)      rectangle (5,2);
  \fill[white] (7,1)      rectangle (8,2);
  \fill[white] (2,0)      rectangle (3,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (8,0)      rectangle (9,1);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.58]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (3,0)      rectangle (4,1);
  \fill[black] (6,0)      rectangle (7,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (3,1)      rectangle (4,2);
  \fill[black] (6,1)      rectangle (7,2);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (4,0)      rectangle (5,1);
  \fill[white] (7,0)      rectangle (8,1);
  \fill[black] (1,1)      rectangle (2,2);
  \fill[black] (4,1)      rectangle (5,2);
  \fill[black] (7,1)      rectangle (8,2);
  \fill[white] (2,0)      rectangle (3,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (8,0)      rectangle (9,1);
  \fill[black] (2,1)      rectangle (3,2);
  \fill[black] (5,1)      rectangle (6,2);
  \fill[black] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.58]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (3,0)      rectangle (4,1);
  \fill[black] (6,0)      rectangle (7,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (3,1)      rectangle (4,2);
  \fill[black] (6,1)      rectangle (7,2);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (4,0)      rectangle (5,1);
  \fill[white] (7,0)      rectangle (8,1);
  \fill[black] (1,1)      rectangle (2,2);
  \fill[black] (4,1)      rectangle (5,2);
  \fill[black] (7,1)      rectangle (8,2);
  \fill[white] (2,0)      rectangle (3,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (8,0)      rectangle (9,1);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.58]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (3,0)      rectangle (4,1);
  \fill[black] (6,0)      rectangle (7,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (3,1)      rectangle (4,2);
  \fill[black] (6,1)      rectangle (7,2);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (4,0)      rectangle (5,1);
  \fill[white] (7,0)      rectangle (8,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (4,1)      rectangle (5,2);
  \fill[white] (7,1)      rectangle (8,2);
  \fill[white] (2,0)      rectangle (3,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (8,0)      rectangle (9,1);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.58]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (3,0)      rectangle (4,1);
  \fill[black] (6,0)      rectangle (7,1);
  \fill[white] (0,1)      rectangle (1,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (6,1)      rectangle (7,2);
  \fill[black] (1,0)      rectangle (2,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[black] (7,0)      rectangle (8,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (4,1)      rectangle (5,2);
  \fill[white] (7,1)      rectangle (8,2);
  \fill[black] (2,0)      rectangle (3,1);
  \fill[black] (5,0)      rectangle (6,1);
  \fill[black] (8,0)      rectangle (9,1);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.58]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (3,0)      rectangle (4,1);
  \fill[black] (6,0)      rectangle (7,1);
  \fill[white] (0,1)      rectangle (1,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (6,1)      rectangle (7,2);
  \fill[black] (1,0)      rectangle (2,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[black] (7,0)      rectangle (8,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (4,1)      rectangle (5,2);
  \fill[white] (7,1)      rectangle (8,2);
  \fill[white] (2,0)      rectangle (3,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (8,0)      rectangle (9,1);
  \fill[black] (2,1)      rectangle (3,2);
  \fill[black] (5,1)      rectangle (6,2);
  \fill[black] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.58]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (3,0)      rectangle (4,1);
  \fill[black] (6,0)      rectangle (7,1);
  \fill[white] (0,1)      rectangle (1,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (6,1)      rectangle (7,2);
  \fill[black] (1,0)      rectangle (2,1);
  \fill[black] (4,0)      rectangle (5,1);
  \fill[black] (7,0)      rectangle (8,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (4,1)      rectangle (5,2);
  \fill[white] (7,1)      rectangle (8,2);
  \fill[white] (2,0)      rectangle (3,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (8,0)      rectangle (9,1);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.58]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (3,0)      rectangle (4,1);
  \fill[black] (6,0)      rectangle (7,1);
  \fill[white] (0,1)      rectangle (1,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (6,1)      rectangle (7,2);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (4,0)      rectangle (5,1);
  \fill[white] (7,0)      rectangle (8,1);
  \fill[black] (1,1)      rectangle (2,2);
  \fill[black] (4,1)      rectangle (5,2);
  \fill[black] (7,1)      rectangle (8,2);
  \fill[white] (2,0)      rectangle (3,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (8,0)      rectangle (9,1);
  \fill[black] (2,1)      rectangle (3,2);
  \fill[black] (5,1)      rectangle (6,2);
  \fill[black] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.58]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (3,0)      rectangle (4,1);
  \fill[black] (6,0)      rectangle (7,1);
  \fill[white] (0,1)      rectangle (1,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (6,1)      rectangle (7,2);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (4,0)      rectangle (5,1);
  \fill[white] (7,0)      rectangle (8,1);
  \fill[black] (1,1)      rectangle (2,2);
  \fill[black] (4,1)      rectangle (5,2);
  \fill[black] (7,1)      rectangle (8,2);
  \fill[white] (2,0)      rectangle (3,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (8,0)      rectangle (9,1);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.58]
  \fill[black] (0,0)      rectangle (1,1);
  \fill[black] (3,0)      rectangle (4,1);
  \fill[black] (6,0)      rectangle (7,1);
  \fill[white] (0,1)      rectangle (1,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (6,1)      rectangle (7,2);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (4,0)      rectangle (5,1);
  \fill[white] (7,0)      rectangle (8,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (4,1)      rectangle (5,2);
  \fill[white] (7,1)      rectangle (8,2);
  \fill[white] (2,0)      rectangle (3,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (8,0)      rectangle (9,1);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.58]
  \fill[white] (0,0)      rectangle (1,1);
  \fill[white] (3,0)      rectangle (4,1);
  \fill[white] (6,0)      rectangle (7,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (3,1)      rectangle (4,2);
  \fill[black] (6,1)      rectangle (7,2);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (4,0)      rectangle (5,1);
  \fill[white] (7,0)      rectangle (8,1);
  \fill[black] (1,1)      rectangle (2,2);
  \fill[black] (4,1)      rectangle (5,2);
  \fill[black] (7,1)      rectangle (8,2);
  \fill[white] (2,0)      rectangle (3,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (8,0)      rectangle (9,1);
  \fill[black] (2,1)      rectangle (3,2);
  \fill[black] (5,1)      rectangle (6,2);
  \fill[black] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.58]
  \fill[white] (0,0)      rectangle (1,1);
  \fill[white] (3,0)      rectangle (4,1);
  \fill[white] (6,0)      rectangle (7,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (3,1)      rectangle (4,2);
  \fill[black] (6,1)      rectangle (7,2);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (4,0)      rectangle (5,1);
  \fill[white] (7,0)      rectangle (8,1);
  \fill[black] (1,1)      rectangle (2,2);
  \fill[black] (4,1)      rectangle (5,2);
  \fill[black] (7,1)      rectangle (8,2);
  \fill[white] (2,0)      rectangle (3,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (8,0)      rectangle (9,1);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.58]
  \fill[white] (0,0)      rectangle (1,1);
  \fill[white] (3,0)      rectangle (4,1);
  \fill[white] (6,0)      rectangle (7,1);
  \fill[black] (0,1)      rectangle (1,2);
  \fill[black] (3,1)      rectangle (4,2);
  \fill[black] (6,1)      rectangle (7,2);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (4,0)      rectangle (5,1);
  \fill[white] (7,0)      rectangle (8,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (4,1)      rectangle (5,2);
  \fill[white] (7,1)      rectangle (8,2);
  \fill[white] (2,0)      rectangle (3,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (8,0)      rectangle (9,1);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.58]
  \fill[white] (0,0)      rectangle (1,1);
  \fill[white] (3,0)      rectangle (4,1);
  \fill[white] (6,0)      rectangle (7,1);
  \fill[white] (0,1)      rectangle (1,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (6,1)      rectangle (7,2);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (4,0)      rectangle (5,1);
  \fill[white] (7,0)      rectangle (8,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (4,1)      rectangle (5,2);
  \fill[white] (7,1)      rectangle (8,2);
  \fill[white] (2,0)      rectangle (3,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (8,0)      rectangle (9,1);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=0.58]
  \path (0,0) grid (9,2);
\end{tikzpicture}


==> Assets/Cylinder/s_3x2_id__id2_old.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale=0.4]
  \fill[black!80!white] (0,0)      rectangle (1,1);
  \fill[black!80!white] (3,0)      rectangle (4,1);
  \fill[black!80!white] (6,0)      rectangle (7,1);
  \fill[black!80!white] (0,1)      rectangle (1,2);
  \fill[black!80!white] (3,1)      rectangle (4,2);
  \fill[black!80!white] (6,1)      rectangle (7,2);
  \fill[black!80!white] (1,0)      rectangle (2,1);
  \fill[black!80!white] (4,0)      rectangle (5,1);
  \fill[black!80!white] (7,0)      rectangle (8,1);
  \fill[black!80!white] (1,1)      rectangle (2,2);
  \fill[black!80!white] (4,1)      rectangle (5,2);
  \fill[black!80!white] (7,1)      rectangle (8,2);
  \fill[black!80!white] (2,0)      rectangle (3,1);
  \fill[black!80!white] (5,0)      rectangle (6,1);
  \fill[black!80!white] (8,0)      rectangle (9,1);
  \fill[black!80!white] (2,1)      rectangle (3,2);
  \fill[black!80!white] (5,1)      rectangle (6,2);
  \fill[black!80!white] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
  \fill[black!80!white] (0,0)      rectangle (1,1);
  \fill[black!80!white] (3,0)      rectangle (4,1);
  \fill[black!80!white] (6,0)      rectangle (7,1);
  \fill[black!80!white] (0,1)      rectangle (1,2);
  \fill[black!80!white] (3,1)      rectangle (4,2);
  \fill[black!80!white] (6,1)      rectangle (7,2);
  \fill[black!80!white] (1,0)      rectangle (2,1);
  \fill[black!80!white] (4,0)      rectangle (5,1);
  \fill[black!80!white] (7,0)      rectangle (8,1);
  \fill[black!80!white] (1,1)      rectangle (2,2);
  \fill[black!80!white] (4,1)      rectangle (5,2);
  \fill[black!80!white] (7,1)      rectangle (8,2);
  \fill[black!80!white] (2,0)      rectangle (3,1);
  \fill[black!80!white] (5,0)      rectangle (6,1);
  \fill[black!80!white] (8,0)      rectangle (9,1);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
  \fill[black!80!white] (0,0)      rectangle (1,1);
  \fill[black!80!white] (3,0)      rectangle (4,1);
  \fill[black!80!white] (6,0)      rectangle (7,1);
  \fill[black!80!white] (0,1)      rectangle (1,2);
  \fill[black!80!white] (3,1)      rectangle (4,2);
  \fill[black!80!white] (6,1)      rectangle (7,2);
  \fill[black!80!white] (1,0)      rectangle (2,1);
  \fill[black!80!white] (4,0)      rectangle (5,1);
  \fill[black!80!white] (7,0)      rectangle (8,1);
  \fill[black!80!white] (1,1)      rectangle (2,2);
  \fill[black!80!white] (4,1)      rectangle (5,2);
  \fill[black!80!white] (7,1)      rectangle (8,2);
  \fill[white] (2,0)      rectangle (3,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (8,0)      rectangle (9,1);
  \fill[black!80!white] (2,1)      rectangle (3,2);
  \fill[black!80!white] (5,1)      rectangle (6,2);
  \fill[black!80!white] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
  \fill[black!80!white] (0,0)      rectangle (1,1);
  \fill[black!80!white] (3,0)      rectangle (4,1);
  \fill[black!80!white] (6,0)      rectangle (7,1);
  \fill[black!80!white] (0,1)      rectangle (1,2);
  \fill[black!80!white] (3,1)      rectangle (4,2);
  \fill[black!80!white] (6,1)      rectangle (7,2);
  \fill[black!80!white] (1,0)      rectangle (2,1);
  \fill[black!80!white] (4,0)      rectangle (5,1);
  \fill[black!80!white] (7,0)      rectangle (8,1);
  \fill[black!80!white] (1,1)      rectangle (2,2);
  \fill[black!80!white] (4,1)      rectangle (5,2);
  \fill[black!80!white] (7,1)      rectangle (8,2);
  \fill[white] (2,0)      rectangle (3,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (8,0)      rectangle (9,1);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
  \fill[black!80!white] (0,0)      rectangle (1,1);
  \fill[black!80!white] (3,0)      rectangle (4,1);
  \fill[black!80!white] (6,0)      rectangle (7,1);
  \fill[black!80!white] (0,1)      rectangle (1,2);
  \fill[black!80!white] (3,1)      rectangle (4,2);
  \fill[black!80!white] (6,1)      rectangle (7,2);
  \fill[black!80!white] (1,0)      rectangle (2,1);
  \fill[black!80!white] (4,0)      rectangle (5,1);
  \fill[black!80!white] (7,0)      rectangle (8,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (4,1)      rectangle (5,2);
  \fill[white] (7,1)      rectangle (8,2);
  \fill[black!80!white] (2,0)      rectangle (3,1);
  \fill[black!80!white] (5,0)      rectangle (6,1);
  \fill[black!80!white] (8,0)      rectangle (9,1);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
  \fill[black!80!white] (0,0)      rectangle (1,1);
  \fill[black!80!white] (3,0)      rectangle (4,1);
  \fill[black!80!white] (6,0)      rectangle (7,1);
  \fill[black!80!white] (0,1)      rectangle (1,2);
  \fill[black!80!white] (3,1)      rectangle (4,2);
  \fill[black!80!white] (6,1)      rectangle (7,2);
  \fill[black!80!white] (1,0)      rectangle (2,1);
  \fill[black!80!white] (4,0)      rectangle (5,1);
  \fill[black!80!white] (7,0)      rectangle (8,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (4,1)      rectangle (5,2);
  \fill[white] (7,1)      rectangle (8,2);
  \fill[white] (2,0)      rectangle (3,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (8,0)      rectangle (9,1);
  \fill[black!80!white] (2,1)      rectangle (3,2);
  \fill[black!80!white] (5,1)      rectangle (6,2);
  \fill[black!80!white] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
  \fill[black!80!white] (0,0)      rectangle (1,1);
  \fill[black!80!white] (3,0)      rectangle (4,1);
  \fill[black!80!white] (6,0)      rectangle (7,1);
  \fill[black!80!white] (0,1)      rectangle (1,2);
  \fill[black!80!white] (3,1)      rectangle (4,2);
  \fill[black!80!white] (6,1)      rectangle (7,2);
  \fill[black!80!white] (1,0)      rectangle (2,1);
  \fill[black!80!white] (4,0)      rectangle (5,1);
  \fill[black!80!white] (7,0)      rectangle (8,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (4,1)      rectangle (5,2);
  \fill[white] (7,1)      rectangle (8,2);
  \fill[white] (2,0)      rectangle (3,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (8,0)      rectangle (9,1);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
  \fill[black!80!white] (0,0)      rectangle (1,1);
  \fill[black!80!white] (3,0)      rectangle (4,1);
  \fill[black!80!white] (6,0)      rectangle (7,1);
  \fill[black!80!white] (0,1)      rectangle (1,2);
  \fill[black!80!white] (3,1)      rectangle (4,2);
  \fill[black!80!white] (6,1)      rectangle (7,2);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (4,0)      rectangle (5,1);
  \fill[white] (7,0)      rectangle (8,1);
  \fill[black!80!white] (1,1)      rectangle (2,2);
  \fill[black!80!white] (4,1)      rectangle (5,2);
  \fill[black!80!white] (7,1)      rectangle (8,2);
  \fill[black!80!white] (2,0)      rectangle (3,1);
  \fill[black!80!white] (5,0)      rectangle (6,1);
  \fill[black!80!white] (8,0)      rectangle (9,1);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
  \fill[black!80!white] (0,0)      rectangle (1,1);
  \fill[black!80!white] (3,0)      rectangle (4,1);
  \fill[black!80!white] (6,0)      rectangle (7,1);
  \fill[black!80!white] (0,1)      rectangle (1,2);
  \fill[black!80!white] (3,1)      rectangle (4,2);
  \fill[black!80!white] (6,1)      rectangle (7,2);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (4,0)      rectangle (5,1);
  \fill[white] (7,0)      rectangle (8,1);
  \fill[black!80!white] (1,1)      rectangle (2,2);
  \fill[black!80!white] (4,1)      rectangle (5,2);
  \fill[black!80!white] (7,1)      rectangle (8,2);
  \fill[white] (2,0)      rectangle (3,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (8,0)      rectangle (9,1);
  \fill[black!80!white] (2,1)      rectangle (3,2);
  \fill[black!80!white] (5,1)      rectangle (6,2);
  \fill[black!80!white] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
  \fill[black!80!white] (0,0)      rectangle (1,1);
  \fill[black!80!white] (3,0)      rectangle (4,1);
  \fill[black!80!white] (6,0)      rectangle (7,1);
  \fill[black!80!white] (0,1)      rectangle (1,2);
  \fill[black!80!white] (3,1)      rectangle (4,2);
  \fill[black!80!white] (6,1)      rectangle (7,2);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (4,0)      rectangle (5,1);
  \fill[white] (7,0)      rectangle (8,1);
  \fill[black!80!white] (1,1)      rectangle (2,2);
  \fill[black!80!white] (4,1)      rectangle (5,2);
  \fill[black!80!white] (7,1)      rectangle (8,2);
  \fill[white] (2,0)      rectangle (3,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (8,0)      rectangle (9,1);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
  \fill[black!80!white] (0,0)      rectangle (1,1);
  \fill[black!80!white] (3,0)      rectangle (4,1);
  \fill[black!80!white] (6,0)      rectangle (7,1);
  \fill[black!80!white] (0,1)      rectangle (1,2);
  \fill[black!80!white] (3,1)      rectangle (4,2);
  \fill[black!80!white] (6,1)      rectangle (7,2);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (4,0)      rectangle (5,1);
  \fill[white] (7,0)      rectangle (8,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (4,1)      rectangle (5,2);
  \fill[white] (7,1)      rectangle (8,2);
  \fill[black!80!white] (2,0)      rectangle (3,1);
  \fill[black!80!white] (5,0)      rectangle (6,1);
  \fill[black!80!white] (8,0)      rectangle (9,1);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
  \fill[black!80!white] (0,0)      rectangle (1,1);
  \fill[black!80!white] (3,0)      rectangle (4,1);
  \fill[black!80!white] (6,0)      rectangle (7,1);
  \fill[black!80!white] (0,1)      rectangle (1,2);
  \fill[black!80!white] (3,1)      rectangle (4,2);
  \fill[black!80!white] (6,1)      rectangle (7,2);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (4,0)      rectangle (5,1);
  \fill[white] (7,0)      rectangle (8,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (4,1)      rectangle (5,2);
  \fill[white] (7,1)      rectangle (8,2);
  \fill[white] (2,0)      rectangle (3,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (8,0)      rectangle (9,1);
  \fill[black!80!white] (2,1)      rectangle (3,2);
  \fill[black!80!white] (5,1)      rectangle (6,2);
  \fill[black!80!white] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
  \fill[black!80!white] (0,0)      rectangle (1,1);
  \fill[black!80!white] (3,0)      rectangle (4,1);
  \fill[black!80!white] (6,0)      rectangle (7,1);
  \fill[black!80!white] (0,1)      rectangle (1,2);
  \fill[black!80!white] (3,1)      rectangle (4,2);
  \fill[black!80!white] (6,1)      rectangle (7,2);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (4,0)      rectangle (5,1);
  \fill[white] (7,0)      rectangle (8,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (4,1)      rectangle (5,2);
  \fill[white] (7,1)      rectangle (8,2);
  \fill[white] (2,0)      rectangle (3,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (8,0)      rectangle (9,1);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
  \fill[black!80!white] (0,0)      rectangle (1,1);
  \fill[black!80!white] (3,0)      rectangle (4,1);
  \fill[black!80!white] (6,0)      rectangle (7,1);
  \fill[white] (0,1)      rectangle (1,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (6,1)      rectangle (7,2);
  \fill[black!80!white] (1,0)      rectangle (2,1);
  \fill[black!80!white] (4,0)      rectangle (5,1);
  \fill[black!80!white] (7,0)      rectangle (8,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (4,1)      rectangle (5,2);
  \fill[white] (7,1)      rectangle (8,2);
  \fill[black!80!white] (2,0)      rectangle (3,1);
  \fill[black!80!white] (5,0)      rectangle (6,1);
  \fill[black!80!white] (8,0)      rectangle (9,1);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
  \fill[black!80!white] (0,0)      rectangle (1,1);
  \fill[black!80!white] (3,0)      rectangle (4,1);
  \fill[black!80!white] (6,0)      rectangle (7,1);
  \fill[white] (0,1)      rectangle (1,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (6,1)      rectangle (7,2);
  \fill[black!80!white] (1,0)      rectangle (2,1);
  \fill[black!80!white] (4,0)      rectangle (5,1);
  \fill[black!80!white] (7,0)      rectangle (8,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (4,1)      rectangle (5,2);
  \fill[white] (7,1)      rectangle (8,2);
  \fill[white] (2,0)      rectangle (3,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (8,0)      rectangle (9,1);
  \fill[black!80!white] (2,1)      rectangle (3,2);
  \fill[black!80!white] (5,1)      rectangle (6,2);
  \fill[black!80!white] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
  \fill[black!80!white] (0,0)      rectangle (1,1);
  \fill[black!80!white] (3,0)      rectangle (4,1);
  \fill[black!80!white] (6,0)      rectangle (7,1);
  \fill[white] (0,1)      rectangle (1,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (6,1)      rectangle (7,2);
  \fill[black!80!white] (1,0)      rectangle (2,1);
  \fill[black!80!white] (4,0)      rectangle (5,1);
  \fill[black!80!white] (7,0)      rectangle (8,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (4,1)      rectangle (5,2);
  \fill[white] (7,1)      rectangle (8,2);
  \fill[white] (2,0)      rectangle (3,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (8,0)      rectangle (9,1);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
  \fill[black!80!white] (0,0)      rectangle (1,1);
  \fill[black!80!white] (3,0)      rectangle (4,1);
  \fill[black!80!white] (6,0)      rectangle (7,1);
  \fill[white] (0,1)      rectangle (1,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (6,1)      rectangle (7,2);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (4,0)      rectangle (5,1);
  \fill[white] (7,0)      rectangle (8,1);
  \fill[black!80!white] (1,1)      rectangle (2,2);
  \fill[black!80!white] (4,1)      rectangle (5,2);
  \fill[black!80!white] (7,1)      rectangle (8,2);
  \fill[white] (2,0)      rectangle (3,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (8,0)      rectangle (9,1);
  \fill[black!80!white] (2,1)      rectangle (3,2);
  \fill[black!80!white] (5,1)      rectangle (6,2);
  \fill[black!80!white] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
  \fill[black!80!white] (0,0)      rectangle (1,1);
  \fill[black!80!white] (3,0)      rectangle (4,1);
  \fill[black!80!white] (6,0)      rectangle (7,1);
  \fill[white] (0,1)      rectangle (1,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (6,1)      rectangle (7,2);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (4,0)      rectangle (5,1);
  \fill[white] (7,0)      rectangle (8,1);
  \fill[black!80!white] (1,1)      rectangle (2,2);
  \fill[black!80!white] (4,1)      rectangle (5,2);
  \fill[black!80!white] (7,1)      rectangle (8,2);
  \fill[white] (2,0)      rectangle (3,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (8,0)      rectangle (9,1);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
  \fill[black!80!white] (0,0)      rectangle (1,1);
  \fill[black!80!white] (3,0)      rectangle (4,1);
  \fill[black!80!white] (6,0)      rectangle (7,1);
  \fill[white] (0,1)      rectangle (1,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (6,1)      rectangle (7,2);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (4,0)      rectangle (5,1);
  \fill[white] (7,0)      rectangle (8,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (4,1)      rectangle (5,2);
  \fill[white] (7,1)      rectangle (8,2);
  \fill[white] (2,0)      rectangle (3,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (8,0)      rectangle (9,1);
  \fill[black!80!white] (2,1)      rectangle (3,2);
  \fill[black!80!white] (5,1)      rectangle (6,2);
  \fill[black!80!white] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
  \fill[black!80!white] (0,0)      rectangle (1,1);
  \fill[black!80!white] (3,0)      rectangle (4,1);
  \fill[black!80!white] (6,0)      rectangle (7,1);
  \fill[white] (0,1)      rectangle (1,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (6,1)      rectangle (7,2);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (4,0)      rectangle (5,1);
  \fill[white] (7,0)      rectangle (8,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (4,1)      rectangle (5,2);
  \fill[white] (7,1)      rectangle (8,2);
  \fill[white] (2,0)      rectangle (3,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (8,0)      rectangle (9,1);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
  \fill[white] (0,0)      rectangle (1,1);
  \fill[white] (3,0)      rectangle (4,1);
  \fill[white] (6,0)      rectangle (7,1);
  \fill[black!80!white] (0,1)      rectangle (1,2);
  \fill[black!80!white] (3,1)      rectangle (4,2);
  \fill[black!80!white] (6,1)      rectangle (7,2);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (4,0)      rectangle (5,1);
  \fill[white] (7,0)      rectangle (8,1);
  \fill[black!80!white] (1,1)      rectangle (2,2);
  \fill[black!80!white] (4,1)      rectangle (5,2);
  \fill[black!80!white] (7,1)      rectangle (8,2);
  \fill[white] (2,0)      rectangle (3,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (8,0)      rectangle (9,1);
  \fill[black!80!white] (2,1)      rectangle (3,2);
  \fill[black!80!white] (5,1)      rectangle (6,2);
  \fill[black!80!white] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
  \fill[white] (0,0)      rectangle (1,1);
  \fill[white] (3,0)      rectangle (4,1);
  \fill[white] (6,0)      rectangle (7,1);
  \fill[black!80!white] (0,1)      rectangle (1,2);
  \fill[black!80!white] (3,1)      rectangle (4,2);
  \fill[black!80!white] (6,1)      rectangle (7,2);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (4,0)      rectangle (5,1);
  \fill[white] (7,0)      rectangle (8,1);
  \fill[black!80!white] (1,1)      rectangle (2,2);
  \fill[black!80!white] (4,1)      rectangle (5,2);
  \fill[black!80!white] (7,1)      rectangle (8,2);
  \fill[white] (2,0)      rectangle (3,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (8,0)      rectangle (9,1);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
  \fill[white] (0,0)      rectangle (1,1);
  \fill[white] (3,0)      rectangle (4,1);
  \fill[white] (6,0)      rectangle (7,1);
  \fill[black!80!white] (0,1)      rectangle (1,2);
  \fill[black!80!white] (3,1)      rectangle (4,2);
  \fill[black!80!white] (6,1)      rectangle (7,2);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (4,0)      rectangle (5,1);
  \fill[white] (7,0)      rectangle (8,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (4,1)      rectangle (5,2);
  \fill[white] (7,1)      rectangle (8,2);
  \fill[white] (2,0)      rectangle (3,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (8,0)      rectangle (9,1);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
  \fill[white] (0,0)      rectangle (1,1);
  \fill[white] (3,0)      rectangle (4,1);
  \fill[white] (6,0)      rectangle (7,1);
  \fill[white] (0,1)      rectangle (1,2);
  \fill[white] (3,1)      rectangle (4,2);
  \fill[white] (6,1)      rectangle (7,2);
  \fill[white] (1,0)      rectangle (2,1);
  \fill[white] (4,0)      rectangle (5,1);
  \fill[white] (7,0)      rectangle (8,1);
  \fill[white] (1,1)      rectangle (2,2);
  \fill[white] (4,1)      rectangle (5,2);
  \fill[white] (7,1)      rectangle (8,2);
  \fill[white] (2,0)      rectangle (3,1);
  \fill[white] (5,0)      rectangle (6,1);
  \fill[white] (8,0)      rectangle (9,1);
  \fill[white] (2,1)      rectangle (3,2);
  \fill[white] (5,1)      rectangle (6,2);
  \fill[white] (8,1)      rectangle (9,2);
  \draw (0,0) grid (9,2);
\end{tikzpicture}
\end{document}


==> Assets/Grid/grid_f__f_3x2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,1)--(3,1)--(2.5,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,1)--(3,1)--(2.5,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,2)--(3,2)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,1)--(3,1)--(2.5,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,1)--(3,1)--(2.5,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,2)--(3,2)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,1)--(3,1)--(2.5,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,1)--(3,1)--(2.5,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,2)--(3,2)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,1)--(3,1)--(2.5,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,1)--(3,1)--(2.5,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,2)--(3,2)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,1)--(3,1)--(2.5,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,2)--(3,2)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,1)--(3,1)--(2.5,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,2)--(3,2)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,1)--(3,1)--(2.5,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,2)--(3,2)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,1)--(3,1)--(2.5,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,2)--(3,2)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,1)--(3,1)--(2.5,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,2)--(3,2)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,1)--(3,1)--(2.5,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,2)--(3,2)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,1)--(3,1)--(2.5,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,2)--(3,2)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,1)--(3,1)--(2.5,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,2)--(3,2)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,2)--(3,2)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,2)--(3,2)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,2)--(3,2)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,2)--(3,2)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\end{document}


==> Assets/Grid/grid_f__id_3x2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (2,1.5)--(3,2)--(3,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (2,1)--(2,2)--(3,1.5);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (2,0)--(2,1)--(3,0.5);
  \fill (2,1.5)--(3,2)--(3,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (2,0)--(2,1)--(3,0.5);
  \fill (2,1)--(2,2)--(3,1.5);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (2,1.5)--(3,2)--(3,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (2,1)--(2,2)--(3,1.5);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (2,0)--(2,1)--(3,0.5);
  \fill (2,1.5)--(3,2)--(3,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (2,0)--(2,1)--(3,0.5);
  \fill (2,1)--(2,2)--(3,1.5);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (2,1.5)--(3,2)--(3,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (2,1)--(2,2)--(3,1.5);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (2,0)--(2,1)--(3,0.5);
  \fill (2,1.5)--(3,2)--(3,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (2,1.5)--(3,2)--(3,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (2,1)--(2,2)--(3,1.5);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (2,0)--(2,1)--(3,0.5);
  \fill (2,1.5)--(3,2)--(3,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (2,1.5)--(3,2)--(3,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (2,1)--(2,2)--(3,1.5);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (2,0)--(2,1)--(3,0.5);
  \fill (2,1.5)--(3,2)--(3,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (2,1.5)--(3,2)--(3,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (2,1)--(2,2)--(3,1.5);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (2,0)--(2,1)--(3,0.5);
  \fill (2,1.5)--(3,2)--(3,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (2,1.5)--(3,2)--(3,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (2,1)--(2,2)--(3,1.5);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (2,1.5)--(3,2)--(3,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (2,1)--(2,2)--(3,1.5);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0,1)--(1,0.5);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (2,1.5)--(3,2)--(3,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0,1)--(1,0.5);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (2,1)--(2,2)--(3,1.5);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0,1)--(1,0.5);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (2,1.5)--(3,2)--(3,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0,1)--(1,0.5);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (2,1)--(2,2)--(3,1.5);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0,1)--(1,0.5);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (2,1.5)--(3,2)--(3,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0,1)--(1,0.5);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (2,1.5)--(3,2)--(3,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0,1)--(1,0.5);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (2,1.5)--(3,2)--(3,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0,1)--(1,0.5);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (2,1.5)--(3,2)--(3,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\end{document}


==> Assets/Grid/grid_r__id_2x2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,1)--(2,1)--(1,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,1)--(1,0)--(2,1);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,1)--(1,0)--(2,1);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,1)--(1,0)--(2,1);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,1)--(1,0)--(2,1);
  \fill (1,1)--(2,1)--(1,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,0)--(2,1)--(1,0);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,0)--(2,1)--(1,0);
  \fill (1,1)--(2,1)--(1,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,1)--(2,1)--(1,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (1,1)--(1,0)--(2,1);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (1,1)--(1,0)--(2,1);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (1,1)--(1,0)--(2,1);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (1,1)--(1,0)--(2,1);
  \fill (1,1)--(2,1)--(1,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (1,1)--(2,1)--(1,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,1)--(1,2)--(0,1);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,1)--(1,2)--(0,1);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,1)--(2,1)--(1,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,1)--(1,2)--(0,1);
  \fill (1,1)--(1,0)--(2,1);
  \fill (1,1)--(2,1)--(1,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,1)--(1,2)--(0,1);
  \fill (2,0)--(2,1)--(1,0);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,1)--(1,2)--(0,1);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,1)--(2,1)--(1,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,0)--(2,1)--(1,0);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (0,1)--(1,1)--(0,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (0,1)--(1,1)--(0,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (0,1)--(1,1)--(0,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (0,1)--(1,1)--(0,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (0,1)--(1,1)--(0,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(1,1)--(0,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(1,1)--(0,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(1,1)--(0,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(1,1)--(0,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(1,1)--(0,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\end{document}


==> Assets/Grid/grid_r__r_3x3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\end{document}


==> Assets/Grid/grid_r__rr_3x3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,0)--(0,0.5) (1,1)--(1,0.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,0)--(0,0.5) (1,1)--(1,0.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,0)--(0,0.5) (1,1)--(1,0.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,0)--(0,0.5) (1,1)--(1,0.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,0)--(0,0.5) (1,1)--(1,0.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,0)--(0,0.5) (1,1)--(1,0.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,0)--(0,0.5) (1,1)--(1,0.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,0)--(0,0.5) (1,1)--(1,0.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,0)--(0,0.5) (1,1)--(1,0.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,0)--(0,0.5) (1,1)--(1,0.5)--(0.5,1);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\end{document}


==> Assets/Grid/grid_r_f__f_2x2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,1)--(2,1)--(1.5,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,1.5)--(2,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,1)--(1,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,2)--(2,2)--(1.5,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,1.5)--(2,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,2)--(2,2)--(1.5,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1.5)--(2,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,1)--(2,1)--(1.5,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,2)--(2,2)--(1.5,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,1.5)--(2,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,1)--(1,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,1.5)--(2,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,1)--(1,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,1.5)--(2,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1.5)--(2,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,1)--(1,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,1)--(1,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,2)--(2,2)--(1.5,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,1)--(2,1)--(1.5,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,2)--(2,2)--(1.5,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,1)--(1,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,2)--(2,2)--(1.5,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,1)--(1,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,1)--(2,1)--(1.5,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\end{document}


==> Assets/Grid/grid_r_f__id_2x2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (2,0)--(2,1)--(1.75,1)--(1.25,0);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (2,0)--(2,1)--(1.75,1)--(1.25,0);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (2,0)--(2,1)--(1.75,1)--(1.25,0);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (2,0)--(2,1)--(1.75,1)--(1.25,0);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (2,0)--(2,1)--(1.75,1)--(1.25,0);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (2,0)--(2,1)--(1.75,1)--(1.25,0);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (2,0)--(2,1)--(1.75,1)--(1.25,0);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (2,0)--(2,1)--(1.75,1)--(1.25,0);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (2,0)--(2,1)--(1.75,1)--(1.25,0);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (2,0)--(2,1)--(1.75,1)--(1.25,0);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(1,0.75)--(0,0.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(0.25,0)--(0.75,1);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(0.25,0)--(0.75,1);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(0.25,0)--(0.75,1);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(0.25,0)--(0.75,1);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(0.25,0)--(0.75,1);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(0.25,0)--(0.75,1);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(0.25,0)--(0.75,1);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(0.25,0)--(0.75,1);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(0.25,0)--(0.75,1);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(0.25,0)--(0.75,1);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(0.25,0)--(0.75,1);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(0.25,0)--(0.75,1);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(0.25,0)--(0.75,1);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(0.25,0)--(0.75,1);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(0.25,0)--(0.75,1);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(0.25,0)--(0.75,1);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(0.25,0)--(0.75,1);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(0.25,0)--(0.75,1);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(0.25,0)--(0.75,1);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(0.25,0)--(0.75,1);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(0.25,0)--(0.75,1);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(0.25,0)--(0.75,1);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(0.25,0)--(0.75,1);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(0.25,0)--(0.75,1);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(0.25,0)--(0.75,1);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(0.25,0)--(0.75,1);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(0.25,0)--(0.75,1);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(0.25,0)--(0.75,1);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(0.25,0)--(0.75,1);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(0.25,0)--(0.75,1);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(0.25,0)--(0.75,1);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(0.25,0)--(0.75,1);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(0.25,0)--(0.75,1);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(0.25,0)--(0.75,1);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(0.25,0)--(0.75,1);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(1,1)--(0.25,1)--(0.75,0);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(1,1)--(0.25,1)--(0.75,0);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(1,1)--(0.25,1)--(0.75,0);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(1,1)--(0.25,1)--(0.75,0);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\end{document}


==> Assets/Grid/grid_r_f__r_3x3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(-90:90:1/3) (2,0) arc(0:180:1/3) (2,1) arc(90:270:1/3) (1,1) arc(180:360:1/3);
  \fill (1,1) arc(-90:90:1/3) (2,1) arc(0:180:1/3) (2,2) arc(90:270:1/3) (1,2) arc(180:360:1/3);
  \fill (1,2) arc(-90:90:1/3) (2,2) arc(0:180:1/3) (2,3) arc(90:270:1/3) (1,3) arc(180:360:1/3);
  \fill (2,0) arc(-90:90:1/3) (3,0) arc(0:180:1/3) (3,1) arc(90:270:1/3) (2,1) arc(180:360:1/3);
  \fill (2,1) arc(-90:90:1/3) (3,1) arc(0:180:1/3) (3,2) arc(90:270:1/3) (2,2) arc(180:360:1/3);
  \fill (2,2) arc(-90:90:1/3) (3,2) arc(0:180:1/3) (3,3) arc(90:270:1/3) (2,3) arc(180:360:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(-90:90:1/3) (2,0) arc(0:180:1/3) (2,1) arc(90:270:1/3) (1,1) arc(180:360:1/3);
  \fill (1,1) arc(-90:90:1/3) (2,1) arc(0:180:1/3) (2,2) arc(90:270:1/3) (1,2) arc(180:360:1/3);
  \fill (1,2) arc(-90:90:1/3) (2,2) arc(0:180:1/3) (2,3) arc(90:270:1/3) (1,3) arc(180:360:1/3);
  \fill (2,0) arc(-90:90:1/3) (3,0) arc(0:180:1/3) (3,1) arc(90:270:1/3) (2,1) arc(180:360:1/3);
  \fill (2,1) arc(-90:90:1/3) (3,1) arc(0:180:1/3) (3,2) arc(90:270:1/3) (2,2) arc(180:360:1/3);
  \fill (2,2) arc(180:0:1/3) (3,2) arc(270:90:1/3) (3,3) arc(360:180:1/3) (2,3) arc(450:270:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(-90:90:1/3) (2,0) arc(0:180:1/3) (2,1) arc(90:270:1/3) (1,1) arc(180:360:1/3);
  \fill (1,1) arc(-90:90:1/3) (2,1) arc(0:180:1/3) (2,2) arc(90:270:1/3) (1,2) arc(180:360:1/3);
  \fill (1,2) arc(-90:90:1/3) (2,2) arc(0:180:1/3) (2,3) arc(90:270:1/3) (1,3) arc(180:360:1/3);
  \fill (2,0) arc(-90:90:1/3) (3,0) arc(0:180:1/3) (3,1) arc(90:270:1/3) (2,1) arc(180:360:1/3);
  \fill (2,1) arc(180:0:1/3) (3,1) arc(270:90:1/3) (3,2) arc(360:180:1/3) (2,2) arc(450:270:1/3);
  \fill (2,2) arc(-90:90:1/3) (3,2) arc(0:180:1/3) (3,3) arc(90:270:1/3) (2,3) arc(180:360:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(-90:90:1/3) (2,0) arc(0:180:1/3) (2,1) arc(90:270:1/3) (1,1) arc(180:360:1/3);
  \fill (1,1) arc(-90:90:1/3) (2,1) arc(0:180:1/3) (2,2) arc(90:270:1/3) (1,2) arc(180:360:1/3);
  \fill (1,2) arc(-90:90:1/3) (2,2) arc(0:180:1/3) (2,3) arc(90:270:1/3) (1,3) arc(180:360:1/3);
  \fill (2,0) arc(-90:90:1/3) (3,0) arc(0:180:1/3) (3,1) arc(90:270:1/3) (2,1) arc(180:360:1/3);
  \fill (2,1) arc(180:0:1/3) (3,1) arc(270:90:1/3) (3,2) arc(360:180:1/3) (2,2) arc(450:270:1/3);
  \fill (2,2) arc(180:0:1/3) (3,2) arc(270:90:1/3) (3,3) arc(360:180:1/3) (2,3) arc(450:270:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(-90:90:1/3) (2,0) arc(0:180:1/3) (2,1) arc(90:270:1/3) (1,1) arc(180:360:1/3);
  \fill (1,1) arc(-90:90:1/3) (2,1) arc(0:180:1/3) (2,2) arc(90:270:1/3) (1,2) arc(180:360:1/3);
  \fill (1,2) arc(-90:90:1/3) (2,2) arc(0:180:1/3) (2,3) arc(90:270:1/3) (1,3) arc(180:360:1/3);
  \fill (2,0) arc(180:0:1/3) (3,0) arc(270:90:1/3) (3,1) arc(360:180:1/3) (2,1) arc(450:270:1/3);
  \fill (2,1) arc(-90:90:1/3) (3,1) arc(0:180:1/3) (3,2) arc(90:270:1/3) (2,2) arc(180:360:1/3);
  \fill (2,2) arc(180:0:1/3) (3,2) arc(270:90:1/3) (3,3) arc(360:180:1/3) (2,3) arc(450:270:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(-90:90:1/3) (2,0) arc(0:180:1/3) (2,1) arc(90:270:1/3) (1,1) arc(180:360:1/3);
  \fill (1,1) arc(-90:90:1/3) (2,1) arc(0:180:1/3) (2,2) arc(90:270:1/3) (1,2) arc(180:360:1/3);
  \fill (1,2) arc(-90:90:1/3) (2,2) arc(0:180:1/3) (2,3) arc(90:270:1/3) (1,3) arc(180:360:1/3);
  \fill (2,0) arc(180:0:1/3) (3,0) arc(270:90:1/3) (3,1) arc(360:180:1/3) (2,1) arc(450:270:1/3);
  \fill (2,1) arc(180:0:1/3) (3,1) arc(270:90:1/3) (3,2) arc(360:180:1/3) (2,2) arc(450:270:1/3);
  \fill (2,2) arc(-90:90:1/3) (3,2) arc(0:180:1/3) (3,3) arc(90:270:1/3) (2,3) arc(180:360:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(-90:90:1/3) (2,0) arc(0:180:1/3) (2,1) arc(90:270:1/3) (1,1) arc(180:360:1/3);
  \fill (1,1) arc(-90:90:1/3) (2,1) arc(0:180:1/3) (2,2) arc(90:270:1/3) (1,2) arc(180:360:1/3);
  \fill (1,2) arc(-90:90:1/3) (2,2) arc(0:180:1/3) (2,3) arc(90:270:1/3) (1,3) arc(180:360:1/3);
  \fill (2,0) arc(180:0:1/3) (3,0) arc(270:90:1/3) (3,1) arc(360:180:1/3) (2,1) arc(450:270:1/3);
  \fill (2,1) arc(180:0:1/3) (3,1) arc(270:90:1/3) (3,2) arc(360:180:1/3) (2,2) arc(450:270:1/3);
  \fill (2,2) arc(180:0:1/3) (3,2) arc(270:90:1/3) (3,3) arc(360:180:1/3) (2,3) arc(450:270:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(-90:90:1/3) (2,0) arc(0:180:1/3) (2,1) arc(90:270:1/3) (1,1) arc(180:360:1/3);
  \fill (1,1) arc(-90:90:1/3) (2,1) arc(0:180:1/3) (2,2) arc(90:270:1/3) (1,2) arc(180:360:1/3);
  \fill (1,2) arc(180:0:1/3) (2,2) arc(270:90:1/3) (2,3) arc(360:180:1/3) (1,3) arc(450:270:1/3);
  \fill (2,0) arc(-90:90:1/3) (3,0) arc(0:180:1/3) (3,1) arc(90:270:1/3) (2,1) arc(180:360:1/3);
  \fill (2,1) arc(180:0:1/3) (3,1) arc(270:90:1/3) (3,2) arc(360:180:1/3) (2,2) arc(450:270:1/3);
  \fill (2,2) arc(-90:90:1/3) (3,2) arc(0:180:1/3) (3,3) arc(90:270:1/3) (2,3) arc(180:360:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(-90:90:1/3) (2,0) arc(0:180:1/3) (2,1) arc(90:270:1/3) (1,1) arc(180:360:1/3);
  \fill (1,1) arc(-90:90:1/3) (2,1) arc(0:180:1/3) (2,2) arc(90:270:1/3) (1,2) arc(180:360:1/3);
  \fill (1,2) arc(180:0:1/3) (2,2) arc(270:90:1/3) (2,3) arc(360:180:1/3) (1,3) arc(450:270:1/3);
  \fill (2,0) arc(-90:90:1/3) (3,0) arc(0:180:1/3) (3,1) arc(90:270:1/3) (2,1) arc(180:360:1/3);
  \fill (2,1) arc(180:0:1/3) (3,1) arc(270:90:1/3) (3,2) arc(360:180:1/3) (2,2) arc(450:270:1/3);
  \fill (2,2) arc(180:0:1/3) (3,2) arc(270:90:1/3) (3,3) arc(360:180:1/3) (2,3) arc(450:270:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(-90:90:1/3) (2,0) arc(0:180:1/3) (2,1) arc(90:270:1/3) (1,1) arc(180:360:1/3);
  \fill (1,1) arc(-90:90:1/3) (2,1) arc(0:180:1/3) (2,2) arc(90:270:1/3) (1,2) arc(180:360:1/3);
  \fill (1,2) arc(180:0:1/3) (2,2) arc(270:90:1/3) (2,3) arc(360:180:1/3) (1,3) arc(450:270:1/3);
  \fill (2,0) arc(180:0:1/3) (3,0) arc(270:90:1/3) (3,1) arc(360:180:1/3) (2,1) arc(450:270:1/3);
  \fill (2,1) arc(-90:90:1/3) (3,1) arc(0:180:1/3) (3,2) arc(90:270:1/3) (2,2) arc(180:360:1/3);
  \fill (2,2) arc(-90:90:1/3) (3,2) arc(0:180:1/3) (3,3) arc(90:270:1/3) (2,3) arc(180:360:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(-90:90:1/3) (2,0) arc(0:180:1/3) (2,1) arc(90:270:1/3) (1,1) arc(180:360:1/3);
  \fill (1,1) arc(-90:90:1/3) (2,1) arc(0:180:1/3) (2,2) arc(90:270:1/3) (1,2) arc(180:360:1/3);
  \fill (1,2) arc(180:0:1/3) (2,2) arc(270:90:1/3) (2,3) arc(360:180:1/3) (1,3) arc(450:270:1/3);
  \fill (2,0) arc(180:0:1/3) (3,0) arc(270:90:1/3) (3,1) arc(360:180:1/3) (2,1) arc(450:270:1/3);
  \fill (2,1) arc(-90:90:1/3) (3,1) arc(0:180:1/3) (3,2) arc(90:270:1/3) (2,2) arc(180:360:1/3);
  \fill (2,2) arc(180:0:1/3) (3,2) arc(270:90:1/3) (3,3) arc(360:180:1/3) (2,3) arc(450:270:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(-90:90:1/3) (2,0) arc(0:180:1/3) (2,1) arc(90:270:1/3) (1,1) arc(180:360:1/3);
  \fill (1,1) arc(-90:90:1/3) (2,1) arc(0:180:1/3) (2,2) arc(90:270:1/3) (1,2) arc(180:360:1/3);
  \fill (1,2) arc(180:0:1/3) (2,2) arc(270:90:1/3) (2,3) arc(360:180:1/3) (1,3) arc(450:270:1/3);
  \fill (2,0) arc(180:0:1/3) (3,0) arc(270:90:1/3) (3,1) arc(360:180:1/3) (2,1) arc(450:270:1/3);
  \fill (2,1) arc(180:0:1/3) (3,1) arc(270:90:1/3) (3,2) arc(360:180:1/3) (2,2) arc(450:270:1/3);
  \fill (2,2) arc(-90:90:1/3) (3,2) arc(0:180:1/3) (3,3) arc(90:270:1/3) (2,3) arc(180:360:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(-90:90:1/3) (2,0) arc(0:180:1/3) (2,1) arc(90:270:1/3) (1,1) arc(180:360:1/3);
  \fill (1,1) arc(-90:90:1/3) (2,1) arc(0:180:1/3) (2,2) arc(90:270:1/3) (1,2) arc(180:360:1/3);
  \fill (1,2) arc(180:0:1/3) (2,2) arc(270:90:1/3) (2,3) arc(360:180:1/3) (1,3) arc(450:270:1/3);
  \fill (2,0) arc(180:0:1/3) (3,0) arc(270:90:1/3) (3,1) arc(360:180:1/3) (2,1) arc(450:270:1/3);
  \fill (2,1) arc(180:0:1/3) (3,1) arc(270:90:1/3) (3,2) arc(360:180:1/3) (2,2) arc(450:270:1/3);
  \fill (2,2) arc(180:0:1/3) (3,2) arc(270:90:1/3) (3,3) arc(360:180:1/3) (2,3) arc(450:270:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(-90:90:1/3) (2,0) arc(0:180:1/3) (2,1) arc(90:270:1/3) (1,1) arc(180:360:1/3);
  \fill (1,1) arc(180:0:1/3) (2,1) arc(270:90:1/3) (2,2) arc(360:180:1/3) (1,2) arc(450:270:1/3);
  \fill (1,2) arc(-90:90:1/3) (2,2) arc(0:180:1/3) (2,3) arc(90:270:1/3) (1,3) arc(180:360:1/3);
  \fill (2,0) arc(-90:90:1/3) (3,0) arc(0:180:1/3) (3,1) arc(90:270:1/3) (2,1) arc(180:360:1/3);
  \fill (2,1) arc(-90:90:1/3) (3,1) arc(0:180:1/3) (3,2) arc(90:270:1/3) (2,2) arc(180:360:1/3);
  \fill (2,2) arc(-90:90:1/3) (3,2) arc(0:180:1/3) (3,3) arc(90:270:1/3) (2,3) arc(180:360:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(-90:90:1/3) (2,0) arc(0:180:1/3) (2,1) arc(90:270:1/3) (1,1) arc(180:360:1/3);
  \fill (1,1) arc(180:0:1/3) (2,1) arc(270:90:1/3) (2,2) arc(360:180:1/3) (1,2) arc(450:270:1/3);
  \fill (1,2) arc(-90:90:1/3) (2,2) arc(0:180:1/3) (2,3) arc(90:270:1/3) (1,3) arc(180:360:1/3);
  \fill (2,0) arc(-90:90:1/3) (3,0) arc(0:180:1/3) (3,1) arc(90:270:1/3) (2,1) arc(180:360:1/3);
  \fill (2,1) arc(-90:90:1/3) (3,1) arc(0:180:1/3) (3,2) arc(90:270:1/3) (2,2) arc(180:360:1/3);
  \fill (2,2) arc(180:0:1/3) (3,2) arc(270:90:1/3) (3,3) arc(360:180:1/3) (2,3) arc(450:270:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(-90:90:1/3) (2,0) arc(0:180:1/3) (2,1) arc(90:270:1/3) (1,1) arc(180:360:1/3);
  \fill (1,1) arc(180:0:1/3) (2,1) arc(270:90:1/3) (2,2) arc(360:180:1/3) (1,2) arc(450:270:1/3);
  \fill (1,2) arc(-90:90:1/3) (2,2) arc(0:180:1/3) (2,3) arc(90:270:1/3) (1,3) arc(180:360:1/3);
  \fill (2,0) arc(-90:90:1/3) (3,0) arc(0:180:1/3) (3,1) arc(90:270:1/3) (2,1) arc(180:360:1/3);
  \fill (2,1) arc(180:0:1/3) (3,1) arc(270:90:1/3) (3,2) arc(360:180:1/3) (2,2) arc(450:270:1/3);
  \fill (2,2) arc(-90:90:1/3) (3,2) arc(0:180:1/3) (3,3) arc(90:270:1/3) (2,3) arc(180:360:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(-90:90:1/3) (2,0) arc(0:180:1/3) (2,1) arc(90:270:1/3) (1,1) arc(180:360:1/3);
  \fill (1,1) arc(180:0:1/3) (2,1) arc(270:90:1/3) (2,2) arc(360:180:1/3) (1,2) arc(450:270:1/3);
  \fill (1,2) arc(-90:90:1/3) (2,2) arc(0:180:1/3) (2,3) arc(90:270:1/3) (1,3) arc(180:360:1/3);
  \fill (2,0) arc(-90:90:1/3) (3,0) arc(0:180:1/3) (3,1) arc(90:270:1/3) (2,1) arc(180:360:1/3);
  \fill (2,1) arc(180:0:1/3) (3,1) arc(270:90:1/3) (3,2) arc(360:180:1/3) (2,2) arc(450:270:1/3);
  \fill (2,2) arc(180:0:1/3) (3,2) arc(270:90:1/3) (3,3) arc(360:180:1/3) (2,3) arc(450:270:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(-90:90:1/3) (2,0) arc(0:180:1/3) (2,1) arc(90:270:1/3) (1,1) arc(180:360:1/3);
  \fill (1,1) arc(180:0:1/3) (2,1) arc(270:90:1/3) (2,2) arc(360:180:1/3) (1,2) arc(450:270:1/3);
  \fill (1,2) arc(-90:90:1/3) (2,2) arc(0:180:1/3) (2,3) arc(90:270:1/3) (1,3) arc(180:360:1/3);
  \fill (2,0) arc(180:0:1/3) (3,0) arc(270:90:1/3) (3,1) arc(360:180:1/3) (2,1) arc(450:270:1/3);
  \fill (2,1) arc(-90:90:1/3) (3,1) arc(0:180:1/3) (3,2) arc(90:270:1/3) (2,2) arc(180:360:1/3);
  \fill (2,2) arc(180:0:1/3) (3,2) arc(270:90:1/3) (3,3) arc(360:180:1/3) (2,3) arc(450:270:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(-90:90:1/3) (2,0) arc(0:180:1/3) (2,1) arc(90:270:1/3) (1,1) arc(180:360:1/3);
  \fill (1,1) arc(180:0:1/3) (2,1) arc(270:90:1/3) (2,2) arc(360:180:1/3) (1,2) arc(450:270:1/3);
  \fill (1,2) arc(-90:90:1/3) (2,2) arc(0:180:1/3) (2,3) arc(90:270:1/3) (1,3) arc(180:360:1/3);
  \fill (2,0) arc(180:0:1/3) (3,0) arc(270:90:1/3) (3,1) arc(360:180:1/3) (2,1) arc(450:270:1/3);
  \fill (2,1) arc(180:0:1/3) (3,1) arc(270:90:1/3) (3,2) arc(360:180:1/3) (2,2) arc(450:270:1/3);
  \fill (2,2) arc(-90:90:1/3) (3,2) arc(0:180:1/3) (3,3) arc(90:270:1/3) (2,3) arc(180:360:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(-90:90:1/3) (2,0) arc(0:180:1/3) (2,1) arc(90:270:1/3) (1,1) arc(180:360:1/3);
  \fill (1,1) arc(180:0:1/3) (2,1) arc(270:90:1/3) (2,2) arc(360:180:1/3) (1,2) arc(450:270:1/3);
  \fill (1,2) arc(-90:90:1/3) (2,2) arc(0:180:1/3) (2,3) arc(90:270:1/3) (1,3) arc(180:360:1/3);
  \fill (2,0) arc(180:0:1/3) (3,0) arc(270:90:1/3) (3,1) arc(360:180:1/3) (2,1) arc(450:270:1/3);
  \fill (2,1) arc(180:0:1/3) (3,1) arc(270:90:1/3) (3,2) arc(360:180:1/3) (2,2) arc(450:270:1/3);
  \fill (2,2) arc(180:0:1/3) (3,2) arc(270:90:1/3) (3,3) arc(360:180:1/3) (2,3) arc(450:270:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(-90:90:1/3) (2,0) arc(0:180:1/3) (2,1) arc(90:270:1/3) (1,1) arc(180:360:1/3);
  \fill (1,1) arc(180:0:1/3) (2,1) arc(270:90:1/3) (2,2) arc(360:180:1/3) (1,2) arc(450:270:1/3);
  \fill (1,2) arc(180:0:1/3) (2,2) arc(270:90:1/3) (2,3) arc(360:180:1/3) (1,3) arc(450:270:1/3);
  \fill (2,0) arc(-90:90:1/3) (3,0) arc(0:180:1/3) (3,1) arc(90:270:1/3) (2,1) arc(180:360:1/3);
  \fill (2,1) arc(180:0:1/3) (3,1) arc(270:90:1/3) (3,2) arc(360:180:1/3) (2,2) arc(450:270:1/3);
  \fill (2,2) arc(-90:90:1/3) (3,2) arc(0:180:1/3) (3,3) arc(90:270:1/3) (2,3) arc(180:360:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(-90:90:1/3) (2,0) arc(0:180:1/3) (2,1) arc(90:270:1/3) (1,1) arc(180:360:1/3);
  \fill (1,1) arc(180:0:1/3) (2,1) arc(270:90:1/3) (2,2) arc(360:180:1/3) (1,2) arc(450:270:1/3);
  \fill (1,2) arc(180:0:1/3) (2,2) arc(270:90:1/3) (2,3) arc(360:180:1/3) (1,3) arc(450:270:1/3);
  \fill (2,0) arc(-90:90:1/3) (3,0) arc(0:180:1/3) (3,1) arc(90:270:1/3) (2,1) arc(180:360:1/3);
  \fill (2,1) arc(180:0:1/3) (3,1) arc(270:90:1/3) (3,2) arc(360:180:1/3) (2,2) arc(450:270:1/3);
  \fill (2,2) arc(180:0:1/3) (3,2) arc(270:90:1/3) (3,3) arc(360:180:1/3) (2,3) arc(450:270:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(-90:90:1/3) (2,0) arc(0:180:1/3) (2,1) arc(90:270:1/3) (1,1) arc(180:360:1/3);
  \fill (1,1) arc(180:0:1/3) (2,1) arc(270:90:1/3) (2,2) arc(360:180:1/3) (1,2) arc(450:270:1/3);
  \fill (1,2) arc(180:0:1/3) (2,2) arc(270:90:1/3) (2,3) arc(360:180:1/3) (1,3) arc(450:270:1/3);
  \fill (2,0) arc(180:0:1/3) (3,0) arc(270:90:1/3) (3,1) arc(360:180:1/3) (2,1) arc(450:270:1/3);
  \fill (2,1) arc(-90:90:1/3) (3,1) arc(0:180:1/3) (3,2) arc(90:270:1/3) (2,2) arc(180:360:1/3);
  \fill (2,2) arc(-90:90:1/3) (3,2) arc(0:180:1/3) (3,3) arc(90:270:1/3) (2,3) arc(180:360:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(-90:90:1/3) (2,0) arc(0:180:1/3) (2,1) arc(90:270:1/3) (1,1) arc(180:360:1/3);
  \fill (1,1) arc(180:0:1/3) (2,1) arc(270:90:1/3) (2,2) arc(360:180:1/3) (1,2) arc(450:270:1/3);
  \fill (1,2) arc(180:0:1/3) (2,2) arc(270:90:1/3) (2,3) arc(360:180:1/3) (1,3) arc(450:270:1/3);
  \fill (2,0) arc(180:0:1/3) (3,0) arc(270:90:1/3) (3,1) arc(360:180:1/3) (2,1) arc(450:270:1/3);
  \fill (2,1) arc(-90:90:1/3) (3,1) arc(0:180:1/3) (3,2) arc(90:270:1/3) (2,2) arc(180:360:1/3);
  \fill (2,2) arc(180:0:1/3) (3,2) arc(270:90:1/3) (3,3) arc(360:180:1/3) (2,3) arc(450:270:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(-90:90:1/3) (2,0) arc(0:180:1/3) (2,1) arc(90:270:1/3) (1,1) arc(180:360:1/3);
  \fill (1,1) arc(180:0:1/3) (2,1) arc(270:90:1/3) (2,2) arc(360:180:1/3) (1,2) arc(450:270:1/3);
  \fill (1,2) arc(180:0:1/3) (2,2) arc(270:90:1/3) (2,3) arc(360:180:1/3) (1,3) arc(450:270:1/3);
  \fill (2,0) arc(180:0:1/3) (3,0) arc(270:90:1/3) (3,1) arc(360:180:1/3) (2,1) arc(450:270:1/3);
  \fill (2,1) arc(180:0:1/3) (3,1) arc(270:90:1/3) (3,2) arc(360:180:1/3) (2,2) arc(450:270:1/3);
  \fill (2,2) arc(-90:90:1/3) (3,2) arc(0:180:1/3) (3,3) arc(90:270:1/3) (2,3) arc(180:360:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(-90:90:1/3) (2,0) arc(0:180:1/3) (2,1) arc(90:270:1/3) (1,1) arc(180:360:1/3);
  \fill (1,1) arc(180:0:1/3) (2,1) arc(270:90:1/3) (2,2) arc(360:180:1/3) (1,2) arc(450:270:1/3);
  \fill (1,2) arc(180:0:1/3) (2,2) arc(270:90:1/3) (2,3) arc(360:180:1/3) (1,3) arc(450:270:1/3);
  \fill (2,0) arc(180:0:1/3) (3,0) arc(270:90:1/3) (3,1) arc(360:180:1/3) (2,1) arc(450:270:1/3);
  \fill (2,1) arc(180:0:1/3) (3,1) arc(270:90:1/3) (3,2) arc(360:180:1/3) (2,2) arc(450:270:1/3);
  \fill (2,2) arc(180:0:1/3) (3,2) arc(270:90:1/3) (3,3) arc(360:180:1/3) (2,3) arc(450:270:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(180:0:1/3) (2,0) arc(270:90:1/3) (2,1) arc(360:180:1/3) (1,1) arc(450:270:1/3);
  \fill (1,1) arc(-90:90:1/3) (2,1) arc(0:180:1/3) (2,2) arc(90:270:1/3) (1,2) arc(180:360:1/3);
  \fill (1,2) arc(-90:90:1/3) (2,2) arc(0:180:1/3) (2,3) arc(90:270:1/3) (1,3) arc(180:360:1/3);
  \fill (2,0) arc(-90:90:1/3) (3,0) arc(0:180:1/3) (3,1) arc(90:270:1/3) (2,1) arc(180:360:1/3);
  \fill (2,1) arc(-90:90:1/3) (3,1) arc(0:180:1/3) (3,2) arc(90:270:1/3) (2,2) arc(180:360:1/3);
  \fill (2,2) arc(180:0:1/3) (3,2) arc(270:90:1/3) (3,3) arc(360:180:1/3) (2,3) arc(450:270:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(180:0:1/3) (2,0) arc(270:90:1/3) (2,1) arc(360:180:1/3) (1,1) arc(450:270:1/3);
  \fill (1,1) arc(-90:90:1/3) (2,1) arc(0:180:1/3) (2,2) arc(90:270:1/3) (1,2) arc(180:360:1/3);
  \fill (1,2) arc(-90:90:1/3) (2,2) arc(0:180:1/3) (2,3) arc(90:270:1/3) (1,3) arc(180:360:1/3);
  \fill (2,0) arc(-90:90:1/3) (3,0) arc(0:180:1/3) (3,1) arc(90:270:1/3) (2,1) arc(180:360:1/3);
  \fill (2,1) arc(180:0:1/3) (3,1) arc(270:90:1/3) (3,2) arc(360:180:1/3) (2,2) arc(450:270:1/3);
  \fill (2,2) arc(180:0:1/3) (3,2) arc(270:90:1/3) (3,3) arc(360:180:1/3) (2,3) arc(450:270:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(180:0:1/3) (2,0) arc(270:90:1/3) (2,1) arc(360:180:1/3) (1,1) arc(450:270:1/3);
  \fill (1,1) arc(-90:90:1/3) (2,1) arc(0:180:1/3) (2,2) arc(90:270:1/3) (1,2) arc(180:360:1/3);
  \fill (1,2) arc(-90:90:1/3) (2,2) arc(0:180:1/3) (2,3) arc(90:270:1/3) (1,3) arc(180:360:1/3);
  \fill (2,0) arc(180:0:1/3) (3,0) arc(270:90:1/3) (3,1) arc(360:180:1/3) (2,1) arc(450:270:1/3);
  \fill (2,1) arc(-90:90:1/3) (3,1) arc(0:180:1/3) (3,2) arc(90:270:1/3) (2,2) arc(180:360:1/3);
  \fill (2,2) arc(180:0:1/3) (3,2) arc(270:90:1/3) (3,3) arc(360:180:1/3) (2,3) arc(450:270:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(180:0:1/3) (2,0) arc(270:90:1/3) (2,1) arc(360:180:1/3) (1,1) arc(450:270:1/3);
  \fill (1,1) arc(-90:90:1/3) (2,1) arc(0:180:1/3) (2,2) arc(90:270:1/3) (1,2) arc(180:360:1/3);
  \fill (1,2) arc(180:0:1/3) (2,2) arc(270:90:1/3) (2,3) arc(360:180:1/3) (1,3) arc(450:270:1/3);
  \fill (2,0) arc(-90:90:1/3) (3,0) arc(0:180:1/3) (3,1) arc(90:270:1/3) (2,1) arc(180:360:1/3);
  \fill (2,1) arc(-90:90:1/3) (3,1) arc(0:180:1/3) (3,2) arc(90:270:1/3) (2,2) arc(180:360:1/3);
  \fill (2,2) arc(-90:90:1/3) (3,2) arc(0:180:1/3) (3,3) arc(90:270:1/3) (2,3) arc(180:360:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(180:0:1/3) (2,0) arc(270:90:1/3) (2,1) arc(360:180:1/3) (1,1) arc(450:270:1/3);
  \fill (1,1) arc(-90:90:1/3) (2,1) arc(0:180:1/3) (2,2) arc(90:270:1/3) (1,2) arc(180:360:1/3);
  \fill (1,2) arc(180:0:1/3) (2,2) arc(270:90:1/3) (2,3) arc(360:180:1/3) (1,3) arc(450:270:1/3);
  \fill (2,0) arc(-90:90:1/3) (3,0) arc(0:180:1/3) (3,1) arc(90:270:1/3) (2,1) arc(180:360:1/3);
  \fill (2,1) arc(-90:90:1/3) (3,1) arc(0:180:1/3) (3,2) arc(90:270:1/3) (2,2) arc(180:360:1/3);
  \fill (2,2) arc(180:0:1/3) (3,2) arc(270:90:1/3) (3,3) arc(360:180:1/3) (2,3) arc(450:270:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(180:0:1/3) (2,0) arc(270:90:1/3) (2,1) arc(360:180:1/3) (1,1) arc(450:270:1/3);
  \fill (1,1) arc(-90:90:1/3) (2,1) arc(0:180:1/3) (2,2) arc(90:270:1/3) (1,2) arc(180:360:1/3);
  \fill (1,2) arc(180:0:1/3) (2,2) arc(270:90:1/3) (2,3) arc(360:180:1/3) (1,3) arc(450:270:1/3);
  \fill (2,0) arc(-90:90:1/3) (3,0) arc(0:180:1/3) (3,1) arc(90:270:1/3) (2,1) arc(180:360:1/3);
  \fill (2,1) arc(180:0:1/3) (3,1) arc(270:90:1/3) (3,2) arc(360:180:1/3) (2,2) arc(450:270:1/3);
  \fill (2,2) arc(-90:90:1/3) (3,2) arc(0:180:1/3) (3,3) arc(90:270:1/3) (2,3) arc(180:360:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(180:0:1/3) (2,0) arc(270:90:1/3) (2,1) arc(360:180:1/3) (1,1) arc(450:270:1/3);
  \fill (1,1) arc(-90:90:1/3) (2,1) arc(0:180:1/3) (2,2) arc(90:270:1/3) (1,2) arc(180:360:1/3);
  \fill (1,2) arc(180:0:1/3) (2,2) arc(270:90:1/3) (2,3) arc(360:180:1/3) (1,3) arc(450:270:1/3);
  \fill (2,0) arc(-90:90:1/3) (3,0) arc(0:180:1/3) (3,1) arc(90:270:1/3) (2,1) arc(180:360:1/3);
  \fill (2,1) arc(180:0:1/3) (3,1) arc(270:90:1/3) (3,2) arc(360:180:1/3) (2,2) arc(450:270:1/3);
  \fill (2,2) arc(180:0:1/3) (3,2) arc(270:90:1/3) (3,3) arc(360:180:1/3) (2,3) arc(450:270:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(180:0:1/3) (2,0) arc(270:90:1/3) (2,1) arc(360:180:1/3) (1,1) arc(450:270:1/3);
  \fill (1,1) arc(-90:90:1/3) (2,1) arc(0:180:1/3) (2,2) arc(90:270:1/3) (1,2) arc(180:360:1/3);
  \fill (1,2) arc(180:0:1/3) (2,2) arc(270:90:1/3) (2,3) arc(360:180:1/3) (1,3) arc(450:270:1/3);
  \fill (2,0) arc(180:0:1/3) (3,0) arc(270:90:1/3) (3,1) arc(360:180:1/3) (2,1) arc(450:270:1/3);
  \fill (2,1) arc(-90:90:1/3) (3,1) arc(0:180:1/3) (3,2) arc(90:270:1/3) (2,2) arc(180:360:1/3);
  \fill (2,2) arc(-90:90:1/3) (3,2) arc(0:180:1/3) (3,3) arc(90:270:1/3) (2,3) arc(180:360:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(180:0:1/3) (2,0) arc(270:90:1/3) (2,1) arc(360:180:1/3) (1,1) arc(450:270:1/3);
  \fill (1,1) arc(-90:90:1/3) (2,1) arc(0:180:1/3) (2,2) arc(90:270:1/3) (1,2) arc(180:360:1/3);
  \fill (1,2) arc(180:0:1/3) (2,2) arc(270:90:1/3) (2,3) arc(360:180:1/3) (1,3) arc(450:270:1/3);
  \fill (2,0) arc(180:0:1/3) (3,0) arc(270:90:1/3) (3,1) arc(360:180:1/3) (2,1) arc(450:270:1/3);
  \fill (2,1) arc(-90:90:1/3) (3,1) arc(0:180:1/3) (3,2) arc(90:270:1/3) (2,2) arc(180:360:1/3);
  \fill (2,2) arc(180:0:1/3) (3,2) arc(270:90:1/3) (3,3) arc(360:180:1/3) (2,3) arc(450:270:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(180:0:1/3) (2,0) arc(270:90:1/3) (2,1) arc(360:180:1/3) (1,1) arc(450:270:1/3);
  \fill (1,1) arc(-90:90:1/3) (2,1) arc(0:180:1/3) (2,2) arc(90:270:1/3) (1,2) arc(180:360:1/3);
  \fill (1,2) arc(180:0:1/3) (2,2) arc(270:90:1/3) (2,3) arc(360:180:1/3) (1,3) arc(450:270:1/3);
  \fill (2,0) arc(180:0:1/3) (3,0) arc(270:90:1/3) (3,1) arc(360:180:1/3) (2,1) arc(450:270:1/3);
  \fill (2,1) arc(180:0:1/3) (3,1) arc(270:90:1/3) (3,2) arc(360:180:1/3) (2,2) arc(450:270:1/3);
  \fill (2,2) arc(-90:90:1/3) (3,2) arc(0:180:1/3) (3,3) arc(90:270:1/3) (2,3) arc(180:360:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(180:0:1/3) (2,0) arc(270:90:1/3) (2,1) arc(360:180:1/3) (1,1) arc(450:270:1/3);
  \fill (1,1) arc(180:0:1/3) (2,1) arc(270:90:1/3) (2,2) arc(360:180:1/3) (1,2) arc(450:270:1/3);
  \fill (1,2) arc(-90:90:1/3) (2,2) arc(0:180:1/3) (2,3) arc(90:270:1/3) (1,3) arc(180:360:1/3);
  \fill (2,0) arc(-90:90:1/3) (3,0) arc(0:180:1/3) (3,1) arc(90:270:1/3) (2,1) arc(180:360:1/3);
  \fill (2,1) arc(-90:90:1/3) (3,1) arc(0:180:1/3) (3,2) arc(90:270:1/3) (2,2) arc(180:360:1/3);
  \fill (2,2) arc(180:0:1/3) (3,2) arc(270:90:1/3) (3,3) arc(360:180:1/3) (2,3) arc(450:270:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(180:0:1/3) (2,0) arc(270:90:1/3) (2,1) arc(360:180:1/3) (1,1) arc(450:270:1/3);
  \fill (1,1) arc(180:0:1/3) (2,1) arc(270:90:1/3) (2,2) arc(360:180:1/3) (1,2) arc(450:270:1/3);
  \fill (1,2) arc(-90:90:1/3) (2,2) arc(0:180:1/3) (2,3) arc(90:270:1/3) (1,3) arc(180:360:1/3);
  \fill (2,0) arc(-90:90:1/3) (3,0) arc(0:180:1/3) (3,1) arc(90:270:1/3) (2,1) arc(180:360:1/3);
  \fill (2,1) arc(180:0:1/3) (3,1) arc(270:90:1/3) (3,2) arc(360:180:1/3) (2,2) arc(450:270:1/3);
  \fill (2,2) arc(180:0:1/3) (3,2) arc(270:90:1/3) (3,3) arc(360:180:1/3) (2,3) arc(450:270:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(180:0:1/3) (2,0) arc(270:90:1/3) (2,1) arc(360:180:1/3) (1,1) arc(450:270:1/3);
  \fill (1,1) arc(180:0:1/3) (2,1) arc(270:90:1/3) (2,2) arc(360:180:1/3) (1,2) arc(450:270:1/3);
  \fill (1,2) arc(-90:90:1/3) (2,2) arc(0:180:1/3) (2,3) arc(90:270:1/3) (1,3) arc(180:360:1/3);
  \fill (2,0) arc(180:0:1/3) (3,0) arc(270:90:1/3) (3,1) arc(360:180:1/3) (2,1) arc(450:270:1/3);
  \fill (2,1) arc(-90:90:1/3) (3,1) arc(0:180:1/3) (3,2) arc(90:270:1/3) (2,2) arc(180:360:1/3);
  \fill (2,2) arc(180:0:1/3) (3,2) arc(270:90:1/3) (3,3) arc(360:180:1/3) (2,3) arc(450:270:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(180:0:1/3) (2,0) arc(270:90:1/3) (2,1) arc(360:180:1/3) (1,1) arc(450:270:1/3);
  \fill (1,1) arc(180:0:1/3) (2,1) arc(270:90:1/3) (2,2) arc(360:180:1/3) (1,2) arc(450:270:1/3);
  \fill (1,2) arc(180:0:1/3) (2,2) arc(270:90:1/3) (2,3) arc(360:180:1/3) (1,3) arc(450:270:1/3);
  \fill (2,0) arc(-90:90:1/3) (3,0) arc(0:180:1/3) (3,1) arc(90:270:1/3) (2,1) arc(180:360:1/3);
  \fill (2,1) arc(-90:90:1/3) (3,1) arc(0:180:1/3) (3,2) arc(90:270:1/3) (2,2) arc(180:360:1/3);
  \fill (2,2) arc(-90:90:1/3) (3,2) arc(0:180:1/3) (3,3) arc(90:270:1/3) (2,3) arc(180:360:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(180:0:1/3) (2,0) arc(270:90:1/3) (2,1) arc(360:180:1/3) (1,1) arc(450:270:1/3);
  \fill (1,1) arc(180:0:1/3) (2,1) arc(270:90:1/3) (2,2) arc(360:180:1/3) (1,2) arc(450:270:1/3);
  \fill (1,2) arc(180:0:1/3) (2,2) arc(270:90:1/3) (2,3) arc(360:180:1/3) (1,3) arc(450:270:1/3);
  \fill (2,0) arc(-90:90:1/3) (3,0) arc(0:180:1/3) (3,1) arc(90:270:1/3) (2,1) arc(180:360:1/3);
  \fill (2,1) arc(-90:90:1/3) (3,1) arc(0:180:1/3) (3,2) arc(90:270:1/3) (2,2) arc(180:360:1/3);
  \fill (2,2) arc(180:0:1/3) (3,2) arc(270:90:1/3) (3,3) arc(360:180:1/3) (2,3) arc(450:270:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(180:0:1/3) (2,0) arc(270:90:1/3) (2,1) arc(360:180:1/3) (1,1) arc(450:270:1/3);
  \fill (1,1) arc(180:0:1/3) (2,1) arc(270:90:1/3) (2,2) arc(360:180:1/3) (1,2) arc(450:270:1/3);
  \fill (1,2) arc(180:0:1/3) (2,2) arc(270:90:1/3) (2,3) arc(360:180:1/3) (1,3) arc(450:270:1/3);
  \fill (2,0) arc(-90:90:1/3) (3,0) arc(0:180:1/3) (3,1) arc(90:270:1/3) (2,1) arc(180:360:1/3);
  \fill (2,1) arc(180:0:1/3) (3,1) arc(270:90:1/3) (3,2) arc(360:180:1/3) (2,2) arc(450:270:1/3);
  \fill (2,2) arc(-90:90:1/3) (3,2) arc(0:180:1/3) (3,3) arc(90:270:1/3) (2,3) arc(180:360:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(180:0:1/3) (2,0) arc(270:90:1/3) (2,1) arc(360:180:1/3) (1,1) arc(450:270:1/3);
  \fill (1,1) arc(180:0:1/3) (2,1) arc(270:90:1/3) (2,2) arc(360:180:1/3) (1,2) arc(450:270:1/3);
  \fill (1,2) arc(180:0:1/3) (2,2) arc(270:90:1/3) (2,3) arc(360:180:1/3) (1,3) arc(450:270:1/3);
  \fill (2,0) arc(-90:90:1/3) (3,0) arc(0:180:1/3) (3,1) arc(90:270:1/3) (2,1) arc(180:360:1/3);
  \fill (2,1) arc(180:0:1/3) (3,1) arc(270:90:1/3) (3,2) arc(360:180:1/3) (2,2) arc(450:270:1/3);
  \fill (2,2) arc(180:0:1/3) (3,2) arc(270:90:1/3) (3,3) arc(360:180:1/3) (2,3) arc(450:270:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(180:0:1/3) (2,0) arc(270:90:1/3) (2,1) arc(360:180:1/3) (1,1) arc(450:270:1/3);
  \fill (1,1) arc(180:0:1/3) (2,1) arc(270:90:1/3) (2,2) arc(360:180:1/3) (1,2) arc(450:270:1/3);
  \fill (1,2) arc(180:0:1/3) (2,2) arc(270:90:1/3) (2,3) arc(360:180:1/3) (1,3) arc(450:270:1/3);
  \fill (2,0) arc(180:0:1/3) (3,0) arc(270:90:1/3) (3,1) arc(360:180:1/3) (2,1) arc(450:270:1/3);
  \fill (2,1) arc(-90:90:1/3) (3,1) arc(0:180:1/3) (3,2) arc(90:270:1/3) (2,2) arc(180:360:1/3);
  \fill (2,2) arc(-90:90:1/3) (3,2) arc(0:180:1/3) (3,3) arc(90:270:1/3) (2,3) arc(180:360:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(180:0:1/3) (2,0) arc(270:90:1/3) (2,1) arc(360:180:1/3) (1,1) arc(450:270:1/3);
  \fill (1,1) arc(180:0:1/3) (2,1) arc(270:90:1/3) (2,2) arc(360:180:1/3) (1,2) arc(450:270:1/3);
  \fill (1,2) arc(180:0:1/3) (2,2) arc(270:90:1/3) (2,3) arc(360:180:1/3) (1,3) arc(450:270:1/3);
  \fill (2,0) arc(180:0:1/3) (3,0) arc(270:90:1/3) (3,1) arc(360:180:1/3) (2,1) arc(450:270:1/3);
  \fill (2,1) arc(-90:90:1/3) (3,1) arc(0:180:1/3) (3,2) arc(90:270:1/3) (2,2) arc(180:360:1/3);
  \fill (2,2) arc(180:0:1/3) (3,2) arc(270:90:1/3) (3,3) arc(360:180:1/3) (2,3) arc(450:270:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(180:0:1/3) (2,0) arc(270:90:1/3) (2,1) arc(360:180:1/3) (1,1) arc(450:270:1/3);
  \fill (1,1) arc(180:0:1/3) (2,1) arc(270:90:1/3) (2,2) arc(360:180:1/3) (1,2) arc(450:270:1/3);
  \fill (1,2) arc(180:0:1/3) (2,2) arc(270:90:1/3) (2,3) arc(360:180:1/3) (1,3) arc(450:270:1/3);
  \fill (2,0) arc(180:0:1/3) (3,0) arc(270:90:1/3) (3,1) arc(360:180:1/3) (2,1) arc(450:270:1/3);
  \fill (2,1) arc(180:0:1/3) (3,1) arc(270:90:1/3) (3,2) arc(360:180:1/3) (2,2) arc(450:270:1/3);
  \fill (2,2) arc(-90:90:1/3) (3,2) arc(0:180:1/3) (3,3) arc(90:270:1/3) (2,3) arc(180:360:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(180:0:1/3) (1,2) arc(270:90:1/3) (1,3) arc(360:180:1/3) (0,3) arc(450:270:1/3);
  \fill (1,0) arc(-90:90:1/3) (2,0) arc(0:180:1/3) (2,1) arc(90:270:1/3) (1,1) arc(180:360:1/3);
  \fill (1,1) arc(-90:90:1/3) (2,1) arc(0:180:1/3) (2,2) arc(90:270:1/3) (1,2) arc(180:360:1/3);
  \fill (1,2) arc(-90:90:1/3) (2,2) arc(0:180:1/3) (2,3) arc(90:270:1/3) (1,3) arc(180:360:1/3);
  \fill (2,0) arc(180:0:1/3) (3,0) arc(270:90:1/3) (3,1) arc(360:180:1/3) (2,1) arc(450:270:1/3);
  \fill (2,1) arc(-90:90:1/3) (3,1) arc(0:180:1/3) (3,2) arc(90:270:1/3) (2,2) arc(180:360:1/3);
  \fill (2,2) arc(-90:90:1/3) (3,2) arc(0:180:1/3) (3,3) arc(90:270:1/3) (2,3) arc(180:360:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(180:0:1/3) (1,2) arc(270:90:1/3) (1,3) arc(360:180:1/3) (0,3) arc(450:270:1/3);
  \fill (1,0) arc(-90:90:1/3) (2,0) arc(0:180:1/3) (2,1) arc(90:270:1/3) (1,1) arc(180:360:1/3);
  \fill (1,1) arc(-90:90:1/3) (2,1) arc(0:180:1/3) (2,2) arc(90:270:1/3) (1,2) arc(180:360:1/3);
  \fill (1,2) arc(-90:90:1/3) (2,2) arc(0:180:1/3) (2,3) arc(90:270:1/3) (1,3) arc(180:360:1/3);
  \fill (2,0) arc(180:0:1/3) (3,0) arc(270:90:1/3) (3,1) arc(360:180:1/3) (2,1) arc(450:270:1/3);
  \fill (2,1) arc(-90:90:1/3) (3,1) arc(0:180:1/3) (3,2) arc(90:270:1/3) (2,2) arc(180:360:1/3);
  \fill (2,2) arc(180:0:1/3) (3,2) arc(270:90:1/3) (3,3) arc(360:180:1/3) (2,3) arc(450:270:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(180:0:1/3) (1,2) arc(270:90:1/3) (1,3) arc(360:180:1/3) (0,3) arc(450:270:1/3);
  \fill (1,0) arc(-90:90:1/3) (2,0) arc(0:180:1/3) (2,1) arc(90:270:1/3) (1,1) arc(180:360:1/3);
  \fill (1,1) arc(-90:90:1/3) (2,1) arc(0:180:1/3) (2,2) arc(90:270:1/3) (1,2) arc(180:360:1/3);
  \fill (1,2) arc(-90:90:1/3) (2,2) arc(0:180:1/3) (2,3) arc(90:270:1/3) (1,3) arc(180:360:1/3);
  \fill (2,0) arc(180:0:1/3) (3,0) arc(270:90:1/3) (3,1) arc(360:180:1/3) (2,1) arc(450:270:1/3);
  \fill (2,1) arc(180:0:1/3) (3,1) arc(270:90:1/3) (3,2) arc(360:180:1/3) (2,2) arc(450:270:1/3);
  \fill (2,2) arc(-90:90:1/3) (3,2) arc(0:180:1/3) (3,3) arc(90:270:1/3) (2,3) arc(180:360:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(180:0:1/3) (1,2) arc(270:90:1/3) (1,3) arc(360:180:1/3) (0,3) arc(450:270:1/3);
  \fill (1,0) arc(-90:90:1/3) (2,0) arc(0:180:1/3) (2,1) arc(90:270:1/3) (1,1) arc(180:360:1/3);
  \fill (1,1) arc(-90:90:1/3) (2,1) arc(0:180:1/3) (2,2) arc(90:270:1/3) (1,2) arc(180:360:1/3);
  \fill (1,2) arc(180:0:1/3) (2,2) arc(270:90:1/3) (2,3) arc(360:180:1/3) (1,3) arc(450:270:1/3);
  \fill (2,0) arc(180:0:1/3) (3,0) arc(270:90:1/3) (3,1) arc(360:180:1/3) (2,1) arc(450:270:1/3);
  \fill (2,1) arc(-90:90:1/3) (3,1) arc(0:180:1/3) (3,2) arc(90:270:1/3) (2,2) arc(180:360:1/3);
  \fill (2,2) arc(-90:90:1/3) (3,2) arc(0:180:1/3) (3,3) arc(90:270:1/3) (2,3) arc(180:360:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(180:0:1/3) (1,2) arc(270:90:1/3) (1,3) arc(360:180:1/3) (0,3) arc(450:270:1/3);
  \fill (1,0) arc(-90:90:1/3) (2,0) arc(0:180:1/3) (2,1) arc(90:270:1/3) (1,1) arc(180:360:1/3);
  \fill (1,1) arc(-90:90:1/3) (2,1) arc(0:180:1/3) (2,2) arc(90:270:1/3) (1,2) arc(180:360:1/3);
  \fill (1,2) arc(180:0:1/3) (2,2) arc(270:90:1/3) (2,3) arc(360:180:1/3) (1,3) arc(450:270:1/3);
  \fill (2,0) arc(180:0:1/3) (3,0) arc(270:90:1/3) (3,1) arc(360:180:1/3) (2,1) arc(450:270:1/3);
  \fill (2,1) arc(180:0:1/3) (3,1) arc(270:90:1/3) (3,2) arc(360:180:1/3) (2,2) arc(450:270:1/3);
  \fill (2,2) arc(-90:90:1/3) (3,2) arc(0:180:1/3) (3,3) arc(90:270:1/3) (2,3) arc(180:360:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(180:0:1/3) (1,2) arc(270:90:1/3) (1,3) arc(360:180:1/3) (0,3) arc(450:270:1/3);
  \fill (1,0) arc(-90:90:1/3) (2,0) arc(0:180:1/3) (2,1) arc(90:270:1/3) (1,1) arc(180:360:1/3);
  \fill (1,1) arc(180:0:1/3) (2,1) arc(270:90:1/3) (2,2) arc(360:180:1/3) (1,2) arc(450:270:1/3);
  \fill (1,2) arc(-90:90:1/3) (2,2) arc(0:180:1/3) (2,3) arc(90:270:1/3) (1,3) arc(180:360:1/3);
  \fill (2,0) arc(180:0:1/3) (3,0) arc(270:90:1/3) (3,1) arc(360:180:1/3) (2,1) arc(450:270:1/3);
  \fill (2,1) arc(-90:90:1/3) (3,1) arc(0:180:1/3) (3,2) arc(90:270:1/3) (2,2) arc(180:360:1/3);
  \fill (2,2) arc(-90:90:1/3) (3,2) arc(0:180:1/3) (3,3) arc(90:270:1/3) (2,3) arc(180:360:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(180:0:1/3) (1,2) arc(270:90:1/3) (1,3) arc(360:180:1/3) (0,3) arc(450:270:1/3);
  \fill (1,0) arc(-90:90:1/3) (2,0) arc(0:180:1/3) (2,1) arc(90:270:1/3) (1,1) arc(180:360:1/3);
  \fill (1,1) arc(180:0:1/3) (2,1) arc(270:90:1/3) (2,2) arc(360:180:1/3) (1,2) arc(450:270:1/3);
  \fill (1,2) arc(-90:90:1/3) (2,2) arc(0:180:1/3) (2,3) arc(90:270:1/3) (1,3) arc(180:360:1/3);
  \fill (2,0) arc(180:0:1/3) (3,0) arc(270:90:1/3) (3,1) arc(360:180:1/3) (2,1) arc(450:270:1/3);
  \fill (2,1) arc(-90:90:1/3) (3,1) arc(0:180:1/3) (3,2) arc(90:270:1/3) (2,2) arc(180:360:1/3);
  \fill (2,2) arc(180:0:1/3) (3,2) arc(270:90:1/3) (3,3) arc(360:180:1/3) (2,3) arc(450:270:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(180:0:1/3) (1,2) arc(270:90:1/3) (1,3) arc(360:180:1/3) (0,3) arc(450:270:1/3);
  \fill (1,0) arc(-90:90:1/3) (2,0) arc(0:180:1/3) (2,1) arc(90:270:1/3) (1,1) arc(180:360:1/3);
  \fill (1,1) arc(180:0:1/3) (2,1) arc(270:90:1/3) (2,2) arc(360:180:1/3) (1,2) arc(450:270:1/3);
  \fill (1,2) arc(-90:90:1/3) (2,2) arc(0:180:1/3) (2,3) arc(90:270:1/3) (1,3) arc(180:360:1/3);
  \fill (2,0) arc(180:0:1/3) (3,0) arc(270:90:1/3) (3,1) arc(360:180:1/3) (2,1) arc(450:270:1/3);
  \fill (2,1) arc(180:0:1/3) (3,1) arc(270:90:1/3) (3,2) arc(360:180:1/3) (2,2) arc(450:270:1/3);
  \fill (2,2) arc(-90:90:1/3) (3,2) arc(0:180:1/3) (3,3) arc(90:270:1/3) (2,3) arc(180:360:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(180:0:1/3) (1,2) arc(270:90:1/3) (1,3) arc(360:180:1/3) (0,3) arc(450:270:1/3);
  \fill (1,0) arc(-90:90:1/3) (2,0) arc(0:180:1/3) (2,1) arc(90:270:1/3) (1,1) arc(180:360:1/3);
  \fill (1,1) arc(180:0:1/3) (2,1) arc(270:90:1/3) (2,2) arc(360:180:1/3) (1,2) arc(450:270:1/3);
  \fill (1,2) arc(180:0:1/3) (2,2) arc(270:90:1/3) (2,3) arc(360:180:1/3) (1,3) arc(450:270:1/3);
  \fill (2,0) arc(180:0:1/3) (3,0) arc(270:90:1/3) (3,1) arc(360:180:1/3) (2,1) arc(450:270:1/3);
  \fill (2,1) arc(-90:90:1/3) (3,1) arc(0:180:1/3) (3,2) arc(90:270:1/3) (2,2) arc(180:360:1/3);
  \fill (2,2) arc(-90:90:1/3) (3,2) arc(0:180:1/3) (3,3) arc(90:270:1/3) (2,3) arc(180:360:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(180:0:1/3) (1,2) arc(270:90:1/3) (1,3) arc(360:180:1/3) (0,3) arc(450:270:1/3);
  \fill (1,0) arc(-90:90:1/3) (2,0) arc(0:180:1/3) (2,1) arc(90:270:1/3) (1,1) arc(180:360:1/3);
  \fill (1,1) arc(180:0:1/3) (2,1) arc(270:90:1/3) (2,2) arc(360:180:1/3) (1,2) arc(450:270:1/3);
  \fill (1,2) arc(180:0:1/3) (2,2) arc(270:90:1/3) (2,3) arc(360:180:1/3) (1,3) arc(450:270:1/3);
  \fill (2,0) arc(180:0:1/3) (3,0) arc(270:90:1/3) (3,1) arc(360:180:1/3) (2,1) arc(450:270:1/3);
  \fill (2,1) arc(180:0:1/3) (3,1) arc(270:90:1/3) (3,2) arc(360:180:1/3) (2,2) arc(450:270:1/3);
  \fill (2,2) arc(-90:90:1/3) (3,2) arc(0:180:1/3) (3,3) arc(90:270:1/3) (2,3) arc(180:360:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(180:0:1/3) (1,2) arc(270:90:1/3) (1,3) arc(360:180:1/3) (0,3) arc(450:270:1/3);
  \fill (1,0) arc(180:0:1/3) (2,0) arc(270:90:1/3) (2,1) arc(360:180:1/3) (1,1) arc(450:270:1/3);
  \fill (1,1) arc(-90:90:1/3) (2,1) arc(0:180:1/3) (2,2) arc(90:270:1/3) (1,2) arc(180:360:1/3);
  \fill (1,2) arc(-90:90:1/3) (2,2) arc(0:180:1/3) (2,3) arc(90:270:1/3) (1,3) arc(180:360:1/3);
  \fill (2,0) arc(-90:90:1/3) (3,0) arc(0:180:1/3) (3,1) arc(90:270:1/3) (2,1) arc(180:360:1/3);
  \fill (2,1) arc(-90:90:1/3) (3,1) arc(0:180:1/3) (3,2) arc(90:270:1/3) (2,2) arc(180:360:1/3);
  \fill (2,2) arc(180:0:1/3) (3,2) arc(270:90:1/3) (3,3) arc(360:180:1/3) (2,3) arc(450:270:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(180:0:1/3) (1,2) arc(270:90:1/3) (1,3) arc(360:180:1/3) (0,3) arc(450:270:1/3);
  \fill (1,0) arc(180:0:1/3) (2,0) arc(270:90:1/3) (2,1) arc(360:180:1/3) (1,1) arc(450:270:1/3);
  \fill (1,1) arc(-90:90:1/3) (2,1) arc(0:180:1/3) (2,2) arc(90:270:1/3) (1,2) arc(180:360:1/3);
  \fill (1,2) arc(-90:90:1/3) (2,2) arc(0:180:1/3) (2,3) arc(90:270:1/3) (1,3) arc(180:360:1/3);
  \fill (2,0) arc(-90:90:1/3) (3,0) arc(0:180:1/3) (3,1) arc(90:270:1/3) (2,1) arc(180:360:1/3);
  \fill (2,1) arc(180:0:1/3) (3,1) arc(270:90:1/3) (3,2) arc(360:180:1/3) (2,2) arc(450:270:1/3);
  \fill (2,2) arc(-90:90:1/3) (3,2) arc(0:180:1/3) (3,3) arc(90:270:1/3) (2,3) arc(180:360:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(180:0:1/3) (1,2) arc(270:90:1/3) (1,3) arc(360:180:1/3) (0,3) arc(450:270:1/3);
  \fill (1,0) arc(180:0:1/3) (2,0) arc(270:90:1/3) (2,1) arc(360:180:1/3) (1,1) arc(450:270:1/3);
  \fill (1,1) arc(-90:90:1/3) (2,1) arc(0:180:1/3) (2,2) arc(90:270:1/3) (1,2) arc(180:360:1/3);
  \fill (1,2) arc(-90:90:1/3) (2,2) arc(0:180:1/3) (2,3) arc(90:270:1/3) (1,3) arc(180:360:1/3);
  \fill (2,0) arc(-90:90:1/3) (3,0) arc(0:180:1/3) (3,1) arc(90:270:1/3) (2,1) arc(180:360:1/3);
  \fill (2,1) arc(180:0:1/3) (3,1) arc(270:90:1/3) (3,2) arc(360:180:1/3) (2,2) arc(450:270:1/3);
  \fill (2,2) arc(180:0:1/3) (3,2) arc(270:90:1/3) (3,3) arc(360:180:1/3) (2,3) arc(450:270:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(180:0:1/3) (1,2) arc(270:90:1/3) (1,3) arc(360:180:1/3) (0,3) arc(450:270:1/3);
  \fill (1,0) arc(180:0:1/3) (2,0) arc(270:90:1/3) (2,1) arc(360:180:1/3) (1,1) arc(450:270:1/3);
  \fill (1,1) arc(-90:90:1/3) (2,1) arc(0:180:1/3) (2,2) arc(90:270:1/3) (1,2) arc(180:360:1/3);
  \fill (1,2) arc(-90:90:1/3) (2,2) arc(0:180:1/3) (2,3) arc(90:270:1/3) (1,3) arc(180:360:1/3);
  \fill (2,0) arc(180:0:1/3) (3,0) arc(270:90:1/3) (3,1) arc(360:180:1/3) (2,1) arc(450:270:1/3);
  \fill (2,1) arc(-90:90:1/3) (3,1) arc(0:180:1/3) (3,2) arc(90:270:1/3) (2,2) arc(180:360:1/3);
  \fill (2,2) arc(180:0:1/3) (3,2) arc(270:90:1/3) (3,3) arc(360:180:1/3) (2,3) arc(450:270:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(180:0:1/3) (1,2) arc(270:90:1/3) (1,3) arc(360:180:1/3) (0,3) arc(450:270:1/3);
  \fill (1,0) arc(180:0:1/3) (2,0) arc(270:90:1/3) (2,1) arc(360:180:1/3) (1,1) arc(450:270:1/3);
  \fill (1,1) arc(-90:90:1/3) (2,1) arc(0:180:1/3) (2,2) arc(90:270:1/3) (1,2) arc(180:360:1/3);
  \fill (1,2) arc(180:0:1/3) (2,2) arc(270:90:1/3) (2,3) arc(360:180:1/3) (1,3) arc(450:270:1/3);
  \fill (2,0) arc(-90:90:1/3) (3,0) arc(0:180:1/3) (3,1) arc(90:270:1/3) (2,1) arc(180:360:1/3);
  \fill (2,1) arc(180:0:1/3) (3,1) arc(270:90:1/3) (3,2) arc(360:180:1/3) (2,2) arc(450:270:1/3);
  \fill (2,2) arc(-90:90:1/3) (3,2) arc(0:180:1/3) (3,3) arc(90:270:1/3) (2,3) arc(180:360:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(180:0:1/3) (1,2) arc(270:90:1/3) (1,3) arc(360:180:1/3) (0,3) arc(450:270:1/3);
  \fill (1,0) arc(180:0:1/3) (2,0) arc(270:90:1/3) (2,1) arc(360:180:1/3) (1,1) arc(450:270:1/3);
  \fill (1,1) arc(-90:90:1/3) (2,1) arc(0:180:1/3) (2,2) arc(90:270:1/3) (1,2) arc(180:360:1/3);
  \fill (1,2) arc(180:0:1/3) (2,2) arc(270:90:1/3) (2,3) arc(360:180:1/3) (1,3) arc(450:270:1/3);
  \fill (2,0) arc(180:0:1/3) (3,0) arc(270:90:1/3) (3,1) arc(360:180:1/3) (2,1) arc(450:270:1/3);
  \fill (2,1) arc(-90:90:1/3) (3,1) arc(0:180:1/3) (3,2) arc(90:270:1/3) (2,2) arc(180:360:1/3);
  \fill (2,2) arc(-90:90:1/3) (3,2) arc(0:180:1/3) (3,3) arc(90:270:1/3) (2,3) arc(180:360:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(180:0:1/3) (1,2) arc(270:90:1/3) (1,3) arc(360:180:1/3) (0,3) arc(450:270:1/3);
  \fill (1,0) arc(180:0:1/3) (2,0) arc(270:90:1/3) (2,1) arc(360:180:1/3) (1,1) arc(450:270:1/3);
  \fill (1,1) arc(180:0:1/3) (2,1) arc(270:90:1/3) (2,2) arc(360:180:1/3) (1,2) arc(450:270:1/3);
  \fill (1,2) arc(-90:90:1/3) (2,2) arc(0:180:1/3) (2,3) arc(90:270:1/3) (1,3) arc(180:360:1/3);
  \fill (2,0) arc(-90:90:1/3) (3,0) arc(0:180:1/3) (3,1) arc(90:270:1/3) (2,1) arc(180:360:1/3);
  \fill (2,1) arc(-90:90:1/3) (3,1) arc(0:180:1/3) (3,2) arc(90:270:1/3) (2,2) arc(180:360:1/3);
  \fill (2,2) arc(180:0:1/3) (3,2) arc(270:90:1/3) (3,3) arc(360:180:1/3) (2,3) arc(450:270:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(180:0:1/3) (1,2) arc(270:90:1/3) (1,3) arc(360:180:1/3) (0,3) arc(450:270:1/3);
  \fill (1,0) arc(180:0:1/3) (2,0) arc(270:90:1/3) (2,1) arc(360:180:1/3) (1,1) arc(450:270:1/3);
  \fill (1,1) arc(180:0:1/3) (2,1) arc(270:90:1/3) (2,2) arc(360:180:1/3) (1,2) arc(450:270:1/3);
  \fill (1,2) arc(-90:90:1/3) (2,2) arc(0:180:1/3) (2,3) arc(90:270:1/3) (1,3) arc(180:360:1/3);
  \fill (2,0) arc(-90:90:1/3) (3,0) arc(0:180:1/3) (3,1) arc(90:270:1/3) (2,1) arc(180:360:1/3);
  \fill (2,1) arc(180:0:1/3) (3,1) arc(270:90:1/3) (3,2) arc(360:180:1/3) (2,2) arc(450:270:1/3);
  \fill (2,2) arc(-90:90:1/3) (3,2) arc(0:180:1/3) (3,3) arc(90:270:1/3) (2,3) arc(180:360:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(180:0:1/3) (1,2) arc(270:90:1/3) (1,3) arc(360:180:1/3) (0,3) arc(450:270:1/3);
  \fill (1,0) arc(180:0:1/3) (2,0) arc(270:90:1/3) (2,1) arc(360:180:1/3) (1,1) arc(450:270:1/3);
  \fill (1,1) arc(180:0:1/3) (2,1) arc(270:90:1/3) (2,2) arc(360:180:1/3) (1,2) arc(450:270:1/3);
  \fill (1,2) arc(-90:90:1/3) (2,2) arc(0:180:1/3) (2,3) arc(90:270:1/3) (1,3) arc(180:360:1/3);
  \fill (2,0) arc(-90:90:1/3) (3,0) arc(0:180:1/3) (3,1) arc(90:270:1/3) (2,1) arc(180:360:1/3);
  \fill (2,1) arc(180:0:1/3) (3,1) arc(270:90:1/3) (3,2) arc(360:180:1/3) (2,2) arc(450:270:1/3);
  \fill (2,2) arc(180:0:1/3) (3,2) arc(270:90:1/3) (3,3) arc(360:180:1/3) (2,3) arc(450:270:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(180:0:1/3) (1,2) arc(270:90:1/3) (1,3) arc(360:180:1/3) (0,3) arc(450:270:1/3);
  \fill (1,0) arc(180:0:1/3) (2,0) arc(270:90:1/3) (2,1) arc(360:180:1/3) (1,1) arc(450:270:1/3);
  \fill (1,1) arc(180:0:1/3) (2,1) arc(270:90:1/3) (2,2) arc(360:180:1/3) (1,2) arc(450:270:1/3);
  \fill (1,2) arc(-90:90:1/3) (2,2) arc(0:180:1/3) (2,3) arc(90:270:1/3) (1,3) arc(180:360:1/3);
  \fill (2,0) arc(180:0:1/3) (3,0) arc(270:90:1/3) (3,1) arc(360:180:1/3) (2,1) arc(450:270:1/3);
  \fill (2,1) arc(-90:90:1/3) (3,1) arc(0:180:1/3) (3,2) arc(90:270:1/3) (2,2) arc(180:360:1/3);
  \fill (2,2) arc(180:0:1/3) (3,2) arc(270:90:1/3) (3,3) arc(360:180:1/3) (2,3) arc(450:270:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(180:0:1/3) (1,2) arc(270:90:1/3) (1,3) arc(360:180:1/3) (0,3) arc(450:270:1/3);
  \fill (1,0) arc(180:0:1/3) (2,0) arc(270:90:1/3) (2,1) arc(360:180:1/3) (1,1) arc(450:270:1/3);
  \fill (1,1) arc(180:0:1/3) (2,1) arc(270:90:1/3) (2,2) arc(360:180:1/3) (1,2) arc(450:270:1/3);
  \fill (1,2) arc(180:0:1/3) (2,2) arc(270:90:1/3) (2,3) arc(360:180:1/3) (1,3) arc(450:270:1/3);
  \fill (2,0) arc(-90:90:1/3) (3,0) arc(0:180:1/3) (3,1) arc(90:270:1/3) (2,1) arc(180:360:1/3);
  \fill (2,1) arc(180:0:1/3) (3,1) arc(270:90:1/3) (3,2) arc(360:180:1/3) (2,2) arc(450:270:1/3);
  \fill (2,2) arc(-90:90:1/3) (3,2) arc(0:180:1/3) (3,3) arc(90:270:1/3) (2,3) arc(180:360:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(-90:90:1/3) (1,1) arc(0:180:1/3) (1,2) arc(90:270:1/3) (0,2) arc(180:360:1/3);
  \fill (0,2) arc(180:0:1/3) (1,2) arc(270:90:1/3) (1,3) arc(360:180:1/3) (0,3) arc(450:270:1/3);
  \fill (1,0) arc(180:0:1/3) (2,0) arc(270:90:1/3) (2,1) arc(360:180:1/3) (1,1) arc(450:270:1/3);
  \fill (1,1) arc(180:0:1/3) (2,1) arc(270:90:1/3) (2,2) arc(360:180:1/3) (1,2) arc(450:270:1/3);
  \fill (1,2) arc(180:0:1/3) (2,2) arc(270:90:1/3) (2,3) arc(360:180:1/3) (1,3) arc(450:270:1/3);
  \fill (2,0) arc(180:0:1/3) (3,0) arc(270:90:1/3) (3,1) arc(360:180:1/3) (2,1) arc(450:270:1/3);
  \fill (2,1) arc(-90:90:1/3) (3,1) arc(0:180:1/3) (3,2) arc(90:270:1/3) (2,2) arc(180:360:1/3);
  \fill (2,2) arc(-90:90:1/3) (3,2) arc(0:180:1/3) (3,3) arc(90:270:1/3) (2,3) arc(180:360:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(180:0:1/3) (1,1) arc(270:90:1/3) (1,2) arc(360:180:1/3) (0,2) arc(450:270:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(180:0:1/3) (2,0) arc(270:90:1/3) (2,1) arc(360:180:1/3) (1,1) arc(450:270:1/3);
  \fill (1,1) arc(-90:90:1/3) (2,1) arc(0:180:1/3) (2,2) arc(90:270:1/3) (1,2) arc(180:360:1/3);
  \fill (1,2) arc(180:0:1/3) (2,2) arc(270:90:1/3) (2,3) arc(360:180:1/3) (1,3) arc(450:270:1/3);
  \fill (2,0) arc(-90:90:1/3) (3,0) arc(0:180:1/3) (3,1) arc(90:270:1/3) (2,1) arc(180:360:1/3);
  \fill (2,1) arc(180:0:1/3) (3,1) arc(270:90:1/3) (3,2) arc(360:180:1/3) (2,2) arc(450:270:1/3);
  \fill (2,2) arc(-90:90:1/3) (3,2) arc(0:180:1/3) (3,3) arc(90:270:1/3) (2,3) arc(180:360:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0) arc(-90:90:1/3) (1,0) arc(0:180:1/3) (1,1) arc(90:270:1/3) (0,1) arc(180:360:1/3);
  \fill (0,1) arc(180:0:1/3) (1,1) arc(270:90:1/3) (1,2) arc(360:180:1/3) (0,2) arc(450:270:1/3);
  \fill (0,2) arc(-90:90:1/3) (1,2) arc(0:180:1/3) (1,3) arc(90:270:1/3) (0,3) arc(180:360:1/3);
  \fill (1,0) arc(180:0:1/3) (2,0) arc(270:90:1/3) (2,1) arc(360:180:1/3) (1,1) arc(450:270:1/3);
  \fill (1,1) arc(180:0:1/3) (2,1) arc(270:90:1/3) (2,2) arc(360:180:1/3) (1,2) arc(450:270:1/3);
  \fill (1,2) arc(180:0:1/3) (2,2) arc(270:90:1/3) (2,3) arc(360:180:1/3) (1,3) arc(450:270:1/3);
  \fill (2,0) arc(-90:90:1/3) (3,0) arc(0:180:1/3) (3,1) arc(90:270:1/3) (2,1) arc(180:360:1/3);
  \fill (2,1) arc(180:0:1/3) (3,1) arc(270:90:1/3) (3,2) arc(360:180:1/3) (2,2) arc(450:270:1/3);
  \fill (2,2) arc(-90:90:1/3) (3,2) arc(0:180:1/3) (3,3) arc(90:270:1/3) (2,3) arc(180:360:1/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\end{document}


==> Assets/Grid/grid_r_f__r_f_2x2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\end{document}


==> Assets/Grid/grid_r_f__rf_2x2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,1)--(2,1)--(1,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,1)--(1,0)--(2,1);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,1)--(1,0)--(2,1);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,1)--(1,0)--(2,1);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,1)--(1,0)--(2,1);
  \fill (1,1)--(2,1)--(1,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,0)--(2,1)--(1,0);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,0)--(2,1)--(1,0);
  \fill (1,1)--(2,1)--(1,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (1,1)--(1,0)--(2,1);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (1,1)--(1,0)--(2,1);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (1,1)--(1,0)--(2,1);
  \fill (1,1)--(2,1)--(1,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (1,1)--(2,1)--(1,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,1)--(1,2)--(0,1);
  \fill (1,1)--(1,0)--(2,1);
  \fill (1,1)--(2,1)--(1,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,1)--(1,2)--(0,1);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,0)--(2,1)--(1,0);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (0,1)--(1,1)--(0,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (0,1)--(1,1)--(0,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\end{document}


==> Assets/Grid/grid_r_f__rr_2x2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,1)--(0.5,2)--(1,2)--(0.5,1);
  \fill (1,0)--(1.5,1)--(2,1)--(1.5,0);
  \fill (1,1)--(1.5,2)--(2,2)--(1.5,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,1)--(0.5,2)--(1,2)--(0.5,1);
  \fill (1,0)--(1.5,1)--(2,1)--(1.5,0);
  \fill (1,2)--(1.5,2)--(2,1)--(1.5,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,1)--(0.5,2)--(1,2)--(0.5,1);
  \fill (1,0)--(1.5,1)--(2,1)--(1.5,0);
  \fill (1,1)--(1,1.5)--(2,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,1)--(0.5,2)--(1,2)--(0.5,1);
  \fill (1,0)--(1.5,1)--(2,1)--(1.5,0);
  \fill (2,1)--(2,1.5)--(1,2)--(1,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,1)--(0.5,2)--(1,2)--(0.5,1);
  \fill (1,1)--(1.5,1)--(2,0)--(1.5,0);
  \fill (1,1)--(1.5,2)--(2,2)--(1.5,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,1)--(0.5,2)--(1,2)--(0.5,1);
  \fill (1,1)--(1.5,1)--(2,0)--(1.5,0);
  \fill (1,2)--(1.5,2)--(2,1)--(1.5,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,1)--(0.5,2)--(1,2)--(0.5,1);
  \fill (1,1)--(1.5,1)--(2,0)--(1.5,0);
  \fill (1,1)--(1,1.5)--(2,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,1)--(0.5,2)--(1,2)--(0.5,1);
  \fill (1,1)--(1.5,1)--(2,0)--(1.5,0);
  \fill (2,1)--(2,1.5)--(1,2)--(1,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,1)--(0.5,2)--(1,2)--(0.5,1);
  \fill (1,0)--(1,0.5)--(2,1)--(2,0.5);
  \fill (1,1)--(1.5,2)--(2,2)--(1.5,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,1)--(0.5,2)--(1,2)--(0.5,1);
  \fill (1,0)--(1,0.5)--(2,1)--(2,0.5);
  \fill (1,2)--(1.5,2)--(2,1)--(1.5,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,1)--(0.5,2)--(1,2)--(0.5,1);
  \fill (1,0)--(1,0.5)--(2,1)--(2,0.5);
  \fill (1,1)--(1,1.5)--(2,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,1)--(0.5,2)--(1,2)--(0.5,1);
  \fill (1,0)--(1,0.5)--(2,1)--(2,0.5);
  \fill (2,1)--(2,1.5)--(1,2)--(1,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,1)--(0.5,2)--(1,2)--(0.5,1);
  \fill (2,0)--(2,0.5)--(1,1)--(1,0.5);
  \fill (1,1)--(1.5,2)--(2,2)--(1.5,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,1)--(0.5,2)--(1,2)--(0.5,1);
  \fill (2,0)--(2,0.5)--(1,1)--(1,0.5);
  \fill (1,2)--(1.5,2)--(2,1)--(1.5,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,1)--(0.5,2)--(1,2)--(0.5,1);
  \fill (2,0)--(2,0.5)--(1,1)--(1,0.5);
  \fill (1,1)--(1,1.5)--(2,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,1)--(0.5,2)--(1,2)--(0.5,1);
  \fill (2,0)--(2,0.5)--(1,1)--(1,0.5);
  \fill (2,1)--(2,1.5)--(1,2)--(1,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (1,0)--(1.5,1)--(2,1)--(1.5,0);
  \fill (1,2)--(1.5,2)--(2,1)--(1.5,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (1,0)--(1.5,1)--(2,1)--(1.5,0);
  \fill (1,1)--(1,1.5)--(2,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (1,0)--(1.5,1)--(2,1)--(1.5,0);
  \fill (2,1)--(2,1.5)--(1,2)--(1,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (1,1)--(1.5,1)--(2,0)--(1.5,0);
  \fill (1,1)--(1.5,2)--(2,2)--(1.5,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (1,1)--(1.5,1)--(2,0)--(1.5,0);
  \fill (1,1)--(1,1.5)--(2,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (1,1)--(1.5,1)--(2,0)--(1.5,0);
  \fill (2,1)--(2,1.5)--(1,2)--(1,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (1,0)--(1,0.5)--(2,1)--(2,0.5);
  \fill (1,1)--(1,1.5)--(2,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (1,0)--(1,0.5)--(2,1)--(2,0.5);
  \fill (2,1)--(2,1.5)--(1,2)--(1,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (2,0)--(2,0.5)--(1,1)--(1,0.5);
  \fill (1,1)--(1,1.5)--(2,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,1)--(0,1.5)--(1,2)--(1,1.5);
  \fill (1,0)--(1.5,1)--(2,1)--(1.5,0);
  \fill (1,2)--(1.5,2)--(2,1)--(1.5,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,1)--(0,1.5)--(1,2)--(1,1.5);
  \fill (1,0)--(1.5,1)--(2,1)--(1.5,0);
  \fill (2,1)--(2,1.5)--(1,2)--(1,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,1)--(0,1.5)--(1,2)--(1,1.5);
  \fill (1,1)--(1.5,1)--(2,0)--(1.5,0);
  \fill (2,1)--(2,1.5)--(1,2)--(1,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,1)--(0,1.5)--(1,2)--(1,1.5);
  \fill (1,0)--(1,0.5)--(2,1)--(2,0.5);
  \fill (1,1)--(1.5,2)--(2,2)--(1.5,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,1)--(0,1.5)--(1,2)--(1,1.5);
  \fill (1,0)--(1,0.5)--(2,1)--(2,0.5);
  \fill (1,2)--(1.5,2)--(2,1)--(1.5,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,1)--(0,1.5)--(1,2)--(1,1.5);
  \fill (1,0)--(1,0.5)--(2,1)--(2,0.5);
  \fill (2,1)--(2,1.5)--(1,2)--(1,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,1)--(0,1.5)--(1,2)--(1,1.5);
  \fill (2,0)--(2,0.5)--(1,1)--(1,0.5);
  \fill (1,1)--(1.5,2)--(2,2)--(1.5,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,1)--(0,1.5)--(1,2)--(1,1.5);
  \fill (2,0)--(2,0.5)--(1,1)--(1,0.5);
  \fill (1,2)--(1.5,2)--(2,1)--(1.5,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,1)--(0,1.5)--(1,2)--(1,1.5);
  \fill (2,0)--(2,0.5)--(1,1)--(1,0.5);
  \fill (2,1)--(2,1.5)--(1,2)--(1,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (1,1)--(1,1.5)--(0,2)--(0,1.5);
  \fill (2,0)--(2,0.5)--(1,1)--(1,0.5);
  \fill (1,1)--(1.5,2)--(2,2)--(1.5,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(1,0)--(0.5,0);
  \fill (0,1)--(0.5,2)--(1,2)--(0.5,1);
  \fill (1,0)--(1.5,1)--(2,1)--(1.5,0);
  \fill (1,2)--(1.5,2)--(2,1)--(1.5,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(1,0)--(0.5,0);
  \fill (0,1)--(0.5,2)--(1,2)--(0.5,1);
  \fill (1,0)--(1.5,1)--(2,1)--(1.5,0);
  \fill (2,1)--(2,1.5)--(1,2)--(1,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(1,0)--(0.5,0);
  \fill (0,1)--(0.5,2)--(1,2)--(0.5,1);
  \fill (1,0)--(1,0.5)--(2,1)--(2,0.5);
  \fill (2,1)--(2,1.5)--(1,2)--(1,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(1,0)--(0.5,0);
  \fill (0,1)--(0,1.5)--(1,2)--(1,1.5);
  \fill (1,0)--(1,0.5)--(2,1)--(2,0.5);
  \fill (1,2)--(1.5,2)--(2,1)--(1.5,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\end{document}


==> Assets/Grid/grid_r_f__rr_f_2x2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\end{document}


==> Assets/Grid/grid_r_f__rr_rf_2x2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,0)--(0,0.5) (1,1)--(1,0.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\end{document}


==> Assets/Grid/grid_rf__id_2x2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,1)--(2,1)--(1,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\end{document}


==> Assets/Grid/grid_rf__rf_2x2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\end{document}


==> Assets/Grid/grid_rr__id_2x2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (0,2)--(0,1)--(1,2);
  \fill (1,1)--(1,0)--(2,1);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (0,2)--(0,1)--(1,2);
  \fill (1,1)--(1,0)--(2,1);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (1,1)--(1,2)--(0,1);
  \fill (1,1)--(1,0)--(2,1);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (1,1)--(1,2)--(0,1);
  \fill (1,1)--(1,0)--(2,1);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (1,1)--(1,2)--(0,1);
  \fill (2,0)--(2,1)--(1,0);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(1,1)--(0,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (1,1)--(1,0)--(2,1);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(1,1)--(0,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(1,1)--(0,0);
  \fill (1,1)--(1,2)--(0,1);
  \fill (1,1)--(1,0)--(2,1);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\end{document}


==> Assets/Grid/grid_rr__rr_3x2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,1) rectangle (2,2);
  \fill[black!90!white] (2,0) rectangle (3,1);
  \fill[black!90!white] (2,1) rectangle (3,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,1) rectangle (2,2);
  \fill[black!90!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!90!white] (2,1) rectangle (3,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!90!white] (2,0) rectangle (3,1);
  \fill[black!90!white] (2,1) rectangle (3,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!90!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!90!white] (2,1) rectangle (3,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,1) rectangle (2,2);
  \fill[black!90!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!90!white] (2,1) rectangle (3,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!90!white] (2,0) rectangle (3,1);
  \fill[black!90!white] (2,1) rectangle (3,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!90!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!90!white] (2,1) rectangle (3,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!10!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,1) rectangle (2,2);
  \fill[black!90!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!10!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!90!white] (2,1) rectangle (3,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!10!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!10!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!90!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!10!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!90!white] (2,1) rectangle (3,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!10!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!10!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,1) rectangle (2,2);
  \fill[black!90!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!10!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!10!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!90!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!10!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!90!white] (2,1) rectangle (3,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!10!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!10!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,1) rectangle (2,2);
  \fill[black!90!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!10!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!10!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!90!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!10!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!10!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!10!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!90!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!10!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!10!white] (0,0) rectangle (1,1);
  \fill[black!10!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!10!white] (0,0) rectangle (1,1);
  \fill[black!10!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!10!white] (0,0) rectangle (1,1);
  \fill[black!10!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\end{document}


==> Assets/Grid/grid_rr_f__f_3x2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,1)--(3,1)--(2.5,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,1)--(3,1)--(2.5,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,2)--(3,2)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,1)--(3,1)--(2.5,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,1)--(3,1)--(2.5,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,2)--(3,2)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,1)--(3,1)--(2.5,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,1)--(3,1)--(2.5,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,2)--(3,2)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,1)--(3,1)--(2.5,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,1)--(3,1)--(2.5,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,1)--(3,1)--(2.5,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,1)--(3,1)--(2.5,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,1)--(3,1)--(2.5,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,1)--(3,1)--(2.5,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,1)--(3,1)--(2.5,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,1)--(3,1)--(2.5,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\end{document}


==> Assets/Grid/grid_rr_f__id_2x2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,1)--(2,1)--(1,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,1)--(1,0)--(2,1);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,1)--(1,0)--(2,1);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,1)--(1,0)--(2,1);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,1)--(1,0)--(2,1);
  \fill (1,1)--(2,1)--(1,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,0)--(2,1)--(1,0);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,0)--(2,1)--(1,0);
  \fill (1,1)--(2,1)--(1,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,1)--(2,1)--(1,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (1,1)--(1,0)--(2,1);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (1,1)--(1,0)--(2,1);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (1,1)--(1,0)--(2,1);
  \fill (1,1)--(2,1)--(1,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (1,1)--(2,1)--(1,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,1)--(1,2)--(0,1);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,1)--(1,2)--(0,1);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,1)--(1,2)--(0,1);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,1)--(1,2)--(0,1);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,1)--(2,1)--(1,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,1)--(1,2)--(0,1);
  \fill (1,1)--(1,0)--(2,1);
  \fill (1,1)--(2,1)--(1,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,1)--(1,2)--(0,1);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,1)--(1,2)--(0,1);
  \fill (2,0)--(2,1)--(1,0);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,1)--(1,2)--(0,1);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,1)--(2,1)--(1,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (1,1)--(1,0)--(2,1);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,0)--(2,1)--(1,0);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (0,2)--(0,1)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (0,2)--(0,1)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (0,1)--(1,1)--(0,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,1)--(2,2)--(1,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (0,1)--(1,1)--(0,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (0,1)--(1,1)--(0,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0,0)--(1,1);
  \fill (0,1)--(1,1)--(0,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(1,1)--(0,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(1,1)--(0,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (2,0)--(2,1)--(1,0);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(1,1)--(0,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(1,1)--(0,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(1,1)--(0,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (1,2)--(1,1)--(2,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(1,1)--(0,0);
  \fill (0,2)--(0,1)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (0,2)--(0,1)--(1,2);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,2)--(1,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\end{document}


==> Assets/Grid/grid_rr_f__rr_3x2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,0)--(0,0.5) (1,1)--(1,0.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,0)--(0,0.5) (1,1)--(1,0.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \draw (0,0) grid (3,2);
\end{tikzpicture}
\end{document}


==> Assets/Grid/grid_rr_f__rr_f_2x3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (0,2) rectangle (1,3);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,1) rectangle (2,2);
  \fill[black!90!white] (1,2) rectangle (2,3);
  \draw (0,0) grid (2,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (0,2) rectangle (1,3);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (1,2) rectangle (2,3);
  \draw (0,0) grid (2,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (0,2) rectangle (1,3);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!90!white] (1,2) rectangle (2,3);
  \draw (0,0) grid (2,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (0,2) rectangle (1,3);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (1,2) rectangle (2,3);
  \draw (0,0) grid (2,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (0,2) rectangle (1,3);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (1,2) rectangle (2,3);
  \draw (0,0) grid (2,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (0,2) rectangle (1,3);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (1,2) rectangle (2,3);
  \draw (0,0) grid (2,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (0,2) rectangle (1,3);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (1,2) rectangle (2,3);
  \draw (0,0) grid (2,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (0,2) rectangle (1,3);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!90!white] (1,2) rectangle (2,3);
  \draw (0,0) grid (2,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (0,2) rectangle (1,3);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (1,2) rectangle (2,3);
  \draw (0,0) grid (2,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (0,2) rectangle (1,3);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,1) rectangle (2,2);
  \fill[black!90!white] (1,2) rectangle (2,3);
  \draw (0,0) grid (2,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (0,2) rectangle (1,3);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (1,2) rectangle (2,3);
  \draw (0,0) grid (2,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (0,2) rectangle (1,3);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!90!white] (1,2) rectangle (2,3);
  \draw (0,0) grid (2,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (0,2) rectangle (1,3);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (1,2) rectangle (2,3);
  \draw (0,0) grid (2,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!10!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (0,2) rectangle (1,3);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!90!white] (1,2) rectangle (2,3);
  \draw (0,0) grid (2,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!10!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (0,2) rectangle (1,3);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (1,2) rectangle (2,3);
  \draw (0,0) grid (2,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!10!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (0,2) rectangle (1,3);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (1,2) rectangle (2,3);
  \draw (0,0) grid (2,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!10!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (0,2) rectangle (1,3);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (1,2) rectangle (2,3);
  \draw (0,0) grid (2,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!10!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (0,2) rectangle (1,3);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (1,2) rectangle (2,3);
  \draw (0,0) grid (2,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!10!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (0,2) rectangle (1,3);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (1,2) rectangle (2,3);
  \draw (0,0) grid (2,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!10!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (0,2) rectangle (1,3);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!90!white] (1,2) rectangle (2,3);
  \draw (0,0) grid (2,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!10!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (0,2) rectangle (1,3);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (1,2) rectangle (2,3);
  \draw (0,0) grid (2,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!10!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (0,2) rectangle (1,3);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (1,2) rectangle (2,3);
  \draw (0,0) grid (2,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!10!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (0,2) rectangle (1,3);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (1,2) rectangle (2,3);
  \draw (0,0) grid (2,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!10!white] (0,0) rectangle (1,1);
  \fill[black!10!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (0,2) rectangle (1,3);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (1,2) rectangle (2,3);
  \draw (0,0) grid (2,3);
\end{tikzpicture}
\end{document}


==> Assets/Grid/grid_rr_rf__id_2x2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,1)--(2,1)--(1.5,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,1.5)--(2,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,1)--(1,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,2)--(2,2)--(1.5,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,1.5)--(2,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,2)--(2,2)--(1.5,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1.5)--(2,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,1)--(2,1)--(1.5,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,2)--(2,2)--(1.5,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,1.5)--(2,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,1)--(1,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,1)--(2,1)--(1.5,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,1.5)--(2,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,1)--(1,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,1.5)--(2,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,2)--(2,2)--(1.5,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1.5)--(2,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,1)--(2,1)--(1.5,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,2)--(2,2)--(1.5,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,1.5)--(2,2)--(2,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,1)--(1,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,1)--(2,1)--(1.5,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,1)--(1,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,2)--(2,2)--(1.5,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,1)--(2,1)--(1.5,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,2)--(2,2)--(1.5,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,1)--(1,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,1)--(2,1)--(1.5,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,1)--(1,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,2)--(2,2)--(1.5,1);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,1)--(2,1)--(1.5,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,1)--(1,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,1)--(2,1)--(1.5,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,1)--(1,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,1)--(2,1)--(1.5,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,1)--(1,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,1)--(2,1)--(1.5,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,1)--(1,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1)--(1,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,1)--(2,1)--(1.5,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,1)--(1,2)--(2,1.5);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,1)--(2,1)--(1.5,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,1)--(2,1)--(1.5,2);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\end{document}


==> Assets/Grid/grid_rr_rf__rf_3x3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,2)--(2,2)--(3,1);
  \fill (2,2)--(3,2)--(2,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,2)--(3,2)--(2,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (2,2)--(3,2)--(2,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,2)--(3,2)--(2,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (3,1)--(2,1)--(3,0);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (3,1)--(2,1)--(3,0);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,2)--(3,2)--(2,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (2,2)--(3,2)--(2,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,2)--(3,2)--(2,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,2)--(2,2)--(3,1);
  \fill (2,2)--(3,2)--(2,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,2)--(3,2)--(2,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (2,2)--(3,2)--(2,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,2)--(3,2)--(2,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,2)--(2,2)--(1,3);
  \fill (3,1)--(2,1)--(3,0);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,2)--(2,2)--(1,3);
  \fill (3,1)--(2,1)--(3,0);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,2)--(3,2)--(2,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,2)--(2,2)--(1,3);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,2)--(2,2)--(1,3);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (2,2)--(3,2)--(2,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,2)--(2,2)--(1,3);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,2)--(2,2)--(3,1);
  \fill (2,2)--(3,2)--(2,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,2)--(3,2)--(2,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (2,2)--(3,2)--(2,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,2)--(3,2)--(2,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,2)--(2,2)--(3,1);
  \fill (2,2)--(3,2)--(2,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (3,1)--(2,1)--(3,0);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (3,1)--(2,1)--(3,0);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,2)--(3,2)--(2,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (2,2)--(3,2)--(2,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,2)--(2,2)--(3,1);
  \fill (2,2)--(3,2)--(2,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,2)--(3,2)--(2,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (2,2)--(3,2)--(2,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,2)--(2,2)--(1,3);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,2)--(2,2)--(1,3);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,2)--(2,2)--(3,1);
  \fill (2,2)--(3,2)--(2,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,2)--(2,2)--(1,3);
  \fill (3,1)--(2,1)--(3,0);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,2)--(2,2)--(1,3);
  \fill (3,1)--(2,1)--(3,0);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,2)--(3,2)--(2,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,2)--(2,2)--(1,3);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,2)--(2,2)--(1,3);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (2,2)--(3,2)--(2,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,2)--(2,2)--(1,3);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (2,2)--(3,2)--(2,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (2,2)--(3,2)--(2,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,2)--(2,2)--(1,3);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,2)--(2,2)--(3,1);
  \fill (2,2)--(3,2)--(2,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,2)--(3,2)--(2,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (2,2)--(3,2)--(2,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (3,1)--(2,1)--(3,0);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,2)--(2,2)--(3,1);
  \fill (2,2)--(3,2)--(2,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (2,2)--(3,2)--(2,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,2)--(2,2)--(1,3);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,2)--(2,2)--(1,3);
  \fill (3,1)--(2,1)--(3,0);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,2)--(2,2)--(1,3);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,2)--(0,2)--(1,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,2)--(2,2)--(1,3);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,2)--(2,2)--(3,1);
  \fill (2,2)--(3,2)--(2,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (2,2)--(3,2)--(2,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (3,1)--(2,1)--(3,0);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,2)--(2,2)--(3,1);
  \fill (2,2)--(3,2)--(2,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,2)--(2,2)--(1,3);
  \fill (3,1)--(2,1)--(3,0);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,2)--(2,2)--(1,3);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,2)--(2,2)--(1,3);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (0,2)--(1,2)--(0,3);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (0,2)--(1,2)--(0,3);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (0,2)--(1,2)--(0,3);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (0,2)--(1,2)--(0,3);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (0,2)--(1,2)--(0,3);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (0,1)--(1,1)--(0,2);
  \fill (0,2)--(1,2)--(0,3);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,2)--(2,2)--(1,3);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (3,1)--(2,1)--(3,0);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,2)--(2,2)--(1,3);
  \fill (3,1)--(2,1)--(3,0);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,2)--(2,2)--(1,3);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (3,1)--(2,1)--(3,0);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,2)--(2,2)--(1,3);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,2)--(2,2)--(1,3);
  \fill (3,1)--(2,1)--(3,0);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,2)--(2,2)--(1,3);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (2,1)--(1,1)--(2,0);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (2,1)--(3,1)--(2,2);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (1,2)--(0,2)--(1,1);
  \fill (0,2)--(1,2)--(0,3);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (0,1)--(1,1)--(0,2);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (0,1)--(1,1)--(0,2);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,0)--(3,0)--(2,1);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0,1);
  \fill (0,1)--(1,1)--(0,2);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,1)--(2,1)--(1,2);
  \fill (2,3)--(1,3)--(2,2);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,3)--(2,3)--(3,2);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\end{document}


==> Assets/Grid/grid_rr_rf__rr_2x2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \draw (0,0) grid (2,2);
\end{tikzpicture}
\end{document}


==> Assets/Grid/grid_rr_rf__rr_3x3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,1)--(0.333,1)--(0,1.666)--(0,2)--(0.333,2)--(0,1.333) (1,2)--(0.666,2)--(1,1.333)--(1,1)--(0.666,1)--(1,1.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\end{document}


==> Assets/Grid/grid_rr_rf__rr_rf_3x3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[black] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[black] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[black] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[black] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[black] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[black] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[black] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[black] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,2) rectangle (3,3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\end{document}


==> Assets/Torus/raw/torus_f__f_2x2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (0,3)--(1,3)--(0.5,4);
  \fill (0,5)--(1,5)--(0.5,6);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (2,3)--(3,3)--(2.5,4);
  \fill (2,5)--(3,5)--(2.5,6);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (4,3)--(5,3)--(4.5,4);
  \fill (4,5)--(5,5)--(4.5,6);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,3);
  \fill (1,4)--(2,4)--(1.5,5);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (3,2)--(4,2)--(3.5,3);
  \fill (3,4)--(4,4)--(3.5,5);
  \fill (5,0)--(6,0)--(5.5,1);
  \fill (5,2)--(6,2)--(5.5,3);
  \fill (5,4)--(6,4)--(5.5,5);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (1,3)--(2,3)--(1.5,4);
  \fill (1,5)--(2,5)--(1.5,6);
  \fill (3,1)--(4,1)--(3.5,2);
  \fill (3,3)--(4,3)--(3.5,4);
  \fill (3,5)--(4,5)--(3.5,6);
  \fill (5,1)--(6,1)--(5.5,2);
  \fill (5,3)--(6,3)--(5.5,4);
  \fill (5,5)--(6,5)--(5.5,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (0,3)--(1,3)--(0.5,4);
  \fill (0,5)--(1,5)--(0.5,6);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (2,3)--(3,3)--(2.5,4);
  \fill (2,5)--(3,5)--(2.5,6);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (4,3)--(5,3)--(4.5,4);
  \fill (4,5)--(5,5)--(4.5,6);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,3);
  \fill (1,4)--(2,4)--(1.5,5);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (3,2)--(4,2)--(3.5,3);
  \fill (3,4)--(4,4)--(3.5,5);
  \fill (5,0)--(6,0)--(5.5,1);
  \fill (5,2)--(6,2)--(5.5,3);
  \fill (5,4)--(6,4)--(5.5,5);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (1,4)--(2,4)--(1.5,3);
  \fill (1,6)--(2,6)--(1.5,5);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (3,4)--(4,4)--(3.5,3);
  \fill (3,6)--(4,6)--(3.5,5);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (5,4)--(6,4)--(5.5,3);
  \fill (5,6)--(6,6)--(5.5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (0,3)--(1,3)--(0.5,4);
  \fill (0,5)--(1,5)--(0.5,6);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (2,3)--(3,3)--(2.5,4);
  \fill (2,5)--(3,5)--(2.5,6);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (4,3)--(5,3)--(4.5,4);
  \fill (4,5)--(5,5)--(4.5,6);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,3)--(2,3)--(1.5,2);
  \fill (1,5)--(2,5)--(1.5,4);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (3,3)--(4,3)--(3.5,2);
  \fill (3,5)--(4,5)--(3.5,4);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (5,3)--(6,3)--(5.5,2);
  \fill (5,5)--(6,5)--(5.5,4);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (1,4)--(2,4)--(1.5,3);
  \fill (1,6)--(2,6)--(1.5,5);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (3,4)--(4,4)--(3.5,3);
  \fill (3,6)--(4,6)--(3.5,5);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (5,4)--(6,4)--(5.5,3);
  \fill (5,6)--(6,6)--(5.5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (0,4)--(1,4)--(0.5,3);
  \fill (0,6)--(1,6)--(0.5,5);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (2,4)--(3,4)--(2.5,3);
  \fill (2,6)--(3,6)--(2.5,5);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (4,4)--(5,4)--(4.5,3);
  \fill (4,6)--(5,6)--(4.5,5);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,3);
  \fill (1,4)--(2,4)--(1.5,5);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (3,2)--(4,2)--(3.5,3);
  \fill (3,4)--(4,4)--(3.5,5);
  \fill (5,0)--(6,0)--(5.5,1);
  \fill (5,2)--(6,2)--(5.5,3);
  \fill (5,4)--(6,4)--(5.5,5);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (1,4)--(2,4)--(1.5,3);
  \fill (1,6)--(2,6)--(1.5,5);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (3,4)--(4,4)--(3.5,3);
  \fill (3,6)--(4,6)--(3.5,5);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (5,4)--(6,4)--(5.5,3);
  \fill (5,6)--(6,6)--(5.5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (0,4)--(1,4)--(0.5,3);
  \fill (0,6)--(1,6)--(0.5,5);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (2,4)--(3,4)--(2.5,3);
  \fill (2,6)--(3,6)--(2.5,5);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (4,4)--(5,4)--(4.5,3);
  \fill (4,6)--(5,6)--(4.5,5);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,3)--(2,3)--(1.5,2);
  \fill (1,5)--(2,5)--(1.5,4);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (3,3)--(4,3)--(3.5,2);
  \fill (3,5)--(4,5)--(3.5,4);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (5,3)--(6,3)--(5.5,2);
  \fill (5,5)--(6,5)--(5.5,4);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (1,3)--(2,3)--(1.5,4);
  \fill (1,5)--(2,5)--(1.5,6);
  \fill (3,1)--(4,1)--(3.5,2);
  \fill (3,3)--(4,3)--(3.5,4);
  \fill (3,5)--(4,5)--(3.5,6);
  \fill (5,1)--(6,1)--(5.5,2);
  \fill (5,3)--(6,3)--(5.5,4);
  \fill (5,5)--(6,5)--(5.5,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (0,4)--(1,4)--(0.5,3);
  \fill (0,6)--(1,6)--(0.5,5);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (2,4)--(3,4)--(2.5,3);
  \fill (2,6)--(3,6)--(2.5,5);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (4,4)--(5,4)--(4.5,3);
  \fill (4,6)--(5,6)--(4.5,5);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,3)--(2,3)--(1.5,2);
  \fill (1,5)--(2,5)--(1.5,4);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (3,3)--(4,3)--(3.5,2);
  \fill (3,5)--(4,5)--(3.5,4);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (5,3)--(6,3)--(5.5,2);
  \fill (5,5)--(6,5)--(5.5,4);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (1,4)--(2,4)--(1.5,3);
  \fill (1,6)--(2,6)--(1.5,5);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (3,4)--(4,4)--(3.5,3);
  \fill (3,6)--(4,6)--(3.5,5);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (5,4)--(6,4)--(5.5,3);
  \fill (5,6)--(6,6)--(5.5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(1,1)--(0.5,0);
  \fill (0,3)--(1,3)--(0.5,2);
  \fill (0,5)--(1,5)--(0.5,4);
  \fill (2,1)--(3,1)--(2.5,0);
  \fill (2,3)--(3,3)--(2.5,2);
  \fill (2,5)--(3,5)--(2.5,4);
  \fill (4,1)--(5,1)--(4.5,0);
  \fill (4,3)--(5,3)--(4.5,2);
  \fill (4,5)--(5,5)--(4.5,4);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (0,4)--(1,4)--(0.5,3);
  \fill (0,6)--(1,6)--(0.5,5);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (2,4)--(3,4)--(2.5,3);
  \fill (2,6)--(3,6)--(2.5,5);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (4,4)--(5,4)--(4.5,3);
  \fill (4,6)--(5,6)--(4.5,5);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,3)--(2,3)--(1.5,2);
  \fill (1,5)--(2,5)--(1.5,4);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (3,3)--(4,3)--(3.5,2);
  \fill (3,5)--(4,5)--(3.5,4);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (5,3)--(6,3)--(5.5,2);
  \fill (5,5)--(6,5)--(5.5,4);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (1,4)--(2,4)--(1.5,3);
  \fill (1,6)--(2,6)--(1.5,5);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (3,4)--(4,4)--(3.5,3);
  \fill (3,6)--(4,6)--(3.5,5);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (5,4)--(6,4)--(5.5,3);
  \fill (5,6)--(6,6)--(5.5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\end{document}


==> Assets/Torus/raw/torus_f__id_3x2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (0,2.5)--(1,3)--(1,2);
  \fill (0,4.5)--(1,5)--(1,4);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (3,4.5)--(4,5)--(4,4);
  \fill (6,0.5)--(7,1)--(7,0);
  \fill (6,2.5)--(7,3)--(7,2);
  \fill (6,4.5)--(7,5)--(7,4);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (0,3.5)--(1,4)--(1,3);
  \fill (0,5.5)--(1,6)--(1,5);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (3,3.5)--(4,4)--(4,3);
  \fill (3,5.5)--(4,6)--(4,5);
  \fill (6,1.5)--(7,2)--(7,1);
  \fill (6,3.5)--(7,4)--(7,3);
  \fill (6,5.5)--(7,6)--(7,5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (1,4.5)--(2,5)--(2,4);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (4,2.5)--(5,3)--(5,2);
  \fill (4,4.5)--(5,5)--(5,4);
  \fill (7,0.5)--(8,1)--(8,0);
  \fill (7,2.5)--(8,3)--(8,2);
  \fill (7,4.5)--(8,5)--(8,4);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (1,3.5)--(2,4)--(2,3);
  \fill (1,5.5)--(2,6)--(2,5);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (4,3.5)--(5,4)--(5,3);
  \fill (4,5.5)--(5,6)--(5,5);
  \fill (7,1.5)--(8,2)--(8,1);
  \fill (7,3.5)--(8,4)--(8,3);
  \fill (7,5.5)--(8,6)--(8,5);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (2,2.5)--(3,3)--(3,2);
  \fill (2,4.5)--(3,5)--(3,4);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (5,2.5)--(6,3)--(6,2);
  \fill (5,4.5)--(6,5)--(6,4);
  \fill (8,0.5)--(9,1)--(9,0);
  \fill (8,2.5)--(9,3)--(9,2);
  \fill (8,4.5)--(9,5)--(9,4);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (2,3.5)--(3,4)--(3,3);
  \fill (2,5.5)--(3,6)--(3,5);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (5,3.5)--(6,4)--(6,3);
  \fill (5,5.5)--(6,6)--(6,5);
  \fill (8,1.5)--(9,2)--(9,1);
  \fill (8,3.5)--(9,4)--(9,3);
  \fill (8,5.5)--(9,6)--(9,5);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (0,2.5)--(1,3)--(1,2);
  \fill (0,4.5)--(1,5)--(1,4);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (3,4.5)--(4,5)--(4,4);
  \fill (6,0.5)--(7,1)--(7,0);
  \fill (6,2.5)--(7,3)--(7,2);
  \fill (6,4.5)--(7,5)--(7,4);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (0,3.5)--(1,4)--(1,3);
  \fill (0,5.5)--(1,6)--(1,5);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (3,3.5)--(4,4)--(4,3);
  \fill (3,5.5)--(4,6)--(4,5);
  \fill (6,1.5)--(7,2)--(7,1);
  \fill (6,3.5)--(7,4)--(7,3);
  \fill (6,5.5)--(7,6)--(7,5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (1,4.5)--(2,5)--(2,4);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (4,2.5)--(5,3)--(5,2);
  \fill (4,4.5)--(5,5)--(5,4);
  \fill (7,0.5)--(8,1)--(8,0);
  \fill (7,2.5)--(8,3)--(8,2);
  \fill (7,4.5)--(8,5)--(8,4);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (1,3.5)--(2,4)--(2,3);
  \fill (1,5.5)--(2,6)--(2,5);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (4,3.5)--(5,4)--(5,3);
  \fill (4,5.5)--(5,6)--(5,5);
  \fill (7,1.5)--(8,2)--(8,1);
  \fill (7,3.5)--(8,4)--(8,3);
  \fill (7,5.5)--(8,6)--(8,5);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (2,2.5)--(3,3)--(3,2);
  \fill (2,4.5)--(3,5)--(3,4);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (5,2.5)--(6,3)--(6,2);
  \fill (5,4.5)--(6,5)--(6,4);
  \fill (8,0.5)--(9,1)--(9,0);
  \fill (8,2.5)--(9,3)--(9,2);
  \fill (8,4.5)--(9,5)--(9,4);
  \fill (2,1)--(2,2)--(3,1.5);
  \fill (2,3)--(2,4)--(3,3.5);
  \fill (2,5)--(2,6)--(3,5.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (5,3)--(5,4)--(6,3.5);
  \fill (5,5)--(5,6)--(6,5.5);
  \fill (8,1)--(8,2)--(9,1.5);
  \fill (8,3)--(8,4)--(9,3.5);
  \fill (8,5)--(8,6)--(9,5.5);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (0,2.5)--(1,3)--(1,2);
  \fill (0,4.5)--(1,5)--(1,4);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (3,4.5)--(4,5)--(4,4);
  \fill (6,0.5)--(7,1)--(7,0);
  \fill (6,2.5)--(7,3)--(7,2);
  \fill (6,4.5)--(7,5)--(7,4);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (0,3.5)--(1,4)--(1,3);
  \fill (0,5.5)--(1,6)--(1,5);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (3,3.5)--(4,4)--(4,3);
  \fill (3,5.5)--(4,6)--(4,5);
  \fill (6,1.5)--(7,2)--(7,1);
  \fill (6,3.5)--(7,4)--(7,3);
  \fill (6,5.5)--(7,6)--(7,5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (1,4.5)--(2,5)--(2,4);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (4,2.5)--(5,3)--(5,2);
  \fill (4,4.5)--(5,5)--(5,4);
  \fill (7,0.5)--(8,1)--(8,0);
  \fill (7,2.5)--(8,3)--(8,2);
  \fill (7,4.5)--(8,5)--(8,4);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (1,3.5)--(2,4)--(2,3);
  \fill (1,5.5)--(2,6)--(2,5);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (4,3.5)--(5,4)--(5,3);
  \fill (4,5.5)--(5,6)--(5,5);
  \fill (7,1.5)--(8,2)--(8,1);
  \fill (7,3.5)--(8,4)--(8,3);
  \fill (7,5.5)--(8,6)--(8,5);
  \fill (2,0)--(2,1)--(3,0.5);
  \fill (2,2)--(2,3)--(3,2.5);
  \fill (2,4)--(2,5)--(3,4.5);
  \fill (5,0)--(5,1)--(6,0.5);
  \fill (5,2)--(5,3)--(6,2.5);
  \fill (5,4)--(5,5)--(6,4.5);
  \fill (8,0)--(8,1)--(9,0.5);
  \fill (8,2)--(8,3)--(9,2.5);
  \fill (8,4)--(8,5)--(9,4.5);
  \fill (2,1)--(2,2)--(3,1.5);
  \fill (2,3)--(2,4)--(3,3.5);
  \fill (2,5)--(2,6)--(3,5.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (5,3)--(5,4)--(6,3.5);
  \fill (5,5)--(5,6)--(6,5.5);
  \fill (8,1)--(8,2)--(9,1.5);
  \fill (8,3)--(8,4)--(9,3.5);
  \fill (8,5)--(8,6)--(9,5.5);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (0,2.5)--(1,3)--(1,2);
  \fill (0,4.5)--(1,5)--(1,4);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (3,4.5)--(4,5)--(4,4);
  \fill (6,0.5)--(7,1)--(7,0);
  \fill (6,2.5)--(7,3)--(7,2);
  \fill (6,4.5)--(7,5)--(7,4);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (0,3.5)--(1,4)--(1,3);
  \fill (0,5.5)--(1,6)--(1,5);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (3,3.5)--(4,4)--(4,3);
  \fill (3,5.5)--(4,6)--(4,5);
  \fill (6,1.5)--(7,2)--(7,1);
  \fill (6,3.5)--(7,4)--(7,3);
  \fill (6,5.5)--(7,6)--(7,5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (1,4.5)--(2,5)--(2,4);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (4,2.5)--(5,3)--(5,2);
  \fill (4,4.5)--(5,5)--(5,4);
  \fill (7,0.5)--(8,1)--(8,0);
  \fill (7,2.5)--(8,3)--(8,2);
  \fill (7,4.5)--(8,5)--(8,4);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (1,3)--(1,4)--(2,3.5);
  \fill (1,5)--(1,6)--(2,5.5);
  \fill (4,1)--(4,2)--(5,1.5);
  \fill (4,3)--(4,4)--(5,3.5);
  \fill (4,5)--(4,6)--(5,5.5);
  \fill (7,1)--(7,2)--(8,1.5);
  \fill (7,3)--(7,4)--(8,3.5);
  \fill (7,5)--(7,6)--(8,5.5);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (2,2.5)--(3,3)--(3,2);
  \fill (2,4.5)--(3,5)--(3,4);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (5,2.5)--(6,3)--(6,2);
  \fill (5,4.5)--(6,5)--(6,4);
  \fill (8,0.5)--(9,1)--(9,0);
  \fill (8,2.5)--(9,3)--(9,2);
  \fill (8,4.5)--(9,5)--(9,4);
  \fill (2,1)--(2,2)--(3,1.5);
  \fill (2,3)--(2,4)--(3,3.5);
  \fill (2,5)--(2,6)--(3,5.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (5,3)--(5,4)--(6,3.5);
  \fill (5,5)--(5,6)--(6,5.5);
  \fill (8,1)--(8,2)--(9,1.5);
  \fill (8,3)--(8,4)--(9,3.5);
  \fill (8,5)--(8,6)--(9,5.5);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (0,2.5)--(1,3)--(1,2);
  \fill (0,4.5)--(1,5)--(1,4);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (3,4.5)--(4,5)--(4,4);
  \fill (6,0.5)--(7,1)--(7,0);
  \fill (6,2.5)--(7,3)--(7,2);
  \fill (6,4.5)--(7,5)--(7,4);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (0,3.5)--(1,4)--(1,3);
  \fill (0,5.5)--(1,6)--(1,5);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (3,3.5)--(4,4)--(4,3);
  \fill (3,5.5)--(4,6)--(4,5);
  \fill (6,1.5)--(7,2)--(7,1);
  \fill (6,3.5)--(7,4)--(7,3);
  \fill (6,5.5)--(7,6)--(7,5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (1,4.5)--(2,5)--(2,4);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (4,2.5)--(5,3)--(5,2);
  \fill (4,4.5)--(5,5)--(5,4);
  \fill (7,0.5)--(8,1)--(8,0);
  \fill (7,2.5)--(8,3)--(8,2);
  \fill (7,4.5)--(8,5)--(8,4);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (1,3)--(1,4)--(2,3.5);
  \fill (1,5)--(1,6)--(2,5.5);
  \fill (4,1)--(4,2)--(5,1.5);
  \fill (4,3)--(4,4)--(5,3.5);
  \fill (4,5)--(4,6)--(5,5.5);
  \fill (7,1)--(7,2)--(8,1.5);
  \fill (7,3)--(7,4)--(8,3.5);
  \fill (7,5)--(7,6)--(8,5.5);
  \fill (2,0)--(2,1)--(3,0.5);
  \fill (2,2)--(2,3)--(3,2.5);
  \fill (2,4)--(2,5)--(3,4.5);
  \fill (5,0)--(5,1)--(6,0.5);
  \fill (5,2)--(5,3)--(6,2.5);
  \fill (5,4)--(5,5)--(6,4.5);
  \fill (8,0)--(8,1)--(9,0.5);
  \fill (8,2)--(8,3)--(9,2.5);
  \fill (8,4)--(8,5)--(9,4.5);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (2,3.5)--(3,4)--(3,3);
  \fill (2,5.5)--(3,6)--(3,5);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (5,3.5)--(6,4)--(6,3);
  \fill (5,5.5)--(6,6)--(6,5);
  \fill (8,1.5)--(9,2)--(9,1);
  \fill (8,3.5)--(9,4)--(9,3);
  \fill (8,5.5)--(9,6)--(9,5);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (0,2.5)--(1,3)--(1,2);
  \fill (0,4.5)--(1,5)--(1,4);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (3,4.5)--(4,5)--(4,4);
  \fill (6,0.5)--(7,1)--(7,0);
  \fill (6,2.5)--(7,3)--(7,2);
  \fill (6,4.5)--(7,5)--(7,4);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (0,3.5)--(1,4)--(1,3);
  \fill (0,5.5)--(1,6)--(1,5);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (3,3.5)--(4,4)--(4,3);
  \fill (3,5.5)--(4,6)--(4,5);
  \fill (6,1.5)--(7,2)--(7,1);
  \fill (6,3.5)--(7,4)--(7,3);
  \fill (6,5.5)--(7,6)--(7,5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (1,4.5)--(2,5)--(2,4);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (4,2.5)--(5,3)--(5,2);
  \fill (4,4.5)--(5,5)--(5,4);
  \fill (7,0.5)--(8,1)--(8,0);
  \fill (7,2.5)--(8,3)--(8,2);
  \fill (7,4.5)--(8,5)--(8,4);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (1,3)--(1,4)--(2,3.5);
  \fill (1,5)--(1,6)--(2,5.5);
  \fill (4,1)--(4,2)--(5,1.5);
  \fill (4,3)--(4,4)--(5,3.5);
  \fill (4,5)--(4,6)--(5,5.5);
  \fill (7,1)--(7,2)--(8,1.5);
  \fill (7,3)--(7,4)--(8,3.5);
  \fill (7,5)--(7,6)--(8,5.5);
  \fill (2,0)--(2,1)--(3,0.5);
  \fill (2,2)--(2,3)--(3,2.5);
  \fill (2,4)--(2,5)--(3,4.5);
  \fill (5,0)--(5,1)--(6,0.5);
  \fill (5,2)--(5,3)--(6,2.5);
  \fill (5,4)--(5,5)--(6,4.5);
  \fill (8,0)--(8,1)--(9,0.5);
  \fill (8,2)--(8,3)--(9,2.5);
  \fill (8,4)--(8,5)--(9,4.5);
  \fill (2,1)--(2,2)--(3,1.5);
  \fill (2,3)--(2,4)--(3,3.5);
  \fill (2,5)--(2,6)--(3,5.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (5,3)--(5,4)--(6,3.5);
  \fill (5,5)--(5,6)--(6,5.5);
  \fill (8,1)--(8,2)--(9,1.5);
  \fill (8,3)--(8,4)--(9,3.5);
  \fill (8,5)--(8,6)--(9,5.5);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (0,2.5)--(1,3)--(1,2);
  \fill (0,4.5)--(1,5)--(1,4);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (3,4.5)--(4,5)--(4,4);
  \fill (6,0.5)--(7,1)--(7,0);
  \fill (6,2.5)--(7,3)--(7,2);
  \fill (6,4.5)--(7,5)--(7,4);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (0,3.5)--(1,4)--(1,3);
  \fill (0,5.5)--(1,6)--(1,5);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (3,3.5)--(4,4)--(4,3);
  \fill (3,5.5)--(4,6)--(4,5);
  \fill (6,1.5)--(7,2)--(7,1);
  \fill (6,3.5)--(7,4)--(7,3);
  \fill (6,5.5)--(7,6)--(7,5);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,2)--(1,3)--(2,2.5);
  \fill (1,4)--(1,5)--(2,4.5);
  \fill (4,0)--(4,1)--(5,0.5);
  \fill (4,2)--(4,3)--(5,2.5);
  \fill (4,4)--(4,5)--(5,4.5);
  \fill (7,0)--(7,1)--(8,0.5);
  \fill (7,2)--(7,3)--(8,2.5);
  \fill (7,4)--(7,5)--(8,4.5);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (1,3)--(1,4)--(2,3.5);
  \fill (1,5)--(1,6)--(2,5.5);
  \fill (4,1)--(4,2)--(5,1.5);
  \fill (4,3)--(4,4)--(5,3.5);
  \fill (4,5)--(4,6)--(5,5.5);
  \fill (7,1)--(7,2)--(8,1.5);
  \fill (7,3)--(7,4)--(8,3.5);
  \fill (7,5)--(7,6)--(8,5.5);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (2,2.5)--(3,3)--(3,2);
  \fill (2,4.5)--(3,5)--(3,4);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (5,2.5)--(6,3)--(6,2);
  \fill (5,4.5)--(6,5)--(6,4);
  \fill (8,0.5)--(9,1)--(9,0);
  \fill (8,2.5)--(9,3)--(9,2);
  \fill (8,4.5)--(9,5)--(9,4);
  \fill (2,1)--(2,2)--(3,1.5);
  \fill (2,3)--(2,4)--(3,3.5);
  \fill (2,5)--(2,6)--(3,5.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (5,3)--(5,4)--(6,3.5);
  \fill (5,5)--(5,6)--(6,5.5);
  \fill (8,1)--(8,2)--(9,1.5);
  \fill (8,3)--(8,4)--(9,3.5);
  \fill (8,5)--(8,6)--(9,5.5);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (0,2.5)--(1,3)--(1,2);
  \fill (0,4.5)--(1,5)--(1,4);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (3,4.5)--(4,5)--(4,4);
  \fill (6,0.5)--(7,1)--(7,0);
  \fill (6,2.5)--(7,3)--(7,2);
  \fill (6,4.5)--(7,5)--(7,4);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (0,3)--(0,4)--(1,3.5);
  \fill (0,5)--(0,6)--(1,5.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (3,3)--(3,4)--(4,3.5);
  \fill (3,5)--(3,6)--(4,5.5);
  \fill (6,1)--(6,2)--(7,1.5);
  \fill (6,3)--(6,4)--(7,3.5);
  \fill (6,5)--(6,6)--(7,5.5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (1,4.5)--(2,5)--(2,4);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (4,2.5)--(5,3)--(5,2);
  \fill (4,4.5)--(5,5)--(5,4);
  \fill (7,0.5)--(8,1)--(8,0);
  \fill (7,2.5)--(8,3)--(8,2);
  \fill (7,4.5)--(8,5)--(8,4);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (1,3)--(1,4)--(2,3.5);
  \fill (1,5)--(1,6)--(2,5.5);
  \fill (4,1)--(4,2)--(5,1.5);
  \fill (4,3)--(4,4)--(5,3.5);
  \fill (4,5)--(4,6)--(5,5.5);
  \fill (7,1)--(7,2)--(8,1.5);
  \fill (7,3)--(7,4)--(8,3.5);
  \fill (7,5)--(7,6)--(8,5.5);
  \fill (2,0.5)--(3,1)--(3,0);
  \fill (2,2.5)--(3,3)--(3,2);
  \fill (2,4.5)--(3,5)--(3,4);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (5,2.5)--(6,3)--(6,2);
  \fill (5,4.5)--(6,5)--(6,4);
  \fill (8,0.5)--(9,1)--(9,0);
  \fill (8,2.5)--(9,3)--(9,2);
  \fill (8,4.5)--(9,5)--(9,4);
  \fill (2,1)--(2,2)--(3,1.5);
  \fill (2,3)--(2,4)--(3,3.5);
  \fill (2,5)--(2,6)--(3,5.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (5,3)--(5,4)--(6,3.5);
  \fill (5,5)--(5,6)--(6,5.5);
  \fill (8,1)--(8,2)--(9,1.5);
  \fill (8,3)--(8,4)--(9,3.5);
  \fill (8,5)--(8,6)--(9,5.5);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0.5)--(1,1)--(1,0);
  \fill (0,2.5)--(1,3)--(1,2);
  \fill (0,4.5)--(1,5)--(1,4);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (3,4.5)--(4,5)--(4,4);
  \fill (6,0.5)--(7,1)--(7,0);
  \fill (6,2.5)--(7,3)--(7,2);
  \fill (6,4.5)--(7,5)--(7,4);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (0,3)--(0,4)--(1,3.5);
  \fill (0,5)--(0,6)--(1,5.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (3,3)--(3,4)--(4,3.5);
  \fill (3,5)--(3,6)--(4,5.5);
  \fill (6,1)--(6,2)--(7,1.5);
  \fill (6,3)--(6,4)--(7,3.5);
  \fill (6,5)--(6,6)--(7,5.5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (1,4.5)--(2,5)--(2,4);
  \fill (4,0.5)--(5,1)--(5,0);
  \fill (4,2.5)--(5,3)--(5,2);
  \fill (4,4.5)--(5,5)--(5,4);
  \fill (7,0.5)--(8,1)--(8,0);
  \fill (7,2.5)--(8,3)--(8,2);
  \fill (7,4.5)--(8,5)--(8,4);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (1,3)--(1,4)--(2,3.5);
  \fill (1,5)--(1,6)--(2,5.5);
  \fill (4,1)--(4,2)--(5,1.5);
  \fill (4,3)--(4,4)--(5,3.5);
  \fill (4,5)--(4,6)--(5,5.5);
  \fill (7,1)--(7,2)--(8,1.5);
  \fill (7,3)--(7,4)--(8,3.5);
  \fill (7,5)--(7,6)--(8,5.5);
  \fill (2,0)--(2,1)--(3,0.5);
  \fill (2,2)--(2,3)--(3,2.5);
  \fill (2,4)--(2,5)--(3,4.5);
  \fill (5,0)--(5,1)--(6,0.5);
  \fill (5,2)--(5,3)--(6,2.5);
  \fill (5,4)--(5,5)--(6,4.5);
  \fill (8,0)--(8,1)--(9,0.5);
  \fill (8,2)--(8,3)--(9,2.5);
  \fill (8,4)--(8,5)--(9,4.5);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (2,3.5)--(3,4)--(3,3);
  \fill (2,5.5)--(3,6)--(3,5);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (5,3.5)--(6,4)--(6,3);
  \fill (5,5.5)--(6,6)--(6,5);
  \fill (8,1.5)--(9,2)--(9,1);
  \fill (8,3.5)--(9,4)--(9,3);
  \fill (8,5.5)--(9,6)--(9,5);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\end{document}


==> Assets/Torus/raw/torus_id__id_3x2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,2) rectangle (1,3);
  \fill[black!90!white] (0,4) rectangle (1,5);
  \fill[black!90!white] (3,0) rectangle (4,1);
  \fill[black!90!white] (3,2) rectangle (4,3);
  \fill[black!90!white] (3,4) rectangle (4,5);
  \fill[black!90!white] (6,0) rectangle (7,1);
  \fill[black!90!white] (6,2) rectangle (7,3);
  \fill[black!90!white] (6,4) rectangle (7,5);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (0,3) rectangle (1,4);
  \fill[black!90!white] (0,5) rectangle (1,6);
  \fill[black!90!white] (3,1) rectangle (4,2);
  \fill[black!90!white] (3,3) rectangle (4,4);
  \fill[black!90!white] (3,5) rectangle (4,6);
  \fill[black!90!white] (6,1) rectangle (7,2);
  \fill[black!90!white] (6,3) rectangle (7,4);
  \fill[black!90!white] (6,5) rectangle (7,6);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,2) rectangle (2,3);
  \fill[black!90!white] (1,4) rectangle (2,5);
  \fill[black!90!white] (4,0) rectangle (5,1);
  \fill[black!90!white] (4,2) rectangle (5,3);
  \fill[black!90!white] (4,4) rectangle (5,5);
  \fill[black!90!white] (7,0) rectangle (8,1);
  \fill[black!90!white] (7,2) rectangle (8,3);
  \fill[black!90!white] (7,4) rectangle (8,5);
  \fill[black!90!white] (1,1) rectangle (2,2);
  \fill[black!90!white] (1,3) rectangle (2,4);
  \fill[black!90!white] (1,5) rectangle (2,6);
  \fill[black!90!white] (4,1) rectangle (5,2);
  \fill[black!90!white] (4,3) rectangle (5,4);
  \fill[black!90!white] (4,5) rectangle (5,6);
  \fill[black!90!white] (7,1) rectangle (8,2);
  \fill[black!90!white] (7,3) rectangle (8,4);
  \fill[black!90!white] (7,5) rectangle (8,6);
  \fill[black!90!white] (2,0) rectangle (3,1);
  \fill[black!90!white] (2,2) rectangle (3,3);
  \fill[black!90!white] (2,4) rectangle (3,5);
  \fill[black!90!white] (5,0) rectangle (6,1);
  \fill[black!90!white] (5,2) rectangle (6,3);
  \fill[black!90!white] (5,4) rectangle (6,5);
  \fill[black!90!white] (8,0) rectangle (9,1);
  \fill[black!90!white] (8,2) rectangle (9,3);
  \fill[black!90!white] (8,4) rectangle (9,5);
  \fill[black!90!white] (2,1) rectangle (3,2);
  \fill[black!90!white] (2,3) rectangle (3,4);
  \fill[black!90!white] (2,5) rectangle (3,6);
  \fill[black!90!white] (5,1) rectangle (6,2);
  \fill[black!90!white] (5,3) rectangle (6,4);
  \fill[black!90!white] (5,5) rectangle (6,6);
  \fill[black!90!white] (8,1) rectangle (9,2);
  \fill[black!90!white] (8,3) rectangle (9,4);
  \fill[black!90!white] (8,5) rectangle (9,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,2) rectangle (1,3);
  \fill[black!90!white] (0,4) rectangle (1,5);
  \fill[black!90!white] (3,0) rectangle (4,1);
  \fill[black!90!white] (3,2) rectangle (4,3);
  \fill[black!90!white] (3,4) rectangle (4,5);
  \fill[black!90!white] (6,0) rectangle (7,1);
  \fill[black!90!white] (6,2) rectangle (7,3);
  \fill[black!90!white] (6,4) rectangle (7,5);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (0,3) rectangle (1,4);
  \fill[black!90!white] (0,5) rectangle (1,6);
  \fill[black!90!white] (3,1) rectangle (4,2);
  \fill[black!90!white] (3,3) rectangle (4,4);
  \fill[black!90!white] (3,5) rectangle (4,6);
  \fill[black!90!white] (6,1) rectangle (7,2);
  \fill[black!90!white] (6,3) rectangle (7,4);
  \fill[black!90!white] (6,5) rectangle (7,6);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,2) rectangle (2,3);
  \fill[black!90!white] (1,4) rectangle (2,5);
  \fill[black!90!white] (4,0) rectangle (5,1);
  \fill[black!90!white] (4,2) rectangle (5,3);
  \fill[black!90!white] (4,4) rectangle (5,5);
  \fill[black!90!white] (7,0) rectangle (8,1);
  \fill[black!90!white] (7,2) rectangle (8,3);
  \fill[black!90!white] (7,4) rectangle (8,5);
  \fill[black!90!white] (1,1) rectangle (2,2);
  \fill[black!90!white] (1,3) rectangle (2,4);
  \fill[black!90!white] (1,5) rectangle (2,6);
  \fill[black!90!white] (4,1) rectangle (5,2);
  \fill[black!90!white] (4,3) rectangle (5,4);
  \fill[black!90!white] (4,5) rectangle (5,6);
  \fill[black!90!white] (7,1) rectangle (8,2);
  \fill[black!90!white] (7,3) rectangle (8,4);
  \fill[black!90!white] (7,5) rectangle (8,6);
  \fill[black!90!white] (2,0) rectangle (3,1);
  \fill[black!90!white] (2,2) rectangle (3,3);
  \fill[black!90!white] (2,4) rectangle (3,5);
  \fill[black!90!white] (5,0) rectangle (6,1);
  \fill[black!90!white] (5,2) rectangle (6,3);
  \fill[black!90!white] (5,4) rectangle (6,5);
  \fill[black!90!white] (8,0) rectangle (9,1);
  \fill[black!90!white] (8,2) rectangle (9,3);
  \fill[black!90!white] (8,4) rectangle (9,5);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \fill[black!10!white] (2,3) rectangle (3,4);
  \fill[black!10!white] (2,5) rectangle (3,6);
  \fill[black!10!white] (5,1) rectangle (6,2);
  \fill[black!10!white] (5,3) rectangle (6,4);
  \fill[black!10!white] (5,5) rectangle (6,6);
  \fill[black!10!white] (8,1) rectangle (9,2);
  \fill[black!10!white] (8,3) rectangle (9,4);
  \fill[black!10!white] (8,5) rectangle (9,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,2) rectangle (1,3);
  \fill[black!90!white] (0,4) rectangle (1,5);
  \fill[black!90!white] (3,0) rectangle (4,1);
  \fill[black!90!white] (3,2) rectangle (4,3);
  \fill[black!90!white] (3,4) rectangle (4,5);
  \fill[black!90!white] (6,0) rectangle (7,1);
  \fill[black!90!white] (6,2) rectangle (7,3);
  \fill[black!90!white] (6,4) rectangle (7,5);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (0,3) rectangle (1,4);
  \fill[black!90!white] (0,5) rectangle (1,6);
  \fill[black!90!white] (3,1) rectangle (4,2);
  \fill[black!90!white] (3,3) rectangle (4,4);
  \fill[black!90!white] (3,5) rectangle (4,6);
  \fill[black!90!white] (6,1) rectangle (7,2);
  \fill[black!90!white] (6,3) rectangle (7,4);
  \fill[black!90!white] (6,5) rectangle (7,6);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,2) rectangle (2,3);
  \fill[black!90!white] (1,4) rectangle (2,5);
  \fill[black!90!white] (4,0) rectangle (5,1);
  \fill[black!90!white] (4,2) rectangle (5,3);
  \fill[black!90!white] (4,4) rectangle (5,5);
  \fill[black!90!white] (7,0) rectangle (8,1);
  \fill[black!90!white] (7,2) rectangle (8,3);
  \fill[black!90!white] (7,4) rectangle (8,5);
  \fill[black!90!white] (1,1) rectangle (2,2);
  \fill[black!90!white] (1,3) rectangle (2,4);
  \fill[black!90!white] (1,5) rectangle (2,6);
  \fill[black!90!white] (4,1) rectangle (5,2);
  \fill[black!90!white] (4,3) rectangle (5,4);
  \fill[black!90!white] (4,5) rectangle (5,6);
  \fill[black!90!white] (7,1) rectangle (8,2);
  \fill[black!90!white] (7,3) rectangle (8,4);
  \fill[black!90!white] (7,5) rectangle (8,6);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,2) rectangle (3,3);
  \fill[black!10!white] (2,4) rectangle (3,5);
  \fill[black!10!white] (5,0) rectangle (6,1);
  \fill[black!10!white] (5,2) rectangle (6,3);
  \fill[black!10!white] (5,4) rectangle (6,5);
  \fill[black!10!white] (8,0) rectangle (9,1);
  \fill[black!10!white] (8,2) rectangle (9,3);
  \fill[black!10!white] (8,4) rectangle (9,5);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \fill[black!10!white] (2,3) rectangle (3,4);
  \fill[black!10!white] (2,5) rectangle (3,6);
  \fill[black!10!white] (5,1) rectangle (6,2);
  \fill[black!10!white] (5,3) rectangle (6,4);
  \fill[black!10!white] (5,5) rectangle (6,6);
  \fill[black!10!white] (8,1) rectangle (9,2);
  \fill[black!10!white] (8,3) rectangle (9,4);
  \fill[black!10!white] (8,5) rectangle (9,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,2) rectangle (1,3);
  \fill[black!90!white] (0,4) rectangle (1,5);
  \fill[black!90!white] (3,0) rectangle (4,1);
  \fill[black!90!white] (3,2) rectangle (4,3);
  \fill[black!90!white] (3,4) rectangle (4,5);
  \fill[black!90!white] (6,0) rectangle (7,1);
  \fill[black!90!white] (6,2) rectangle (7,3);
  \fill[black!90!white] (6,4) rectangle (7,5);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (0,3) rectangle (1,4);
  \fill[black!90!white] (0,5) rectangle (1,6);
  \fill[black!90!white] (3,1) rectangle (4,2);
  \fill[black!90!white] (3,3) rectangle (4,4);
  \fill[black!90!white] (3,5) rectangle (4,6);
  \fill[black!90!white] (6,1) rectangle (7,2);
  \fill[black!90!white] (6,3) rectangle (7,4);
  \fill[black!90!white] (6,5) rectangle (7,6);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,2) rectangle (2,3);
  \fill[black!90!white] (1,4) rectangle (2,5);
  \fill[black!90!white] (4,0) rectangle (5,1);
  \fill[black!90!white] (4,2) rectangle (5,3);
  \fill[black!90!white] (4,4) rectangle (5,5);
  \fill[black!90!white] (7,0) rectangle (8,1);
  \fill[black!90!white] (7,2) rectangle (8,3);
  \fill[black!90!white] (7,4) rectangle (8,5);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (1,3) rectangle (2,4);
  \fill[black!10!white] (1,5) rectangle (2,6);
  \fill[black!10!white] (4,1) rectangle (5,2);
  \fill[black!10!white] (4,3) rectangle (5,4);
  \fill[black!10!white] (4,5) rectangle (5,6);
  \fill[black!10!white] (7,1) rectangle (8,2);
  \fill[black!10!white] (7,3) rectangle (8,4);
  \fill[black!10!white] (7,5) rectangle (8,6);
  \fill[black!90!white] (2,0) rectangle (3,1);
  \fill[black!90!white] (2,2) rectangle (3,3);
  \fill[black!90!white] (2,4) rectangle (3,5);
  \fill[black!90!white] (5,0) rectangle (6,1);
  \fill[black!90!white] (5,2) rectangle (6,3);
  \fill[black!90!white] (5,4) rectangle (6,5);
  \fill[black!90!white] (8,0) rectangle (9,1);
  \fill[black!90!white] (8,2) rectangle (9,3);
  \fill[black!90!white] (8,4) rectangle (9,5);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \fill[black!10!white] (2,3) rectangle (3,4);
  \fill[black!10!white] (2,5) rectangle (3,6);
  \fill[black!10!white] (5,1) rectangle (6,2);
  \fill[black!10!white] (5,3) rectangle (6,4);
  \fill[black!10!white] (5,5) rectangle (6,6);
  \fill[black!10!white] (8,1) rectangle (9,2);
  \fill[black!10!white] (8,3) rectangle (9,4);
  \fill[black!10!white] (8,5) rectangle (9,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,2) rectangle (1,3);
  \fill[black!90!white] (0,4) rectangle (1,5);
  \fill[black!90!white] (3,0) rectangle (4,1);
  \fill[black!90!white] (3,2) rectangle (4,3);
  \fill[black!90!white] (3,4) rectangle (4,5);
  \fill[black!90!white] (6,0) rectangle (7,1);
  \fill[black!90!white] (6,2) rectangle (7,3);
  \fill[black!90!white] (6,4) rectangle (7,5);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (0,3) rectangle (1,4);
  \fill[black!90!white] (0,5) rectangle (1,6);
  \fill[black!90!white] (3,1) rectangle (4,2);
  \fill[black!90!white] (3,3) rectangle (4,4);
  \fill[black!90!white] (3,5) rectangle (4,6);
  \fill[black!90!white] (6,1) rectangle (7,2);
  \fill[black!90!white] (6,3) rectangle (7,4);
  \fill[black!90!white] (6,5) rectangle (7,6);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,2) rectangle (2,3);
  \fill[black!90!white] (1,4) rectangle (2,5);
  \fill[black!90!white] (4,0) rectangle (5,1);
  \fill[black!90!white] (4,2) rectangle (5,3);
  \fill[black!90!white] (4,4) rectangle (5,5);
  \fill[black!90!white] (7,0) rectangle (8,1);
  \fill[black!90!white] (7,2) rectangle (8,3);
  \fill[black!90!white] (7,4) rectangle (8,5);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (1,3) rectangle (2,4);
  \fill[black!10!white] (1,5) rectangle (2,6);
  \fill[black!10!white] (4,1) rectangle (5,2);
  \fill[black!10!white] (4,3) rectangle (5,4);
  \fill[black!10!white] (4,5) rectangle (5,6);
  \fill[black!10!white] (7,1) rectangle (8,2);
  \fill[black!10!white] (7,3) rectangle (8,4);
  \fill[black!10!white] (7,5) rectangle (8,6);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,2) rectangle (3,3);
  \fill[black!10!white] (2,4) rectangle (3,5);
  \fill[black!10!white] (5,0) rectangle (6,1);
  \fill[black!10!white] (5,2) rectangle (6,3);
  \fill[black!10!white] (5,4) rectangle (6,5);
  \fill[black!10!white] (8,0) rectangle (9,1);
  \fill[black!10!white] (8,2) rectangle (9,3);
  \fill[black!10!white] (8,4) rectangle (9,5);
  \fill[black!90!white] (2,1) rectangle (3,2);
  \fill[black!90!white] (2,3) rectangle (3,4);
  \fill[black!90!white] (2,5) rectangle (3,6);
  \fill[black!90!white] (5,1) rectangle (6,2);
  \fill[black!90!white] (5,3) rectangle (6,4);
  \fill[black!90!white] (5,5) rectangle (6,6);
  \fill[black!90!white] (8,1) rectangle (9,2);
  \fill[black!90!white] (8,3) rectangle (9,4);
  \fill[black!90!white] (8,5) rectangle (9,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,2) rectangle (1,3);
  \fill[black!90!white] (0,4) rectangle (1,5);
  \fill[black!90!white] (3,0) rectangle (4,1);
  \fill[black!90!white] (3,2) rectangle (4,3);
  \fill[black!90!white] (3,4) rectangle (4,5);
  \fill[black!90!white] (6,0) rectangle (7,1);
  \fill[black!90!white] (6,2) rectangle (7,3);
  \fill[black!90!white] (6,4) rectangle (7,5);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (0,3) rectangle (1,4);
  \fill[black!90!white] (0,5) rectangle (1,6);
  \fill[black!90!white] (3,1) rectangle (4,2);
  \fill[black!90!white] (3,3) rectangle (4,4);
  \fill[black!90!white] (3,5) rectangle (4,6);
  \fill[black!90!white] (6,1) rectangle (7,2);
  \fill[black!90!white] (6,3) rectangle (7,4);
  \fill[black!90!white] (6,5) rectangle (7,6);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,2) rectangle (2,3);
  \fill[black!90!white] (1,4) rectangle (2,5);
  \fill[black!90!white] (4,0) rectangle (5,1);
  \fill[black!90!white] (4,2) rectangle (5,3);
  \fill[black!90!white] (4,4) rectangle (5,5);
  \fill[black!90!white] (7,0) rectangle (8,1);
  \fill[black!90!white] (7,2) rectangle (8,3);
  \fill[black!90!white] (7,4) rectangle (8,5);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (1,3) rectangle (2,4);
  \fill[black!10!white] (1,5) rectangle (2,6);
  \fill[black!10!white] (4,1) rectangle (5,2);
  \fill[black!10!white] (4,3) rectangle (5,4);
  \fill[black!10!white] (4,5) rectangle (5,6);
  \fill[black!10!white] (7,1) rectangle (8,2);
  \fill[black!10!white] (7,3) rectangle (8,4);
  \fill[black!10!white] (7,5) rectangle (8,6);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,2) rectangle (3,3);
  \fill[black!10!white] (2,4) rectangle (3,5);
  \fill[black!10!white] (5,0) rectangle (6,1);
  \fill[black!10!white] (5,2) rectangle (6,3);
  \fill[black!10!white] (5,4) rectangle (6,5);
  \fill[black!10!white] (8,0) rectangle (9,1);
  \fill[black!10!white] (8,2) rectangle (9,3);
  \fill[black!10!white] (8,4) rectangle (9,5);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \fill[black!10!white] (2,3) rectangle (3,4);
  \fill[black!10!white] (2,5) rectangle (3,6);
  \fill[black!10!white] (5,1) rectangle (6,2);
  \fill[black!10!white] (5,3) rectangle (6,4);
  \fill[black!10!white] (5,5) rectangle (6,6);
  \fill[black!10!white] (8,1) rectangle (9,2);
  \fill[black!10!white] (8,3) rectangle (9,4);
  \fill[black!10!white] (8,5) rectangle (9,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,2) rectangle (1,3);
  \fill[black!90!white] (0,4) rectangle (1,5);
  \fill[black!90!white] (3,0) rectangle (4,1);
  \fill[black!90!white] (3,2) rectangle (4,3);
  \fill[black!90!white] (3,4) rectangle (4,5);
  \fill[black!90!white] (6,0) rectangle (7,1);
  \fill[black!90!white] (6,2) rectangle (7,3);
  \fill[black!90!white] (6,4) rectangle (7,5);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (0,3) rectangle (1,4);
  \fill[black!90!white] (0,5) rectangle (1,6);
  \fill[black!90!white] (3,1) rectangle (4,2);
  \fill[black!90!white] (3,3) rectangle (4,4);
  \fill[black!90!white] (3,5) rectangle (4,6);
  \fill[black!90!white] (6,1) rectangle (7,2);
  \fill[black!90!white] (6,3) rectangle (7,4);
  \fill[black!90!white] (6,5) rectangle (7,6);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,2) rectangle (2,3);
  \fill[black!10!white] (1,4) rectangle (2,5);
  \fill[black!10!white] (4,0) rectangle (5,1);
  \fill[black!10!white] (4,2) rectangle (5,3);
  \fill[black!10!white] (4,4) rectangle (5,5);
  \fill[black!10!white] (7,0) rectangle (8,1);
  \fill[black!10!white] (7,2) rectangle (8,3);
  \fill[black!10!white] (7,4) rectangle (8,5);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (1,3) rectangle (2,4);
  \fill[black!10!white] (1,5) rectangle (2,6);
  \fill[black!10!white] (4,1) rectangle (5,2);
  \fill[black!10!white] (4,3) rectangle (5,4);
  \fill[black!10!white] (4,5) rectangle (5,6);
  \fill[black!10!white] (7,1) rectangle (8,2);
  \fill[black!10!white] (7,3) rectangle (8,4);
  \fill[black!10!white] (7,5) rectangle (8,6);
  \fill[black!90!white] (2,0) rectangle (3,1);
  \fill[black!90!white] (2,2) rectangle (3,3);
  \fill[black!90!white] (2,4) rectangle (3,5);
  \fill[black!90!white] (5,0) rectangle (6,1);
  \fill[black!90!white] (5,2) rectangle (6,3);
  \fill[black!90!white] (5,4) rectangle (6,5);
  \fill[black!90!white] (8,0) rectangle (9,1);
  \fill[black!90!white] (8,2) rectangle (9,3);
  \fill[black!90!white] (8,4) rectangle (9,5);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \fill[black!10!white] (2,3) rectangle (3,4);
  \fill[black!10!white] (2,5) rectangle (3,6);
  \fill[black!10!white] (5,1) rectangle (6,2);
  \fill[black!10!white] (5,3) rectangle (6,4);
  \fill[black!10!white] (5,5) rectangle (6,6);
  \fill[black!10!white] (8,1) rectangle (9,2);
  \fill[black!10!white] (8,3) rectangle (9,4);
  \fill[black!10!white] (8,5) rectangle (9,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,2) rectangle (1,3);
  \fill[black!90!white] (0,4) rectangle (1,5);
  \fill[black!90!white] (3,0) rectangle (4,1);
  \fill[black!90!white] (3,2) rectangle (4,3);
  \fill[black!90!white] (3,4) rectangle (4,5);
  \fill[black!90!white] (6,0) rectangle (7,1);
  \fill[black!90!white] (6,2) rectangle (7,3);
  \fill[black!90!white] (6,4) rectangle (7,5);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (0,3) rectangle (1,4);
  \fill[black!90!white] (0,5) rectangle (1,6);
  \fill[black!90!white] (3,1) rectangle (4,2);
  \fill[black!90!white] (3,3) rectangle (4,4);
  \fill[black!90!white] (3,5) rectangle (4,6);
  \fill[black!90!white] (6,1) rectangle (7,2);
  \fill[black!90!white] (6,3) rectangle (7,4);
  \fill[black!90!white] (6,5) rectangle (7,6);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,2) rectangle (2,3);
  \fill[black!10!white] (1,4) rectangle (2,5);
  \fill[black!10!white] (4,0) rectangle (5,1);
  \fill[black!10!white] (4,2) rectangle (5,3);
  \fill[black!10!white] (4,4) rectangle (5,5);
  \fill[black!10!white] (7,0) rectangle (8,1);
  \fill[black!10!white] (7,2) rectangle (8,3);
  \fill[black!10!white] (7,4) rectangle (8,5);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (1,3) rectangle (2,4);
  \fill[black!10!white] (1,5) rectangle (2,6);
  \fill[black!10!white] (4,1) rectangle (5,2);
  \fill[black!10!white] (4,3) rectangle (5,4);
  \fill[black!10!white] (4,5) rectangle (5,6);
  \fill[black!10!white] (7,1) rectangle (8,2);
  \fill[black!10!white] (7,3) rectangle (8,4);
  \fill[black!10!white] (7,5) rectangle (8,6);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,2) rectangle (3,3);
  \fill[black!10!white] (2,4) rectangle (3,5);
  \fill[black!10!white] (5,0) rectangle (6,1);
  \fill[black!10!white] (5,2) rectangle (6,3);
  \fill[black!10!white] (5,4) rectangle (6,5);
  \fill[black!10!white] (8,0) rectangle (9,1);
  \fill[black!10!white] (8,2) rectangle (9,3);
  \fill[black!10!white] (8,4) rectangle (9,5);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \fill[black!10!white] (2,3) rectangle (3,4);
  \fill[black!10!white] (2,5) rectangle (3,6);
  \fill[black!10!white] (5,1) rectangle (6,2);
  \fill[black!10!white] (5,3) rectangle (6,4);
  \fill[black!10!white] (5,5) rectangle (6,6);
  \fill[black!10!white] (8,1) rectangle (9,2);
  \fill[black!10!white] (8,3) rectangle (9,4);
  \fill[black!10!white] (8,5) rectangle (9,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,2) rectangle (1,3);
  \fill[black!90!white] (0,4) rectangle (1,5);
  \fill[black!90!white] (3,0) rectangle (4,1);
  \fill[black!90!white] (3,2) rectangle (4,3);
  \fill[black!90!white] (3,4) rectangle (4,5);
  \fill[black!90!white] (6,0) rectangle (7,1);
  \fill[black!90!white] (6,2) rectangle (7,3);
  \fill[black!90!white] (6,4) rectangle (7,5);
  \fill[black!10!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (0,3) rectangle (1,4);
  \fill[black!10!white] (0,5) rectangle (1,6);
  \fill[black!10!white] (3,1) rectangle (4,2);
  \fill[black!10!white] (3,3) rectangle (4,4);
  \fill[black!10!white] (3,5) rectangle (4,6);
  \fill[black!10!white] (6,1) rectangle (7,2);
  \fill[black!10!white] (6,3) rectangle (7,4);
  \fill[black!10!white] (6,5) rectangle (7,6);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,2) rectangle (2,3);
  \fill[black!90!white] (1,4) rectangle (2,5);
  \fill[black!90!white] (4,0) rectangle (5,1);
  \fill[black!90!white] (4,2) rectangle (5,3);
  \fill[black!90!white] (4,4) rectangle (5,5);
  \fill[black!90!white] (7,0) rectangle (8,1);
  \fill[black!90!white] (7,2) rectangle (8,3);
  \fill[black!90!white] (7,4) rectangle (8,5);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (1,3) rectangle (2,4);
  \fill[black!10!white] (1,5) rectangle (2,6);
  \fill[black!10!white] (4,1) rectangle (5,2);
  \fill[black!10!white] (4,3) rectangle (5,4);
  \fill[black!10!white] (4,5) rectangle (5,6);
  \fill[black!10!white] (7,1) rectangle (8,2);
  \fill[black!10!white] (7,3) rectangle (8,4);
  \fill[black!10!white] (7,5) rectangle (8,6);
  \fill[black!90!white] (2,0) rectangle (3,1);
  \fill[black!90!white] (2,2) rectangle (3,3);
  \fill[black!90!white] (2,4) rectangle (3,5);
  \fill[black!90!white] (5,0) rectangle (6,1);
  \fill[black!90!white] (5,2) rectangle (6,3);
  \fill[black!90!white] (5,4) rectangle (6,5);
  \fill[black!90!white] (8,0) rectangle (9,1);
  \fill[black!90!white] (8,2) rectangle (9,3);
  \fill[black!90!white] (8,4) rectangle (9,5);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \fill[black!10!white] (2,3) rectangle (3,4);
  \fill[black!10!white] (2,5) rectangle (3,6);
  \fill[black!10!white] (5,1) rectangle (6,2);
  \fill[black!10!white] (5,3) rectangle (6,4);
  \fill[black!10!white] (5,5) rectangle (6,6);
  \fill[black!10!white] (8,1) rectangle (9,2);
  \fill[black!10!white] (8,3) rectangle (9,4);
  \fill[black!10!white] (8,5) rectangle (9,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,2) rectangle (1,3);
  \fill[black!90!white] (0,4) rectangle (1,5);
  \fill[black!90!white] (3,0) rectangle (4,1);
  \fill[black!90!white] (3,2) rectangle (4,3);
  \fill[black!90!white] (3,4) rectangle (4,5);
  \fill[black!90!white] (6,0) rectangle (7,1);
  \fill[black!90!white] (6,2) rectangle (7,3);
  \fill[black!90!white] (6,4) rectangle (7,5);
  \fill[black!10!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (0,3) rectangle (1,4);
  \fill[black!10!white] (0,5) rectangle (1,6);
  \fill[black!10!white] (3,1) rectangle (4,2);
  \fill[black!10!white] (3,3) rectangle (4,4);
  \fill[black!10!white] (3,5) rectangle (4,6);
  \fill[black!10!white] (6,1) rectangle (7,2);
  \fill[black!10!white] (6,3) rectangle (7,4);
  \fill[black!10!white] (6,5) rectangle (7,6);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,2) rectangle (2,3);
  \fill[black!90!white] (1,4) rectangle (2,5);
  \fill[black!90!white] (4,0) rectangle (5,1);
  \fill[black!90!white] (4,2) rectangle (5,3);
  \fill[black!90!white] (4,4) rectangle (5,5);
  \fill[black!90!white] (7,0) rectangle (8,1);
  \fill[black!90!white] (7,2) rectangle (8,3);
  \fill[black!90!white] (7,4) rectangle (8,5);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (1,3) rectangle (2,4);
  \fill[black!10!white] (1,5) rectangle (2,6);
  \fill[black!10!white] (4,1) rectangle (5,2);
  \fill[black!10!white] (4,3) rectangle (5,4);
  \fill[black!10!white] (4,5) rectangle (5,6);
  \fill[black!10!white] (7,1) rectangle (8,2);
  \fill[black!10!white] (7,3) rectangle (8,4);
  \fill[black!10!white] (7,5) rectangle (8,6);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,2) rectangle (3,3);
  \fill[black!10!white] (2,4) rectangle (3,5);
  \fill[black!10!white] (5,0) rectangle (6,1);
  \fill[black!10!white] (5,2) rectangle (6,3);
  \fill[black!10!white] (5,4) rectangle (6,5);
  \fill[black!10!white] (8,0) rectangle (9,1);
  \fill[black!10!white] (8,2) rectangle (9,3);
  \fill[black!10!white] (8,4) rectangle (9,5);
  \fill[black!90!white] (2,1) rectangle (3,2);
  \fill[black!90!white] (2,3) rectangle (3,4);
  \fill[black!90!white] (2,5) rectangle (3,6);
  \fill[black!90!white] (5,1) rectangle (6,2);
  \fill[black!90!white] (5,3) rectangle (6,4);
  \fill[black!90!white] (5,5) rectangle (6,6);
  \fill[black!90!white] (8,1) rectangle (9,2);
  \fill[black!90!white] (8,3) rectangle (9,4);
  \fill[black!90!white] (8,5) rectangle (9,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,2) rectangle (1,3);
  \fill[black!90!white] (0,4) rectangle (1,5);
  \fill[black!90!white] (3,0) rectangle (4,1);
  \fill[black!90!white] (3,2) rectangle (4,3);
  \fill[black!90!white] (3,4) rectangle (4,5);
  \fill[black!90!white] (6,0) rectangle (7,1);
  \fill[black!90!white] (6,2) rectangle (7,3);
  \fill[black!90!white] (6,4) rectangle (7,5);
  \fill[black!10!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (0,3) rectangle (1,4);
  \fill[black!10!white] (0,5) rectangle (1,6);
  \fill[black!10!white] (3,1) rectangle (4,2);
  \fill[black!10!white] (3,3) rectangle (4,4);
  \fill[black!10!white] (3,5) rectangle (4,6);
  \fill[black!10!white] (6,1) rectangle (7,2);
  \fill[black!10!white] (6,3) rectangle (7,4);
  \fill[black!10!white] (6,5) rectangle (7,6);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,2) rectangle (2,3);
  \fill[black!90!white] (1,4) rectangle (2,5);
  \fill[black!90!white] (4,0) rectangle (5,1);
  \fill[black!90!white] (4,2) rectangle (5,3);
  \fill[black!90!white] (4,4) rectangle (5,5);
  \fill[black!90!white] (7,0) rectangle (8,1);
  \fill[black!90!white] (7,2) rectangle (8,3);
  \fill[black!90!white] (7,4) rectangle (8,5);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (1,3) rectangle (2,4);
  \fill[black!10!white] (1,5) rectangle (2,6);
  \fill[black!10!white] (4,1) rectangle (5,2);
  \fill[black!10!white] (4,3) rectangle (5,4);
  \fill[black!10!white] (4,5) rectangle (5,6);
  \fill[black!10!white] (7,1) rectangle (8,2);
  \fill[black!10!white] (7,3) rectangle (8,4);
  \fill[black!10!white] (7,5) rectangle (8,6);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,2) rectangle (3,3);
  \fill[black!10!white] (2,4) rectangle (3,5);
  \fill[black!10!white] (5,0) rectangle (6,1);
  \fill[black!10!white] (5,2) rectangle (6,3);
  \fill[black!10!white] (5,4) rectangle (6,5);
  \fill[black!10!white] (8,0) rectangle (9,1);
  \fill[black!10!white] (8,2) rectangle (9,3);
  \fill[black!10!white] (8,4) rectangle (9,5);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \fill[black!10!white] (2,3) rectangle (3,4);
  \fill[black!10!white] (2,5) rectangle (3,6);
  \fill[black!10!white] (5,1) rectangle (6,2);
  \fill[black!10!white] (5,3) rectangle (6,4);
  \fill[black!10!white] (5,5) rectangle (6,6);
  \fill[black!10!white] (8,1) rectangle (9,2);
  \fill[black!10!white] (8,3) rectangle (9,4);
  \fill[black!10!white] (8,5) rectangle (9,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,2) rectangle (1,3);
  \fill[black!90!white] (0,4) rectangle (1,5);
  \fill[black!90!white] (3,0) rectangle (4,1);
  \fill[black!90!white] (3,2) rectangle (4,3);
  \fill[black!90!white] (3,4) rectangle (4,5);
  \fill[black!90!white] (6,0) rectangle (7,1);
  \fill[black!90!white] (6,2) rectangle (7,3);
  \fill[black!90!white] (6,4) rectangle (7,5);
  \fill[black!10!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (0,3) rectangle (1,4);
  \fill[black!10!white] (0,5) rectangle (1,6);
  \fill[black!10!white] (3,1) rectangle (4,2);
  \fill[black!10!white] (3,3) rectangle (4,4);
  \fill[black!10!white] (3,5) rectangle (4,6);
  \fill[black!10!white] (6,1) rectangle (7,2);
  \fill[black!10!white] (6,3) rectangle (7,4);
  \fill[black!10!white] (6,5) rectangle (7,6);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,2) rectangle (2,3);
  \fill[black!10!white] (1,4) rectangle (2,5);
  \fill[black!10!white] (4,0) rectangle (5,1);
  \fill[black!10!white] (4,2) rectangle (5,3);
  \fill[black!10!white] (4,4) rectangle (5,5);
  \fill[black!10!white] (7,0) rectangle (8,1);
  \fill[black!10!white] (7,2) rectangle (8,3);
  \fill[black!10!white] (7,4) rectangle (8,5);
  \fill[black!90!white] (1,1) rectangle (2,2);
  \fill[black!90!white] (1,3) rectangle (2,4);
  \fill[black!90!white] (1,5) rectangle (2,6);
  \fill[black!90!white] (4,1) rectangle (5,2);
  \fill[black!90!white] (4,3) rectangle (5,4);
  \fill[black!90!white] (4,5) rectangle (5,6);
  \fill[black!90!white] (7,1) rectangle (8,2);
  \fill[black!90!white] (7,3) rectangle (8,4);
  \fill[black!90!white] (7,5) rectangle (8,6);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,2) rectangle (3,3);
  \fill[black!10!white] (2,4) rectangle (3,5);
  \fill[black!10!white] (5,0) rectangle (6,1);
  \fill[black!10!white] (5,2) rectangle (6,3);
  \fill[black!10!white] (5,4) rectangle (6,5);
  \fill[black!10!white] (8,0) rectangle (9,1);
  \fill[black!10!white] (8,2) rectangle (9,3);
  \fill[black!10!white] (8,4) rectangle (9,5);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \fill[black!10!white] (2,3) rectangle (3,4);
  \fill[black!10!white] (2,5) rectangle (3,6);
  \fill[black!10!white] (5,1) rectangle (6,2);
  \fill[black!10!white] (5,3) rectangle (6,4);
  \fill[black!10!white] (5,5) rectangle (6,6);
  \fill[black!10!white] (8,1) rectangle (9,2);
  \fill[black!10!white] (8,3) rectangle (9,4);
  \fill[black!10!white] (8,5) rectangle (9,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,2) rectangle (1,3);
  \fill[black!90!white] (0,4) rectangle (1,5);
  \fill[black!90!white] (3,0) rectangle (4,1);
  \fill[black!90!white] (3,2) rectangle (4,3);
  \fill[black!90!white] (3,4) rectangle (4,5);
  \fill[black!90!white] (6,0) rectangle (7,1);
  \fill[black!90!white] (6,2) rectangle (7,3);
  \fill[black!90!white] (6,4) rectangle (7,5);
  \fill[black!10!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (0,3) rectangle (1,4);
  \fill[black!10!white] (0,5) rectangle (1,6);
  \fill[black!10!white] (3,1) rectangle (4,2);
  \fill[black!10!white] (3,3) rectangle (4,4);
  \fill[black!10!white] (3,5) rectangle (4,6);
  \fill[black!10!white] (6,1) rectangle (7,2);
  \fill[black!10!white] (6,3) rectangle (7,4);
  \fill[black!10!white] (6,5) rectangle (7,6);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,2) rectangle (2,3);
  \fill[black!10!white] (1,4) rectangle (2,5);
  \fill[black!10!white] (4,0) rectangle (5,1);
  \fill[black!10!white] (4,2) rectangle (5,3);
  \fill[black!10!white] (4,4) rectangle (5,5);
  \fill[black!10!white] (7,0) rectangle (8,1);
  \fill[black!10!white] (7,2) rectangle (8,3);
  \fill[black!10!white] (7,4) rectangle (8,5);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (1,3) rectangle (2,4);
  \fill[black!10!white] (1,5) rectangle (2,6);
  \fill[black!10!white] (4,1) rectangle (5,2);
  \fill[black!10!white] (4,3) rectangle (5,4);
  \fill[black!10!white] (4,5) rectangle (5,6);
  \fill[black!10!white] (7,1) rectangle (8,2);
  \fill[black!10!white] (7,3) rectangle (8,4);
  \fill[black!10!white] (7,5) rectangle (8,6);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,2) rectangle (3,3);
  \fill[black!10!white] (2,4) rectangle (3,5);
  \fill[black!10!white] (5,0) rectangle (6,1);
  \fill[black!10!white] (5,2) rectangle (6,3);
  \fill[black!10!white] (5,4) rectangle (6,5);
  \fill[black!10!white] (8,0) rectangle (9,1);
  \fill[black!10!white] (8,2) rectangle (9,3);
  \fill[black!10!white] (8,4) rectangle (9,5);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \fill[black!10!white] (2,3) rectangle (3,4);
  \fill[black!10!white] (2,5) rectangle (3,6);
  \fill[black!10!white] (5,1) rectangle (6,2);
  \fill[black!10!white] (5,3) rectangle (6,4);
  \fill[black!10!white] (5,5) rectangle (6,6);
  \fill[black!10!white] (8,1) rectangle (9,2);
  \fill[black!10!white] (8,3) rectangle (9,4);
  \fill[black!10!white] (8,5) rectangle (9,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!10!white] (0,0) rectangle (1,1);
  \fill[black!10!white] (0,2) rectangle (1,3);
  \fill[black!10!white] (0,4) rectangle (1,5);
  \fill[black!10!white] (3,0) rectangle (4,1);
  \fill[black!10!white] (3,2) rectangle (4,3);
  \fill[black!10!white] (3,4) rectangle (4,5);
  \fill[black!10!white] (6,0) rectangle (7,1);
  \fill[black!10!white] (6,2) rectangle (7,3);
  \fill[black!10!white] (6,4) rectangle (7,5);
  \fill[black!10!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (0,3) rectangle (1,4);
  \fill[black!10!white] (0,5) rectangle (1,6);
  \fill[black!10!white] (3,1) rectangle (4,2);
  \fill[black!10!white] (3,3) rectangle (4,4);
  \fill[black!10!white] (3,5) rectangle (4,6);
  \fill[black!10!white] (6,1) rectangle (7,2);
  \fill[black!10!white] (6,3) rectangle (7,4);
  \fill[black!10!white] (6,5) rectangle (7,6);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,2) rectangle (2,3);
  \fill[black!10!white] (1,4) rectangle (2,5);
  \fill[black!10!white] (4,0) rectangle (5,1);
  \fill[black!10!white] (4,2) rectangle (5,3);
  \fill[black!10!white] (4,4) rectangle (5,5);
  \fill[black!10!white] (7,0) rectangle (8,1);
  \fill[black!10!white] (7,2) rectangle (8,3);
  \fill[black!10!white] (7,4) rectangle (8,5);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (1,3) rectangle (2,4);
  \fill[black!10!white] (1,5) rectangle (2,6);
  \fill[black!10!white] (4,1) rectangle (5,2);
  \fill[black!10!white] (4,3) rectangle (5,4);
  \fill[black!10!white] (4,5) rectangle (5,6);
  \fill[black!10!white] (7,1) rectangle (8,2);
  \fill[black!10!white] (7,3) rectangle (8,4);
  \fill[black!10!white] (7,5) rectangle (8,6);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,2) rectangle (3,3);
  \fill[black!10!white] (2,4) rectangle (3,5);
  \fill[black!10!white] (5,0) rectangle (6,1);
  \fill[black!10!white] (5,2) rectangle (6,3);
  \fill[black!10!white] (5,4) rectangle (6,5);
  \fill[black!10!white] (8,0) rectangle (9,1);
  \fill[black!10!white] (8,2) rectangle (9,3);
  \fill[black!10!white] (8,4) rectangle (9,5);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \fill[black!10!white] (2,3) rectangle (3,4);
  \fill[black!10!white] (2,5) rectangle (3,6);
  \fill[black!10!white] (5,1) rectangle (6,2);
  \fill[black!10!white] (5,3) rectangle (6,4);
  \fill[black!10!white] (5,5) rectangle (6,6);
  \fill[black!10!white] (8,1) rectangle (9,2);
  \fill[black!10!white] (8,3) rectangle (9,4);
  \fill[black!10!white] (8,5) rectangle (9,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\end{document}


==> Assets/Torus/raw/torus_r__id_2x2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (0,3)--(1,3)--(0.5,4);
  \fill (0,5)--(1,5)--(0.5,6);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (2,3)--(3,3)--(2.5,4);
  \fill (2,5)--(3,5)--(2.5,6);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (4,3)--(5,3)--(4.5,4);
  \fill (4,5)--(5,5)--(4.5,6);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,3);
  \fill (1,4)--(2,4)--(1.5,5);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (3,2)--(4,2)--(3.5,3);
  \fill (3,4)--(4,4)--(3.5,5);
  \fill (5,0)--(6,0)--(5.5,1);
  \fill (5,2)--(6,2)--(5.5,3);
  \fill (5,4)--(6,4)--(5.5,5);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (1,3)--(2,3)--(1.5,4);
  \fill (1,5)--(2,5)--(1.5,6);
  \fill (3,1)--(4,1)--(3.5,2);
  \fill (3,3)--(4,3)--(3.5,4);
  \fill (3,5)--(4,5)--(3.5,6);
  \fill (5,1)--(6,1)--(5.5,2);
  \fill (5,3)--(6,3)--(5.5,4);
  \fill (5,5)--(6,5)--(5.5,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (0,3)--(1,3)--(0.5,4);
  \fill (0,5)--(1,5)--(0.5,6);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (2,3)--(3,3)--(2.5,4);
  \fill (2,5)--(3,5)--(2.5,6);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (4,3)--(5,3)--(4.5,4);
  \fill (4,5)--(5,5)--(4.5,6);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,3);
  \fill (1,4)--(2,4)--(1.5,5);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (3,2)--(4,2)--(3.5,3);
  \fill (3,4)--(4,4)--(3.5,5);
  \fill (5,0)--(6,0)--(5.5,1);
  \fill (5,2)--(6,2)--(5.5,3);
  \fill (5,4)--(6,4)--(5.5,5);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (1,4)--(2,4)--(1.5,3);
  \fill (1,6)--(2,6)--(1.5,5);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (3,4)--(4,4)--(3.5,3);
  \fill (3,6)--(4,6)--(3.5,5);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (5,4)--(6,4)--(5.5,3);
  \fill (5,6)--(6,6)--(5.5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (0,3)--(1,3)--(0.5,4);
  \fill (0,5)--(1,5)--(0.5,6);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (2,3)--(3,3)--(2.5,4);
  \fill (2,5)--(3,5)--(2.5,6);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (4,3)--(5,3)--(4.5,4);
  \fill (4,5)--(5,5)--(4.5,6);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,3);
  \fill (1,4)--(2,4)--(1.5,5);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (3,2)--(4,2)--(3.5,3);
  \fill (3,4)--(4,4)--(3.5,5);
  \fill (5,0)--(6,0)--(5.5,1);
  \fill (5,2)--(6,2)--(5.5,3);
  \fill (5,4)--(6,4)--(5.5,5);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (1,3.5)--(2,4)--(2,3);
  \fill (1,5.5)--(2,6)--(2,5);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (3,3.5)--(4,4)--(4,3);
  \fill (3,5.5)--(4,6)--(4,5);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (5,3.5)--(6,4)--(6,3);
  \fill (5,5.5)--(6,6)--(6,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (0,3)--(1,3)--(0.5,4);
  \fill (0,5)--(1,5)--(0.5,6);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (2,3)--(3,3)--(2.5,4);
  \fill (2,5)--(3,5)--(2.5,6);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (4,3)--(5,3)--(4.5,4);
  \fill (4,5)--(5,5)--(4.5,6);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,3);
  \fill (1,4)--(2,4)--(1.5,5);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (3,2)--(4,2)--(3.5,3);
  \fill (3,4)--(4,4)--(3.5,5);
  \fill (5,0)--(6,0)--(5.5,1);
  \fill (5,2)--(6,2)--(5.5,3);
  \fill (5,4)--(6,4)--(5.5,5);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (1,3)--(1,4)--(2,3.5);
  \fill (1,5)--(1,6)--(2,5.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (3,3)--(3,4)--(4,3.5);
  \fill (3,5)--(3,6)--(4,5.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (5,3)--(5,4)--(6,3.5);
  \fill (5,5)--(5,6)--(6,5.5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (0,3)--(1,3)--(0.5,4);
  \fill (0,5)--(1,5)--(0.5,6);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (2,3)--(3,3)--(2.5,4);
  \fill (2,5)--(3,5)--(2.5,6);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (4,3)--(5,3)--(4.5,4);
  \fill (4,5)--(5,5)--(4.5,6);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,3)--(2,3)--(1.5,2);
  \fill (1,5)--(2,5)--(1.5,4);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (3,3)--(4,3)--(3.5,2);
  \fill (3,5)--(4,5)--(3.5,4);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (5,3)--(6,3)--(5.5,2);
  \fill (5,5)--(6,5)--(5.5,4);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (1,4)--(2,4)--(1.5,3);
  \fill (1,6)--(2,6)--(1.5,5);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (3,4)--(4,4)--(3.5,3);
  \fill (3,6)--(4,6)--(3.5,5);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (5,4)--(6,4)--(5.5,3);
  \fill (5,6)--(6,6)--(5.5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (0,3)--(1,3)--(0.5,4);
  \fill (0,5)--(1,5)--(0.5,6);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (2,3)--(3,3)--(2.5,4);
  \fill (2,5)--(3,5)--(2.5,6);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (4,3)--(5,3)--(4.5,4);
  \fill (4,5)--(5,5)--(4.5,6);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,3)--(2,3)--(1.5,2);
  \fill (1,5)--(2,5)--(1.5,4);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (3,3)--(4,3)--(3.5,2);
  \fill (3,5)--(4,5)--(3.5,4);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (5,3)--(6,3)--(5.5,2);
  \fill (5,5)--(6,5)--(5.5,4);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (1,3.5)--(2,4)--(2,3);
  \fill (1,5.5)--(2,6)--(2,5);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (3,3.5)--(4,4)--(4,3);
  \fill (3,5.5)--(4,6)--(4,5);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (5,3.5)--(6,4)--(6,3);
  \fill (5,5.5)--(6,6)--(6,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (0,3)--(1,3)--(0.5,4);
  \fill (0,5)--(1,5)--(0.5,6);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (2,3)--(3,3)--(2.5,4);
  \fill (2,5)--(3,5)--(2.5,6);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (4,3)--(5,3)--(4.5,4);
  \fill (4,5)--(5,5)--(4.5,6);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,3)--(2,3)--(1.5,2);
  \fill (1,5)--(2,5)--(1.5,4);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (3,3)--(4,3)--(3.5,2);
  \fill (3,5)--(4,5)--(3.5,4);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (5,3)--(6,3)--(5.5,2);
  \fill (5,5)--(6,5)--(5.5,4);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (1,3)--(1,4)--(2,3.5);
  \fill (1,5)--(1,6)--(2,5.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (3,3)--(3,4)--(4,3.5);
  \fill (3,5)--(3,6)--(4,5.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (5,3)--(5,4)--(6,3.5);
  \fill (5,5)--(5,6)--(6,5.5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (0,3)--(1,3)--(0.5,4);
  \fill (0,5)--(1,5)--(0.5,6);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (2,3)--(3,3)--(2.5,4);
  \fill (2,5)--(3,5)--(2.5,6);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (4,3)--(5,3)--(4.5,4);
  \fill (4,5)--(5,5)--(4.5,6);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (1,4.5)--(2,5)--(2,4);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (3,4.5)--(4,5)--(4,4);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (5,2.5)--(6,3)--(6,2);
  \fill (5,4.5)--(6,5)--(6,4);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (1,3.5)--(2,4)--(2,3);
  \fill (1,5.5)--(2,6)--(2,5);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (3,3.5)--(4,4)--(4,3);
  \fill (3,5.5)--(4,6)--(4,5);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (5,3.5)--(6,4)--(6,3);
  \fill (5,5.5)--(6,6)--(6,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (0,3)--(1,3)--(0.5,4);
  \fill (0,5)--(1,5)--(0.5,6);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (2,3)--(3,3)--(2.5,4);
  \fill (2,5)--(3,5)--(2.5,6);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (4,3)--(5,3)--(4.5,4);
  \fill (4,5)--(5,5)--(4.5,6);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (1,4.5)--(2,5)--(2,4);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (3,4.5)--(4,5)--(4,4);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (5,2.5)--(6,3)--(6,2);
  \fill (5,4.5)--(6,5)--(6,4);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (1,3)--(1,4)--(2,3.5);
  \fill (1,5)--(1,6)--(2,5.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (3,3)--(3,4)--(4,3.5);
  \fill (3,5)--(3,6)--(4,5.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (5,3)--(5,4)--(6,3.5);
  \fill (5,5)--(5,6)--(6,5.5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (0,3)--(1,3)--(0.5,4);
  \fill (0,5)--(1,5)--(0.5,6);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (2,3)--(3,3)--(2.5,4);
  \fill (2,5)--(3,5)--(2.5,6);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (4,3)--(5,3)--(4.5,4);
  \fill (4,5)--(5,5)--(4.5,6);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,2)--(1,3)--(2,2.5);
  \fill (1,4)--(1,5)--(2,4.5);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (3,2)--(3,3)--(4,2.5);
  \fill (3,4)--(3,5)--(4,4.5);
  \fill (5,0)--(5,1)--(6,0.5);
  \fill (5,2)--(5,3)--(6,2.5);
  \fill (5,4)--(5,5)--(6,4.5);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (1,3)--(1,4)--(2,3.5);
  \fill (1,5)--(1,6)--(2,5.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (3,3)--(3,4)--(4,3.5);
  \fill (3,5)--(3,6)--(4,5.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (5,3)--(5,4)--(6,3.5);
  \fill (5,5)--(5,6)--(6,5.5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (0,4)--(1,4)--(0.5,3);
  \fill (0,6)--(1,6)--(0.5,5);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (2,4)--(3,4)--(2.5,3);
  \fill (2,6)--(3,6)--(2.5,5);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (4,4)--(5,4)--(4.5,3);
  \fill (4,6)--(5,6)--(4.5,5);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,3);
  \fill (1,4)--(2,4)--(1.5,5);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (3,2)--(4,2)--(3.5,3);
  \fill (3,4)--(4,4)--(3.5,5);
  \fill (5,0)--(6,0)--(5.5,1);
  \fill (5,2)--(6,2)--(5.5,3);
  \fill (5,4)--(6,4)--(5.5,5);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (1,4)--(2,4)--(1.5,3);
  \fill (1,6)--(2,6)--(1.5,5);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (3,4)--(4,4)--(3.5,3);
  \fill (3,6)--(4,6)--(3.5,5);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (5,4)--(6,4)--(5.5,3);
  \fill (5,6)--(6,6)--(5.5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (0,4)--(1,4)--(0.5,3);
  \fill (0,6)--(1,6)--(0.5,5);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (2,4)--(3,4)--(2.5,3);
  \fill (2,6)--(3,6)--(2.5,5);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (4,4)--(5,4)--(4.5,3);
  \fill (4,6)--(5,6)--(4.5,5);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,3);
  \fill (1,4)--(2,4)--(1.5,5);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (3,2)--(4,2)--(3.5,3);
  \fill (3,4)--(4,4)--(3.5,5);
  \fill (5,0)--(6,0)--(5.5,1);
  \fill (5,2)--(6,2)--(5.5,3);
  \fill (5,4)--(6,4)--(5.5,5);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (1,3.5)--(2,4)--(2,3);
  \fill (1,5.5)--(2,6)--(2,5);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (3,3.5)--(4,4)--(4,3);
  \fill (3,5.5)--(4,6)--(4,5);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (5,3.5)--(6,4)--(6,3);
  \fill (5,5.5)--(6,6)--(6,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (0,4)--(1,4)--(0.5,3);
  \fill (0,6)--(1,6)--(0.5,5);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (2,4)--(3,4)--(2.5,3);
  \fill (2,6)--(3,6)--(2.5,5);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (4,4)--(5,4)--(4.5,3);
  \fill (4,6)--(5,6)--(4.5,5);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,3);
  \fill (1,4)--(2,4)--(1.5,5);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (3,2)--(4,2)--(3.5,3);
  \fill (3,4)--(4,4)--(3.5,5);
  \fill (5,0)--(6,0)--(5.5,1);
  \fill (5,2)--(6,2)--(5.5,3);
  \fill (5,4)--(6,4)--(5.5,5);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (1,3)--(1,4)--(2,3.5);
  \fill (1,5)--(1,6)--(2,5.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (3,3)--(3,4)--(4,3.5);
  \fill (3,5)--(3,6)--(4,5.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (5,3)--(5,4)--(6,3.5);
  \fill (5,5)--(5,6)--(6,5.5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (0,4)--(1,4)--(0.5,3);
  \fill (0,6)--(1,6)--(0.5,5);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (2,4)--(3,4)--(2.5,3);
  \fill (2,6)--(3,6)--(2.5,5);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (4,4)--(5,4)--(4.5,3);
  \fill (4,6)--(5,6)--(4.5,5);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,3)--(2,3)--(1.5,2);
  \fill (1,5)--(2,5)--(1.5,4);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (3,3)--(4,3)--(3.5,2);
  \fill (3,5)--(4,5)--(3.5,4);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (5,3)--(6,3)--(5.5,2);
  \fill (5,5)--(6,5)--(5.5,4);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (1,3)--(2,3)--(1.5,4);
  \fill (1,5)--(2,5)--(1.5,6);
  \fill (3,1)--(4,1)--(3.5,2);
  \fill (3,3)--(4,3)--(3.5,4);
  \fill (3,5)--(4,5)--(3.5,6);
  \fill (5,1)--(6,1)--(5.5,2);
  \fill (5,3)--(6,3)--(5.5,4);
  \fill (5,5)--(6,5)--(5.5,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (0,4)--(1,4)--(0.5,3);
  \fill (0,6)--(1,6)--(0.5,5);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (2,4)--(3,4)--(2.5,3);
  \fill (2,6)--(3,6)--(2.5,5);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (4,4)--(5,4)--(4.5,3);
  \fill (4,6)--(5,6)--(4.5,5);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,3)--(2,3)--(1.5,2);
  \fill (1,5)--(2,5)--(1.5,4);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (3,3)--(4,3)--(3.5,2);
  \fill (3,5)--(4,5)--(3.5,4);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (5,3)--(6,3)--(5.5,2);
  \fill (5,5)--(6,5)--(5.5,4);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (1,3.5)--(2,4)--(2,3);
  \fill (1,5.5)--(2,6)--(2,5);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (3,3.5)--(4,4)--(4,3);
  \fill (3,5.5)--(4,6)--(4,5);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (5,3.5)--(6,4)--(6,3);
  \fill (5,5.5)--(6,6)--(6,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (0,4)--(1,4)--(0.5,3);
  \fill (0,6)--(1,6)--(0.5,5);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (2,4)--(3,4)--(2.5,3);
  \fill (2,6)--(3,6)--(2.5,5);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (4,4)--(5,4)--(4.5,3);
  \fill (4,6)--(5,6)--(4.5,5);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,3)--(2,3)--(1.5,2);
  \fill (1,5)--(2,5)--(1.5,4);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (3,3)--(4,3)--(3.5,2);
  \fill (3,5)--(4,5)--(3.5,4);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (5,3)--(6,3)--(5.5,2);
  \fill (5,5)--(6,5)--(5.5,4);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (1,3)--(1,4)--(2,3.5);
  \fill (1,5)--(1,6)--(2,5.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (3,3)--(3,4)--(4,3.5);
  \fill (3,5)--(3,6)--(4,5.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (5,3)--(5,4)--(6,3.5);
  \fill (5,5)--(5,6)--(6,5.5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (0,4)--(1,4)--(0.5,3);
  \fill (0,6)--(1,6)--(0.5,5);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (2,4)--(3,4)--(2.5,3);
  \fill (2,6)--(3,6)--(2.5,5);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (4,4)--(5,4)--(4.5,3);
  \fill (4,6)--(5,6)--(4.5,5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (1,4.5)--(2,5)--(2,4);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (3,4.5)--(4,5)--(4,4);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (5,2.5)--(6,3)--(6,2);
  \fill (5,4.5)--(6,5)--(6,4);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (1,3.5)--(2,4)--(2,3);
  \fill (1,5.5)--(2,6)--(2,5);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (3,3.5)--(4,4)--(4,3);
  \fill (3,5.5)--(4,6)--(4,5);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (5,3.5)--(6,4)--(6,3);
  \fill (5,5.5)--(6,6)--(6,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (0,4)--(1,4)--(0.5,3);
  \fill (0,6)--(1,6)--(0.5,5);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (2,4)--(3,4)--(2.5,3);
  \fill (2,6)--(3,6)--(2.5,5);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (4,4)--(5,4)--(4.5,3);
  \fill (4,6)--(5,6)--(4.5,5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (1,4.5)--(2,5)--(2,4);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (3,4.5)--(4,5)--(4,4);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (5,2.5)--(6,3)--(6,2);
  \fill (5,4.5)--(6,5)--(6,4);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (1,3)--(1,4)--(2,3.5);
  \fill (1,5)--(1,6)--(2,5.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (3,3)--(3,4)--(4,3.5);
  \fill (3,5)--(3,6)--(4,5.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (5,3)--(5,4)--(6,3.5);
  \fill (5,5)--(5,6)--(6,5.5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (0,4)--(1,4)--(0.5,3);
  \fill (0,6)--(1,6)--(0.5,5);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (2,4)--(3,4)--(2.5,3);
  \fill (2,6)--(3,6)--(2.5,5);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (4,4)--(5,4)--(4.5,3);
  \fill (4,6)--(5,6)--(4.5,5);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,2)--(1,3)--(2,2.5);
  \fill (1,4)--(1,5)--(2,4.5);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (3,2)--(3,3)--(4,2.5);
  \fill (3,4)--(3,5)--(4,4.5);
  \fill (5,0)--(5,1)--(6,0.5);
  \fill (5,2)--(5,3)--(6,2.5);
  \fill (5,4)--(5,5)--(6,4.5);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (1,3.5)--(2,4)--(2,3);
  \fill (1,5.5)--(2,6)--(2,5);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (3,3.5)--(4,4)--(4,3);
  \fill (3,5.5)--(4,6)--(4,5);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (5,3.5)--(6,4)--(6,3);
  \fill (5,5.5)--(6,6)--(6,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (0,3.5)--(1,4)--(1,3);
  \fill (0,5.5)--(1,6)--(1,5);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (2,3.5)--(3,4)--(3,3);
  \fill (2,5.5)--(3,6)--(3,5);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (4,3.5)--(5,4)--(5,3);
  \fill (4,5.5)--(5,6)--(5,5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (1,4.5)--(2,5)--(2,4);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (3,4.5)--(4,5)--(4,4);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (5,2.5)--(6,3)--(6,2);
  \fill (5,4.5)--(6,5)--(6,4);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (1,3)--(2,3)--(1.5,4);
  \fill (1,5)--(2,5)--(1.5,6);
  \fill (3,1)--(4,1)--(3.5,2);
  \fill (3,3)--(4,3)--(3.5,4);
  \fill (3,5)--(4,5)--(3.5,6);
  \fill (5,1)--(6,1)--(5.5,2);
  \fill (5,3)--(6,3)--(5.5,4);
  \fill (5,5)--(6,5)--(5.5,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (0,3.5)--(1,4)--(1,3);
  \fill (0,5.5)--(1,6)--(1,5);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (2,3.5)--(3,4)--(3,3);
  \fill (2,5.5)--(3,6)--(3,5);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (4,3.5)--(5,4)--(5,3);
  \fill (4,5.5)--(5,6)--(5,5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (1,4.5)--(2,5)--(2,4);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (3,4.5)--(4,5)--(4,4);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (5,2.5)--(6,3)--(6,2);
  \fill (5,4.5)--(6,5)--(6,4);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (1,4)--(2,4)--(1.5,3);
  \fill (1,6)--(2,6)--(1.5,5);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (3,4)--(4,4)--(3.5,3);
  \fill (3,6)--(4,6)--(3.5,5);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (5,4)--(6,4)--(5.5,3);
  \fill (5,6)--(6,6)--(5.5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (0,3.5)--(1,4)--(1,3);
  \fill (0,5.5)--(1,6)--(1,5);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (2,3.5)--(3,4)--(3,3);
  \fill (2,5.5)--(3,6)--(3,5);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (4,3.5)--(5,4)--(5,3);
  \fill (4,5.5)--(5,6)--(5,5);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,2)--(1,3)--(2,2.5);
  \fill (1,4)--(1,5)--(2,4.5);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (3,2)--(3,3)--(4,2.5);
  \fill (3,4)--(3,5)--(4,4.5);
  \fill (5,0)--(5,1)--(6,0.5);
  \fill (5,2)--(5,3)--(6,2.5);
  \fill (5,4)--(5,5)--(6,4.5);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (1,4)--(2,4)--(1.5,3);
  \fill (1,6)--(2,6)--(1.5,5);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (3,4)--(4,4)--(3.5,3);
  \fill (3,6)--(4,6)--(3.5,5);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (5,4)--(6,4)--(5.5,3);
  \fill (5,6)--(6,6)--(5.5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (0,3)--(0,4)--(1,3.5);
  \fill (0,5)--(0,6)--(1,5.5);
  \fill (2,1)--(2,2)--(3,1.5);
  \fill (2,3)--(2,4)--(3,3.5);
  \fill (2,5)--(2,6)--(3,5.5);
  \fill (4,1)--(4,2)--(5,1.5);
  \fill (4,3)--(4,4)--(5,3.5);
  \fill (4,5)--(4,6)--(5,5.5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (1,4.5)--(2,5)--(2,4);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (3,4.5)--(4,5)--(4,4);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (5,2.5)--(6,3)--(6,2);
  \fill (5,4.5)--(6,5)--(6,4);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (1,4)--(2,4)--(1.5,3);
  \fill (1,6)--(2,6)--(1.5,5);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (3,4)--(4,4)--(3.5,3);
  \fill (3,6)--(4,6)--(3.5,5);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (5,4)--(6,4)--(5.5,3);
  \fill (5,6)--(6,6)--(5.5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\end{document}


==> Assets/Torus/raw/torus_r__r_3x3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,3) rectangle (3,4);
  \fill[black] (2,6) rectangle (3,7);
  \fill[black] (5,0) rectangle (6,1);
  \fill[black] (5,3) rectangle (6,4);
  \fill[black] (5,6) rectangle (6,7);
  \fill[black] (8,0) rectangle (9,1);
  \fill[black] (8,3) rectangle (9,4);
  \fill[black] (8,6) rectangle (9,7);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,4) rectangle (3,5);
  \fill[black] (2,7) rectangle (3,8);
  \fill[black] (5,1) rectangle (6,2);
  \fill[black] (5,4) rectangle (6,5);
  \fill[black] (5,7) rectangle (6,8);
  \fill[black] (8,1) rectangle (9,2);
  \fill[black] (8,4) rectangle (9,5);
  \fill[black] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,3) rectangle (3,4);
  \fill[black] (2,6) rectangle (3,7);
  \fill[black] (5,0) rectangle (6,1);
  \fill[black] (5,3) rectangle (6,4);
  \fill[black] (5,6) rectangle (6,7);
  \fill[black] (8,0) rectangle (9,1);
  \fill[black] (8,3) rectangle (9,4);
  \fill[black] (8,6) rectangle (9,7);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,4) rectangle (3,5);
  \fill[black] (2,7) rectangle (3,8);
  \fill[black] (5,1) rectangle (6,2);
  \fill[black] (5,4) rectangle (6,5);
  \fill[black] (5,7) rectangle (6,8);
  \fill[black] (8,1) rectangle (9,2);
  \fill[black] (8,4) rectangle (9,5);
  \fill[black] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,3) rectangle (3,4);
  \fill[black] (2,6) rectangle (3,7);
  \fill[black] (5,0) rectangle (6,1);
  \fill[black] (5,3) rectangle (6,4);
  \fill[black] (5,6) rectangle (6,7);
  \fill[black] (8,0) rectangle (9,1);
  \fill[black] (8,3) rectangle (9,4);
  \fill[black] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,3) rectangle (3,4);
  \fill[black] (2,6) rectangle (3,7);
  \fill[black] (5,0) rectangle (6,1);
  \fill[black] (5,3) rectangle (6,4);
  \fill[black] (5,6) rectangle (6,7);
  \fill[black] (8,0) rectangle (9,1);
  \fill[black] (8,3) rectangle (9,4);
  \fill[black] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,3) rectangle (3,4);
  \fill[black] (2,6) rectangle (3,7);
  \fill[black] (5,0) rectangle (6,1);
  \fill[black] (5,3) rectangle (6,4);
  \fill[black] (5,6) rectangle (6,7);
  \fill[black] (8,0) rectangle (9,1);
  \fill[black] (8,3) rectangle (9,4);
  \fill[black] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,3) rectangle (3,4);
  \fill[black] (2,6) rectangle (3,7);
  \fill[black] (5,0) rectangle (6,1);
  \fill[black] (5,3) rectangle (6,4);
  \fill[black] (5,6) rectangle (6,7);
  \fill[black] (8,0) rectangle (9,1);
  \fill[black] (8,3) rectangle (9,4);
  \fill[black] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,4) rectangle (3,5);
  \fill[black] (2,7) rectangle (3,8);
  \fill[black] (5,1) rectangle (6,2);
  \fill[black] (5,4) rectangle (6,5);
  \fill[black] (5,7) rectangle (6,8);
  \fill[black] (8,1) rectangle (9,2);
  \fill[black] (8,4) rectangle (9,5);
  \fill[black] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,4) rectangle (3,5);
  \fill[black] (2,7) rectangle (3,8);
  \fill[black] (5,1) rectangle (6,2);
  \fill[black] (5,4) rectangle (6,5);
  \fill[black] (5,7) rectangle (6,8);
  \fill[black] (8,1) rectangle (9,2);
  \fill[black] (8,4) rectangle (9,5);
  \fill[black] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,4) rectangle (3,5);
  \fill[black] (2,7) rectangle (3,8);
  \fill[black] (5,1) rectangle (6,2);
  \fill[black] (5,4) rectangle (6,5);
  \fill[black] (5,7) rectangle (6,8);
  \fill[black] (8,1) rectangle (9,2);
  \fill[black] (8,4) rectangle (9,5);
  \fill[black] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,4) rectangle (3,5);
  \fill[black] (2,7) rectangle (3,8);
  \fill[black] (5,1) rectangle (6,2);
  \fill[black] (5,4) rectangle (6,5);
  \fill[black] (5,7) rectangle (6,8);
  \fill[black] (8,1) rectangle (9,2);
  \fill[black] (8,4) rectangle (9,5);
  \fill[black] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,4) rectangle (1,5);
  \fill[white] (0,7) rectangle (1,8);
  \fill[white] (3,1) rectangle (4,2);
  \fill[white] (3,4) rectangle (4,5);
  \fill[white] (3,7) rectangle (4,8);
  \fill[white] (6,1) rectangle (7,2);
  \fill[white] (6,4) rectangle (7,5);
  \fill[white] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,4) rectangle (1,5);
  \fill[white] (0,7) rectangle (1,8);
  \fill[white] (3,1) rectangle (4,2);
  \fill[white] (3,4) rectangle (4,5);
  \fill[white] (3,7) rectangle (4,8);
  \fill[white] (6,1) rectangle (7,2);
  \fill[white] (6,4) rectangle (7,5);
  \fill[white] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,4) rectangle (1,5);
  \fill[white] (0,7) rectangle (1,8);
  \fill[white] (3,1) rectangle (4,2);
  \fill[white] (3,4) rectangle (4,5);
  \fill[white] (3,7) rectangle (4,8);
  \fill[white] (6,1) rectangle (7,2);
  \fill[white] (6,4) rectangle (7,5);
  \fill[white] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[white] (0,3) rectangle (1,4);
  \fill[white] (0,6) rectangle (1,7);
  \fill[white] (3,0) rectangle (4,1);
  \fill[white] (3,3) rectangle (4,4);
  \fill[white] (3,6) rectangle (4,7);
  \fill[white] (6,0) rectangle (7,1);
  \fill[white] (6,3) rectangle (7,4);
  \fill[white] (6,6) rectangle (7,7);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,4) rectangle (1,5);
  \fill[white] (0,7) rectangle (1,8);
  \fill[white] (3,1) rectangle (4,2);
  \fill[white] (3,4) rectangle (4,5);
  \fill[white] (3,7) rectangle (4,8);
  \fill[white] (6,1) rectangle (7,2);
  \fill[white] (6,4) rectangle (7,5);
  \fill[white] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\end{document}


==> Assets/Torus/raw/torus_r__rr_3x3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(0,8.5) (1,8)--(1,8.5)--(0.5,8);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(3,8.5) (4,8)--(4,8.5)--(3.5,8);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(6,8.5) (7,8)--(7,8.5)--(6.5,8);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,7)--(1.5,7)--(1,6.5) (2,6)--(2,6.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,7)--(4.5,7)--(4,6.5) (5,6)--(5,6.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,7)--(7.5,7)--(7,6.5) (8,6)--(8,6.5)--(7.5,6);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (1,8)--(1.5,8)--(1,7.5) (2,7)--(2,7.5)--(1.5,7);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (4,8)--(4.5,8)--(4,7.5) (5,7)--(5,7.5)--(4.5,7);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (7,8)--(7.5,8)--(7,7.5) (8,7)--(8,7.5)--(7.5,7);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (1,6)--(1.5,6)--(1,5.5) (2,5)--(2,5.5)--(1.5,5);
  \fill (1,9)--(1.5,9)--(1,8.5) (2,8)--(2,8.5)--(1.5,8);
  \fill (4,3)--(4.5,3)--(4,2.5) (5,2)--(5,2.5)--(4.5,2);
  \fill (4,6)--(4.5,6)--(4,5.5) (5,5)--(5,5.5)--(4.5,5);
  \fill (4,9)--(4.5,9)--(4,8.5) (5,8)--(5,8.5)--(4.5,8);
  \fill (7,3)--(7.5,3)--(7,2.5) (8,2)--(8,2.5)--(7.5,2);
  \fill (7,6)--(7.5,6)--(7,5.5) (8,5)--(8,5.5)--(7.5,5);
  \fill (7,9)--(7.5,9)--(7,8.5) (8,8)--(8,8.5)--(7.5,8);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,4)--(2.5,4)--(2,3.5) (3,3)--(3,3.5)--(2.5,3);
  \fill (2,7)--(2.5,7)--(2,6.5) (3,6)--(3,6.5)--(2.5,6);
  \fill (5,1)--(5.5,1)--(5,0.5) (6,0)--(6,0.5)--(5.5,0);
  \fill (5,4)--(5.5,4)--(5,3.5) (6,3)--(6,3.5)--(5.5,3);
  \fill (5,7)--(5.5,7)--(5,6.5) (6,6)--(6,6.5)--(5.5,6);
  \fill (8,1)--(8.5,1)--(8,0.5) (9,0)--(9,0.5)--(8.5,0);
  \fill (8,4)--(8.5,4)--(8,3.5) (9,3)--(9,3.5)--(8.5,3);
  \fill (8,7)--(8.5,7)--(8,6.5) (9,6)--(9,6.5)--(8.5,6);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,5)--(2.5,5)--(2,4.5) (3,4)--(3,4.5)--(2.5,4);
  \fill (2,8)--(2.5,8)--(2,7.5) (3,7)--(3,7.5)--(2.5,7);
  \fill (5,2)--(5.5,2)--(5,1.5) (6,1)--(6,1.5)--(5.5,1);
  \fill (5,5)--(5.5,5)--(5,4.5) (6,4)--(6,4.5)--(5.5,4);
  \fill (5,8)--(5.5,8)--(5,7.5) (6,7)--(6,7.5)--(5.5,7);
  \fill (8,2)--(8.5,2)--(8,1.5) (9,1)--(9,1.5)--(8.5,1);
  \fill (8,5)--(8.5,5)--(8,4.5) (9,4)--(9,4.5)--(8.5,4);
  \fill (8,8)--(8.5,8)--(8,7.5) (9,7)--(9,7.5)--(8.5,7);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \fill (2,6)--(2.5,6)--(2,5.5) (3,5)--(3,5.5)--(2.5,5);
  \fill (2,9)--(2.5,9)--(2,8.5) (3,8)--(3,8.5)--(2.5,8);
  \fill (5,3)--(5.5,3)--(5,2.5) (6,2)--(6,2.5)--(5.5,2);
  \fill (5,6)--(5.5,6)--(5,5.5) (6,5)--(6,5.5)--(5.5,5);
  \fill (5,9)--(5.5,9)--(5,8.5) (6,8)--(6,8.5)--(5.5,8);
  \fill (8,3)--(8.5,3)--(8,2.5) (9,2)--(9,2.5)--(8.5,2);
  \fill (8,6)--(8.5,6)--(8,5.5) (9,5)--(9,5.5)--(8.5,5);
  \fill (8,9)--(8.5,9)--(8,8.5) (9,8)--(9,8.5)--(8.5,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(0,8.5) (1,8)--(1,8.5)--(0.5,8);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(3,8.5) (4,8)--(4,8.5)--(3.5,8);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(6,8.5) (7,8)--(7,8.5)--(6.5,8);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,7)--(1.5,7)--(1,6.5) (2,6)--(2,6.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,7)--(4.5,7)--(4,6.5) (5,6)--(5,6.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,7)--(7.5,7)--(7,6.5) (8,6)--(8,6.5)--(7.5,6);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (1,8)--(1.5,8)--(1,7.5) (2,7)--(2,7.5)--(1.5,7);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (4,8)--(4.5,8)--(4,7.5) (5,7)--(5,7.5)--(4.5,7);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (7,8)--(7.5,8)--(7,7.5) (8,7)--(8,7.5)--(7.5,7);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (1,6)--(1.5,6)--(1,5.5) (2,5)--(2,5.5)--(1.5,5);
  \fill (1,9)--(1.5,9)--(1,8.5) (2,8)--(2,8.5)--(1.5,8);
  \fill (4,3)--(4.5,3)--(4,2.5) (5,2)--(5,2.5)--(4.5,2);
  \fill (4,6)--(4.5,6)--(4,5.5) (5,5)--(5,5.5)--(4.5,5);
  \fill (4,9)--(4.5,9)--(4,8.5) (5,8)--(5,8.5)--(4.5,8);
  \fill (7,3)--(7.5,3)--(7,2.5) (8,2)--(8,2.5)--(7.5,2);
  \fill (7,6)--(7.5,6)--(7,5.5) (8,5)--(8,5.5)--(7.5,5);
  \fill (7,9)--(7.5,9)--(7,8.5) (8,8)--(8,8.5)--(7.5,8);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,4)--(2.5,4)--(2,3.5) (3,3)--(3,3.5)--(2.5,3);
  \fill (2,7)--(2.5,7)--(2,6.5) (3,6)--(3,6.5)--(2.5,6);
  \fill (5,1)--(5.5,1)--(5,0.5) (6,0)--(6,0.5)--(5.5,0);
  \fill (5,4)--(5.5,4)--(5,3.5) (6,3)--(6,3.5)--(5.5,3);
  \fill (5,7)--(5.5,7)--(5,6.5) (6,6)--(6,6.5)--(5.5,6);
  \fill (8,1)--(8.5,1)--(8,0.5) (9,0)--(9,0.5)--(8.5,0);
  \fill (8,4)--(8.5,4)--(8,3.5) (9,3)--(9,3.5)--(8.5,3);
  \fill (8,7)--(8.5,7)--(8,6.5) (9,6)--(9,6.5)--(8.5,6);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,5)--(2.5,5)--(2,4.5) (3,4)--(3,4.5)--(2.5,4);
  \fill (2,8)--(2.5,8)--(2,7.5) (3,7)--(3,7.5)--(2.5,7);
  \fill (5,2)--(5.5,2)--(5,1.5) (6,1)--(6,1.5)--(5.5,1);
  \fill (5,5)--(5.5,5)--(5,4.5) (6,4)--(6,4.5)--(5.5,4);
  \fill (5,8)--(5.5,8)--(5,7.5) (6,7)--(6,7.5)--(5.5,7);
  \fill (8,2)--(8.5,2)--(8,1.5) (9,1)--(9,1.5)--(8.5,1);
  \fill (8,5)--(8.5,5)--(8,4.5) (9,4)--(9,4.5)--(8.5,4);
  \fill (8,8)--(8.5,8)--(8,7.5) (9,7)--(9,7.5)--(8.5,7);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \fill (2,5)--(2.5,5)--(2,5.5) (3,6)--(3,5.5)--(2.5,6);
  \fill (2,8)--(2.5,8)--(2,8.5) (3,9)--(3,8.5)--(2.5,9);
  \fill (5,2)--(5.5,2)--(5,2.5) (6,3)--(6,2.5)--(5.5,3);
  \fill (5,5)--(5.5,5)--(5,5.5) (6,6)--(6,5.5)--(5.5,6);
  \fill (5,8)--(5.5,8)--(5,8.5) (6,9)--(6,8.5)--(5.5,9);
  \fill (8,2)--(8.5,2)--(8,2.5) (9,3)--(9,2.5)--(8.5,3);
  \fill (8,5)--(8.5,5)--(8,5.5) (9,6)--(9,5.5)--(8.5,6);
  \fill (8,8)--(8.5,8)--(8,8.5) (9,9)--(9,8.5)--(8.5,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(0,8.5) (1,8)--(1,8.5)--(0.5,8);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(3,8.5) (4,8)--(4,8.5)--(3.5,8);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(6,8.5) (7,8)--(7,8.5)--(6.5,8);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,7)--(1.5,7)--(1,6.5) (2,6)--(2,6.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,7)--(4.5,7)--(4,6.5) (5,6)--(5,6.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,7)--(7.5,7)--(7,6.5) (8,6)--(8,6.5)--(7.5,6);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (1,8)--(1.5,8)--(1,7.5) (2,7)--(2,7.5)--(1.5,7);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (4,8)--(4.5,8)--(4,7.5) (5,7)--(5,7.5)--(4.5,7);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (7,8)--(7.5,8)--(7,7.5) (8,7)--(8,7.5)--(7.5,7);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (1,6)--(1.5,6)--(1,5.5) (2,5)--(2,5.5)--(1.5,5);
  \fill (1,9)--(1.5,9)--(1,8.5) (2,8)--(2,8.5)--(1.5,8);
  \fill (4,3)--(4.5,3)--(4,2.5) (5,2)--(5,2.5)--(4.5,2);
  \fill (4,6)--(4.5,6)--(4,5.5) (5,5)--(5,5.5)--(4.5,5);
  \fill (4,9)--(4.5,9)--(4,8.5) (5,8)--(5,8.5)--(4.5,8);
  \fill (7,3)--(7.5,3)--(7,2.5) (8,2)--(8,2.5)--(7.5,2);
  \fill (7,6)--(7.5,6)--(7,5.5) (8,5)--(8,5.5)--(7.5,5);
  \fill (7,9)--(7.5,9)--(7,8.5) (8,8)--(8,8.5)--(7.5,8);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,4)--(2.5,4)--(2,3.5) (3,3)--(3,3.5)--(2.5,3);
  \fill (2,7)--(2.5,7)--(2,6.5) (3,6)--(3,6.5)--(2.5,6);
  \fill (5,1)--(5.5,1)--(5,0.5) (6,0)--(6,0.5)--(5.5,0);
  \fill (5,4)--(5.5,4)--(5,3.5) (6,3)--(6,3.5)--(5.5,3);
  \fill (5,7)--(5.5,7)--(5,6.5) (6,6)--(6,6.5)--(5.5,6);
  \fill (8,1)--(8.5,1)--(8,0.5) (9,0)--(9,0.5)--(8.5,0);
  \fill (8,4)--(8.5,4)--(8,3.5) (9,3)--(9,3.5)--(8.5,3);
  \fill (8,7)--(8.5,7)--(8,6.5) (9,6)--(9,6.5)--(8.5,6);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,4)--(2.5,4)--(2,4.5) (3,5)--(3,4.5)--(2.5,5);
  \fill (2,7)--(2.5,7)--(2,7.5) (3,8)--(3,7.5)--(2.5,8);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,4)--(5.5,4)--(5,4.5) (6,5)--(6,4.5)--(5.5,5);
  \fill (5,7)--(5.5,7)--(5,7.5) (6,8)--(6,7.5)--(5.5,8);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,4)--(8.5,4)--(8,4.5) (9,5)--(9,4.5)--(8.5,5);
  \fill (8,7)--(8.5,7)--(8,7.5) (9,8)--(9,7.5)--(8.5,8);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \fill (2,5)--(2.5,5)--(2,5.5) (3,6)--(3,5.5)--(2.5,6);
  \fill (2,8)--(2.5,8)--(2,8.5) (3,9)--(3,8.5)--(2.5,9);
  \fill (5,2)--(5.5,2)--(5,2.5) (6,3)--(6,2.5)--(5.5,3);
  \fill (5,5)--(5.5,5)--(5,5.5) (6,6)--(6,5.5)--(5.5,6);
  \fill (5,8)--(5.5,8)--(5,8.5) (6,9)--(6,8.5)--(5.5,9);
  \fill (8,2)--(8.5,2)--(8,2.5) (9,3)--(9,2.5)--(8.5,3);
  \fill (8,5)--(8.5,5)--(8,5.5) (9,6)--(9,5.5)--(8.5,6);
  \fill (8,8)--(8.5,8)--(8,8.5) (9,9)--(9,8.5)--(8.5,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(0,8.5) (1,8)--(1,8.5)--(0.5,8);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(3,8.5) (4,8)--(4,8.5)--(3.5,8);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(6,8.5) (7,8)--(7,8.5)--(6.5,8);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,7)--(1.5,7)--(1,6.5) (2,6)--(2,6.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,7)--(4.5,7)--(4,6.5) (5,6)--(5,6.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,7)--(7.5,7)--(7,6.5) (8,6)--(8,6.5)--(7.5,6);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (1,8)--(1.5,8)--(1,7.5) (2,7)--(2,7.5)--(1.5,7);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (4,8)--(4.5,8)--(4,7.5) (5,7)--(5,7.5)--(4.5,7);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (7,8)--(7.5,8)--(7,7.5) (8,7)--(8,7.5)--(7.5,7);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (1,6)--(1.5,6)--(1,5.5) (2,5)--(2,5.5)--(1.5,5);
  \fill (1,9)--(1.5,9)--(1,8.5) (2,8)--(2,8.5)--(1.5,8);
  \fill (4,3)--(4.5,3)--(4,2.5) (5,2)--(5,2.5)--(4.5,2);
  \fill (4,6)--(4.5,6)--(4,5.5) (5,5)--(5,5.5)--(4.5,5);
  \fill (4,9)--(4.5,9)--(4,8.5) (5,8)--(5,8.5)--(4.5,8);
  \fill (7,3)--(7.5,3)--(7,2.5) (8,2)--(8,2.5)--(7.5,2);
  \fill (7,6)--(7.5,6)--(7,5.5) (8,5)--(8,5.5)--(7.5,5);
  \fill (7,9)--(7.5,9)--(7,8.5) (8,8)--(8,8.5)--(7.5,8);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,3.5) (3,4)--(3,3.5)--(2.5,4);
  \fill (2,6)--(2.5,6)--(2,6.5) (3,7)--(3,6.5)--(2.5,7);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (5,3)--(5.5,3)--(5,3.5) (6,4)--(6,3.5)--(5.5,4);
  \fill (5,6)--(5.5,6)--(5,6.5) (6,7)--(6,6.5)--(5.5,7);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (8,3)--(8.5,3)--(8,3.5) (9,4)--(9,3.5)--(8.5,4);
  \fill (8,6)--(8.5,6)--(8,6.5) (9,7)--(9,6.5)--(8.5,7);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,4)--(2.5,4)--(2,4.5) (3,5)--(3,4.5)--(2.5,5);
  \fill (2,7)--(2.5,7)--(2,7.5) (3,8)--(3,7.5)--(2.5,8);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,4)--(5.5,4)--(5,4.5) (6,5)--(6,4.5)--(5.5,5);
  \fill (5,7)--(5.5,7)--(5,7.5) (6,8)--(6,7.5)--(5.5,8);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,4)--(8.5,4)--(8,4.5) (9,5)--(9,4.5)--(8.5,5);
  \fill (8,7)--(8.5,7)--(8,7.5) (9,8)--(9,7.5)--(8.5,8);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \fill (2,5)--(2.5,5)--(2,5.5) (3,6)--(3,5.5)--(2.5,6);
  \fill (2,8)--(2.5,8)--(2,8.5) (3,9)--(3,8.5)--(2.5,9);
  \fill (5,2)--(5.5,2)--(5,2.5) (6,3)--(6,2.5)--(5.5,3);
  \fill (5,5)--(5.5,5)--(5,5.5) (6,6)--(6,5.5)--(5.5,6);
  \fill (5,8)--(5.5,8)--(5,8.5) (6,9)--(6,8.5)--(5.5,9);
  \fill (8,2)--(8.5,2)--(8,2.5) (9,3)--(9,2.5)--(8.5,3);
  \fill (8,5)--(8.5,5)--(8,5.5) (9,6)--(9,5.5)--(8.5,6);
  \fill (8,8)--(8.5,8)--(8,8.5) (9,9)--(9,8.5)--(8.5,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(0,8.5) (1,8)--(1,8.5)--(0.5,8);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(3,8.5) (4,8)--(4,8.5)--(3.5,8);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(6,8.5) (7,8)--(7,8.5)--(6.5,8);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,7)--(1.5,7)--(1,6.5) (2,6)--(2,6.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,7)--(4.5,7)--(4,6.5) (5,6)--(5,6.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,7)--(7.5,7)--(7,6.5) (8,6)--(8,6.5)--(7.5,6);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (1,8)--(1.5,8)--(1,7.5) (2,7)--(2,7.5)--(1.5,7);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (4,8)--(4.5,8)--(4,7.5) (5,7)--(5,7.5)--(4.5,7);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (7,8)--(7.5,8)--(7,7.5) (8,7)--(8,7.5)--(7.5,7);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (1,5)--(1.5,5)--(1,5.5) (2,6)--(2,5.5)--(1.5,6);
  \fill (1,8)--(1.5,8)--(1,8.5) (2,9)--(2,8.5)--(1.5,9);
  \fill (4,2)--(4.5,2)--(4,2.5) (5,3)--(5,2.5)--(4.5,3);
  \fill (4,5)--(4.5,5)--(4,5.5) (5,6)--(5,5.5)--(4.5,6);
  \fill (4,8)--(4.5,8)--(4,8.5) (5,9)--(5,8.5)--(4.5,9);
  \fill (7,2)--(7.5,2)--(7,2.5) (8,3)--(8,2.5)--(7.5,3);
  \fill (7,5)--(7.5,5)--(7,5.5) (8,6)--(8,5.5)--(7.5,6);
  \fill (7,8)--(7.5,8)--(7,8.5) (8,9)--(8,8.5)--(7.5,9);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,4)--(2.5,4)--(2,3.5) (3,3)--(3,3.5)--(2.5,3);
  \fill (2,7)--(2.5,7)--(2,6.5) (3,6)--(3,6.5)--(2.5,6);
  \fill (5,1)--(5.5,1)--(5,0.5) (6,0)--(6,0.5)--(5.5,0);
  \fill (5,4)--(5.5,4)--(5,3.5) (6,3)--(6,3.5)--(5.5,3);
  \fill (5,7)--(5.5,7)--(5,6.5) (6,6)--(6,6.5)--(5.5,6);
  \fill (8,1)--(8.5,1)--(8,0.5) (9,0)--(9,0.5)--(8.5,0);
  \fill (8,4)--(8.5,4)--(8,3.5) (9,3)--(9,3.5)--(8.5,3);
  \fill (8,7)--(8.5,7)--(8,6.5) (9,6)--(9,6.5)--(8.5,6);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,5)--(2.5,5)--(2,4.5) (3,4)--(3,4.5)--(2.5,4);
  \fill (2,8)--(2.5,8)--(2,7.5) (3,7)--(3,7.5)--(2.5,7);
  \fill (5,2)--(5.5,2)--(5,1.5) (6,1)--(6,1.5)--(5.5,1);
  \fill (5,5)--(5.5,5)--(5,4.5) (6,4)--(6,4.5)--(5.5,4);
  \fill (5,8)--(5.5,8)--(5,7.5) (6,7)--(6,7.5)--(5.5,7);
  \fill (8,2)--(8.5,2)--(8,1.5) (9,1)--(9,1.5)--(8.5,1);
  \fill (8,5)--(8.5,5)--(8,4.5) (9,4)--(9,4.5)--(8.5,4);
  \fill (8,8)--(8.5,8)--(8,7.5) (9,7)--(9,7.5)--(8.5,7);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \fill (2,5)--(2.5,5)--(2,5.5) (3,6)--(3,5.5)--(2.5,6);
  \fill (2,8)--(2.5,8)--(2,8.5) (3,9)--(3,8.5)--(2.5,9);
  \fill (5,2)--(5.5,2)--(5,2.5) (6,3)--(6,2.5)--(5.5,3);
  \fill (5,5)--(5.5,5)--(5,5.5) (6,6)--(6,5.5)--(5.5,6);
  \fill (5,8)--(5.5,8)--(5,8.5) (6,9)--(6,8.5)--(5.5,9);
  \fill (8,2)--(8.5,2)--(8,2.5) (9,3)--(9,2.5)--(8.5,3);
  \fill (8,5)--(8.5,5)--(8,5.5) (9,6)--(9,5.5)--(8.5,6);
  \fill (8,8)--(8.5,8)--(8,8.5) (9,9)--(9,8.5)--(8.5,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(0,8.5) (1,8)--(1,8.5)--(0.5,8);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(3,8.5) (4,8)--(4,8.5)--(3.5,8);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(6,8.5) (7,8)--(7,8.5)--(6.5,8);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,7)--(1.5,7)--(1,6.5) (2,6)--(2,6.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,7)--(4.5,7)--(4,6.5) (5,6)--(5,6.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,7)--(7.5,7)--(7,6.5) (8,6)--(8,6.5)--(7.5,6);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (1,8)--(1.5,8)--(1,7.5) (2,7)--(2,7.5)--(1.5,7);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (4,8)--(4.5,8)--(4,7.5) (5,7)--(5,7.5)--(4.5,7);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (7,8)--(7.5,8)--(7,7.5) (8,7)--(8,7.5)--(7.5,7);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (1,5)--(1.5,5)--(1,5.5) (2,6)--(2,5.5)--(1.5,6);
  \fill (1,8)--(1.5,8)--(1,8.5) (2,9)--(2,8.5)--(1.5,9);
  \fill (4,2)--(4.5,2)--(4,2.5) (5,3)--(5,2.5)--(4.5,3);
  \fill (4,5)--(4.5,5)--(4,5.5) (5,6)--(5,5.5)--(4.5,6);
  \fill (4,8)--(4.5,8)--(4,8.5) (5,9)--(5,8.5)--(4.5,9);
  \fill (7,2)--(7.5,2)--(7,2.5) (8,3)--(8,2.5)--(7.5,3);
  \fill (7,5)--(7.5,5)--(7,5.5) (8,6)--(8,5.5)--(7.5,6);
  \fill (7,8)--(7.5,8)--(7,8.5) (8,9)--(8,8.5)--(7.5,9);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,4)--(2.5,4)--(2,3.5) (3,3)--(3,3.5)--(2.5,3);
  \fill (2,7)--(2.5,7)--(2,6.5) (3,6)--(3,6.5)--(2.5,6);
  \fill (5,1)--(5.5,1)--(5,0.5) (6,0)--(6,0.5)--(5.5,0);
  \fill (5,4)--(5.5,4)--(5,3.5) (6,3)--(6,3.5)--(5.5,3);
  \fill (5,7)--(5.5,7)--(5,6.5) (6,6)--(6,6.5)--(5.5,6);
  \fill (8,1)--(8.5,1)--(8,0.5) (9,0)--(9,0.5)--(8.5,0);
  \fill (8,4)--(8.5,4)--(8,3.5) (9,3)--(9,3.5)--(8.5,3);
  \fill (8,7)--(8.5,7)--(8,6.5) (9,6)--(9,6.5)--(8.5,6);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,4)--(2.5,4)--(2,4.5) (3,5)--(3,4.5)--(2.5,5);
  \fill (2,7)--(2.5,7)--(2,7.5) (3,8)--(3,7.5)--(2.5,8);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,4)--(5.5,4)--(5,4.5) (6,5)--(6,4.5)--(5.5,5);
  \fill (5,7)--(5.5,7)--(5,7.5) (6,8)--(6,7.5)--(5.5,8);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,4)--(8.5,4)--(8,4.5) (9,5)--(9,4.5)--(8.5,5);
  \fill (8,7)--(8.5,7)--(8,7.5) (9,8)--(9,7.5)--(8.5,8);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \fill (2,6)--(2.5,6)--(2,5.5) (3,5)--(3,5.5)--(2.5,5);
  \fill (2,9)--(2.5,9)--(2,8.5) (3,8)--(3,8.5)--(2.5,8);
  \fill (5,3)--(5.5,3)--(5,2.5) (6,2)--(6,2.5)--(5.5,2);
  \fill (5,6)--(5.5,6)--(5,5.5) (6,5)--(6,5.5)--(5.5,5);
  \fill (5,9)--(5.5,9)--(5,8.5) (6,8)--(6,8.5)--(5.5,8);
  \fill (8,3)--(8.5,3)--(8,2.5) (9,2)--(9,2.5)--(8.5,2);
  \fill (8,6)--(8.5,6)--(8,5.5) (9,5)--(9,5.5)--(8.5,5);
  \fill (8,9)--(8.5,9)--(8,8.5) (9,8)--(9,8.5)--(8.5,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(0,8.5) (1,8)--(1,8.5)--(0.5,8);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(3,8.5) (4,8)--(4,8.5)--(3.5,8);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(6,8.5) (7,8)--(7,8.5)--(6.5,8);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,7)--(1.5,7)--(1,6.5) (2,6)--(2,6.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,7)--(4.5,7)--(4,6.5) (5,6)--(5,6.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,7)--(7.5,7)--(7,6.5) (8,6)--(8,6.5)--(7.5,6);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (1,8)--(1.5,8)--(1,7.5) (2,7)--(2,7.5)--(1.5,7);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (4,8)--(4.5,8)--(4,7.5) (5,7)--(5,7.5)--(4.5,7);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (7,8)--(7.5,8)--(7,7.5) (8,7)--(8,7.5)--(7.5,7);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (1,5)--(1.5,5)--(1,5.5) (2,6)--(2,5.5)--(1.5,6);
  \fill (1,8)--(1.5,8)--(1,8.5) (2,9)--(2,8.5)--(1.5,9);
  \fill (4,2)--(4.5,2)--(4,2.5) (5,3)--(5,2.5)--(4.5,3);
  \fill (4,5)--(4.5,5)--(4,5.5) (5,6)--(5,5.5)--(4.5,6);
  \fill (4,8)--(4.5,8)--(4,8.5) (5,9)--(5,8.5)--(4.5,9);
  \fill (7,2)--(7.5,2)--(7,2.5) (8,3)--(8,2.5)--(7.5,3);
  \fill (7,5)--(7.5,5)--(7,5.5) (8,6)--(8,5.5)--(7.5,6);
  \fill (7,8)--(7.5,8)--(7,8.5) (8,9)--(8,8.5)--(7.5,9);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,4)--(2.5,4)--(2,3.5) (3,3)--(3,3.5)--(2.5,3);
  \fill (2,7)--(2.5,7)--(2,6.5) (3,6)--(3,6.5)--(2.5,6);
  \fill (5,1)--(5.5,1)--(5,0.5) (6,0)--(6,0.5)--(5.5,0);
  \fill (5,4)--(5.5,4)--(5,3.5) (6,3)--(6,3.5)--(5.5,3);
  \fill (5,7)--(5.5,7)--(5,6.5) (6,6)--(6,6.5)--(5.5,6);
  \fill (8,1)--(8.5,1)--(8,0.5) (9,0)--(9,0.5)--(8.5,0);
  \fill (8,4)--(8.5,4)--(8,3.5) (9,3)--(9,3.5)--(8.5,3);
  \fill (8,7)--(8.5,7)--(8,6.5) (9,6)--(9,6.5)--(8.5,6);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,4)--(2.5,4)--(2,4.5) (3,5)--(3,4.5)--(2.5,5);
  \fill (2,7)--(2.5,7)--(2,7.5) (3,8)--(3,7.5)--(2.5,8);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,4)--(5.5,4)--(5,4.5) (6,5)--(6,4.5)--(5.5,5);
  \fill (5,7)--(5.5,7)--(5,7.5) (6,8)--(6,7.5)--(5.5,8);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,4)--(8.5,4)--(8,4.5) (9,5)--(9,4.5)--(8.5,5);
  \fill (8,7)--(8.5,7)--(8,7.5) (9,8)--(9,7.5)--(8.5,8);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \fill (2,5)--(2.5,5)--(2,5.5) (3,6)--(3,5.5)--(2.5,6);
  \fill (2,8)--(2.5,8)--(2,8.5) (3,9)--(3,8.5)--(2.5,9);
  \fill (5,2)--(5.5,2)--(5,2.5) (6,3)--(6,2.5)--(5.5,3);
  \fill (5,5)--(5.5,5)--(5,5.5) (6,6)--(6,5.5)--(5.5,6);
  \fill (5,8)--(5.5,8)--(5,8.5) (6,9)--(6,8.5)--(5.5,9);
  \fill (8,2)--(8.5,2)--(8,2.5) (9,3)--(9,2.5)--(8.5,3);
  \fill (8,5)--(8.5,5)--(8,5.5) (9,6)--(9,5.5)--(8.5,6);
  \fill (8,8)--(8.5,8)--(8,8.5) (9,9)--(9,8.5)--(8.5,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(0,8.5) (1,8)--(1,8.5)--(0.5,8);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(3,8.5) (4,8)--(4,8.5)--(3.5,8);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(6,8.5) (7,8)--(7,8.5)--(6.5,8);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,7)--(1.5,7)--(1,6.5) (2,6)--(2,6.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,7)--(4.5,7)--(4,6.5) (5,6)--(5,6.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,7)--(7.5,7)--(7,6.5) (8,6)--(8,6.5)--(7.5,6);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (1,8)--(1.5,8)--(1,7.5) (2,7)--(2,7.5)--(1.5,7);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (4,8)--(4.5,8)--(4,7.5) (5,7)--(5,7.5)--(4.5,7);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (7,8)--(7.5,8)--(7,7.5) (8,7)--(8,7.5)--(7.5,7);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (1,5)--(1.5,5)--(1,5.5) (2,6)--(2,5.5)--(1.5,6);
  \fill (1,8)--(1.5,8)--(1,8.5) (2,9)--(2,8.5)--(1.5,9);
  \fill (4,2)--(4.5,2)--(4,2.5) (5,3)--(5,2.5)--(4.5,3);
  \fill (4,5)--(4.5,5)--(4,5.5) (5,6)--(5,5.5)--(4.5,6);
  \fill (4,8)--(4.5,8)--(4,8.5) (5,9)--(5,8.5)--(4.5,9);
  \fill (7,2)--(7.5,2)--(7,2.5) (8,3)--(8,2.5)--(7.5,3);
  \fill (7,5)--(7.5,5)--(7,5.5) (8,6)--(8,5.5)--(7.5,6);
  \fill (7,8)--(7.5,8)--(7,8.5) (8,9)--(8,8.5)--(7.5,9);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,3.5) (3,4)--(3,3.5)--(2.5,4);
  \fill (2,6)--(2.5,6)--(2,6.5) (3,7)--(3,6.5)--(2.5,7);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (5,3)--(5.5,3)--(5,3.5) (6,4)--(6,3.5)--(5.5,4);
  \fill (5,6)--(5.5,6)--(5,6.5) (6,7)--(6,6.5)--(5.5,7);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (8,3)--(8.5,3)--(8,3.5) (9,4)--(9,3.5)--(8.5,4);
  \fill (8,6)--(8.5,6)--(8,6.5) (9,7)--(9,6.5)--(8.5,7);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,5)--(2.5,5)--(2,4.5) (3,4)--(3,4.5)--(2.5,4);
  \fill (2,8)--(2.5,8)--(2,7.5) (3,7)--(3,7.5)--(2.5,7);
  \fill (5,2)--(5.5,2)--(5,1.5) (6,1)--(6,1.5)--(5.5,1);
  \fill (5,5)--(5.5,5)--(5,4.5) (6,4)--(6,4.5)--(5.5,4);
  \fill (5,8)--(5.5,8)--(5,7.5) (6,7)--(6,7.5)--(5.5,7);
  \fill (8,2)--(8.5,2)--(8,1.5) (9,1)--(9,1.5)--(8.5,1);
  \fill (8,5)--(8.5,5)--(8,4.5) (9,4)--(9,4.5)--(8.5,4);
  \fill (8,8)--(8.5,8)--(8,7.5) (9,7)--(9,7.5)--(8.5,7);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \fill (2,6)--(2.5,6)--(2,5.5) (3,5)--(3,5.5)--(2.5,5);
  \fill (2,9)--(2.5,9)--(2,8.5) (3,8)--(3,8.5)--(2.5,8);
  \fill (5,3)--(5.5,3)--(5,2.5) (6,2)--(6,2.5)--(5.5,2);
  \fill (5,6)--(5.5,6)--(5,5.5) (6,5)--(6,5.5)--(5.5,5);
  \fill (5,9)--(5.5,9)--(5,8.5) (6,8)--(6,8.5)--(5.5,8);
  \fill (8,3)--(8.5,3)--(8,2.5) (9,2)--(9,2.5)--(8.5,2);
  \fill (8,6)--(8.5,6)--(8,5.5) (9,5)--(9,5.5)--(8.5,5);
  \fill (8,9)--(8.5,9)--(8,8.5) (9,8)--(9,8.5)--(8.5,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(0,8.5) (1,8)--(1,8.5)--(0.5,8);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(3,8.5) (4,8)--(4,8.5)--(3.5,8);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(6,8.5) (7,8)--(7,8.5)--(6.5,8);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,7)--(1.5,7)--(1,6.5) (2,6)--(2,6.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,7)--(4.5,7)--(4,6.5) (5,6)--(5,6.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,7)--(7.5,7)--(7,6.5) (8,6)--(8,6.5)--(7.5,6);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (1,8)--(1.5,8)--(1,7.5) (2,7)--(2,7.5)--(1.5,7);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (4,8)--(4.5,8)--(4,7.5) (5,7)--(5,7.5)--(4.5,7);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (7,8)--(7.5,8)--(7,7.5) (8,7)--(8,7.5)--(7.5,7);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (1,5)--(1.5,5)--(1,5.5) (2,6)--(2,5.5)--(1.5,6);
  \fill (1,8)--(1.5,8)--(1,8.5) (2,9)--(2,8.5)--(1.5,9);
  \fill (4,2)--(4.5,2)--(4,2.5) (5,3)--(5,2.5)--(4.5,3);
  \fill (4,5)--(4.5,5)--(4,5.5) (5,6)--(5,5.5)--(4.5,6);
  \fill (4,8)--(4.5,8)--(4,8.5) (5,9)--(5,8.5)--(4.5,9);
  \fill (7,2)--(7.5,2)--(7,2.5) (8,3)--(8,2.5)--(7.5,3);
  \fill (7,5)--(7.5,5)--(7,5.5) (8,6)--(8,5.5)--(7.5,6);
  \fill (7,8)--(7.5,8)--(7,8.5) (8,9)--(8,8.5)--(7.5,9);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,3.5) (3,4)--(3,3.5)--(2.5,4);
  \fill (2,6)--(2.5,6)--(2,6.5) (3,7)--(3,6.5)--(2.5,7);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (5,3)--(5.5,3)--(5,3.5) (6,4)--(6,3.5)--(5.5,4);
  \fill (5,6)--(5.5,6)--(5,6.5) (6,7)--(6,6.5)--(5.5,7);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (8,3)--(8.5,3)--(8,3.5) (9,4)--(9,3.5)--(8.5,4);
  \fill (8,6)--(8.5,6)--(8,6.5) (9,7)--(9,6.5)--(8.5,7);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,5)--(2.5,5)--(2,4.5) (3,4)--(3,4.5)--(2.5,4);
  \fill (2,8)--(2.5,8)--(2,7.5) (3,7)--(3,7.5)--(2.5,7);
  \fill (5,2)--(5.5,2)--(5,1.5) (6,1)--(6,1.5)--(5.5,1);
  \fill (5,5)--(5.5,5)--(5,4.5) (6,4)--(6,4.5)--(5.5,4);
  \fill (5,8)--(5.5,8)--(5,7.5) (6,7)--(6,7.5)--(5.5,7);
  \fill (8,2)--(8.5,2)--(8,1.5) (9,1)--(9,1.5)--(8.5,1);
  \fill (8,5)--(8.5,5)--(8,4.5) (9,4)--(9,4.5)--(8.5,4);
  \fill (8,8)--(8.5,8)--(8,7.5) (9,7)--(9,7.5)--(8.5,7);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \fill (2,5)--(2.5,5)--(2,5.5) (3,6)--(3,5.5)--(2.5,6);
  \fill (2,8)--(2.5,8)--(2,8.5) (3,9)--(3,8.5)--(2.5,9);
  \fill (5,2)--(5.5,2)--(5,2.5) (6,3)--(6,2.5)--(5.5,3);
  \fill (5,5)--(5.5,5)--(5,5.5) (6,6)--(6,5.5)--(5.5,6);
  \fill (5,8)--(5.5,8)--(5,8.5) (6,9)--(6,8.5)--(5.5,9);
  \fill (8,2)--(8.5,2)--(8,2.5) (9,3)--(9,2.5)--(8.5,3);
  \fill (8,5)--(8.5,5)--(8,5.5) (9,6)--(9,5.5)--(8.5,6);
  \fill (8,8)--(8.5,8)--(8,8.5) (9,9)--(9,8.5)--(8.5,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(0,8.5) (1,8)--(1,8.5)--(0.5,8);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(3,8.5) (4,8)--(4,8.5)--(3.5,8);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(6,8.5) (7,8)--(7,8.5)--(6.5,8);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,7)--(1.5,7)--(1,6.5) (2,6)--(2,6.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,7)--(4.5,7)--(4,6.5) (5,6)--(5,6.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,7)--(7.5,7)--(7,6.5) (8,6)--(8,6.5)--(7.5,6);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (1,8)--(1.5,8)--(1,7.5) (2,7)--(2,7.5)--(1.5,7);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (4,8)--(4.5,8)--(4,7.5) (5,7)--(5,7.5)--(4.5,7);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (7,8)--(7.5,8)--(7,7.5) (8,7)--(8,7.5)--(7.5,7);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (1,5)--(1.5,5)--(1,5.5) (2,6)--(2,5.5)--(1.5,6);
  \fill (1,8)--(1.5,8)--(1,8.5) (2,9)--(2,8.5)--(1.5,9);
  \fill (4,2)--(4.5,2)--(4,2.5) (5,3)--(5,2.5)--(4.5,3);
  \fill (4,5)--(4.5,5)--(4,5.5) (5,6)--(5,5.5)--(4.5,6);
  \fill (4,8)--(4.5,8)--(4,8.5) (5,9)--(5,8.5)--(4.5,9);
  \fill (7,2)--(7.5,2)--(7,2.5) (8,3)--(8,2.5)--(7.5,3);
  \fill (7,5)--(7.5,5)--(7,5.5) (8,6)--(8,5.5)--(7.5,6);
  \fill (7,8)--(7.5,8)--(7,8.5) (8,9)--(8,8.5)--(7.5,9);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,3.5) (3,4)--(3,3.5)--(2.5,4);
  \fill (2,6)--(2.5,6)--(2,6.5) (3,7)--(3,6.5)--(2.5,7);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (5,3)--(5.5,3)--(5,3.5) (6,4)--(6,3.5)--(5.5,4);
  \fill (5,6)--(5.5,6)--(5,6.5) (6,7)--(6,6.5)--(5.5,7);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (8,3)--(8.5,3)--(8,3.5) (9,4)--(9,3.5)--(8.5,4);
  \fill (8,6)--(8.5,6)--(8,6.5) (9,7)--(9,6.5)--(8.5,7);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,4)--(2.5,4)--(2,4.5) (3,5)--(3,4.5)--(2.5,5);
  \fill (2,7)--(2.5,7)--(2,7.5) (3,8)--(3,7.5)--(2.5,8);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,4)--(5.5,4)--(5,4.5) (6,5)--(6,4.5)--(5.5,5);
  \fill (5,7)--(5.5,7)--(5,7.5) (6,8)--(6,7.5)--(5.5,8);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,4)--(8.5,4)--(8,4.5) (9,5)--(9,4.5)--(8.5,5);
  \fill (8,7)--(8.5,7)--(8,7.5) (9,8)--(9,7.5)--(8.5,8);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \fill (2,6)--(2.5,6)--(2,5.5) (3,5)--(3,5.5)--(2.5,5);
  \fill (2,9)--(2.5,9)--(2,8.5) (3,8)--(3,8.5)--(2.5,8);
  \fill (5,3)--(5.5,3)--(5,2.5) (6,2)--(6,2.5)--(5.5,2);
  \fill (5,6)--(5.5,6)--(5,5.5) (6,5)--(6,5.5)--(5.5,5);
  \fill (5,9)--(5.5,9)--(5,8.5) (6,8)--(6,8.5)--(5.5,8);
  \fill (8,3)--(8.5,3)--(8,2.5) (9,2)--(9,2.5)--(8.5,2);
  \fill (8,6)--(8.5,6)--(8,5.5) (9,5)--(9,5.5)--(8.5,5);
  \fill (8,9)--(8.5,9)--(8,8.5) (9,8)--(9,8.5)--(8.5,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(0,8.5) (1,8)--(1,8.5)--(0.5,8);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(3,8.5) (4,8)--(4,8.5)--(3.5,8);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(6,8.5) (7,8)--(7,8.5)--(6.5,8);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,7)--(1.5,7)--(1,6.5) (2,6)--(2,6.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,7)--(4.5,7)--(4,6.5) (5,6)--(5,6.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,7)--(7.5,7)--(7,6.5) (8,6)--(8,6.5)--(7.5,6);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (1,8)--(1.5,8)--(1,7.5) (2,7)--(2,7.5)--(1.5,7);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (4,8)--(4.5,8)--(4,7.5) (5,7)--(5,7.5)--(4.5,7);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (7,8)--(7.5,8)--(7,7.5) (8,7)--(8,7.5)--(7.5,7);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (1,5)--(1.5,5)--(1,5.5) (2,6)--(2,5.5)--(1.5,6);
  \fill (1,8)--(1.5,8)--(1,8.5) (2,9)--(2,8.5)--(1.5,9);
  \fill (4,2)--(4.5,2)--(4,2.5) (5,3)--(5,2.5)--(4.5,3);
  \fill (4,5)--(4.5,5)--(4,5.5) (5,6)--(5,5.5)--(4.5,6);
  \fill (4,8)--(4.5,8)--(4,8.5) (5,9)--(5,8.5)--(4.5,9);
  \fill (7,2)--(7.5,2)--(7,2.5) (8,3)--(8,2.5)--(7.5,3);
  \fill (7,5)--(7.5,5)--(7,5.5) (8,6)--(8,5.5)--(7.5,6);
  \fill (7,8)--(7.5,8)--(7,8.5) (8,9)--(8,8.5)--(7.5,9);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,3.5) (3,4)--(3,3.5)--(2.5,4);
  \fill (2,6)--(2.5,6)--(2,6.5) (3,7)--(3,6.5)--(2.5,7);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (5,3)--(5.5,3)--(5,3.5) (6,4)--(6,3.5)--(5.5,4);
  \fill (5,6)--(5.5,6)--(5,6.5) (6,7)--(6,6.5)--(5.5,7);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (8,3)--(8.5,3)--(8,3.5) (9,4)--(9,3.5)--(8.5,4);
  \fill (8,6)--(8.5,6)--(8,6.5) (9,7)--(9,6.5)--(8.5,7);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,4)--(2.5,4)--(2,4.5) (3,5)--(3,4.5)--(2.5,5);
  \fill (2,7)--(2.5,7)--(2,7.5) (3,8)--(3,7.5)--(2.5,8);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,4)--(5.5,4)--(5,4.5) (6,5)--(6,4.5)--(5.5,5);
  \fill (5,7)--(5.5,7)--(5,7.5) (6,8)--(6,7.5)--(5.5,8);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,4)--(8.5,4)--(8,4.5) (9,5)--(9,4.5)--(8.5,5);
  \fill (8,7)--(8.5,7)--(8,7.5) (9,8)--(9,7.5)--(8.5,8);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \fill (2,5)--(2.5,5)--(2,5.5) (3,6)--(3,5.5)--(2.5,6);
  \fill (2,8)--(2.5,8)--(2,8.5) (3,9)--(3,8.5)--(2.5,9);
  \fill (5,2)--(5.5,2)--(5,2.5) (6,3)--(6,2.5)--(5.5,3);
  \fill (5,5)--(5.5,5)--(5,5.5) (6,6)--(6,5.5)--(5.5,6);
  \fill (5,8)--(5.5,8)--(5,8.5) (6,9)--(6,8.5)--(5.5,9);
  \fill (8,2)--(8.5,2)--(8,2.5) (9,3)--(9,2.5)--(8.5,3);
  \fill (8,5)--(8.5,5)--(8,5.5) (9,6)--(9,5.5)--(8.5,6);
  \fill (8,8)--(8.5,8)--(8,8.5) (9,9)--(9,8.5)--(8.5,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(0,8.5) (1,8)--(1,8.5)--(0.5,8);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(3,8.5) (4,8)--(4,8.5)--(3.5,8);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(6,8.5) (7,8)--(7,8.5)--(6.5,8);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,7)--(1.5,7)--(1,6.5) (2,6)--(2,6.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,7)--(4.5,7)--(4,6.5) (5,6)--(5,6.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,7)--(7.5,7)--(7,6.5) (8,6)--(8,6.5)--(7.5,6);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,4)--(1.5,4)--(1,4.5) (2,5)--(2,4.5)--(1.5,5);
  \fill (1,7)--(1.5,7)--(1,7.5) (2,8)--(2,7.5)--(1.5,8);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (4,4)--(4.5,4)--(4,4.5) (5,5)--(5,4.5)--(4.5,5);
  \fill (4,7)--(4.5,7)--(4,7.5) (5,8)--(5,7.5)--(4.5,8);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (7,4)--(7.5,4)--(7,4.5) (8,5)--(8,4.5)--(7.5,5);
  \fill (7,7)--(7.5,7)--(7,7.5) (8,8)--(8,7.5)--(7.5,8);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (1,5)--(1.5,5)--(1,5.5) (2,6)--(2,5.5)--(1.5,6);
  \fill (1,8)--(1.5,8)--(1,8.5) (2,9)--(2,8.5)--(1.5,9);
  \fill (4,2)--(4.5,2)--(4,2.5) (5,3)--(5,2.5)--(4.5,3);
  \fill (4,5)--(4.5,5)--(4,5.5) (5,6)--(5,5.5)--(4.5,6);
  \fill (4,8)--(4.5,8)--(4,8.5) (5,9)--(5,8.5)--(4.5,9);
  \fill (7,2)--(7.5,2)--(7,2.5) (8,3)--(8,2.5)--(7.5,3);
  \fill (7,5)--(7.5,5)--(7,5.5) (8,6)--(8,5.5)--(7.5,6);
  \fill (7,8)--(7.5,8)--(7,8.5) (8,9)--(8,8.5)--(7.5,9);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,4)--(2.5,4)--(2,3.5) (3,3)--(3,3.5)--(2.5,3);
  \fill (2,7)--(2.5,7)--(2,6.5) (3,6)--(3,6.5)--(2.5,6);
  \fill (5,1)--(5.5,1)--(5,0.5) (6,0)--(6,0.5)--(5.5,0);
  \fill (5,4)--(5.5,4)--(5,3.5) (6,3)--(6,3.5)--(5.5,3);
  \fill (5,7)--(5.5,7)--(5,6.5) (6,6)--(6,6.5)--(5.5,6);
  \fill (8,1)--(8.5,1)--(8,0.5) (9,0)--(9,0.5)--(8.5,0);
  \fill (8,4)--(8.5,4)--(8,3.5) (9,3)--(9,3.5)--(8.5,3);
  \fill (8,7)--(8.5,7)--(8,6.5) (9,6)--(9,6.5)--(8.5,6);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,4)--(2.5,4)--(2,4.5) (3,5)--(3,4.5)--(2.5,5);
  \fill (2,7)--(2.5,7)--(2,7.5) (3,8)--(3,7.5)--(2.5,8);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,4)--(5.5,4)--(5,4.5) (6,5)--(6,4.5)--(5.5,5);
  \fill (5,7)--(5.5,7)--(5,7.5) (6,8)--(6,7.5)--(5.5,8);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,4)--(8.5,4)--(8,4.5) (9,5)--(9,4.5)--(8.5,5);
  \fill (8,7)--(8.5,7)--(8,7.5) (9,8)--(9,7.5)--(8.5,8);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \fill (2,5)--(2.5,5)--(2,5.5) (3,6)--(3,5.5)--(2.5,6);
  \fill (2,8)--(2.5,8)--(2,8.5) (3,9)--(3,8.5)--(2.5,9);
  \fill (5,2)--(5.5,2)--(5,2.5) (6,3)--(6,2.5)--(5.5,3);
  \fill (5,5)--(5.5,5)--(5,5.5) (6,6)--(6,5.5)--(5.5,6);
  \fill (5,8)--(5.5,8)--(5,8.5) (6,9)--(6,8.5)--(5.5,9);
  \fill (8,2)--(8.5,2)--(8,2.5) (9,3)--(9,2.5)--(8.5,3);
  \fill (8,5)--(8.5,5)--(8,5.5) (9,6)--(9,5.5)--(8.5,6);
  \fill (8,8)--(8.5,8)--(8,8.5) (9,9)--(9,8.5)--(8.5,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(0,8.5) (1,8)--(1,8.5)--(0.5,8);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(3,8.5) (4,8)--(4,8.5)--(3.5,8);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(6,8.5) (7,8)--(7,8.5)--(6.5,8);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,7)--(1.5,7)--(1,6.5) (2,6)--(2,6.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,7)--(4.5,7)--(4,6.5) (5,6)--(5,6.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,7)--(7.5,7)--(7,6.5) (8,6)--(8,6.5)--(7.5,6);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,4)--(1.5,4)--(1,4.5) (2,5)--(2,4.5)--(1.5,5);
  \fill (1,7)--(1.5,7)--(1,7.5) (2,8)--(2,7.5)--(1.5,8);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (4,4)--(4.5,4)--(4,4.5) (5,5)--(5,4.5)--(4.5,5);
  \fill (4,7)--(4.5,7)--(4,7.5) (5,8)--(5,7.5)--(4.5,8);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (7,4)--(7.5,4)--(7,4.5) (8,5)--(8,4.5)--(7.5,5);
  \fill (7,7)--(7.5,7)--(7,7.5) (8,8)--(8,7.5)--(7.5,8);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (1,5)--(1.5,5)--(1,5.5) (2,6)--(2,5.5)--(1.5,6);
  \fill (1,8)--(1.5,8)--(1,8.5) (2,9)--(2,8.5)--(1.5,9);
  \fill (4,2)--(4.5,2)--(4,2.5) (5,3)--(5,2.5)--(4.5,3);
  \fill (4,5)--(4.5,5)--(4,5.5) (5,6)--(5,5.5)--(4.5,6);
  \fill (4,8)--(4.5,8)--(4,8.5) (5,9)--(5,8.5)--(4.5,9);
  \fill (7,2)--(7.5,2)--(7,2.5) (8,3)--(8,2.5)--(7.5,3);
  \fill (7,5)--(7.5,5)--(7,5.5) (8,6)--(8,5.5)--(7.5,6);
  \fill (7,8)--(7.5,8)--(7,8.5) (8,9)--(8,8.5)--(7.5,9);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,3.5) (3,4)--(3,3.5)--(2.5,4);
  \fill (2,6)--(2.5,6)--(2,6.5) (3,7)--(3,6.5)--(2.5,7);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (5,3)--(5.5,3)--(5,3.5) (6,4)--(6,3.5)--(5.5,4);
  \fill (5,6)--(5.5,6)--(5,6.5) (6,7)--(6,6.5)--(5.5,7);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (8,3)--(8.5,3)--(8,3.5) (9,4)--(9,3.5)--(8.5,4);
  \fill (8,6)--(8.5,6)--(8,6.5) (9,7)--(9,6.5)--(8.5,7);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,5)--(2.5,5)--(2,4.5) (3,4)--(3,4.5)--(2.5,4);
  \fill (2,8)--(2.5,8)--(2,7.5) (3,7)--(3,7.5)--(2.5,7);
  \fill (5,2)--(5.5,2)--(5,1.5) (6,1)--(6,1.5)--(5.5,1);
  \fill (5,5)--(5.5,5)--(5,4.5) (6,4)--(6,4.5)--(5.5,4);
  \fill (5,8)--(5.5,8)--(5,7.5) (6,7)--(6,7.5)--(5.5,7);
  \fill (8,2)--(8.5,2)--(8,1.5) (9,1)--(9,1.5)--(8.5,1);
  \fill (8,5)--(8.5,5)--(8,4.5) (9,4)--(9,4.5)--(8.5,4);
  \fill (8,8)--(8.5,8)--(8,7.5) (9,7)--(9,7.5)--(8.5,7);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \fill (2,5)--(2.5,5)--(2,5.5) (3,6)--(3,5.5)--(2.5,6);
  \fill (2,8)--(2.5,8)--(2,8.5) (3,9)--(3,8.5)--(2.5,9);
  \fill (5,2)--(5.5,2)--(5,2.5) (6,3)--(6,2.5)--(5.5,3);
  \fill (5,5)--(5.5,5)--(5,5.5) (6,6)--(6,5.5)--(5.5,6);
  \fill (5,8)--(5.5,8)--(5,8.5) (6,9)--(6,8.5)--(5.5,9);
  \fill (8,2)--(8.5,2)--(8,2.5) (9,3)--(9,2.5)--(8.5,3);
  \fill (8,5)--(8.5,5)--(8,5.5) (9,6)--(9,5.5)--(8.5,6);
  \fill (8,8)--(8.5,8)--(8,8.5) (9,9)--(9,8.5)--(8.5,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(0,8.5) (1,8)--(1,8.5)--(0.5,8);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(3,8.5) (4,8)--(4,8.5)--(3.5,8);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(6,8.5) (7,8)--(7,8.5)--(6.5,8);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,7)--(1.5,7)--(1,6.5) (2,6)--(2,6.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,7)--(4.5,7)--(4,6.5) (5,6)--(5,6.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,7)--(7.5,7)--(7,6.5) (8,6)--(8,6.5)--(7.5,6);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,4)--(1.5,4)--(1,4.5) (2,5)--(2,4.5)--(1.5,5);
  \fill (1,7)--(1.5,7)--(1,7.5) (2,8)--(2,7.5)--(1.5,8);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (4,4)--(4.5,4)--(4,4.5) (5,5)--(5,4.5)--(4.5,5);
  \fill (4,7)--(4.5,7)--(4,7.5) (5,8)--(5,7.5)--(4.5,8);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (7,4)--(7.5,4)--(7,4.5) (8,5)--(8,4.5)--(7.5,5);
  \fill (7,7)--(7.5,7)--(7,7.5) (8,8)--(8,7.5)--(7.5,8);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (1,5)--(1.5,5)--(1,5.5) (2,6)--(2,5.5)--(1.5,6);
  \fill (1,8)--(1.5,8)--(1,8.5) (2,9)--(2,8.5)--(1.5,9);
  \fill (4,2)--(4.5,2)--(4,2.5) (5,3)--(5,2.5)--(4.5,3);
  \fill (4,5)--(4.5,5)--(4,5.5) (5,6)--(5,5.5)--(4.5,6);
  \fill (4,8)--(4.5,8)--(4,8.5) (5,9)--(5,8.5)--(4.5,9);
  \fill (7,2)--(7.5,2)--(7,2.5) (8,3)--(8,2.5)--(7.5,3);
  \fill (7,5)--(7.5,5)--(7,5.5) (8,6)--(8,5.5)--(7.5,6);
  \fill (7,8)--(7.5,8)--(7,8.5) (8,9)--(8,8.5)--(7.5,9);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,3.5) (3,4)--(3,3.5)--(2.5,4);
  \fill (2,6)--(2.5,6)--(2,6.5) (3,7)--(3,6.5)--(2.5,7);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (5,3)--(5.5,3)--(5,3.5) (6,4)--(6,3.5)--(5.5,4);
  \fill (5,6)--(5.5,6)--(5,6.5) (6,7)--(6,6.5)--(5.5,7);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (8,3)--(8.5,3)--(8,3.5) (9,4)--(9,3.5)--(8.5,4);
  \fill (8,6)--(8.5,6)--(8,6.5) (9,7)--(9,6.5)--(8.5,7);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,4)--(2.5,4)--(2,4.5) (3,5)--(3,4.5)--(2.5,5);
  \fill (2,7)--(2.5,7)--(2,7.5) (3,8)--(3,7.5)--(2.5,8);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,4)--(5.5,4)--(5,4.5) (6,5)--(6,4.5)--(5.5,5);
  \fill (5,7)--(5.5,7)--(5,7.5) (6,8)--(6,7.5)--(5.5,8);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,4)--(8.5,4)--(8,4.5) (9,5)--(9,4.5)--(8.5,5);
  \fill (8,7)--(8.5,7)--(8,7.5) (9,8)--(9,7.5)--(8.5,8);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \fill (2,6)--(2.5,6)--(2,5.5) (3,5)--(3,5.5)--(2.5,5);
  \fill (2,9)--(2.5,9)--(2,8.5) (3,8)--(3,8.5)--(2.5,8);
  \fill (5,3)--(5.5,3)--(5,2.5) (6,2)--(6,2.5)--(5.5,2);
  \fill (5,6)--(5.5,6)--(5,5.5) (6,5)--(6,5.5)--(5.5,5);
  \fill (5,9)--(5.5,9)--(5,8.5) (6,8)--(6,8.5)--(5.5,8);
  \fill (8,3)--(8.5,3)--(8,2.5) (9,2)--(9,2.5)--(8.5,2);
  \fill (8,6)--(8.5,6)--(8,5.5) (9,5)--(9,5.5)--(8.5,5);
  \fill (8,9)--(8.5,9)--(8,8.5) (9,8)--(9,8.5)--(8.5,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(0,8.5) (1,8)--(1,8.5)--(0.5,8);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(3,8.5) (4,8)--(4,8.5)--(3.5,8);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(6,8.5) (7,8)--(7,8.5)--(6.5,8);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,7)--(1.5,7)--(1,6.5) (2,6)--(2,6.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,7)--(4.5,7)--(4,6.5) (5,6)--(5,6.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,7)--(7.5,7)--(7,6.5) (8,6)--(8,6.5)--(7.5,6);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,4)--(1.5,4)--(1,4.5) (2,5)--(2,4.5)--(1.5,5);
  \fill (1,7)--(1.5,7)--(1,7.5) (2,8)--(2,7.5)--(1.5,8);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (4,4)--(4.5,4)--(4,4.5) (5,5)--(5,4.5)--(4.5,5);
  \fill (4,7)--(4.5,7)--(4,7.5) (5,8)--(5,7.5)--(4.5,8);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (7,4)--(7.5,4)--(7,4.5) (8,5)--(8,4.5)--(7.5,5);
  \fill (7,7)--(7.5,7)--(7,7.5) (8,8)--(8,7.5)--(7.5,8);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (1,5)--(1.5,5)--(1,5.5) (2,6)--(2,5.5)--(1.5,6);
  \fill (1,8)--(1.5,8)--(1,8.5) (2,9)--(2,8.5)--(1.5,9);
  \fill (4,2)--(4.5,2)--(4,2.5) (5,3)--(5,2.5)--(4.5,3);
  \fill (4,5)--(4.5,5)--(4,5.5) (5,6)--(5,5.5)--(4.5,6);
  \fill (4,8)--(4.5,8)--(4,8.5) (5,9)--(5,8.5)--(4.5,9);
  \fill (7,2)--(7.5,2)--(7,2.5) (8,3)--(8,2.5)--(7.5,3);
  \fill (7,5)--(7.5,5)--(7,5.5) (8,6)--(8,5.5)--(7.5,6);
  \fill (7,8)--(7.5,8)--(7,8.5) (8,9)--(8,8.5)--(7.5,9);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,3.5) (3,4)--(3,3.5)--(2.5,4);
  \fill (2,6)--(2.5,6)--(2,6.5) (3,7)--(3,6.5)--(2.5,7);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (5,3)--(5.5,3)--(5,3.5) (6,4)--(6,3.5)--(5.5,4);
  \fill (5,6)--(5.5,6)--(5,6.5) (6,7)--(6,6.5)--(5.5,7);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (8,3)--(8.5,3)--(8,3.5) (9,4)--(9,3.5)--(8.5,4);
  \fill (8,6)--(8.5,6)--(8,6.5) (9,7)--(9,6.5)--(8.5,7);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,4)--(2.5,4)--(2,4.5) (3,5)--(3,4.5)--(2.5,5);
  \fill (2,7)--(2.5,7)--(2,7.5) (3,8)--(3,7.5)--(2.5,8);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,4)--(5.5,4)--(5,4.5) (6,5)--(6,4.5)--(5.5,5);
  \fill (5,7)--(5.5,7)--(5,7.5) (6,8)--(6,7.5)--(5.5,8);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,4)--(8.5,4)--(8,4.5) (9,5)--(9,4.5)--(8.5,5);
  \fill (8,7)--(8.5,7)--(8,7.5) (9,8)--(9,7.5)--(8.5,8);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \fill (2,5)--(2.5,5)--(2,5.5) (3,6)--(3,5.5)--(2.5,6);
  \fill (2,8)--(2.5,8)--(2,8.5) (3,9)--(3,8.5)--(2.5,9);
  \fill (5,2)--(5.5,2)--(5,2.5) (6,3)--(6,2.5)--(5.5,3);
  \fill (5,5)--(5.5,5)--(5,5.5) (6,6)--(6,5.5)--(5.5,6);
  \fill (5,8)--(5.5,8)--(5,8.5) (6,9)--(6,8.5)--(5.5,9);
  \fill (8,2)--(8.5,2)--(8,2.5) (9,3)--(9,2.5)--(8.5,3);
  \fill (8,5)--(8.5,5)--(8,5.5) (9,6)--(9,5.5)--(8.5,6);
  \fill (8,8)--(8.5,8)--(8,8.5) (9,9)--(9,8.5)--(8.5,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(0,8.5) (1,8)--(1,8.5)--(0.5,8);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(3,8.5) (4,8)--(4,8.5)--(3.5,8);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(6,8.5) (7,8)--(7,8.5)--(6.5,8);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,3)--(1.5,3)--(1,3.5) (2,4)--(2,3.5)--(1.5,4);
  \fill (1,6)--(1.5,6)--(1,6.5) (2,7)--(2,6.5)--(1.5,7);
  \fill (4,0)--(4.5,0)--(4,0.5) (5,1)--(5,0.5)--(4.5,1);
  \fill (4,3)--(4.5,3)--(4,3.5) (5,4)--(5,3.5)--(4.5,4);
  \fill (4,6)--(4.5,6)--(4,6.5) (5,7)--(5,6.5)--(4.5,7);
  \fill (7,0)--(7.5,0)--(7,0.5) (8,1)--(8,0.5)--(7.5,1);
  \fill (7,3)--(7.5,3)--(7,3.5) (8,4)--(8,3.5)--(7.5,4);
  \fill (7,6)--(7.5,6)--(7,6.5) (8,7)--(8,6.5)--(7.5,7);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,4)--(1.5,4)--(1,4.5) (2,5)--(2,4.5)--(1.5,5);
  \fill (1,7)--(1.5,7)--(1,7.5) (2,8)--(2,7.5)--(1.5,8);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (4,4)--(4.5,4)--(4,4.5) (5,5)--(5,4.5)--(4.5,5);
  \fill (4,7)--(4.5,7)--(4,7.5) (5,8)--(5,7.5)--(4.5,8);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (7,4)--(7.5,4)--(7,4.5) (8,5)--(8,4.5)--(7.5,5);
  \fill (7,7)--(7.5,7)--(7,7.5) (8,8)--(8,7.5)--(7.5,8);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (1,5)--(1.5,5)--(1,5.5) (2,6)--(2,5.5)--(1.5,6);
  \fill (1,8)--(1.5,8)--(1,8.5) (2,9)--(2,8.5)--(1.5,9);
  \fill (4,2)--(4.5,2)--(4,2.5) (5,3)--(5,2.5)--(4.5,3);
  \fill (4,5)--(4.5,5)--(4,5.5) (5,6)--(5,5.5)--(4.5,6);
  \fill (4,8)--(4.5,8)--(4,8.5) (5,9)--(5,8.5)--(4.5,9);
  \fill (7,2)--(7.5,2)--(7,2.5) (8,3)--(8,2.5)--(7.5,3);
  \fill (7,5)--(7.5,5)--(7,5.5) (8,6)--(8,5.5)--(7.5,6);
  \fill (7,8)--(7.5,8)--(7,8.5) (8,9)--(8,8.5)--(7.5,9);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,3.5) (3,4)--(3,3.5)--(2.5,4);
  \fill (2,6)--(2.5,6)--(2,6.5) (3,7)--(3,6.5)--(2.5,7);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (5,3)--(5.5,3)--(5,3.5) (6,4)--(6,3.5)--(5.5,4);
  \fill (5,6)--(5.5,6)--(5,6.5) (6,7)--(6,6.5)--(5.5,7);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (8,3)--(8.5,3)--(8,3.5) (9,4)--(9,3.5)--(8.5,4);
  \fill (8,6)--(8.5,6)--(8,6.5) (9,7)--(9,6.5)--(8.5,7);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,4)--(2.5,4)--(2,4.5) (3,5)--(3,4.5)--(2.5,5);
  \fill (2,7)--(2.5,7)--(2,7.5) (3,8)--(3,7.5)--(2.5,8);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,4)--(5.5,4)--(5,4.5) (6,5)--(6,4.5)--(5.5,5);
  \fill (5,7)--(5.5,7)--(5,7.5) (6,8)--(6,7.5)--(5.5,8);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,4)--(8.5,4)--(8,4.5) (9,5)--(9,4.5)--(8.5,5);
  \fill (8,7)--(8.5,7)--(8,7.5) (9,8)--(9,7.5)--(8.5,8);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \fill (2,5)--(2.5,5)--(2,5.5) (3,6)--(3,5.5)--(2.5,6);
  \fill (2,8)--(2.5,8)--(2,8.5) (3,9)--(3,8.5)--(2.5,9);
  \fill (5,2)--(5.5,2)--(5,2.5) (6,3)--(6,2.5)--(5.5,3);
  \fill (5,5)--(5.5,5)--(5,5.5) (6,6)--(6,5.5)--(5.5,6);
  \fill (5,8)--(5.5,8)--(5,8.5) (6,9)--(6,8.5)--(5.5,9);
  \fill (8,2)--(8.5,2)--(8,2.5) (9,3)--(9,2.5)--(8.5,3);
  \fill (8,5)--(8.5,5)--(8,5.5) (9,6)--(9,5.5)--(8.5,6);
  \fill (8,8)--(8.5,8)--(8,8.5) (9,9)--(9,8.5)--(8.5,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (0,5)--(0.5,5)--(0,5.5) (1,6)--(1,5.5)--(0.5,6);
  \fill (0,8)--(0.5,8)--(0,8.5) (1,9)--(1,8.5)--(0.5,9);
  \fill (3,2)--(3.5,2)--(3,2.5) (4,3)--(4,2.5)--(3.5,3);
  \fill (3,5)--(3.5,5)--(3,5.5) (4,6)--(4,5.5)--(3.5,6);
  \fill (3,8)--(3.5,8)--(3,8.5) (4,9)--(4,8.5)--(3.5,9);
  \fill (6,2)--(6.5,2)--(6,2.5) (7,3)--(7,2.5)--(6.5,3);
  \fill (6,5)--(6.5,5)--(6,5.5) (7,6)--(7,5.5)--(6.5,6);
  \fill (6,8)--(6.5,8)--(6,8.5) (7,9)--(7,8.5)--(6.5,9);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,7)--(1.5,7)--(1,6.5) (2,6)--(2,6.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,7)--(4.5,7)--(4,6.5) (5,6)--(5,6.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,7)--(7.5,7)--(7,6.5) (8,6)--(8,6.5)--(7.5,6);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (1,8)--(1.5,8)--(1,7.5) (2,7)--(2,7.5)--(1.5,7);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (4,8)--(4.5,8)--(4,7.5) (5,7)--(5,7.5)--(4.5,7);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (7,8)--(7.5,8)--(7,7.5) (8,7)--(8,7.5)--(7.5,7);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (1,5)--(1.5,5)--(1,5.5) (2,6)--(2,5.5)--(1.5,6);
  \fill (1,8)--(1.5,8)--(1,8.5) (2,9)--(2,8.5)--(1.5,9);
  \fill (4,2)--(4.5,2)--(4,2.5) (5,3)--(5,2.5)--(4.5,3);
  \fill (4,5)--(4.5,5)--(4,5.5) (5,6)--(5,5.5)--(4.5,6);
  \fill (4,8)--(4.5,8)--(4,8.5) (5,9)--(5,8.5)--(4.5,9);
  \fill (7,2)--(7.5,2)--(7,2.5) (8,3)--(8,2.5)--(7.5,3);
  \fill (7,5)--(7.5,5)--(7,5.5) (8,6)--(8,5.5)--(7.5,6);
  \fill (7,8)--(7.5,8)--(7,8.5) (8,9)--(8,8.5)--(7.5,9);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,4)--(2.5,4)--(2,3.5) (3,3)--(3,3.5)--(2.5,3);
  \fill (2,7)--(2.5,7)--(2,6.5) (3,6)--(3,6.5)--(2.5,6);
  \fill (5,1)--(5.5,1)--(5,0.5) (6,0)--(6,0.5)--(5.5,0);
  \fill (5,4)--(5.5,4)--(5,3.5) (6,3)--(6,3.5)--(5.5,3);
  \fill (5,7)--(5.5,7)--(5,6.5) (6,6)--(6,6.5)--(5.5,6);
  \fill (8,1)--(8.5,1)--(8,0.5) (9,0)--(9,0.5)--(8.5,0);
  \fill (8,4)--(8.5,4)--(8,3.5) (9,3)--(9,3.5)--(8.5,3);
  \fill (8,7)--(8.5,7)--(8,6.5) (9,6)--(9,6.5)--(8.5,6);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,4)--(2.5,4)--(2,4.5) (3,5)--(3,4.5)--(2.5,5);
  \fill (2,7)--(2.5,7)--(2,7.5) (3,8)--(3,7.5)--(2.5,8);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,4)--(5.5,4)--(5,4.5) (6,5)--(6,4.5)--(5.5,5);
  \fill (5,7)--(5.5,7)--(5,7.5) (6,8)--(6,7.5)--(5.5,8);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,4)--(8.5,4)--(8,4.5) (9,5)--(9,4.5)--(8.5,5);
  \fill (8,7)--(8.5,7)--(8,7.5) (9,8)--(9,7.5)--(8.5,8);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \fill (2,6)--(2.5,6)--(2,5.5) (3,5)--(3,5.5)--(2.5,5);
  \fill (2,9)--(2.5,9)--(2,8.5) (3,8)--(3,8.5)--(2.5,8);
  \fill (5,3)--(5.5,3)--(5,2.5) (6,2)--(6,2.5)--(5.5,2);
  \fill (5,6)--(5.5,6)--(5,5.5) (6,5)--(6,5.5)--(5.5,5);
  \fill (5,9)--(5.5,9)--(5,8.5) (6,8)--(6,8.5)--(5.5,8);
  \fill (8,3)--(8.5,3)--(8,2.5) (9,2)--(9,2.5)--(8.5,2);
  \fill (8,6)--(8.5,6)--(8,5.5) (9,5)--(9,5.5)--(8.5,5);
  \fill (8,9)--(8.5,9)--(8,8.5) (9,8)--(9,8.5)--(8.5,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (0,5)--(0.5,5)--(0,5.5) (1,6)--(1,5.5)--(0.5,6);
  \fill (0,8)--(0.5,8)--(0,8.5) (1,9)--(1,8.5)--(0.5,9);
  \fill (3,2)--(3.5,2)--(3,2.5) (4,3)--(4,2.5)--(3.5,3);
  \fill (3,5)--(3.5,5)--(3,5.5) (4,6)--(4,5.5)--(3.5,6);
  \fill (3,8)--(3.5,8)--(3,8.5) (4,9)--(4,8.5)--(3.5,9);
  \fill (6,2)--(6.5,2)--(6,2.5) (7,3)--(7,2.5)--(6.5,3);
  \fill (6,5)--(6.5,5)--(6,5.5) (7,6)--(7,5.5)--(6.5,6);
  \fill (6,8)--(6.5,8)--(6,8.5) (7,9)--(7,8.5)--(6.5,9);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,7)--(1.5,7)--(1,6.5) (2,6)--(2,6.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,7)--(4.5,7)--(4,6.5) (5,6)--(5,6.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,7)--(7.5,7)--(7,6.5) (8,6)--(8,6.5)--(7.5,6);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (1,8)--(1.5,8)--(1,7.5) (2,7)--(2,7.5)--(1.5,7);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (4,8)--(4.5,8)--(4,7.5) (5,7)--(5,7.5)--(4.5,7);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (7,8)--(7.5,8)--(7,7.5) (8,7)--(8,7.5)--(7.5,7);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (1,5)--(1.5,5)--(1,5.5) (2,6)--(2,5.5)--(1.5,6);
  \fill (1,8)--(1.5,8)--(1,8.5) (2,9)--(2,8.5)--(1.5,9);
  \fill (4,2)--(4.5,2)--(4,2.5) (5,3)--(5,2.5)--(4.5,3);
  \fill (4,5)--(4.5,5)--(4,5.5) (5,6)--(5,5.5)--(4.5,6);
  \fill (4,8)--(4.5,8)--(4,8.5) (5,9)--(5,8.5)--(4.5,9);
  \fill (7,2)--(7.5,2)--(7,2.5) (8,3)--(8,2.5)--(7.5,3);
  \fill (7,5)--(7.5,5)--(7,5.5) (8,6)--(8,5.5)--(7.5,6);
  \fill (7,8)--(7.5,8)--(7,8.5) (8,9)--(8,8.5)--(7.5,9);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,3.5) (3,4)--(3,3.5)--(2.5,4);
  \fill (2,6)--(2.5,6)--(2,6.5) (3,7)--(3,6.5)--(2.5,7);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (5,3)--(5.5,3)--(5,3.5) (6,4)--(6,3.5)--(5.5,4);
  \fill (5,6)--(5.5,6)--(5,6.5) (6,7)--(6,6.5)--(5.5,7);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (8,3)--(8.5,3)--(8,3.5) (9,4)--(9,3.5)--(8.5,4);
  \fill (8,6)--(8.5,6)--(8,6.5) (9,7)--(9,6.5)--(8.5,7);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,4)--(2.5,4)--(2,4.5) (3,5)--(3,4.5)--(2.5,5);
  \fill (2,7)--(2.5,7)--(2,7.5) (3,8)--(3,7.5)--(2.5,8);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,4)--(5.5,4)--(5,4.5) (6,5)--(6,4.5)--(5.5,5);
  \fill (5,7)--(5.5,7)--(5,7.5) (6,8)--(6,7.5)--(5.5,8);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,4)--(8.5,4)--(8,4.5) (9,5)--(9,4.5)--(8.5,5);
  \fill (8,7)--(8.5,7)--(8,7.5) (9,8)--(9,7.5)--(8.5,8);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \fill (2,6)--(2.5,6)--(2,5.5) (3,5)--(3,5.5)--(2.5,5);
  \fill (2,9)--(2.5,9)--(2,8.5) (3,8)--(3,8.5)--(2.5,8);
  \fill (5,3)--(5.5,3)--(5,2.5) (6,2)--(6,2.5)--(5.5,2);
  \fill (5,6)--(5.5,6)--(5,5.5) (6,5)--(6,5.5)--(5.5,5);
  \fill (5,9)--(5.5,9)--(5,8.5) (6,8)--(6,8.5)--(5.5,8);
  \fill (8,3)--(8.5,3)--(8,2.5) (9,2)--(9,2.5)--(8.5,2);
  \fill (8,6)--(8.5,6)--(8,5.5) (9,5)--(9,5.5)--(8.5,5);
  \fill (8,9)--(8.5,9)--(8,8.5) (9,8)--(9,8.5)--(8.5,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (0,5)--(0.5,5)--(0,5.5) (1,6)--(1,5.5)--(0.5,6);
  \fill (0,8)--(0.5,8)--(0,8.5) (1,9)--(1,8.5)--(0.5,9);
  \fill (3,2)--(3.5,2)--(3,2.5) (4,3)--(4,2.5)--(3.5,3);
  \fill (3,5)--(3.5,5)--(3,5.5) (4,6)--(4,5.5)--(3.5,6);
  \fill (3,8)--(3.5,8)--(3,8.5) (4,9)--(4,8.5)--(3.5,9);
  \fill (6,2)--(6.5,2)--(6,2.5) (7,3)--(7,2.5)--(6.5,3);
  \fill (6,5)--(6.5,5)--(6,5.5) (7,6)--(7,5.5)--(6.5,6);
  \fill (6,8)--(6.5,8)--(6,8.5) (7,9)--(7,8.5)--(6.5,9);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,7)--(1.5,7)--(1,6.5) (2,6)--(2,6.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,7)--(4.5,7)--(4,6.5) (5,6)--(5,6.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,7)--(7.5,7)--(7,6.5) (8,6)--(8,6.5)--(7.5,6);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,4)--(1.5,4)--(1,4.5) (2,5)--(2,4.5)--(1.5,5);
  \fill (1,7)--(1.5,7)--(1,7.5) (2,8)--(2,7.5)--(1.5,8);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (4,4)--(4.5,4)--(4,4.5) (5,5)--(5,4.5)--(4.5,5);
  \fill (4,7)--(4.5,7)--(4,7.5) (5,8)--(5,7.5)--(4.5,8);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (7,4)--(7.5,4)--(7,4.5) (8,5)--(8,4.5)--(7.5,5);
  \fill (7,7)--(7.5,7)--(7,7.5) (8,8)--(8,7.5)--(7.5,8);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (1,6)--(1.5,6)--(1,5.5) (2,5)--(2,5.5)--(1.5,5);
  \fill (1,9)--(1.5,9)--(1,8.5) (2,8)--(2,8.5)--(1.5,8);
  \fill (4,3)--(4.5,3)--(4,2.5) (5,2)--(5,2.5)--(4.5,2);
  \fill (4,6)--(4.5,6)--(4,5.5) (5,5)--(5,5.5)--(4.5,5);
  \fill (4,9)--(4.5,9)--(4,8.5) (5,8)--(5,8.5)--(4.5,8);
  \fill (7,3)--(7.5,3)--(7,2.5) (8,2)--(8,2.5)--(7.5,2);
  \fill (7,6)--(7.5,6)--(7,5.5) (8,5)--(8,5.5)--(7.5,5);
  \fill (7,9)--(7.5,9)--(7,8.5) (8,8)--(8,8.5)--(7.5,8);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,4)--(2.5,4)--(2,3.5) (3,3)--(3,3.5)--(2.5,3);
  \fill (2,7)--(2.5,7)--(2,6.5) (3,6)--(3,6.5)--(2.5,6);
  \fill (5,1)--(5.5,1)--(5,0.5) (6,0)--(6,0.5)--(5.5,0);
  \fill (5,4)--(5.5,4)--(5,3.5) (6,3)--(6,3.5)--(5.5,3);
  \fill (5,7)--(5.5,7)--(5,6.5) (6,6)--(6,6.5)--(5.5,6);
  \fill (8,1)--(8.5,1)--(8,0.5) (9,0)--(9,0.5)--(8.5,0);
  \fill (8,4)--(8.5,4)--(8,3.5) (9,3)--(9,3.5)--(8.5,3);
  \fill (8,7)--(8.5,7)--(8,6.5) (9,6)--(9,6.5)--(8.5,6);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,4)--(2.5,4)--(2,4.5) (3,5)--(3,4.5)--(2.5,5);
  \fill (2,7)--(2.5,7)--(2,7.5) (3,8)--(3,7.5)--(2.5,8);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,4)--(5.5,4)--(5,4.5) (6,5)--(6,4.5)--(5.5,5);
  \fill (5,7)--(5.5,7)--(5,7.5) (6,8)--(6,7.5)--(5.5,8);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,4)--(8.5,4)--(8,4.5) (9,5)--(9,4.5)--(8.5,5);
  \fill (8,7)--(8.5,7)--(8,7.5) (9,8)--(9,7.5)--(8.5,8);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \fill (2,5)--(2.5,5)--(2,5.5) (3,6)--(3,5.5)--(2.5,6);
  \fill (2,8)--(2.5,8)--(2,8.5) (3,9)--(3,8.5)--(2.5,9);
  \fill (5,2)--(5.5,2)--(5,2.5) (6,3)--(6,2.5)--(5.5,3);
  \fill (5,5)--(5.5,5)--(5,5.5) (6,6)--(6,5.5)--(5.5,6);
  \fill (5,8)--(5.5,8)--(5,8.5) (6,9)--(6,8.5)--(5.5,9);
  \fill (8,2)--(8.5,2)--(8,2.5) (9,3)--(9,2.5)--(8.5,3);
  \fill (8,5)--(8.5,5)--(8,5.5) (9,6)--(9,5.5)--(8.5,6);
  \fill (8,8)--(8.5,8)--(8,8.5) (9,9)--(9,8.5)--(8.5,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (0,5)--(0.5,5)--(0,5.5) (1,6)--(1,5.5)--(0.5,6);
  \fill (0,8)--(0.5,8)--(0,8.5) (1,9)--(1,8.5)--(0.5,9);
  \fill (3,2)--(3.5,2)--(3,2.5) (4,3)--(4,2.5)--(3.5,3);
  \fill (3,5)--(3.5,5)--(3,5.5) (4,6)--(4,5.5)--(3.5,6);
  \fill (3,8)--(3.5,8)--(3,8.5) (4,9)--(4,8.5)--(3.5,9);
  \fill (6,2)--(6.5,2)--(6,2.5) (7,3)--(7,2.5)--(6.5,3);
  \fill (6,5)--(6.5,5)--(6,5.5) (7,6)--(7,5.5)--(6.5,6);
  \fill (6,8)--(6.5,8)--(6,8.5) (7,9)--(7,8.5)--(6.5,9);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,7)--(1.5,7)--(1,6.5) (2,6)--(2,6.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,7)--(4.5,7)--(4,6.5) (5,6)--(5,6.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,7)--(7.5,7)--(7,6.5) (8,6)--(8,6.5)--(7.5,6);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,4)--(1.5,4)--(1,4.5) (2,5)--(2,4.5)--(1.5,5);
  \fill (1,7)--(1.5,7)--(1,7.5) (2,8)--(2,7.5)--(1.5,8);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (4,4)--(4.5,4)--(4,4.5) (5,5)--(5,4.5)--(4.5,5);
  \fill (4,7)--(4.5,7)--(4,7.5) (5,8)--(5,7.5)--(4.5,8);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (7,4)--(7.5,4)--(7,4.5) (8,5)--(8,4.5)--(7.5,5);
  \fill (7,7)--(7.5,7)--(7,7.5) (8,8)--(8,7.5)--(7.5,8);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (1,6)--(1.5,6)--(1,5.5) (2,5)--(2,5.5)--(1.5,5);
  \fill (1,9)--(1.5,9)--(1,8.5) (2,8)--(2,8.5)--(1.5,8);
  \fill (4,3)--(4.5,3)--(4,2.5) (5,2)--(5,2.5)--(4.5,2);
  \fill (4,6)--(4.5,6)--(4,5.5) (5,5)--(5,5.5)--(4.5,5);
  \fill (4,9)--(4.5,9)--(4,8.5) (5,8)--(5,8.5)--(4.5,8);
  \fill (7,3)--(7.5,3)--(7,2.5) (8,2)--(8,2.5)--(7.5,2);
  \fill (7,6)--(7.5,6)--(7,5.5) (8,5)--(8,5.5)--(7.5,5);
  \fill (7,9)--(7.5,9)--(7,8.5) (8,8)--(8,8.5)--(7.5,8);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,3.5) (3,4)--(3,3.5)--(2.5,4);
  \fill (2,6)--(2.5,6)--(2,6.5) (3,7)--(3,6.5)--(2.5,7);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (5,3)--(5.5,3)--(5,3.5) (6,4)--(6,3.5)--(5.5,4);
  \fill (5,6)--(5.5,6)--(5,6.5) (6,7)--(6,6.5)--(5.5,7);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (8,3)--(8.5,3)--(8,3.5) (9,4)--(9,3.5)--(8.5,4);
  \fill (8,6)--(8.5,6)--(8,6.5) (9,7)--(9,6.5)--(8.5,7);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,5)--(2.5,5)--(2,4.5) (3,4)--(3,4.5)--(2.5,4);
  \fill (2,8)--(2.5,8)--(2,7.5) (3,7)--(3,7.5)--(2.5,7);
  \fill (5,2)--(5.5,2)--(5,1.5) (6,1)--(6,1.5)--(5.5,1);
  \fill (5,5)--(5.5,5)--(5,4.5) (6,4)--(6,4.5)--(5.5,4);
  \fill (5,8)--(5.5,8)--(5,7.5) (6,7)--(6,7.5)--(5.5,7);
  \fill (8,2)--(8.5,2)--(8,1.5) (9,1)--(9,1.5)--(8.5,1);
  \fill (8,5)--(8.5,5)--(8,4.5) (9,4)--(9,4.5)--(8.5,4);
  \fill (8,8)--(8.5,8)--(8,7.5) (9,7)--(9,7.5)--(8.5,7);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \fill (2,6)--(2.5,6)--(2,5.5) (3,5)--(3,5.5)--(2.5,5);
  \fill (2,9)--(2.5,9)--(2,8.5) (3,8)--(3,8.5)--(2.5,8);
  \fill (5,3)--(5.5,3)--(5,2.5) (6,2)--(6,2.5)--(5.5,2);
  \fill (5,6)--(5.5,6)--(5,5.5) (6,5)--(6,5.5)--(5.5,5);
  \fill (5,9)--(5.5,9)--(5,8.5) (6,8)--(6,8.5)--(5.5,8);
  \fill (8,3)--(8.5,3)--(8,2.5) (9,2)--(9,2.5)--(8.5,2);
  \fill (8,6)--(8.5,6)--(8,5.5) (9,5)--(9,5.5)--(8.5,5);
  \fill (8,9)--(8.5,9)--(8,8.5) (9,8)--(9,8.5)--(8.5,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (0,5)--(0.5,5)--(0,5.5) (1,6)--(1,5.5)--(0.5,6);
  \fill (0,8)--(0.5,8)--(0,8.5) (1,9)--(1,8.5)--(0.5,9);
  \fill (3,2)--(3.5,2)--(3,2.5) (4,3)--(4,2.5)--(3.5,3);
  \fill (3,5)--(3.5,5)--(3,5.5) (4,6)--(4,5.5)--(3.5,6);
  \fill (3,8)--(3.5,8)--(3,8.5) (4,9)--(4,8.5)--(3.5,9);
  \fill (6,2)--(6.5,2)--(6,2.5) (7,3)--(7,2.5)--(6.5,3);
  \fill (6,5)--(6.5,5)--(6,5.5) (7,6)--(7,5.5)--(6.5,6);
  \fill (6,8)--(6.5,8)--(6,8.5) (7,9)--(7,8.5)--(6.5,9);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,7)--(1.5,7)--(1,6.5) (2,6)--(2,6.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,7)--(4.5,7)--(4,6.5) (5,6)--(5,6.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,7)--(7.5,7)--(7,6.5) (8,6)--(8,6.5)--(7.5,6);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,4)--(1.5,4)--(1,4.5) (2,5)--(2,4.5)--(1.5,5);
  \fill (1,7)--(1.5,7)--(1,7.5) (2,8)--(2,7.5)--(1.5,8);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (4,4)--(4.5,4)--(4,4.5) (5,5)--(5,4.5)--(4.5,5);
  \fill (4,7)--(4.5,7)--(4,7.5) (5,8)--(5,7.5)--(4.5,8);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (7,4)--(7.5,4)--(7,4.5) (8,5)--(8,4.5)--(7.5,5);
  \fill (7,7)--(7.5,7)--(7,7.5) (8,8)--(8,7.5)--(7.5,8);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (1,6)--(1.5,6)--(1,5.5) (2,5)--(2,5.5)--(1.5,5);
  \fill (1,9)--(1.5,9)--(1,8.5) (2,8)--(2,8.5)--(1.5,8);
  \fill (4,3)--(4.5,3)--(4,2.5) (5,2)--(5,2.5)--(4.5,2);
  \fill (4,6)--(4.5,6)--(4,5.5) (5,5)--(5,5.5)--(4.5,5);
  \fill (4,9)--(4.5,9)--(4,8.5) (5,8)--(5,8.5)--(4.5,8);
  \fill (7,3)--(7.5,3)--(7,2.5) (8,2)--(8,2.5)--(7.5,2);
  \fill (7,6)--(7.5,6)--(7,5.5) (8,5)--(8,5.5)--(7.5,5);
  \fill (7,9)--(7.5,9)--(7,8.5) (8,8)--(8,8.5)--(7.5,8);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,3.5) (3,4)--(3,3.5)--(2.5,4);
  \fill (2,6)--(2.5,6)--(2,6.5) (3,7)--(3,6.5)--(2.5,7);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (5,3)--(5.5,3)--(5,3.5) (6,4)--(6,3.5)--(5.5,4);
  \fill (5,6)--(5.5,6)--(5,6.5) (6,7)--(6,6.5)--(5.5,7);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (8,3)--(8.5,3)--(8,3.5) (9,4)--(9,3.5)--(8.5,4);
  \fill (8,6)--(8.5,6)--(8,6.5) (9,7)--(9,6.5)--(8.5,7);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,5)--(2.5,5)--(2,4.5) (3,4)--(3,4.5)--(2.5,4);
  \fill (2,8)--(2.5,8)--(2,7.5) (3,7)--(3,7.5)--(2.5,7);
  \fill (5,2)--(5.5,2)--(5,1.5) (6,1)--(6,1.5)--(5.5,1);
  \fill (5,5)--(5.5,5)--(5,4.5) (6,4)--(6,4.5)--(5.5,4);
  \fill (5,8)--(5.5,8)--(5,7.5) (6,7)--(6,7.5)--(5.5,7);
  \fill (8,2)--(8.5,2)--(8,1.5) (9,1)--(9,1.5)--(8.5,1);
  \fill (8,5)--(8.5,5)--(8,4.5) (9,4)--(9,4.5)--(8.5,4);
  \fill (8,8)--(8.5,8)--(8,7.5) (9,7)--(9,7.5)--(8.5,7);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \fill (2,5)--(2.5,5)--(2,5.5) (3,6)--(3,5.5)--(2.5,6);
  \fill (2,8)--(2.5,8)--(2,8.5) (3,9)--(3,8.5)--(2.5,9);
  \fill (5,2)--(5.5,2)--(5,2.5) (6,3)--(6,2.5)--(5.5,3);
  \fill (5,5)--(5.5,5)--(5,5.5) (6,6)--(6,5.5)--(5.5,6);
  \fill (5,8)--(5.5,8)--(5,8.5) (6,9)--(6,8.5)--(5.5,9);
  \fill (8,2)--(8.5,2)--(8,2.5) (9,3)--(9,2.5)--(8.5,3);
  \fill (8,5)--(8.5,5)--(8,5.5) (9,6)--(9,5.5)--(8.5,6);
  \fill (8,8)--(8.5,8)--(8,8.5) (9,9)--(9,8.5)--(8.5,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (0,5)--(0.5,5)--(0,5.5) (1,6)--(1,5.5)--(0.5,6);
  \fill (0,8)--(0.5,8)--(0,8.5) (1,9)--(1,8.5)--(0.5,9);
  \fill (3,2)--(3.5,2)--(3,2.5) (4,3)--(4,2.5)--(3.5,3);
  \fill (3,5)--(3.5,5)--(3,5.5) (4,6)--(4,5.5)--(3.5,6);
  \fill (3,8)--(3.5,8)--(3,8.5) (4,9)--(4,8.5)--(3.5,9);
  \fill (6,2)--(6.5,2)--(6,2.5) (7,3)--(7,2.5)--(6.5,3);
  \fill (6,5)--(6.5,5)--(6,5.5) (7,6)--(7,5.5)--(6.5,6);
  \fill (6,8)--(6.5,8)--(6,8.5) (7,9)--(7,8.5)--(6.5,9);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,7)--(1.5,7)--(1,6.5) (2,6)--(2,6.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,7)--(4.5,7)--(4,6.5) (5,6)--(5,6.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,7)--(7.5,7)--(7,6.5) (8,6)--(8,6.5)--(7.5,6);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,4)--(1.5,4)--(1,4.5) (2,5)--(2,4.5)--(1.5,5);
  \fill (1,7)--(1.5,7)--(1,7.5) (2,8)--(2,7.5)--(1.5,8);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (4,4)--(4.5,4)--(4,4.5) (5,5)--(5,4.5)--(4.5,5);
  \fill (4,7)--(4.5,7)--(4,7.5) (5,8)--(5,7.5)--(4.5,8);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (7,4)--(7.5,4)--(7,4.5) (8,5)--(8,4.5)--(7.5,5);
  \fill (7,7)--(7.5,7)--(7,7.5) (8,8)--(8,7.5)--(7.5,8);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (1,5)--(1.5,5)--(1,5.5) (2,6)--(2,5.5)--(1.5,6);
  \fill (1,8)--(1.5,8)--(1,8.5) (2,9)--(2,8.5)--(1.5,9);
  \fill (4,2)--(4.5,2)--(4,2.5) (5,3)--(5,2.5)--(4.5,3);
  \fill (4,5)--(4.5,5)--(4,5.5) (5,6)--(5,5.5)--(4.5,6);
  \fill (4,8)--(4.5,8)--(4,8.5) (5,9)--(5,8.5)--(4.5,9);
  \fill (7,2)--(7.5,2)--(7,2.5) (8,3)--(8,2.5)--(7.5,3);
  \fill (7,5)--(7.5,5)--(7,5.5) (8,6)--(8,5.5)--(7.5,6);
  \fill (7,8)--(7.5,8)--(7,8.5) (8,9)--(8,8.5)--(7.5,9);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,4)--(2.5,4)--(2,3.5) (3,3)--(3,3.5)--(2.5,3);
  \fill (2,7)--(2.5,7)--(2,6.5) (3,6)--(3,6.5)--(2.5,6);
  \fill (5,1)--(5.5,1)--(5,0.5) (6,0)--(6,0.5)--(5.5,0);
  \fill (5,4)--(5.5,4)--(5,3.5) (6,3)--(6,3.5)--(5.5,3);
  \fill (5,7)--(5.5,7)--(5,6.5) (6,6)--(6,6.5)--(5.5,6);
  \fill (8,1)--(8.5,1)--(8,0.5) (9,0)--(9,0.5)--(8.5,0);
  \fill (8,4)--(8.5,4)--(8,3.5) (9,3)--(9,3.5)--(8.5,3);
  \fill (8,7)--(8.5,7)--(8,6.5) (9,6)--(9,6.5)--(8.5,6);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,4)--(2.5,4)--(2,4.5) (3,5)--(3,4.5)--(2.5,5);
  \fill (2,7)--(2.5,7)--(2,7.5) (3,8)--(3,7.5)--(2.5,8);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,4)--(5.5,4)--(5,4.5) (6,5)--(6,4.5)--(5.5,5);
  \fill (5,7)--(5.5,7)--(5,7.5) (6,8)--(6,7.5)--(5.5,8);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,4)--(8.5,4)--(8,4.5) (9,5)--(9,4.5)--(8.5,5);
  \fill (8,7)--(8.5,7)--(8,7.5) (9,8)--(9,7.5)--(8.5,8);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \fill (2,6)--(2.5,6)--(2,5.5) (3,5)--(3,5.5)--(2.5,5);
  \fill (2,9)--(2.5,9)--(2,8.5) (3,8)--(3,8.5)--(2.5,8);
  \fill (5,3)--(5.5,3)--(5,2.5) (6,2)--(6,2.5)--(5.5,2);
  \fill (5,6)--(5.5,6)--(5,5.5) (6,5)--(6,5.5)--(5.5,5);
  \fill (5,9)--(5.5,9)--(5,8.5) (6,8)--(6,8.5)--(5.5,8);
  \fill (8,3)--(8.5,3)--(8,2.5) (9,2)--(9,2.5)--(8.5,2);
  \fill (8,6)--(8.5,6)--(8,5.5) (9,5)--(9,5.5)--(8.5,5);
  \fill (8,9)--(8.5,9)--(8,8.5) (9,8)--(9,8.5)--(8.5,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (0,5)--(0.5,5)--(0,5.5) (1,6)--(1,5.5)--(0.5,6);
  \fill (0,8)--(0.5,8)--(0,8.5) (1,9)--(1,8.5)--(0.5,9);
  \fill (3,2)--(3.5,2)--(3,2.5) (4,3)--(4,2.5)--(3.5,3);
  \fill (3,5)--(3.5,5)--(3,5.5) (4,6)--(4,5.5)--(3.5,6);
  \fill (3,8)--(3.5,8)--(3,8.5) (4,9)--(4,8.5)--(3.5,9);
  \fill (6,2)--(6.5,2)--(6,2.5) (7,3)--(7,2.5)--(6.5,3);
  \fill (6,5)--(6.5,5)--(6,5.5) (7,6)--(7,5.5)--(6.5,6);
  \fill (6,8)--(6.5,8)--(6,8.5) (7,9)--(7,8.5)--(6.5,9);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,7)--(1.5,7)--(1,6.5) (2,6)--(2,6.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,7)--(4.5,7)--(4,6.5) (5,6)--(5,6.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,7)--(7.5,7)--(7,6.5) (8,6)--(8,6.5)--(7.5,6);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,4)--(1.5,4)--(1,4.5) (2,5)--(2,4.5)--(1.5,5);
  \fill (1,7)--(1.5,7)--(1,7.5) (2,8)--(2,7.5)--(1.5,8);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (4,4)--(4.5,4)--(4,4.5) (5,5)--(5,4.5)--(4.5,5);
  \fill (4,7)--(4.5,7)--(4,7.5) (5,8)--(5,7.5)--(4.5,8);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (7,4)--(7.5,4)--(7,4.5) (8,5)--(8,4.5)--(7.5,5);
  \fill (7,7)--(7.5,7)--(7,7.5) (8,8)--(8,7.5)--(7.5,8);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (1,5)--(1.5,5)--(1,5.5) (2,6)--(2,5.5)--(1.5,6);
  \fill (1,8)--(1.5,8)--(1,8.5) (2,9)--(2,8.5)--(1.5,9);
  \fill (4,2)--(4.5,2)--(4,2.5) (5,3)--(5,2.5)--(4.5,3);
  \fill (4,5)--(4.5,5)--(4,5.5) (5,6)--(5,5.5)--(4.5,6);
  \fill (4,8)--(4.5,8)--(4,8.5) (5,9)--(5,8.5)--(4.5,9);
  \fill (7,2)--(7.5,2)--(7,2.5) (8,3)--(8,2.5)--(7.5,3);
  \fill (7,5)--(7.5,5)--(7,5.5) (8,6)--(8,5.5)--(7.5,6);
  \fill (7,8)--(7.5,8)--(7,8.5) (8,9)--(8,8.5)--(7.5,9);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,3.5) (3,4)--(3,3.5)--(2.5,4);
  \fill (2,6)--(2.5,6)--(2,6.5) (3,7)--(3,6.5)--(2.5,7);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (5,3)--(5.5,3)--(5,3.5) (6,4)--(6,3.5)--(5.5,4);
  \fill (5,6)--(5.5,6)--(5,6.5) (6,7)--(6,6.5)--(5.5,7);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (8,3)--(8.5,3)--(8,3.5) (9,4)--(9,3.5)--(8.5,4);
  \fill (8,6)--(8.5,6)--(8,6.5) (9,7)--(9,6.5)--(8.5,7);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,4)--(2.5,4)--(2,4.5) (3,5)--(3,4.5)--(2.5,5);
  \fill (2,7)--(2.5,7)--(2,7.5) (3,8)--(3,7.5)--(2.5,8);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,4)--(5.5,4)--(5,4.5) (6,5)--(6,4.5)--(5.5,5);
  \fill (5,7)--(5.5,7)--(5,7.5) (6,8)--(6,7.5)--(5.5,8);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,4)--(8.5,4)--(8,4.5) (9,5)--(9,4.5)--(8.5,5);
  \fill (8,7)--(8.5,7)--(8,7.5) (9,8)--(9,7.5)--(8.5,8);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \fill (2,6)--(2.5,6)--(2,5.5) (3,5)--(3,5.5)--(2.5,5);
  \fill (2,9)--(2.5,9)--(2,8.5) (3,8)--(3,8.5)--(2.5,8);
  \fill (5,3)--(5.5,3)--(5,2.5) (6,2)--(6,2.5)--(5.5,2);
  \fill (5,6)--(5.5,6)--(5,5.5) (6,5)--(6,5.5)--(5.5,5);
  \fill (5,9)--(5.5,9)--(5,8.5) (6,8)--(6,8.5)--(5.5,8);
  \fill (8,3)--(8.5,3)--(8,2.5) (9,2)--(9,2.5)--(8.5,2);
  \fill (8,6)--(8.5,6)--(8,5.5) (9,5)--(9,5.5)--(8.5,5);
  \fill (8,9)--(8.5,9)--(8,8.5) (9,8)--(9,8.5)--(8.5,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (0,5)--(0.5,5)--(0,5.5) (1,6)--(1,5.5)--(0.5,6);
  \fill (0,8)--(0.5,8)--(0,8.5) (1,9)--(1,8.5)--(0.5,9);
  \fill (3,2)--(3.5,2)--(3,2.5) (4,3)--(4,2.5)--(3.5,3);
  \fill (3,5)--(3.5,5)--(3,5.5) (4,6)--(4,5.5)--(3.5,6);
  \fill (3,8)--(3.5,8)--(3,8.5) (4,9)--(4,8.5)--(3.5,9);
  \fill (6,2)--(6.5,2)--(6,2.5) (7,3)--(7,2.5)--(6.5,3);
  \fill (6,5)--(6.5,5)--(6,5.5) (7,6)--(7,5.5)--(6.5,6);
  \fill (6,8)--(6.5,8)--(6,8.5) (7,9)--(7,8.5)--(6.5,9);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,3)--(1.5,3)--(1,3.5) (2,4)--(2,3.5)--(1.5,4);
  \fill (1,6)--(1.5,6)--(1,6.5) (2,7)--(2,6.5)--(1.5,7);
  \fill (4,0)--(4.5,0)--(4,0.5) (5,1)--(5,0.5)--(4.5,1);
  \fill (4,3)--(4.5,3)--(4,3.5) (5,4)--(5,3.5)--(4.5,4);
  \fill (4,6)--(4.5,6)--(4,6.5) (5,7)--(5,6.5)--(4.5,7);
  \fill (7,0)--(7.5,0)--(7,0.5) (8,1)--(8,0.5)--(7.5,1);
  \fill (7,3)--(7.5,3)--(7,3.5) (8,4)--(8,3.5)--(7.5,4);
  \fill (7,6)--(7.5,6)--(7,6.5) (8,7)--(8,6.5)--(7.5,7);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (1,8)--(1.5,8)--(1,7.5) (2,7)--(2,7.5)--(1.5,7);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (4,8)--(4.5,8)--(4,7.5) (5,7)--(5,7.5)--(4.5,7);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (7,8)--(7.5,8)--(7,7.5) (8,7)--(8,7.5)--(7.5,7);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (1,6)--(1.5,6)--(1,5.5) (2,5)--(2,5.5)--(1.5,5);
  \fill (1,9)--(1.5,9)--(1,8.5) (2,8)--(2,8.5)--(1.5,8);
  \fill (4,3)--(4.5,3)--(4,2.5) (5,2)--(5,2.5)--(4.5,2);
  \fill (4,6)--(4.5,6)--(4,5.5) (5,5)--(5,5.5)--(4.5,5);
  \fill (4,9)--(4.5,9)--(4,8.5) (5,8)--(5,8.5)--(4.5,8);
  \fill (7,3)--(7.5,3)--(7,2.5) (8,2)--(8,2.5)--(7.5,2);
  \fill (7,6)--(7.5,6)--(7,5.5) (8,5)--(8,5.5)--(7.5,5);
  \fill (7,9)--(7.5,9)--(7,8.5) (8,8)--(8,8.5)--(7.5,8);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,4)--(2.5,4)--(2,3.5) (3,3)--(3,3.5)--(2.5,3);
  \fill (2,7)--(2.5,7)--(2,6.5) (3,6)--(3,6.5)--(2.5,6);
  \fill (5,1)--(5.5,1)--(5,0.5) (6,0)--(6,0.5)--(5.5,0);
  \fill (5,4)--(5.5,4)--(5,3.5) (6,3)--(6,3.5)--(5.5,3);
  \fill (5,7)--(5.5,7)--(5,6.5) (6,6)--(6,6.5)--(5.5,6);
  \fill (8,1)--(8.5,1)--(8,0.5) (9,0)--(9,0.5)--(8.5,0);
  \fill (8,4)--(8.5,4)--(8,3.5) (9,3)--(9,3.5)--(8.5,3);
  \fill (8,7)--(8.5,7)--(8,6.5) (9,6)--(9,6.5)--(8.5,6);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,4)--(2.5,4)--(2,4.5) (3,5)--(3,4.5)--(2.5,5);
  \fill (2,7)--(2.5,7)--(2,7.5) (3,8)--(3,7.5)--(2.5,8);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,4)--(5.5,4)--(5,4.5) (6,5)--(6,4.5)--(5.5,5);
  \fill (5,7)--(5.5,7)--(5,7.5) (6,8)--(6,7.5)--(5.5,8);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,4)--(8.5,4)--(8,4.5) (9,5)--(9,4.5)--(8.5,5);
  \fill (8,7)--(8.5,7)--(8,7.5) (9,8)--(9,7.5)--(8.5,8);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \fill (2,6)--(2.5,6)--(2,5.5) (3,5)--(3,5.5)--(2.5,5);
  \fill (2,9)--(2.5,9)--(2,8.5) (3,8)--(3,8.5)--(2.5,8);
  \fill (5,3)--(5.5,3)--(5,2.5) (6,2)--(6,2.5)--(5.5,2);
  \fill (5,6)--(5.5,6)--(5,5.5) (6,5)--(6,5.5)--(5.5,5);
  \fill (5,9)--(5.5,9)--(5,8.5) (6,8)--(6,8.5)--(5.5,8);
  \fill (8,3)--(8.5,3)--(8,2.5) (9,2)--(9,2.5)--(8.5,2);
  \fill (8,6)--(8.5,6)--(8,5.5) (9,5)--(9,5.5)--(8.5,5);
  \fill (8,9)--(8.5,9)--(8,8.5) (9,8)--(9,8.5)--(8.5,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\end{document}


==> Assets/Torus/raw/torus_r_f__f_2x2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (0,3)--(1,3)--(0.5,4);
  \fill (0,5)--(1,5)--(0.5,6);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (2,3)--(3,3)--(2.5,4);
  \fill (2,5)--(3,5)--(2.5,6);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (4,3)--(5,3)--(4.5,4);
  \fill (4,5)--(5,5)--(4.5,6);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,3);
  \fill (1,4)--(2,4)--(1.5,5);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (3,2)--(4,2)--(3.5,3);
  \fill (3,4)--(4,4)--(3.5,5);
  \fill (5,0)--(6,0)--(5.5,1);
  \fill (5,2)--(6,2)--(5.5,3);
  \fill (5,4)--(6,4)--(5.5,5);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (1,3)--(2,3)--(1.5,4);
  \fill (1,5)--(2,5)--(1.5,6);
  \fill (3,1)--(4,1)--(3.5,2);
  \fill (3,3)--(4,3)--(3.5,4);
  \fill (3,5)--(4,5)--(3.5,6);
  \fill (5,1)--(6,1)--(5.5,2);
  \fill (5,3)--(6,3)--(5.5,4);
  \fill (5,5)--(6,5)--(5.5,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (0,3)--(1,3)--(0.5,4);
  \fill (0,5)--(1,5)--(0.5,6);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (2,3)--(3,3)--(2.5,4);
  \fill (2,5)--(3,5)--(2.5,6);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (4,3)--(5,3)--(4.5,4);
  \fill (4,5)--(5,5)--(4.5,6);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,3);
  \fill (1,4)--(2,4)--(1.5,5);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (3,2)--(4,2)--(3.5,3);
  \fill (3,4)--(4,4)--(3.5,5);
  \fill (5,0)--(6,0)--(5.5,1);
  \fill (5,2)--(6,2)--(5.5,3);
  \fill (5,4)--(6,4)--(5.5,5);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (1,4)--(2,4)--(1.5,3);
  \fill (1,6)--(2,6)--(1.5,5);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (3,4)--(4,4)--(3.5,3);
  \fill (3,6)--(4,6)--(3.5,5);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (5,4)--(6,4)--(5.5,3);
  \fill (5,6)--(6,6)--(5.5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (0,3)--(1,3)--(0.5,4);
  \fill (0,5)--(1,5)--(0.5,6);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (2,3)--(3,3)--(2.5,4);
  \fill (2,5)--(3,5)--(2.5,6);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (4,3)--(5,3)--(4.5,4);
  \fill (4,5)--(5,5)--(4.5,6);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,3);
  \fill (1,4)--(2,4)--(1.5,5);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (3,2)--(4,2)--(3.5,3);
  \fill (3,4)--(4,4)--(3.5,5);
  \fill (5,0)--(6,0)--(5.5,1);
  \fill (5,2)--(6,2)--(5.5,3);
  \fill (5,4)--(6,4)--(5.5,5);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (1,3.5)--(2,4)--(2,3);
  \fill (1,5.5)--(2,6)--(2,5);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (3,3.5)--(4,4)--(4,3);
  \fill (3,5.5)--(4,6)--(4,5);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (5,3.5)--(6,4)--(6,3);
  \fill (5,5.5)--(6,6)--(6,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (0,3)--(1,3)--(0.5,4);
  \fill (0,5)--(1,5)--(0.5,6);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (2,3)--(3,3)--(2.5,4);
  \fill (2,5)--(3,5)--(2.5,6);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (4,3)--(5,3)--(4.5,4);
  \fill (4,5)--(5,5)--(4.5,6);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,3)--(2,3)--(1.5,2);
  \fill (1,5)--(2,5)--(1.5,4);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (3,3)--(4,3)--(3.5,2);
  \fill (3,5)--(4,5)--(3.5,4);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (5,3)--(6,3)--(5.5,2);
  \fill (5,5)--(6,5)--(5.5,4);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (1,4)--(2,4)--(1.5,3);
  \fill (1,6)--(2,6)--(1.5,5);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (3,4)--(4,4)--(3.5,3);
  \fill (3,6)--(4,6)--(3.5,5);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (5,4)--(6,4)--(5.5,3);
  \fill (5,6)--(6,6)--(5.5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (0,3)--(1,3)--(0.5,4);
  \fill (0,5)--(1,5)--(0.5,6);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (2,3)--(3,3)--(2.5,4);
  \fill (2,5)--(3,5)--(2.5,6);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (4,3)--(5,3)--(4.5,4);
  \fill (4,5)--(5,5)--(4.5,6);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,3)--(2,3)--(1.5,2);
  \fill (1,5)--(2,5)--(1.5,4);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (3,3)--(4,3)--(3.5,2);
  \fill (3,5)--(4,5)--(3.5,4);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (5,3)--(6,3)--(5.5,2);
  \fill (5,5)--(6,5)--(5.5,4);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (1,3.5)--(2,4)--(2,3);
  \fill (1,5.5)--(2,6)--(2,5);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (3,3.5)--(4,4)--(4,3);
  \fill (3,5.5)--(4,6)--(4,5);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (5,3.5)--(6,4)--(6,3);
  \fill (5,5.5)--(6,6)--(6,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (0,3)--(1,3)--(0.5,4);
  \fill (0,5)--(1,5)--(0.5,6);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (2,3)--(3,3)--(2.5,4);
  \fill (2,5)--(3,5)--(2.5,6);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (4,3)--(5,3)--(4.5,4);
  \fill (4,5)--(5,5)--(4.5,6);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (1,4.5)--(2,5)--(2,4);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (3,4.5)--(4,5)--(4,4);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (5,2.5)--(6,3)--(6,2);
  \fill (5,4.5)--(6,5)--(6,4);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (1,3.5)--(2,4)--(2,3);
  \fill (1,5.5)--(2,6)--(2,5);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (3,3.5)--(4,4)--(4,3);
  \fill (3,5.5)--(4,6)--(4,5);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (5,3.5)--(6,4)--(6,3);
  \fill (5,5.5)--(6,6)--(6,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (0,3)--(1,3)--(0.5,4);
  \fill (0,5)--(1,5)--(0.5,6);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (2,3)--(3,3)--(2.5,4);
  \fill (2,5)--(3,5)--(2.5,6);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (4,3)--(5,3)--(4.5,4);
  \fill (4,5)--(5,5)--(4.5,6);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (1,4.5)--(2,5)--(2,4);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (3,4.5)--(4,5)--(4,4);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (5,2.5)--(6,3)--(6,2);
  \fill (5,4.5)--(6,5)--(6,4);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (1,3)--(1,4)--(2,3.5);
  \fill (1,5)--(1,6)--(2,5.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (3,3)--(3,4)--(4,3.5);
  \fill (3,5)--(3,6)--(4,5.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (5,3)--(5,4)--(6,3.5);
  \fill (5,5)--(5,6)--(6,5.5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (0,4)--(1,4)--(0.5,3);
  \fill (0,6)--(1,6)--(0.5,5);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (2,4)--(3,4)--(2.5,3);
  \fill (2,6)--(3,6)--(2.5,5);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (4,4)--(5,4)--(4.5,3);
  \fill (4,6)--(5,6)--(4.5,5);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,3);
  \fill (1,4)--(2,4)--(1.5,5);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (3,2)--(4,2)--(3.5,3);
  \fill (3,4)--(4,4)--(3.5,5);
  \fill (5,0)--(6,0)--(5.5,1);
  \fill (5,2)--(6,2)--(5.5,3);
  \fill (5,4)--(6,4)--(5.5,5);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (1,4)--(2,4)--(1.5,3);
  \fill (1,6)--(2,6)--(1.5,5);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (3,4)--(4,4)--(3.5,3);
  \fill (3,6)--(4,6)--(3.5,5);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (5,4)--(6,4)--(5.5,3);
  \fill (5,6)--(6,6)--(5.5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (0,4)--(1,4)--(0.5,3);
  \fill (0,6)--(1,6)--(0.5,5);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (2,4)--(3,4)--(2.5,3);
  \fill (2,6)--(3,6)--(2.5,5);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (4,4)--(5,4)--(4.5,3);
  \fill (4,6)--(5,6)--(4.5,5);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,3);
  \fill (1,4)--(2,4)--(1.5,5);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (3,2)--(4,2)--(3.5,3);
  \fill (3,4)--(4,4)--(3.5,5);
  \fill (5,0)--(6,0)--(5.5,1);
  \fill (5,2)--(6,2)--(5.5,3);
  \fill (5,4)--(6,4)--(5.5,5);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (1,3.5)--(2,4)--(2,3);
  \fill (1,5.5)--(2,6)--(2,5);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (3,3.5)--(4,4)--(4,3);
  \fill (3,5.5)--(4,6)--(4,5);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (5,3.5)--(6,4)--(6,3);
  \fill (5,5.5)--(6,6)--(6,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (0,4)--(1,4)--(0.5,3);
  \fill (0,6)--(1,6)--(0.5,5);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (2,4)--(3,4)--(2.5,3);
  \fill (2,6)--(3,6)--(2.5,5);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (4,4)--(5,4)--(4.5,3);
  \fill (4,6)--(5,6)--(4.5,5);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,3)--(2,3)--(1.5,2);
  \fill (1,5)--(2,5)--(1.5,4);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (3,3)--(4,3)--(3.5,2);
  \fill (3,5)--(4,5)--(3.5,4);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (5,3)--(6,3)--(5.5,2);
  \fill (5,5)--(6,5)--(5.5,4);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (1,3)--(2,3)--(1.5,4);
  \fill (1,5)--(2,5)--(1.5,6);
  \fill (3,1)--(4,1)--(3.5,2);
  \fill (3,3)--(4,3)--(3.5,4);
  \fill (3,5)--(4,5)--(3.5,6);
  \fill (5,1)--(6,1)--(5.5,2);
  \fill (5,3)--(6,3)--(5.5,4);
  \fill (5,5)--(6,5)--(5.5,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (0,4)--(1,4)--(0.5,3);
  \fill (0,6)--(1,6)--(0.5,5);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (2,4)--(3,4)--(2.5,3);
  \fill (2,6)--(3,6)--(2.5,5);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (4,4)--(5,4)--(4.5,3);
  \fill (4,6)--(5,6)--(4.5,5);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,3)--(2,3)--(1.5,2);
  \fill (1,5)--(2,5)--(1.5,4);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (3,3)--(4,3)--(3.5,2);
  \fill (3,5)--(4,5)--(3.5,4);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (5,3)--(6,3)--(5.5,2);
  \fill (5,5)--(6,5)--(5.5,4);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (1,3.5)--(2,4)--(2,3);
  \fill (1,5.5)--(2,6)--(2,5);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (3,3.5)--(4,4)--(4,3);
  \fill (3,5.5)--(4,6)--(4,5);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (5,3.5)--(6,4)--(6,3);
  \fill (5,5.5)--(6,6)--(6,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (0,4)--(1,4)--(0.5,3);
  \fill (0,6)--(1,6)--(0.5,5);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (2,4)--(3,4)--(2.5,3);
  \fill (2,6)--(3,6)--(2.5,5);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (4,4)--(5,4)--(4.5,3);
  \fill (4,6)--(5,6)--(4.5,5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (1,4.5)--(2,5)--(2,4);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (3,4.5)--(4,5)--(4,4);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (5,2.5)--(6,3)--(6,2);
  \fill (5,4.5)--(6,5)--(6,4);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (1,3.5)--(2,4)--(2,3);
  \fill (1,5.5)--(2,6)--(2,5);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (3,3.5)--(4,4)--(4,3);
  \fill (3,5.5)--(4,6)--(4,5);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (5,3.5)--(6,4)--(6,3);
  \fill (5,5.5)--(6,6)--(6,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (0,4)--(1,4)--(0.5,3);
  \fill (0,6)--(1,6)--(0.5,5);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (2,4)--(3,4)--(2.5,3);
  \fill (2,6)--(3,6)--(2.5,5);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (4,4)--(5,4)--(4.5,3);
  \fill (4,6)--(5,6)--(4.5,5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (1,4.5)--(2,5)--(2,4);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (3,4.5)--(4,5)--(4,4);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (5,2.5)--(6,3)--(6,2);
  \fill (5,4.5)--(6,5)--(6,4);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (1,3)--(1,4)--(2,3.5);
  \fill (1,5)--(1,6)--(2,5.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (3,3)--(3,4)--(4,3.5);
  \fill (3,5)--(3,6)--(4,5.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (5,3)--(5,4)--(6,3.5);
  \fill (5,5)--(5,6)--(6,5.5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (0,3.5)--(1,4)--(1,3);
  \fill (0,5.5)--(1,6)--(1,5);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (2,3.5)--(3,4)--(3,3);
  \fill (2,5.5)--(3,6)--(3,5);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (4,3.5)--(5,4)--(5,3);
  \fill (4,5.5)--(5,6)--(5,5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (1,4.5)--(2,5)--(2,4);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (3,4.5)--(4,5)--(4,4);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (5,2.5)--(6,3)--(6,2);
  \fill (5,4.5)--(6,5)--(6,4);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (1,3)--(2,3)--(1.5,4);
  \fill (1,5)--(2,5)--(1.5,6);
  \fill (3,1)--(4,1)--(3.5,2);
  \fill (3,3)--(4,3)--(3.5,4);
  \fill (3,5)--(4,5)--(3.5,6);
  \fill (5,1)--(6,1)--(5.5,2);
  \fill (5,3)--(6,3)--(5.5,4);
  \fill (5,5)--(6,5)--(5.5,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (0,3.5)--(1,4)--(1,3);
  \fill (0,5.5)--(1,6)--(1,5);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (2,3.5)--(3,4)--(3,3);
  \fill (2,5.5)--(3,6)--(3,5);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (4,3.5)--(5,4)--(5,3);
  \fill (4,5.5)--(5,6)--(5,5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (1,4.5)--(2,5)--(2,4);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (3,4.5)--(4,5)--(4,4);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (5,2.5)--(6,3)--(6,2);
  \fill (5,4.5)--(6,5)--(6,4);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (1,4)--(2,4)--(1.5,3);
  \fill (1,6)--(2,6)--(1.5,5);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (3,4)--(4,4)--(3.5,3);
  \fill (3,6)--(4,6)--(3.5,5);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (5,4)--(6,4)--(5.5,3);
  \fill (5,6)--(6,6)--(5.5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (0,3.5)--(1,4)--(1,3);
  \fill (0,5.5)--(1,6)--(1,5);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (2,3.5)--(3,4)--(3,3);
  \fill (2,5.5)--(3,6)--(3,5);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (4,3.5)--(5,4)--(5,3);
  \fill (4,5.5)--(5,6)--(5,5);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,2)--(1,3)--(2,2.5);
  \fill (1,4)--(1,5)--(2,4.5);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (3,2)--(3,3)--(4,2.5);
  \fill (3,4)--(3,5)--(4,4.5);
  \fill (5,0)--(5,1)--(6,0.5);
  \fill (5,2)--(5,3)--(6,2.5);
  \fill (5,4)--(5,5)--(6,4.5);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (1,4)--(2,4)--(1.5,3);
  \fill (1,6)--(2,6)--(1.5,5);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (3,4)--(4,4)--(3.5,3);
  \fill (3,6)--(4,6)--(3.5,5);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (5,4)--(6,4)--(5.5,3);
  \fill (5,6)--(6,6)--(5.5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\end{document}


==> Assets/Torus/raw/torus_r_f__id_2x2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,3)--(0,3)--(0,3.75)--(1,3.25);
  \fill (1,5)--(0,5)--(0,5.75)--(1,5.25);
  \fill (3,1)--(2,1)--(2,1.75)--(3,1.25);
  \fill (3,3)--(2,3)--(2,3.75)--(3,3.25);
  \fill (3,5)--(2,5)--(2,5.75)--(3,5.25);
  \fill (5,1)--(4,1)--(4,1.75)--(5,1.25);
  \fill (5,3)--(4,3)--(4,3.75)--(5,3.25);
  \fill (5,5)--(4,5)--(4,5.75)--(5,5.25);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,2)--(1,2)--(1,2.75)--(2,2.25);
  \fill (2,4)--(1,4)--(1,4.75)--(2,4.25);
  \fill (4,0)--(3,0)--(3,0.75)--(4,0.25);
  \fill (4,2)--(3,2)--(3,2.75)--(4,2.25);
  \fill (4,4)--(3,4)--(3,4.75)--(4,4.25);
  \fill (6,0)--(5,0)--(5,0.75)--(6,0.25);
  \fill (6,2)--(5,2)--(5,2.75)--(6,2.25);
  \fill (6,4)--(5,4)--(5,4.75)--(6,4.25);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \fill (2,3)--(1,3)--(1,3.75)--(2,3.25);
  \fill (2,5)--(1,5)--(1,5.75)--(2,5.25);
  \fill (4,1)--(3,1)--(3,1.75)--(4,1.25);
  \fill (4,3)--(3,3)--(3,3.75)--(4,3.25);
  \fill (4,5)--(3,5)--(3,5.75)--(4,5.25);
  \fill (6,1)--(5,1)--(5,1.75)--(6,1.25);
  \fill (6,3)--(5,3)--(5,3.75)--(6,3.25);
  \fill (6,5)--(5,5)--(5,5.75)--(6,5.25);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,3)--(0,3)--(0,3.75)--(1,3.25);
  \fill (1,5)--(0,5)--(0,5.75)--(1,5.25);
  \fill (3,1)--(2,1)--(2,1.75)--(3,1.25);
  \fill (3,3)--(2,3)--(2,3.75)--(3,3.25);
  \fill (3,5)--(2,5)--(2,5.75)--(3,5.25);
  \fill (5,1)--(4,1)--(4,1.75)--(5,1.25);
  \fill (5,3)--(4,3)--(4,3.75)--(5,3.25);
  \fill (5,5)--(4,5)--(4,5.75)--(5,5.25);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,2)--(1,2)--(1,2.75)--(2,2.25);
  \fill (2,4)--(1,4)--(1,4.75)--(2,4.25);
  \fill (4,0)--(3,0)--(3,0.75)--(4,0.25);
  \fill (4,2)--(3,2)--(3,2.75)--(4,2.25);
  \fill (4,4)--(3,4)--(3,4.75)--(4,4.25);
  \fill (6,0)--(5,0)--(5,0.75)--(6,0.25);
  \fill (6,2)--(5,2)--(5,2.75)--(6,2.25);
  \fill (6,4)--(5,4)--(5,4.75)--(6,4.25);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \fill (1,4)--(2,4)--(2,3.75)--(1,3.25);
  \fill (1,6)--(2,6)--(2,5.75)--(1,5.25);
  \fill (3,2)--(4,2)--(4,1.75)--(3,1.25);
  \fill (3,4)--(4,4)--(4,3.75)--(3,3.25);
  \fill (3,6)--(4,6)--(4,5.75)--(3,5.25);
  \fill (5,2)--(6,2)--(6,1.75)--(5,1.25);
  \fill (5,4)--(6,4)--(6,3.75)--(5,3.25);
  \fill (5,6)--(6,6)--(6,5.75)--(5,5.25);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,3)--(0,3)--(0,3.75)--(1,3.25);
  \fill (1,5)--(0,5)--(0,5.75)--(1,5.25);
  \fill (3,1)--(2,1)--(2,1.75)--(3,1.25);
  \fill (3,3)--(2,3)--(2,3.75)--(3,3.25);
  \fill (3,5)--(2,5)--(2,5.75)--(3,5.25);
  \fill (5,1)--(4,1)--(4,1.75)--(5,1.25);
  \fill (5,3)--(4,3)--(4,3.75)--(5,3.25);
  \fill (5,5)--(4,5)--(4,5.75)--(5,5.25);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,2)--(1,2)--(1,2.75)--(2,2.25);
  \fill (2,4)--(1,4)--(1,4.75)--(2,4.25);
  \fill (4,0)--(3,0)--(3,0.75)--(4,0.25);
  \fill (4,2)--(3,2)--(3,2.75)--(4,2.25);
  \fill (4,4)--(3,4)--(3,4.75)--(4,4.25);
  \fill (6,0)--(5,0)--(5,0.75)--(6,0.25);
  \fill (6,2)--(5,2)--(5,2.75)--(6,2.25);
  \fill (6,4)--(5,4)--(5,4.75)--(6,4.25);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \fill (1,4)--(1,3)--(1.25,3)--(1.75,4);
  \fill (1,6)--(1,5)--(1.25,5)--(1.75,6);
  \fill (3,2)--(3,1)--(3.25,1)--(3.75,2);
  \fill (3,4)--(3,3)--(3.25,3)--(3.75,4);
  \fill (3,6)--(3,5)--(3.25,5)--(3.75,6);
  \fill (5,2)--(5,1)--(5.25,1)--(5.75,2);
  \fill (5,4)--(5,3)--(5.25,3)--(5.75,4);
  \fill (5,6)--(5,5)--(5.25,5)--(5.75,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,3)--(0,3)--(0,3.75)--(1,3.25);
  \fill (1,5)--(0,5)--(0,5.75)--(1,5.25);
  \fill (3,1)--(2,1)--(2,1.75)--(3,1.25);
  \fill (3,3)--(2,3)--(2,3.75)--(3,3.25);
  \fill (3,5)--(2,5)--(2,5.75)--(3,5.25);
  \fill (5,1)--(4,1)--(4,1.75)--(5,1.25);
  \fill (5,3)--(4,3)--(4,3.75)--(5,3.25);
  \fill (5,5)--(4,5)--(4,5.75)--(5,5.25);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,2)--(1,2)--(1,2.75)--(2,2.25);
  \fill (2,4)--(1,4)--(1,4.75)--(2,4.25);
  \fill (4,0)--(3,0)--(3,0.75)--(4,0.25);
  \fill (4,2)--(3,2)--(3,2.75)--(4,2.25);
  \fill (4,4)--(3,4)--(3,4.75)--(4,4.25);
  \fill (6,0)--(5,0)--(5,0.75)--(6,0.25);
  \fill (6,2)--(5,2)--(5,2.75)--(6,2.25);
  \fill (6,4)--(5,4)--(5,4.75)--(6,4.25);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \fill (2,3)--(2,4)--(1.25,4)--(1.75,3);
  \fill (2,5)--(2,6)--(1.25,6)--(1.75,5);
  \fill (4,1)--(4,2)--(3.25,2)--(3.75,1);
  \fill (4,3)--(4,4)--(3.25,4)--(3.75,3);
  \fill (4,5)--(4,6)--(3.25,6)--(3.75,5);
  \fill (6,1)--(6,2)--(5.25,2)--(5.75,1);
  \fill (6,3)--(6,4)--(5.25,4)--(5.75,3);
  \fill (6,5)--(6,6)--(5.25,6)--(5.75,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,3)--(0,3)--(0,3.75)--(1,3.25);
  \fill (1,5)--(0,5)--(0,5.75)--(1,5.25);
  \fill (3,1)--(2,1)--(2,1.75)--(3,1.25);
  \fill (3,3)--(2,3)--(2,3.75)--(3,3.25);
  \fill (3,5)--(2,5)--(2,5.75)--(3,5.25);
  \fill (5,1)--(4,1)--(4,1.75)--(5,1.25);
  \fill (5,3)--(4,3)--(4,3.75)--(5,3.25);
  \fill (5,5)--(4,5)--(4,5.75)--(5,5.25);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,2)--(1,2)--(1,2.75)--(2,2.25);
  \fill (2,4)--(1,4)--(1,4.75)--(2,4.25);
  \fill (4,0)--(3,0)--(3,0.75)--(4,0.25);
  \fill (4,2)--(3,2)--(3,2.75)--(4,2.25);
  \fill (4,4)--(3,4)--(3,4.75)--(4,4.25);
  \fill (6,0)--(5,0)--(5,0.75)--(6,0.25);
  \fill (6,2)--(5,2)--(5,2.75)--(6,2.25);
  \fill (6,4)--(5,4)--(5,4.75)--(6,4.25);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \fill (2,3)--(1,3)--(1,3.25)--(2,3.75);
  \fill (2,5)--(1,5)--(1,5.25)--(2,5.75);
  \fill (4,1)--(3,1)--(3,1.25)--(4,1.75);
  \fill (4,3)--(3,3)--(3,3.25)--(4,3.75);
  \fill (4,5)--(3,5)--(3,5.25)--(4,5.75);
  \fill (6,1)--(5,1)--(5,1.25)--(6,1.75);
  \fill (6,3)--(5,3)--(5,3.25)--(6,3.75);
  \fill (6,5)--(5,5)--(5,5.25)--(6,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,3)--(0,3)--(0,3.75)--(1,3.25);
  \fill (1,5)--(0,5)--(0,5.75)--(1,5.25);
  \fill (3,1)--(2,1)--(2,1.75)--(3,1.25);
  \fill (3,3)--(2,3)--(2,3.75)--(3,3.25);
  \fill (3,5)--(2,5)--(2,5.75)--(3,5.25);
  \fill (5,1)--(4,1)--(4,1.75)--(5,1.25);
  \fill (5,3)--(4,3)--(4,3.75)--(5,3.25);
  \fill (5,5)--(4,5)--(4,5.75)--(5,5.25);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,2)--(1,2)--(1,2.75)--(2,2.25);
  \fill (2,4)--(1,4)--(1,4.75)--(2,4.25);
  \fill (4,0)--(3,0)--(3,0.75)--(4,0.25);
  \fill (4,2)--(3,2)--(3,2.75)--(4,2.25);
  \fill (4,4)--(3,4)--(3,4.75)--(4,4.25);
  \fill (6,0)--(5,0)--(5,0.75)--(6,0.25);
  \fill (6,2)--(5,2)--(5,2.75)--(6,2.25);
  \fill (6,4)--(5,4)--(5,4.75)--(6,4.25);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \fill (1,4)--(2,4)--(2,3.25)--(1,3.75);
  \fill (1,6)--(2,6)--(2,5.25)--(1,5.75);
  \fill (3,2)--(4,2)--(4,1.25)--(3,1.75);
  \fill (3,4)--(4,4)--(4,3.25)--(3,3.75);
  \fill (3,6)--(4,6)--(4,5.25)--(3,5.75);
  \fill (5,2)--(6,2)--(6,1.25)--(5,1.75);
  \fill (5,4)--(6,4)--(6,3.25)--(5,3.75);
  \fill (5,6)--(6,6)--(6,5.25)--(5,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,3)--(0,3)--(0,3.75)--(1,3.25);
  \fill (1,5)--(0,5)--(0,5.75)--(1,5.25);
  \fill (3,1)--(2,1)--(2,1.75)--(3,1.25);
  \fill (3,3)--(2,3)--(2,3.75)--(3,3.25);
  \fill (3,5)--(2,5)--(2,5.75)--(3,5.25);
  \fill (5,1)--(4,1)--(4,1.75)--(5,1.25);
  \fill (5,3)--(4,3)--(4,3.75)--(5,3.25);
  \fill (5,5)--(4,5)--(4,5.75)--(5,5.25);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,2)--(1,2)--(1,2.75)--(2,2.25);
  \fill (2,4)--(1,4)--(1,4.75)--(2,4.25);
  \fill (4,0)--(3,0)--(3,0.75)--(4,0.25);
  \fill (4,2)--(3,2)--(3,2.75)--(4,2.25);
  \fill (4,4)--(3,4)--(3,4.75)--(4,4.25);
  \fill (6,0)--(5,0)--(5,0.75)--(6,0.25);
  \fill (6,2)--(5,2)--(5,2.75)--(6,2.25);
  \fill (6,4)--(5,4)--(5,4.75)--(6,4.25);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \fill (1,4)--(1,3)--(1.75,3)--(1.25,4);
  \fill (1,6)--(1,5)--(1.75,5)--(1.25,6);
  \fill (3,2)--(3,1)--(3.75,1)--(3.25,2);
  \fill (3,4)--(3,3)--(3.75,3)--(3.25,4);
  \fill (3,6)--(3,5)--(3.75,5)--(3.25,6);
  \fill (5,2)--(5,1)--(5.75,1)--(5.25,2);
  \fill (5,4)--(5,3)--(5.75,3)--(5.25,4);
  \fill (5,6)--(5,5)--(5.75,5)--(5.25,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,3)--(0,3)--(0,3.75)--(1,3.25);
  \fill (1,5)--(0,5)--(0,5.75)--(1,5.25);
  \fill (3,1)--(2,1)--(2,1.75)--(3,1.25);
  \fill (3,3)--(2,3)--(2,3.75)--(3,3.25);
  \fill (3,5)--(2,5)--(2,5.75)--(3,5.25);
  \fill (5,1)--(4,1)--(4,1.75)--(5,1.25);
  \fill (5,3)--(4,3)--(4,3.75)--(5,3.25);
  \fill (5,5)--(4,5)--(4,5.75)--(5,5.25);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,2)--(1,2)--(1,2.75)--(2,2.25);
  \fill (2,4)--(1,4)--(1,4.75)--(2,4.25);
  \fill (4,0)--(3,0)--(3,0.75)--(4,0.25);
  \fill (4,2)--(3,2)--(3,2.75)--(4,2.25);
  \fill (4,4)--(3,4)--(3,4.75)--(4,4.25);
  \fill (6,0)--(5,0)--(5,0.75)--(6,0.25);
  \fill (6,2)--(5,2)--(5,2.75)--(6,2.25);
  \fill (6,4)--(5,4)--(5,4.75)--(6,4.25);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \fill (2,3)--(2,4)--(1.75,4)--(1.25,3);
  \fill (2,5)--(2,6)--(1.75,6)--(1.25,5);
  \fill (4,1)--(4,2)--(3.75,2)--(3.25,1);
  \fill (4,3)--(4,4)--(3.75,4)--(3.25,3);
  \fill (4,5)--(4,6)--(3.75,6)--(3.25,5);
  \fill (6,1)--(6,2)--(5.75,2)--(5.25,1);
  \fill (6,3)--(6,4)--(5.75,4)--(5.25,3);
  \fill (6,5)--(6,6)--(5.75,6)--(5.25,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,3)--(0,3)--(0,3.75)--(1,3.25);
  \fill (1,5)--(0,5)--(0,5.75)--(1,5.25);
  \fill (3,1)--(2,1)--(2,1.75)--(3,1.25);
  \fill (3,3)--(2,3)--(2,3.75)--(3,3.25);
  \fill (3,5)--(2,5)--(2,5.75)--(3,5.25);
  \fill (5,1)--(4,1)--(4,1.75)--(5,1.25);
  \fill (5,3)--(4,3)--(4,3.75)--(5,3.25);
  \fill (5,5)--(4,5)--(4,5.75)--(5,5.25);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,3)--(2,3)--(2,2.75)--(1,2.25);
  \fill (1,5)--(2,5)--(2,4.75)--(1,4.25);
  \fill (3,1)--(4,1)--(4,0.75)--(3,0.25);
  \fill (3,3)--(4,3)--(4,2.75)--(3,2.25);
  \fill (3,5)--(4,5)--(4,4.75)--(3,4.25);
  \fill (5,1)--(6,1)--(6,0.75)--(5,0.25);
  \fill (5,3)--(6,3)--(6,2.75)--(5,2.25);
  \fill (5,5)--(6,5)--(6,4.75)--(5,4.25);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \fill (1,4)--(2,4)--(2,3.75)--(1,3.25);
  \fill (1,6)--(2,6)--(2,5.75)--(1,5.25);
  \fill (3,2)--(4,2)--(4,1.75)--(3,1.25);
  \fill (3,4)--(4,4)--(4,3.75)--(3,3.25);
  \fill (3,6)--(4,6)--(4,5.75)--(3,5.25);
  \fill (5,2)--(6,2)--(6,1.75)--(5,1.25);
  \fill (5,4)--(6,4)--(6,3.75)--(5,3.25);
  \fill (5,6)--(6,6)--(6,5.75)--(5,5.25);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,3)--(0,3)--(0,3.75)--(1,3.25);
  \fill (1,5)--(0,5)--(0,5.75)--(1,5.25);
  \fill (3,1)--(2,1)--(2,1.75)--(3,1.25);
  \fill (3,3)--(2,3)--(2,3.75)--(3,3.25);
  \fill (3,5)--(2,5)--(2,5.75)--(3,5.25);
  \fill (5,1)--(4,1)--(4,1.75)--(5,1.25);
  \fill (5,3)--(4,3)--(4,3.75)--(5,3.25);
  \fill (5,5)--(4,5)--(4,5.75)--(5,5.25);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,3)--(2,3)--(2,2.75)--(1,2.25);
  \fill (1,5)--(2,5)--(2,4.75)--(1,4.25);
  \fill (3,1)--(4,1)--(4,0.75)--(3,0.25);
  \fill (3,3)--(4,3)--(4,2.75)--(3,2.25);
  \fill (3,5)--(4,5)--(4,4.75)--(3,4.25);
  \fill (5,1)--(6,1)--(6,0.75)--(5,0.25);
  \fill (5,3)--(6,3)--(6,2.75)--(5,2.25);
  \fill (5,5)--(6,5)--(6,4.75)--(5,4.25);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \fill (1,4)--(1,3)--(1.25,3)--(1.75,4);
  \fill (1,6)--(1,5)--(1.25,5)--(1.75,6);
  \fill (3,2)--(3,1)--(3.25,1)--(3.75,2);
  \fill (3,4)--(3,3)--(3.25,3)--(3.75,4);
  \fill (3,6)--(3,5)--(3.25,5)--(3.75,6);
  \fill (5,2)--(5,1)--(5.25,1)--(5.75,2);
  \fill (5,4)--(5,3)--(5.25,3)--(5.75,4);
  \fill (5,6)--(5,5)--(5.25,5)--(5.75,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,3)--(0,3)--(0,3.75)--(1,3.25);
  \fill (1,5)--(0,5)--(0,5.75)--(1,5.25);
  \fill (3,1)--(2,1)--(2,1.75)--(3,1.25);
  \fill (3,3)--(2,3)--(2,3.75)--(3,3.25);
  \fill (3,5)--(2,5)--(2,5.75)--(3,5.25);
  \fill (5,1)--(4,1)--(4,1.75)--(5,1.25);
  \fill (5,3)--(4,3)--(4,3.75)--(5,3.25);
  \fill (5,5)--(4,5)--(4,5.75)--(5,5.25);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,3)--(2,3)--(2,2.75)--(1,2.25);
  \fill (1,5)--(2,5)--(2,4.75)--(1,4.25);
  \fill (3,1)--(4,1)--(4,0.75)--(3,0.25);
  \fill (3,3)--(4,3)--(4,2.75)--(3,2.25);
  \fill (3,5)--(4,5)--(4,4.75)--(3,4.25);
  \fill (5,1)--(6,1)--(6,0.75)--(5,0.25);
  \fill (5,3)--(6,3)--(6,2.75)--(5,2.25);
  \fill (5,5)--(6,5)--(6,4.75)--(5,4.25);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \fill (2,3)--(2,4)--(1.25,4)--(1.75,3);
  \fill (2,5)--(2,6)--(1.25,6)--(1.75,5);
  \fill (4,1)--(4,2)--(3.25,2)--(3.75,1);
  \fill (4,3)--(4,4)--(3.25,4)--(3.75,3);
  \fill (4,5)--(4,6)--(3.25,6)--(3.75,5);
  \fill (6,1)--(6,2)--(5.25,2)--(5.75,1);
  \fill (6,3)--(6,4)--(5.25,4)--(5.75,3);
  \fill (6,5)--(6,6)--(5.25,6)--(5.75,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,3)--(0,3)--(0,3.75)--(1,3.25);
  \fill (1,5)--(0,5)--(0,5.75)--(1,5.25);
  \fill (3,1)--(2,1)--(2,1.75)--(3,1.25);
  \fill (3,3)--(2,3)--(2,3.75)--(3,3.25);
  \fill (3,5)--(2,5)--(2,5.75)--(3,5.25);
  \fill (5,1)--(4,1)--(4,1.75)--(5,1.25);
  \fill (5,3)--(4,3)--(4,3.75)--(5,3.25);
  \fill (5,5)--(4,5)--(4,5.75)--(5,5.25);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,3)--(2,3)--(2,2.75)--(1,2.25);
  \fill (1,5)--(2,5)--(2,4.75)--(1,4.25);
  \fill (3,1)--(4,1)--(4,0.75)--(3,0.25);
  \fill (3,3)--(4,3)--(4,2.75)--(3,2.25);
  \fill (3,5)--(4,5)--(4,4.75)--(3,4.25);
  \fill (5,1)--(6,1)--(6,0.75)--(5,0.25);
  \fill (5,3)--(6,3)--(6,2.75)--(5,2.25);
  \fill (5,5)--(6,5)--(6,4.75)--(5,4.25);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \fill (2,3)--(1,3)--(1,3.25)--(2,3.75);
  \fill (2,5)--(1,5)--(1,5.25)--(2,5.75);
  \fill (4,1)--(3,1)--(3,1.25)--(4,1.75);
  \fill (4,3)--(3,3)--(3,3.25)--(4,3.75);
  \fill (4,5)--(3,5)--(3,5.25)--(4,5.75);
  \fill (6,1)--(5,1)--(5,1.25)--(6,1.75);
  \fill (6,3)--(5,3)--(5,3.25)--(6,3.75);
  \fill (6,5)--(5,5)--(5,5.25)--(6,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,3)--(0,3)--(0,3.75)--(1,3.25);
  \fill (1,5)--(0,5)--(0,5.75)--(1,5.25);
  \fill (3,1)--(2,1)--(2,1.75)--(3,1.25);
  \fill (3,3)--(2,3)--(2,3.75)--(3,3.25);
  \fill (3,5)--(2,5)--(2,5.75)--(3,5.25);
  \fill (5,1)--(4,1)--(4,1.75)--(5,1.25);
  \fill (5,3)--(4,3)--(4,3.75)--(5,3.25);
  \fill (5,5)--(4,5)--(4,5.75)--(5,5.25);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,3)--(2,3)--(2,2.75)--(1,2.25);
  \fill (1,5)--(2,5)--(2,4.75)--(1,4.25);
  \fill (3,1)--(4,1)--(4,0.75)--(3,0.25);
  \fill (3,3)--(4,3)--(4,2.75)--(3,2.25);
  \fill (3,5)--(4,5)--(4,4.75)--(3,4.25);
  \fill (5,1)--(6,1)--(6,0.75)--(5,0.25);
  \fill (5,3)--(6,3)--(6,2.75)--(5,2.25);
  \fill (5,5)--(6,5)--(6,4.75)--(5,4.25);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \fill (1,4)--(2,4)--(2,3.25)--(1,3.75);
  \fill (1,6)--(2,6)--(2,5.25)--(1,5.75);
  \fill (3,2)--(4,2)--(4,1.25)--(3,1.75);
  \fill (3,4)--(4,4)--(4,3.25)--(3,3.75);
  \fill (3,6)--(4,6)--(4,5.25)--(3,5.75);
  \fill (5,2)--(6,2)--(6,1.25)--(5,1.75);
  \fill (5,4)--(6,4)--(6,3.25)--(5,3.75);
  \fill (5,6)--(6,6)--(6,5.25)--(5,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,3)--(0,3)--(0,3.75)--(1,3.25);
  \fill (1,5)--(0,5)--(0,5.75)--(1,5.25);
  \fill (3,1)--(2,1)--(2,1.75)--(3,1.25);
  \fill (3,3)--(2,3)--(2,3.75)--(3,3.25);
  \fill (3,5)--(2,5)--(2,5.75)--(3,5.25);
  \fill (5,1)--(4,1)--(4,1.75)--(5,1.25);
  \fill (5,3)--(4,3)--(4,3.75)--(5,3.25);
  \fill (5,5)--(4,5)--(4,5.75)--(5,5.25);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,3)--(2,3)--(2,2.75)--(1,2.25);
  \fill (1,5)--(2,5)--(2,4.75)--(1,4.25);
  \fill (3,1)--(4,1)--(4,0.75)--(3,0.25);
  \fill (3,3)--(4,3)--(4,2.75)--(3,2.25);
  \fill (3,5)--(4,5)--(4,4.75)--(3,4.25);
  \fill (5,1)--(6,1)--(6,0.75)--(5,0.25);
  \fill (5,3)--(6,3)--(6,2.75)--(5,2.25);
  \fill (5,5)--(6,5)--(6,4.75)--(5,4.25);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \fill (1,4)--(1,3)--(1.75,3)--(1.25,4);
  \fill (1,6)--(1,5)--(1.75,5)--(1.25,6);
  \fill (3,2)--(3,1)--(3.75,1)--(3.25,2);
  \fill (3,4)--(3,3)--(3.75,3)--(3.25,4);
  \fill (3,6)--(3,5)--(3.75,5)--(3.25,6);
  \fill (5,2)--(5,1)--(5.75,1)--(5.25,2);
  \fill (5,4)--(5,3)--(5.75,3)--(5.25,4);
  \fill (5,6)--(5,5)--(5.75,5)--(5.25,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,3)--(0,3)--(0,3.75)--(1,3.25);
  \fill (1,5)--(0,5)--(0,5.75)--(1,5.25);
  \fill (3,1)--(2,1)--(2,1.75)--(3,1.25);
  \fill (3,3)--(2,3)--(2,3.75)--(3,3.25);
  \fill (3,5)--(2,5)--(2,5.75)--(3,5.25);
  \fill (5,1)--(4,1)--(4,1.75)--(5,1.25);
  \fill (5,3)--(4,3)--(4,3.75)--(5,3.25);
  \fill (5,5)--(4,5)--(4,5.75)--(5,5.25);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,3)--(2,3)--(2,2.75)--(1,2.25);
  \fill (1,5)--(2,5)--(2,4.75)--(1,4.25);
  \fill (3,1)--(4,1)--(4,0.75)--(3,0.25);
  \fill (3,3)--(4,3)--(4,2.75)--(3,2.25);
  \fill (3,5)--(4,5)--(4,4.75)--(3,4.25);
  \fill (5,1)--(6,1)--(6,0.75)--(5,0.25);
  \fill (5,3)--(6,3)--(6,2.75)--(5,2.25);
  \fill (5,5)--(6,5)--(6,4.75)--(5,4.25);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \fill (2,3)--(2,4)--(1.75,4)--(1.25,3);
  \fill (2,5)--(2,6)--(1.75,6)--(1.25,5);
  \fill (4,1)--(4,2)--(3.75,2)--(3.25,1);
  \fill (4,3)--(4,4)--(3.75,4)--(3.25,3);
  \fill (4,5)--(4,6)--(3.75,6)--(3.25,5);
  \fill (6,1)--(6,2)--(5.75,2)--(5.25,1);
  \fill (6,3)--(6,4)--(5.75,4)--(5.25,3);
  \fill (6,5)--(6,6)--(5.75,6)--(5.25,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,3)--(0,3)--(0,3.75)--(1,3.25);
  \fill (1,5)--(0,5)--(0,5.75)--(1,5.25);
  \fill (3,1)--(2,1)--(2,1.75)--(3,1.25);
  \fill (3,3)--(2,3)--(2,3.75)--(3,3.25);
  \fill (3,5)--(2,5)--(2,5.75)--(3,5.25);
  \fill (5,1)--(4,1)--(4,1.75)--(5,1.25);
  \fill (5,3)--(4,3)--(4,3.75)--(5,3.25);
  \fill (5,5)--(4,5)--(4,5.75)--(5,5.25);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,3)--(1,2)--(1.25,2)--(1.75,3);
  \fill (1,5)--(1,4)--(1.25,4)--(1.75,5);
  \fill (3,1)--(3,0)--(3.25,0)--(3.75,1);
  \fill (3,3)--(3,2)--(3.25,2)--(3.75,3);
  \fill (3,5)--(3,4)--(3.25,4)--(3.75,5);
  \fill (5,1)--(5,0)--(5.25,0)--(5.75,1);
  \fill (5,3)--(5,2)--(5.25,2)--(5.75,3);
  \fill (5,5)--(5,4)--(5.25,4)--(5.75,5);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \fill (1,4)--(1,3)--(1.25,3)--(1.75,4);
  \fill (1,6)--(1,5)--(1.25,5)--(1.75,6);
  \fill (3,2)--(3,1)--(3.25,1)--(3.75,2);
  \fill (3,4)--(3,3)--(3.25,3)--(3.75,4);
  \fill (3,6)--(3,5)--(3.25,5)--(3.75,6);
  \fill (5,2)--(5,1)--(5.25,1)--(5.75,2);
  \fill (5,4)--(5,3)--(5.25,3)--(5.75,4);
  \fill (5,6)--(5,5)--(5.25,5)--(5.75,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,3)--(0,3)--(0,3.75)--(1,3.25);
  \fill (1,5)--(0,5)--(0,5.75)--(1,5.25);
  \fill (3,1)--(2,1)--(2,1.75)--(3,1.25);
  \fill (3,3)--(2,3)--(2,3.75)--(3,3.25);
  \fill (3,5)--(2,5)--(2,5.75)--(3,5.25);
  \fill (5,1)--(4,1)--(4,1.75)--(5,1.25);
  \fill (5,3)--(4,3)--(4,3.75)--(5,3.25);
  \fill (5,5)--(4,5)--(4,5.75)--(5,5.25);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,3)--(1,2)--(1.25,2)--(1.75,3);
  \fill (1,5)--(1,4)--(1.25,4)--(1.75,5);
  \fill (3,1)--(3,0)--(3.25,0)--(3.75,1);
  \fill (3,3)--(3,2)--(3.25,2)--(3.75,3);
  \fill (3,5)--(3,4)--(3.25,4)--(3.75,5);
  \fill (5,1)--(5,0)--(5.25,0)--(5.75,1);
  \fill (5,3)--(5,2)--(5.25,2)--(5.75,3);
  \fill (5,5)--(5,4)--(5.25,4)--(5.75,5);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \fill (2,3)--(2,4)--(1.25,4)--(1.75,3);
  \fill (2,5)--(2,6)--(1.25,6)--(1.75,5);
  \fill (4,1)--(4,2)--(3.25,2)--(3.75,1);
  \fill (4,3)--(4,4)--(3.25,4)--(3.75,3);
  \fill (4,5)--(4,6)--(3.25,6)--(3.75,5);
  \fill (6,1)--(6,2)--(5.25,2)--(5.75,1);
  \fill (6,3)--(6,4)--(5.25,4)--(5.75,3);
  \fill (6,5)--(6,6)--(5.25,6)--(5.75,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,3)--(0,3)--(0,3.75)--(1,3.25);
  \fill (1,5)--(0,5)--(0,5.75)--(1,5.25);
  \fill (3,1)--(2,1)--(2,1.75)--(3,1.25);
  \fill (3,3)--(2,3)--(2,3.75)--(3,3.25);
  \fill (3,5)--(2,5)--(2,5.75)--(3,5.25);
  \fill (5,1)--(4,1)--(4,1.75)--(5,1.25);
  \fill (5,3)--(4,3)--(4,3.75)--(5,3.25);
  \fill (5,5)--(4,5)--(4,5.75)--(5,5.25);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,3)--(1,2)--(1.25,2)--(1.75,3);
  \fill (1,5)--(1,4)--(1.25,4)--(1.75,5);
  \fill (3,1)--(3,0)--(3.25,0)--(3.75,1);
  \fill (3,3)--(3,2)--(3.25,2)--(3.75,3);
  \fill (3,5)--(3,4)--(3.25,4)--(3.75,5);
  \fill (5,1)--(5,0)--(5.25,0)--(5.75,1);
  \fill (5,3)--(5,2)--(5.25,2)--(5.75,3);
  \fill (5,5)--(5,4)--(5.25,4)--(5.75,5);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \fill (2,3)--(1,3)--(1,3.25)--(2,3.75);
  \fill (2,5)--(1,5)--(1,5.25)--(2,5.75);
  \fill (4,1)--(3,1)--(3,1.25)--(4,1.75);
  \fill (4,3)--(3,3)--(3,3.25)--(4,3.75);
  \fill (4,5)--(3,5)--(3,5.25)--(4,5.75);
  \fill (6,1)--(5,1)--(5,1.25)--(6,1.75);
  \fill (6,3)--(5,3)--(5,3.25)--(6,3.75);
  \fill (6,5)--(5,5)--(5,5.25)--(6,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,3)--(0,3)--(0,3.75)--(1,3.25);
  \fill (1,5)--(0,5)--(0,5.75)--(1,5.25);
  \fill (3,1)--(2,1)--(2,1.75)--(3,1.25);
  \fill (3,3)--(2,3)--(2,3.75)--(3,3.25);
  \fill (3,5)--(2,5)--(2,5.75)--(3,5.25);
  \fill (5,1)--(4,1)--(4,1.75)--(5,1.25);
  \fill (5,3)--(4,3)--(4,3.75)--(5,3.25);
  \fill (5,5)--(4,5)--(4,5.75)--(5,5.25);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,3)--(1,2)--(1.25,2)--(1.75,3);
  \fill (1,5)--(1,4)--(1.25,4)--(1.75,5);
  \fill (3,1)--(3,0)--(3.25,0)--(3.75,1);
  \fill (3,3)--(3,2)--(3.25,2)--(3.75,3);
  \fill (3,5)--(3,4)--(3.25,4)--(3.75,5);
  \fill (5,1)--(5,0)--(5.25,0)--(5.75,1);
  \fill (5,3)--(5,2)--(5.25,2)--(5.75,3);
  \fill (5,5)--(5,4)--(5.25,4)--(5.75,5);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \fill (1,4)--(2,4)--(2,3.25)--(1,3.75);
  \fill (1,6)--(2,6)--(2,5.25)--(1,5.75);
  \fill (3,2)--(4,2)--(4,1.25)--(3,1.75);
  \fill (3,4)--(4,4)--(4,3.25)--(3,3.75);
  \fill (3,6)--(4,6)--(4,5.25)--(3,5.75);
  \fill (5,2)--(6,2)--(6,1.25)--(5,1.75);
  \fill (5,4)--(6,4)--(6,3.25)--(5,3.75);
  \fill (5,6)--(6,6)--(6,5.25)--(5,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,3)--(0,3)--(0,3.75)--(1,3.25);
  \fill (1,5)--(0,5)--(0,5.75)--(1,5.25);
  \fill (3,1)--(2,1)--(2,1.75)--(3,1.25);
  \fill (3,3)--(2,3)--(2,3.75)--(3,3.25);
  \fill (3,5)--(2,5)--(2,5.75)--(3,5.25);
  \fill (5,1)--(4,1)--(4,1.75)--(5,1.25);
  \fill (5,3)--(4,3)--(4,3.75)--(5,3.25);
  \fill (5,5)--(4,5)--(4,5.75)--(5,5.25);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,3)--(1,2)--(1.25,2)--(1.75,3);
  \fill (1,5)--(1,4)--(1.25,4)--(1.75,5);
  \fill (3,1)--(3,0)--(3.25,0)--(3.75,1);
  \fill (3,3)--(3,2)--(3.25,2)--(3.75,3);
  \fill (3,5)--(3,4)--(3.25,4)--(3.75,5);
  \fill (5,1)--(5,0)--(5.25,0)--(5.75,1);
  \fill (5,3)--(5,2)--(5.25,2)--(5.75,3);
  \fill (5,5)--(5,4)--(5.25,4)--(5.75,5);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \fill (1,4)--(1,3)--(1.75,3)--(1.25,4);
  \fill (1,6)--(1,5)--(1.75,5)--(1.25,6);
  \fill (3,2)--(3,1)--(3.75,1)--(3.25,2);
  \fill (3,4)--(3,3)--(3.75,3)--(3.25,4);
  \fill (3,6)--(3,5)--(3.75,5)--(3.25,6);
  \fill (5,2)--(5,1)--(5.75,1)--(5.25,2);
  \fill (5,4)--(5,3)--(5.75,3)--(5.25,4);
  \fill (5,6)--(5,5)--(5.75,5)--(5.25,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,3)--(0,3)--(0,3.75)--(1,3.25);
  \fill (1,5)--(0,5)--(0,5.75)--(1,5.25);
  \fill (3,1)--(2,1)--(2,1.75)--(3,1.25);
  \fill (3,3)--(2,3)--(2,3.75)--(3,3.25);
  \fill (3,5)--(2,5)--(2,5.75)--(3,5.25);
  \fill (5,1)--(4,1)--(4,1.75)--(5,1.25);
  \fill (5,3)--(4,3)--(4,3.75)--(5,3.25);
  \fill (5,5)--(4,5)--(4,5.75)--(5,5.25);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,3)--(1,2)--(1.25,2)--(1.75,3);
  \fill (1,5)--(1,4)--(1.25,4)--(1.75,5);
  \fill (3,1)--(3,0)--(3.25,0)--(3.75,1);
  \fill (3,3)--(3,2)--(3.25,2)--(3.75,3);
  \fill (3,5)--(3,4)--(3.25,4)--(3.75,5);
  \fill (5,1)--(5,0)--(5.25,0)--(5.75,1);
  \fill (5,3)--(5,2)--(5.25,2)--(5.75,3);
  \fill (5,5)--(5,4)--(5.25,4)--(5.75,5);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \fill (2,3)--(2,4)--(1.75,4)--(1.25,3);
  \fill (2,5)--(2,6)--(1.75,6)--(1.25,5);
  \fill (4,1)--(4,2)--(3.75,2)--(3.25,1);
  \fill (4,3)--(4,4)--(3.75,4)--(3.25,3);
  \fill (4,5)--(4,6)--(3.75,6)--(3.25,5);
  \fill (6,1)--(6,2)--(5.75,2)--(5.25,1);
  \fill (6,3)--(6,4)--(5.75,4)--(5.25,3);
  \fill (6,5)--(6,6)--(5.75,6)--(5.25,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,3)--(0,3)--(0,3.75)--(1,3.25);
  \fill (1,5)--(0,5)--(0,5.75)--(1,5.25);
  \fill (3,1)--(2,1)--(2,1.75)--(3,1.25);
  \fill (3,3)--(2,3)--(2,3.75)--(3,3.25);
  \fill (3,5)--(2,5)--(2,5.75)--(3,5.25);
  \fill (5,1)--(4,1)--(4,1.75)--(5,1.25);
  \fill (5,3)--(4,3)--(4,3.75)--(5,3.25);
  \fill (5,5)--(4,5)--(4,5.75)--(5,5.25);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,2)--(2,3)--(1.25,3)--(1.75,2);
  \fill (2,4)--(2,5)--(1.25,5)--(1.75,4);
  \fill (4,0)--(4,1)--(3.25,1)--(3.75,0);
  \fill (4,2)--(4,3)--(3.25,3)--(3.75,2);
  \fill (4,4)--(4,5)--(3.25,5)--(3.75,4);
  \fill (6,0)--(6,1)--(5.25,1)--(5.75,0);
  \fill (6,2)--(6,3)--(5.25,3)--(5.75,2);
  \fill (6,4)--(6,5)--(5.25,5)--(5.75,4);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \fill (2,3)--(2,4)--(1.25,4)--(1.75,3);
  \fill (2,5)--(2,6)--(1.25,6)--(1.75,5);
  \fill (4,1)--(4,2)--(3.25,2)--(3.75,1);
  \fill (4,3)--(4,4)--(3.25,4)--(3.75,3);
  \fill (4,5)--(4,6)--(3.25,6)--(3.75,5);
  \fill (6,1)--(6,2)--(5.25,2)--(5.75,1);
  \fill (6,3)--(6,4)--(5.25,4)--(5.75,3);
  \fill (6,5)--(6,6)--(5.25,6)--(5.75,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,3)--(0,3)--(0,3.75)--(1,3.25);
  \fill (1,5)--(0,5)--(0,5.75)--(1,5.25);
  \fill (3,1)--(2,1)--(2,1.75)--(3,1.25);
  \fill (3,3)--(2,3)--(2,3.75)--(3,3.25);
  \fill (3,5)--(2,5)--(2,5.75)--(3,5.25);
  \fill (5,1)--(4,1)--(4,1.75)--(5,1.25);
  \fill (5,3)--(4,3)--(4,3.75)--(5,3.25);
  \fill (5,5)--(4,5)--(4,5.75)--(5,5.25);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,2)--(2,3)--(1.25,3)--(1.75,2);
  \fill (2,4)--(2,5)--(1.25,5)--(1.75,4);
  \fill (4,0)--(4,1)--(3.25,1)--(3.75,0);
  \fill (4,2)--(4,3)--(3.25,3)--(3.75,2);
  \fill (4,4)--(4,5)--(3.25,5)--(3.75,4);
  \fill (6,0)--(6,1)--(5.25,1)--(5.75,0);
  \fill (6,2)--(6,3)--(5.25,3)--(5.75,2);
  \fill (6,4)--(6,5)--(5.25,5)--(5.75,4);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \fill (2,3)--(1,3)--(1,3.25)--(2,3.75);
  \fill (2,5)--(1,5)--(1,5.25)--(2,5.75);
  \fill (4,1)--(3,1)--(3,1.25)--(4,1.75);
  \fill (4,3)--(3,3)--(3,3.25)--(4,3.75);
  \fill (4,5)--(3,5)--(3,5.25)--(4,5.75);
  \fill (6,1)--(5,1)--(5,1.25)--(6,1.75);
  \fill (6,3)--(5,3)--(5,3.25)--(6,3.75);
  \fill (6,5)--(5,5)--(5,5.25)--(6,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,3)--(0,3)--(0,3.75)--(1,3.25);
  \fill (1,5)--(0,5)--(0,5.75)--(1,5.25);
  \fill (3,1)--(2,1)--(2,1.75)--(3,1.25);
  \fill (3,3)--(2,3)--(2,3.75)--(3,3.25);
  \fill (3,5)--(2,5)--(2,5.75)--(3,5.25);
  \fill (5,1)--(4,1)--(4,1.75)--(5,1.25);
  \fill (5,3)--(4,3)--(4,3.75)--(5,3.25);
  \fill (5,5)--(4,5)--(4,5.75)--(5,5.25);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,2)--(2,3)--(1.25,3)--(1.75,2);
  \fill (2,4)--(2,5)--(1.25,5)--(1.75,4);
  \fill (4,0)--(4,1)--(3.25,1)--(3.75,0);
  \fill (4,2)--(4,3)--(3.25,3)--(3.75,2);
  \fill (4,4)--(4,5)--(3.25,5)--(3.75,4);
  \fill (6,0)--(6,1)--(5.25,1)--(5.75,0);
  \fill (6,2)--(6,3)--(5.25,3)--(5.75,2);
  \fill (6,4)--(6,5)--(5.25,5)--(5.75,4);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \fill (1,4)--(2,4)--(2,3.25)--(1,3.75);
  \fill (1,6)--(2,6)--(2,5.25)--(1,5.75);
  \fill (3,2)--(4,2)--(4,1.25)--(3,1.75);
  \fill (3,4)--(4,4)--(4,3.25)--(3,3.75);
  \fill (3,6)--(4,6)--(4,5.25)--(3,5.75);
  \fill (5,2)--(6,2)--(6,1.25)--(5,1.75);
  \fill (5,4)--(6,4)--(6,3.25)--(5,3.75);
  \fill (5,6)--(6,6)--(6,5.25)--(5,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,3)--(0,3)--(0,3.75)--(1,3.25);
  \fill (1,5)--(0,5)--(0,5.75)--(1,5.25);
  \fill (3,1)--(2,1)--(2,1.75)--(3,1.25);
  \fill (3,3)--(2,3)--(2,3.75)--(3,3.25);
  \fill (3,5)--(2,5)--(2,5.75)--(3,5.25);
  \fill (5,1)--(4,1)--(4,1.75)--(5,1.25);
  \fill (5,3)--(4,3)--(4,3.75)--(5,3.25);
  \fill (5,5)--(4,5)--(4,5.75)--(5,5.25);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,2)--(2,3)--(1.25,3)--(1.75,2);
  \fill (2,4)--(2,5)--(1.25,5)--(1.75,4);
  \fill (4,0)--(4,1)--(3.25,1)--(3.75,0);
  \fill (4,2)--(4,3)--(3.25,3)--(3.75,2);
  \fill (4,4)--(4,5)--(3.25,5)--(3.75,4);
  \fill (6,0)--(6,1)--(5.25,1)--(5.75,0);
  \fill (6,2)--(6,3)--(5.25,3)--(5.75,2);
  \fill (6,4)--(6,5)--(5.25,5)--(5.75,4);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \fill (1,4)--(1,3)--(1.75,3)--(1.25,4);
  \fill (1,6)--(1,5)--(1.75,5)--(1.25,6);
  \fill (3,2)--(3,1)--(3.75,1)--(3.25,2);
  \fill (3,4)--(3,3)--(3.75,3)--(3.25,4);
  \fill (3,6)--(3,5)--(3.75,5)--(3.25,6);
  \fill (5,2)--(5,1)--(5.75,1)--(5.25,2);
  \fill (5,4)--(5,3)--(5.75,3)--(5.25,4);
  \fill (5,6)--(5,5)--(5.75,5)--(5.25,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,3)--(0,3)--(0,3.75)--(1,3.25);
  \fill (1,5)--(0,5)--(0,5.75)--(1,5.25);
  \fill (3,1)--(2,1)--(2,1.75)--(3,1.25);
  \fill (3,3)--(2,3)--(2,3.75)--(3,3.25);
  \fill (3,5)--(2,5)--(2,5.75)--(3,5.25);
  \fill (5,1)--(4,1)--(4,1.75)--(5,1.25);
  \fill (5,3)--(4,3)--(4,3.75)--(5,3.25);
  \fill (5,5)--(4,5)--(4,5.75)--(5,5.25);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,2)--(2,3)--(1.25,3)--(1.75,2);
  \fill (2,4)--(2,5)--(1.25,5)--(1.75,4);
  \fill (4,0)--(4,1)--(3.25,1)--(3.75,0);
  \fill (4,2)--(4,3)--(3.25,3)--(3.75,2);
  \fill (4,4)--(4,5)--(3.25,5)--(3.75,4);
  \fill (6,0)--(6,1)--(5.25,1)--(5.75,0);
  \fill (6,2)--(6,3)--(5.25,3)--(5.75,2);
  \fill (6,4)--(6,5)--(5.25,5)--(5.75,4);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \fill (2,3)--(2,4)--(1.75,4)--(1.25,3);
  \fill (2,5)--(2,6)--(1.75,6)--(1.25,5);
  \fill (4,1)--(4,2)--(3.75,2)--(3.25,1);
  \fill (4,3)--(4,4)--(3.75,4)--(3.25,3);
  \fill (4,5)--(4,6)--(3.75,6)--(3.25,5);
  \fill (6,1)--(6,2)--(5.75,2)--(5.25,1);
  \fill (6,3)--(6,4)--(5.75,4)--(5.25,3);
  \fill (6,5)--(6,6)--(5.75,6)--(5.25,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,3)--(0,3)--(0,3.75)--(1,3.25);
  \fill (1,5)--(0,5)--(0,5.75)--(1,5.25);
  \fill (3,1)--(2,1)--(2,1.75)--(3,1.25);
  \fill (3,3)--(2,3)--(2,3.75)--(3,3.25);
  \fill (3,5)--(2,5)--(2,5.75)--(3,5.25);
  \fill (5,1)--(4,1)--(4,1.75)--(5,1.25);
  \fill (5,3)--(4,3)--(4,3.75)--(5,3.25);
  \fill (5,5)--(4,5)--(4,5.75)--(5,5.25);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (2,2)--(1,2)--(1,2.25)--(2,2.75);
  \fill (2,4)--(1,4)--(1,4.25)--(2,4.75);
  \fill (4,0)--(3,0)--(3,0.25)--(4,0.75);
  \fill (4,2)--(3,2)--(3,2.25)--(4,2.75);
  \fill (4,4)--(3,4)--(3,4.25)--(4,4.75);
  \fill (6,0)--(5,0)--(5,0.25)--(6,0.75);
  \fill (6,2)--(5,2)--(5,2.25)--(6,2.75);
  \fill (6,4)--(5,4)--(5,4.25)--(6,4.75);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \fill (2,3)--(1,3)--(1,3.25)--(2,3.75);
  \fill (2,5)--(1,5)--(1,5.25)--(2,5.75);
  \fill (4,1)--(3,1)--(3,1.25)--(4,1.75);
  \fill (4,3)--(3,3)--(3,3.25)--(4,3.75);
  \fill (4,5)--(3,5)--(3,5.25)--(4,5.75);
  \fill (6,1)--(5,1)--(5,1.25)--(6,1.75);
  \fill (6,3)--(5,3)--(5,3.25)--(6,3.75);
  \fill (6,5)--(5,5)--(5,5.25)--(6,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,3)--(0,3)--(0,3.75)--(1,3.25);
  \fill (1,5)--(0,5)--(0,5.75)--(1,5.25);
  \fill (3,1)--(2,1)--(2,1.75)--(3,1.25);
  \fill (3,3)--(2,3)--(2,3.75)--(3,3.25);
  \fill (3,5)--(2,5)--(2,5.75)--(3,5.25);
  \fill (5,1)--(4,1)--(4,1.75)--(5,1.25);
  \fill (5,3)--(4,3)--(4,3.75)--(5,3.25);
  \fill (5,5)--(4,5)--(4,5.75)--(5,5.25);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (2,2)--(1,2)--(1,2.25)--(2,2.75);
  \fill (2,4)--(1,4)--(1,4.25)--(2,4.75);
  \fill (4,0)--(3,0)--(3,0.25)--(4,0.75);
  \fill (4,2)--(3,2)--(3,2.25)--(4,2.75);
  \fill (4,4)--(3,4)--(3,4.25)--(4,4.75);
  \fill (6,0)--(5,0)--(5,0.25)--(6,0.75);
  \fill (6,2)--(5,2)--(5,2.25)--(6,2.75);
  \fill (6,4)--(5,4)--(5,4.25)--(6,4.75);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \fill (1,4)--(2,4)--(2,3.25)--(1,3.75);
  \fill (1,6)--(2,6)--(2,5.25)--(1,5.75);
  \fill (3,2)--(4,2)--(4,1.25)--(3,1.75);
  \fill (3,4)--(4,4)--(4,3.25)--(3,3.75);
  \fill (3,6)--(4,6)--(4,5.25)--(3,5.75);
  \fill (5,2)--(6,2)--(6,1.25)--(5,1.75);
  \fill (5,4)--(6,4)--(6,3.25)--(5,3.75);
  \fill (5,6)--(6,6)--(6,5.25)--(5,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,3)--(0,3)--(0,3.75)--(1,3.25);
  \fill (1,5)--(0,5)--(0,5.75)--(1,5.25);
  \fill (3,1)--(2,1)--(2,1.75)--(3,1.25);
  \fill (3,3)--(2,3)--(2,3.75)--(3,3.25);
  \fill (3,5)--(2,5)--(2,5.75)--(3,5.25);
  \fill (5,1)--(4,1)--(4,1.75)--(5,1.25);
  \fill (5,3)--(4,3)--(4,3.75)--(5,3.25);
  \fill (5,5)--(4,5)--(4,5.75)--(5,5.25);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (2,2)--(1,2)--(1,2.25)--(2,2.75);
  \fill (2,4)--(1,4)--(1,4.25)--(2,4.75);
  \fill (4,0)--(3,0)--(3,0.25)--(4,0.75);
  \fill (4,2)--(3,2)--(3,2.25)--(4,2.75);
  \fill (4,4)--(3,4)--(3,4.25)--(4,4.75);
  \fill (6,0)--(5,0)--(5,0.25)--(6,0.75);
  \fill (6,2)--(5,2)--(5,2.25)--(6,2.75);
  \fill (6,4)--(5,4)--(5,4.25)--(6,4.75);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \fill (1,4)--(1,3)--(1.75,3)--(1.25,4);
  \fill (1,6)--(1,5)--(1.75,5)--(1.25,6);
  \fill (3,2)--(3,1)--(3.75,1)--(3.25,2);
  \fill (3,4)--(3,3)--(3.75,3)--(3.25,4);
  \fill (3,6)--(3,5)--(3.75,5)--(3.25,6);
  \fill (5,2)--(5,1)--(5.75,1)--(5.25,2);
  \fill (5,4)--(5,3)--(5.75,3)--(5.25,4);
  \fill (5,6)--(5,5)--(5.75,5)--(5.25,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,3)--(0,3)--(0,3.75)--(1,3.25);
  \fill (1,5)--(0,5)--(0,5.75)--(1,5.25);
  \fill (3,1)--(2,1)--(2,1.75)--(3,1.25);
  \fill (3,3)--(2,3)--(2,3.75)--(3,3.25);
  \fill (3,5)--(2,5)--(2,5.75)--(3,5.25);
  \fill (5,1)--(4,1)--(4,1.75)--(5,1.25);
  \fill (5,3)--(4,3)--(4,3.75)--(5,3.25);
  \fill (5,5)--(4,5)--(4,5.75)--(5,5.25);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (2,2)--(1,2)--(1,2.25)--(2,2.75);
  \fill (2,4)--(1,4)--(1,4.25)--(2,4.75);
  \fill (4,0)--(3,0)--(3,0.25)--(4,0.75);
  \fill (4,2)--(3,2)--(3,2.25)--(4,2.75);
  \fill (4,4)--(3,4)--(3,4.25)--(4,4.75);
  \fill (6,0)--(5,0)--(5,0.25)--(6,0.75);
  \fill (6,2)--(5,2)--(5,2.25)--(6,2.75);
  \fill (6,4)--(5,4)--(5,4.25)--(6,4.75);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \fill (2,3)--(2,4)--(1.75,4)--(1.25,3);
  \fill (2,5)--(2,6)--(1.75,6)--(1.25,5);
  \fill (4,1)--(4,2)--(3.75,2)--(3.25,1);
  \fill (4,3)--(4,4)--(3.75,4)--(3.25,3);
  \fill (4,5)--(4,6)--(3.75,6)--(3.25,5);
  \fill (6,1)--(6,2)--(5.75,2)--(5.25,1);
  \fill (6,3)--(6,4)--(5.75,4)--(5.25,3);
  \fill (6,5)--(6,6)--(5.75,6)--(5.25,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,3)--(0,3)--(0,3.75)--(1,3.25);
  \fill (1,5)--(0,5)--(0,5.75)--(1,5.25);
  \fill (3,1)--(2,1)--(2,1.75)--(3,1.25);
  \fill (3,3)--(2,3)--(2,3.75)--(3,3.25);
  \fill (3,5)--(2,5)--(2,5.75)--(3,5.25);
  \fill (5,1)--(4,1)--(4,1.75)--(5,1.25);
  \fill (5,3)--(4,3)--(4,3.75)--(5,3.25);
  \fill (5,5)--(4,5)--(4,5.75)--(5,5.25);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,3)--(2,3)--(2,2.25)--(1,2.75);
  \fill (1,5)--(2,5)--(2,4.25)--(1,4.75);
  \fill (3,1)--(4,1)--(4,0.25)--(3,0.75);
  \fill (3,3)--(4,3)--(4,2.25)--(3,2.75);
  \fill (3,5)--(4,5)--(4,4.25)--(3,4.75);
  \fill (5,1)--(6,1)--(6,0.25)--(5,0.75);
  \fill (5,3)--(6,3)--(6,2.25)--(5,2.75);
  \fill (5,5)--(6,5)--(6,4.25)--(5,4.75);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \fill (1,4)--(2,4)--(2,3.25)--(1,3.75);
  \fill (1,6)--(2,6)--(2,5.25)--(1,5.75);
  \fill (3,2)--(4,2)--(4,1.25)--(3,1.75);
  \fill (3,4)--(4,4)--(4,3.25)--(3,3.75);
  \fill (3,6)--(4,6)--(4,5.25)--(3,5.75);
  \fill (5,2)--(6,2)--(6,1.25)--(5,1.75);
  \fill (5,4)--(6,4)--(6,3.25)--(5,3.75);
  \fill (5,6)--(6,6)--(6,5.25)--(5,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,3)--(0,3)--(0,3.75)--(1,3.25);
  \fill (1,5)--(0,5)--(0,5.75)--(1,5.25);
  \fill (3,1)--(2,1)--(2,1.75)--(3,1.25);
  \fill (3,3)--(2,3)--(2,3.75)--(3,3.25);
  \fill (3,5)--(2,5)--(2,5.75)--(3,5.25);
  \fill (5,1)--(4,1)--(4,1.75)--(5,1.25);
  \fill (5,3)--(4,3)--(4,3.75)--(5,3.25);
  \fill (5,5)--(4,5)--(4,5.75)--(5,5.25);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,3)--(2,3)--(2,2.25)--(1,2.75);
  \fill (1,5)--(2,5)--(2,4.25)--(1,4.75);
  \fill (3,1)--(4,1)--(4,0.25)--(3,0.75);
  \fill (3,3)--(4,3)--(4,2.25)--(3,2.75);
  \fill (3,5)--(4,5)--(4,4.25)--(3,4.75);
  \fill (5,1)--(6,1)--(6,0.25)--(5,0.75);
  \fill (5,3)--(6,3)--(6,2.25)--(5,2.75);
  \fill (5,5)--(6,5)--(6,4.25)--(5,4.75);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \fill (1,4)--(1,3)--(1.75,3)--(1.25,4);
  \fill (1,6)--(1,5)--(1.75,5)--(1.25,6);
  \fill (3,2)--(3,1)--(3.75,1)--(3.25,2);
  \fill (3,4)--(3,3)--(3.75,3)--(3.25,4);
  \fill (3,6)--(3,5)--(3.75,5)--(3.25,6);
  \fill (5,2)--(5,1)--(5.75,1)--(5.25,2);
  \fill (5,4)--(5,3)--(5.75,3)--(5.25,4);
  \fill (5,6)--(5,5)--(5.75,5)--(5.25,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,3)--(0,3)--(0,3.75)--(1,3.25);
  \fill (1,5)--(0,5)--(0,5.75)--(1,5.25);
  \fill (3,1)--(2,1)--(2,1.75)--(3,1.25);
  \fill (3,3)--(2,3)--(2,3.75)--(3,3.25);
  \fill (3,5)--(2,5)--(2,5.75)--(3,5.25);
  \fill (5,1)--(4,1)--(4,1.75)--(5,1.25);
  \fill (5,3)--(4,3)--(4,3.75)--(5,3.25);
  \fill (5,5)--(4,5)--(4,5.75)--(5,5.25);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,3)--(2,3)--(2,2.25)--(1,2.75);
  \fill (1,5)--(2,5)--(2,4.25)--(1,4.75);
  \fill (3,1)--(4,1)--(4,0.25)--(3,0.75);
  \fill (3,3)--(4,3)--(4,2.25)--(3,2.75);
  \fill (3,5)--(4,5)--(4,4.25)--(3,4.75);
  \fill (5,1)--(6,1)--(6,0.25)--(5,0.75);
  \fill (5,3)--(6,3)--(6,2.25)--(5,2.75);
  \fill (5,5)--(6,5)--(6,4.25)--(5,4.75);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \fill (2,3)--(2,4)--(1.75,4)--(1.25,3);
  \fill (2,5)--(2,6)--(1.75,6)--(1.25,5);
  \fill (4,1)--(4,2)--(3.75,2)--(3.25,1);
  \fill (4,3)--(4,4)--(3.75,4)--(3.25,3);
  \fill (4,5)--(4,6)--(3.75,6)--(3.25,5);
  \fill (6,1)--(6,2)--(5.75,2)--(5.25,1);
  \fill (6,3)--(6,4)--(5.75,4)--(5.25,3);
  \fill (6,5)--(6,6)--(5.75,6)--(5.25,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,3)--(0,3)--(0,3.75)--(1,3.25);
  \fill (1,5)--(0,5)--(0,5.75)--(1,5.25);
  \fill (3,1)--(2,1)--(2,1.75)--(3,1.25);
  \fill (3,3)--(2,3)--(2,3.75)--(3,3.25);
  \fill (3,5)--(2,5)--(2,5.75)--(3,5.25);
  \fill (5,1)--(4,1)--(4,1.75)--(5,1.25);
  \fill (5,3)--(4,3)--(4,3.75)--(5,3.25);
  \fill (5,5)--(4,5)--(4,5.75)--(5,5.25);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,3)--(1,2)--(1.75,2)--(1.25,3);
  \fill (1,5)--(1,4)--(1.75,4)--(1.25,5);
  \fill (3,1)--(3,0)--(3.75,0)--(3.25,1);
  \fill (3,3)--(3,2)--(3.75,2)--(3.25,3);
  \fill (3,5)--(3,4)--(3.75,4)--(3.25,5);
  \fill (5,1)--(5,0)--(5.75,0)--(5.25,1);
  \fill (5,3)--(5,2)--(5.75,2)--(5.25,3);
  \fill (5,5)--(5,4)--(5.75,4)--(5.25,5);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \fill (1,4)--(1,3)--(1.75,3)--(1.25,4);
  \fill (1,6)--(1,5)--(1.75,5)--(1.25,6);
  \fill (3,2)--(3,1)--(3.75,1)--(3.25,2);
  \fill (3,4)--(3,3)--(3.75,3)--(3.25,4);
  \fill (3,6)--(3,5)--(3.75,5)--(3.25,6);
  \fill (5,2)--(5,1)--(5.75,1)--(5.25,2);
  \fill (5,4)--(5,3)--(5.75,3)--(5.25,4);
  \fill (5,6)--(5,5)--(5.75,5)--(5.25,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,3)--(0,3)--(0,3.75)--(1,3.25);
  \fill (1,5)--(0,5)--(0,5.75)--(1,5.25);
  \fill (3,1)--(2,1)--(2,1.75)--(3,1.25);
  \fill (3,3)--(2,3)--(2,3.75)--(3,3.25);
  \fill (3,5)--(2,5)--(2,5.75)--(3,5.25);
  \fill (5,1)--(4,1)--(4,1.75)--(5,1.25);
  \fill (5,3)--(4,3)--(4,3.75)--(5,3.25);
  \fill (5,5)--(4,5)--(4,5.75)--(5,5.25);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,3)--(1,2)--(1.75,2)--(1.25,3);
  \fill (1,5)--(1,4)--(1.75,4)--(1.25,5);
  \fill (3,1)--(3,0)--(3.75,0)--(3.25,1);
  \fill (3,3)--(3,2)--(3.75,2)--(3.25,3);
  \fill (3,5)--(3,4)--(3.75,4)--(3.25,5);
  \fill (5,1)--(5,0)--(5.75,0)--(5.25,1);
  \fill (5,3)--(5,2)--(5.75,2)--(5.25,3);
  \fill (5,5)--(5,4)--(5.75,4)--(5.25,5);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \fill (2,3)--(2,4)--(1.75,4)--(1.25,3);
  \fill (2,5)--(2,6)--(1.75,6)--(1.25,5);
  \fill (4,1)--(4,2)--(3.75,2)--(3.25,1);
  \fill (4,3)--(4,4)--(3.75,4)--(3.25,3);
  \fill (4,5)--(4,6)--(3.75,6)--(3.25,5);
  \fill (6,1)--(6,2)--(5.75,2)--(5.25,1);
  \fill (6,3)--(6,4)--(5.75,4)--(5.25,3);
  \fill (6,5)--(6,6)--(5.75,6)--(5.25,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.75)--(1,1.25);
  \fill (1,3)--(0,3)--(0,3.75)--(1,3.25);
  \fill (1,5)--(0,5)--(0,5.75)--(1,5.25);
  \fill (3,1)--(2,1)--(2,1.75)--(3,1.25);
  \fill (3,3)--(2,3)--(2,3.75)--(3,3.25);
  \fill (3,5)--(2,5)--(2,5.75)--(3,5.25);
  \fill (5,1)--(4,1)--(4,1.75)--(5,1.25);
  \fill (5,3)--(4,3)--(4,3.75)--(5,3.25);
  \fill (5,5)--(4,5)--(4,5.75)--(5,5.25);
  \fill (2,0)--(2,1)--(1.75,1)--(1.25,0);
  \fill (2,2)--(2,3)--(1.75,3)--(1.25,2);
  \fill (2,4)--(2,5)--(1.75,5)--(1.25,4);
  \fill (4,0)--(4,1)--(3.75,1)--(3.25,0);
  \fill (4,2)--(4,3)--(3.75,3)--(3.25,2);
  \fill (4,4)--(4,5)--(3.75,5)--(3.25,4);
  \fill (6,0)--(6,1)--(5.75,1)--(5.25,0);
  \fill (6,2)--(6,3)--(5.75,3)--(5.25,2);
  \fill (6,4)--(6,5)--(5.75,5)--(5.25,4);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \fill (2,3)--(2,4)--(1.75,4)--(1.25,3);
  \fill (2,5)--(2,6)--(1.75,6)--(1.25,5);
  \fill (4,1)--(4,2)--(3.75,2)--(3.25,1);
  \fill (4,3)--(4,4)--(3.75,4)--(3.25,3);
  \fill (4,5)--(4,6)--(3.75,6)--(3.25,5);
  \fill (6,1)--(6,2)--(5.75,2)--(5.25,1);
  \fill (6,3)--(6,4)--(5.75,4)--(5.25,3);
  \fill (6,5)--(6,6)--(5.75,6)--(5.25,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (0,4)--(1,4)--(1,3.75)--(0,3.25);
  \fill (0,6)--(1,6)--(1,5.75)--(0,5.25);
  \fill (2,2)--(3,2)--(3,1.75)--(2,1.25);
  \fill (2,4)--(3,4)--(3,3.75)--(2,3.25);
  \fill (2,6)--(3,6)--(3,5.75)--(2,5.25);
  \fill (4,2)--(5,2)--(5,1.75)--(4,1.25);
  \fill (4,4)--(5,4)--(5,3.75)--(4,3.25);
  \fill (4,6)--(5,6)--(5,5.75)--(4,5.25);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,2)--(1,2)--(1,2.75)--(2,2.25);
  \fill (2,4)--(1,4)--(1,4.75)--(2,4.25);
  \fill (4,0)--(3,0)--(3,0.75)--(4,0.25);
  \fill (4,2)--(3,2)--(3,2.75)--(4,2.25);
  \fill (4,4)--(3,4)--(3,4.75)--(4,4.25);
  \fill (6,0)--(5,0)--(5,0.75)--(6,0.25);
  \fill (6,2)--(5,2)--(5,2.75)--(6,2.25);
  \fill (6,4)--(5,4)--(5,4.75)--(6,4.25);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \fill (1,4)--(2,4)--(2,3.75)--(1,3.25);
  \fill (1,6)--(2,6)--(2,5.75)--(1,5.25);
  \fill (3,2)--(4,2)--(4,1.75)--(3,1.25);
  \fill (3,4)--(4,4)--(4,3.75)--(3,3.25);
  \fill (3,6)--(4,6)--(4,5.75)--(3,5.25);
  \fill (5,2)--(6,2)--(6,1.75)--(5,1.25);
  \fill (5,4)--(6,4)--(6,3.75)--(5,3.25);
  \fill (5,6)--(6,6)--(6,5.75)--(5,5.25);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (0,4)--(1,4)--(1,3.75)--(0,3.25);
  \fill (0,6)--(1,6)--(1,5.75)--(0,5.25);
  \fill (2,2)--(3,2)--(3,1.75)--(2,1.25);
  \fill (2,4)--(3,4)--(3,3.75)--(2,3.25);
  \fill (2,6)--(3,6)--(3,5.75)--(2,5.25);
  \fill (4,2)--(5,2)--(5,1.75)--(4,1.25);
  \fill (4,4)--(5,4)--(5,3.75)--(4,3.25);
  \fill (4,6)--(5,6)--(5,5.75)--(4,5.25);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,2)--(1,2)--(1,2.75)--(2,2.25);
  \fill (2,4)--(1,4)--(1,4.75)--(2,4.25);
  \fill (4,0)--(3,0)--(3,0.75)--(4,0.25);
  \fill (4,2)--(3,2)--(3,2.75)--(4,2.25);
  \fill (4,4)--(3,4)--(3,4.75)--(4,4.25);
  \fill (6,0)--(5,0)--(5,0.75)--(6,0.25);
  \fill (6,2)--(5,2)--(5,2.75)--(6,2.25);
  \fill (6,4)--(5,4)--(5,4.75)--(6,4.25);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \fill (1,4)--(1,3)--(1.25,3)--(1.75,4);
  \fill (1,6)--(1,5)--(1.25,5)--(1.75,6);
  \fill (3,2)--(3,1)--(3.25,1)--(3.75,2);
  \fill (3,4)--(3,3)--(3.25,3)--(3.75,4);
  \fill (3,6)--(3,5)--(3.25,5)--(3.75,6);
  \fill (5,2)--(5,1)--(5.25,1)--(5.75,2);
  \fill (5,4)--(5,3)--(5.25,3)--(5.75,4);
  \fill (5,6)--(5,5)--(5.25,5)--(5.75,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (0,4)--(1,4)--(1,3.75)--(0,3.25);
  \fill (0,6)--(1,6)--(1,5.75)--(0,5.25);
  \fill (2,2)--(3,2)--(3,1.75)--(2,1.25);
  \fill (2,4)--(3,4)--(3,3.75)--(2,3.25);
  \fill (2,6)--(3,6)--(3,5.75)--(2,5.25);
  \fill (4,2)--(5,2)--(5,1.75)--(4,1.25);
  \fill (4,4)--(5,4)--(5,3.75)--(4,3.25);
  \fill (4,6)--(5,6)--(5,5.75)--(4,5.25);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,2)--(1,2)--(1,2.75)--(2,2.25);
  \fill (2,4)--(1,4)--(1,4.75)--(2,4.25);
  \fill (4,0)--(3,0)--(3,0.75)--(4,0.25);
  \fill (4,2)--(3,2)--(3,2.75)--(4,2.25);
  \fill (4,4)--(3,4)--(3,4.75)--(4,4.25);
  \fill (6,0)--(5,0)--(5,0.75)--(6,0.25);
  \fill (6,2)--(5,2)--(5,2.75)--(6,2.25);
  \fill (6,4)--(5,4)--(5,4.75)--(6,4.25);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \fill (2,3)--(2,4)--(1.25,4)--(1.75,3);
  \fill (2,5)--(2,6)--(1.25,6)--(1.75,5);
  \fill (4,1)--(4,2)--(3.25,2)--(3.75,1);
  \fill (4,3)--(4,4)--(3.25,4)--(3.75,3);
  \fill (4,5)--(4,6)--(3.25,6)--(3.75,5);
  \fill (6,1)--(6,2)--(5.25,2)--(5.75,1);
  \fill (6,3)--(6,4)--(5.25,4)--(5.75,3);
  \fill (6,5)--(6,6)--(5.25,6)--(5.75,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (0,4)--(1,4)--(1,3.75)--(0,3.25);
  \fill (0,6)--(1,6)--(1,5.75)--(0,5.25);
  \fill (2,2)--(3,2)--(3,1.75)--(2,1.25);
  \fill (2,4)--(3,4)--(3,3.75)--(2,3.25);
  \fill (2,6)--(3,6)--(3,5.75)--(2,5.25);
  \fill (4,2)--(5,2)--(5,1.75)--(4,1.25);
  \fill (4,4)--(5,4)--(5,3.75)--(4,3.25);
  \fill (4,6)--(5,6)--(5,5.75)--(4,5.25);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,2)--(1,2)--(1,2.75)--(2,2.25);
  \fill (2,4)--(1,4)--(1,4.75)--(2,4.25);
  \fill (4,0)--(3,0)--(3,0.75)--(4,0.25);
  \fill (4,2)--(3,2)--(3,2.75)--(4,2.25);
  \fill (4,4)--(3,4)--(3,4.75)--(4,4.25);
  \fill (6,0)--(5,0)--(5,0.75)--(6,0.25);
  \fill (6,2)--(5,2)--(5,2.75)--(6,2.25);
  \fill (6,4)--(5,4)--(5,4.75)--(6,4.25);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \fill (2,3)--(1,3)--(1,3.25)--(2,3.75);
  \fill (2,5)--(1,5)--(1,5.25)--(2,5.75);
  \fill (4,1)--(3,1)--(3,1.25)--(4,1.75);
  \fill (4,3)--(3,3)--(3,3.25)--(4,3.75);
  \fill (4,5)--(3,5)--(3,5.25)--(4,5.75);
  \fill (6,1)--(5,1)--(5,1.25)--(6,1.75);
  \fill (6,3)--(5,3)--(5,3.25)--(6,3.75);
  \fill (6,5)--(5,5)--(5,5.25)--(6,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (0,4)--(1,4)--(1,3.75)--(0,3.25);
  \fill (0,6)--(1,6)--(1,5.75)--(0,5.25);
  \fill (2,2)--(3,2)--(3,1.75)--(2,1.25);
  \fill (2,4)--(3,4)--(3,3.75)--(2,3.25);
  \fill (2,6)--(3,6)--(3,5.75)--(2,5.25);
  \fill (4,2)--(5,2)--(5,1.75)--(4,1.25);
  \fill (4,4)--(5,4)--(5,3.75)--(4,3.25);
  \fill (4,6)--(5,6)--(5,5.75)--(4,5.25);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,2)--(1,2)--(1,2.75)--(2,2.25);
  \fill (2,4)--(1,4)--(1,4.75)--(2,4.25);
  \fill (4,0)--(3,0)--(3,0.75)--(4,0.25);
  \fill (4,2)--(3,2)--(3,2.75)--(4,2.25);
  \fill (4,4)--(3,4)--(3,4.75)--(4,4.25);
  \fill (6,0)--(5,0)--(5,0.75)--(6,0.25);
  \fill (6,2)--(5,2)--(5,2.75)--(6,2.25);
  \fill (6,4)--(5,4)--(5,4.75)--(6,4.25);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \fill (1,4)--(2,4)--(2,3.25)--(1,3.75);
  \fill (1,6)--(2,6)--(2,5.25)--(1,5.75);
  \fill (3,2)--(4,2)--(4,1.25)--(3,1.75);
  \fill (3,4)--(4,4)--(4,3.25)--(3,3.75);
  \fill (3,6)--(4,6)--(4,5.25)--(3,5.75);
  \fill (5,2)--(6,2)--(6,1.25)--(5,1.75);
  \fill (5,4)--(6,4)--(6,3.25)--(5,3.75);
  \fill (5,6)--(6,6)--(6,5.25)--(5,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (0,4)--(1,4)--(1,3.75)--(0,3.25);
  \fill (0,6)--(1,6)--(1,5.75)--(0,5.25);
  \fill (2,2)--(3,2)--(3,1.75)--(2,1.25);
  \fill (2,4)--(3,4)--(3,3.75)--(2,3.25);
  \fill (2,6)--(3,6)--(3,5.75)--(2,5.25);
  \fill (4,2)--(5,2)--(5,1.75)--(4,1.25);
  \fill (4,4)--(5,4)--(5,3.75)--(4,3.25);
  \fill (4,6)--(5,6)--(5,5.75)--(4,5.25);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,2)--(1,2)--(1,2.75)--(2,2.25);
  \fill (2,4)--(1,4)--(1,4.75)--(2,4.25);
  \fill (4,0)--(3,0)--(3,0.75)--(4,0.25);
  \fill (4,2)--(3,2)--(3,2.75)--(4,2.25);
  \fill (4,4)--(3,4)--(3,4.75)--(4,4.25);
  \fill (6,0)--(5,0)--(5,0.75)--(6,0.25);
  \fill (6,2)--(5,2)--(5,2.75)--(6,2.25);
  \fill (6,4)--(5,4)--(5,4.75)--(6,4.25);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \fill (1,4)--(1,3)--(1.75,3)--(1.25,4);
  \fill (1,6)--(1,5)--(1.75,5)--(1.25,6);
  \fill (3,2)--(3,1)--(3.75,1)--(3.25,2);
  \fill (3,4)--(3,3)--(3.75,3)--(3.25,4);
  \fill (3,6)--(3,5)--(3.75,5)--(3.25,6);
  \fill (5,2)--(5,1)--(5.75,1)--(5.25,2);
  \fill (5,4)--(5,3)--(5.75,3)--(5.25,4);
  \fill (5,6)--(5,5)--(5.75,5)--(5.25,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (0,4)--(1,4)--(1,3.75)--(0,3.25);
  \fill (0,6)--(1,6)--(1,5.75)--(0,5.25);
  \fill (2,2)--(3,2)--(3,1.75)--(2,1.25);
  \fill (2,4)--(3,4)--(3,3.75)--(2,3.25);
  \fill (2,6)--(3,6)--(3,5.75)--(2,5.25);
  \fill (4,2)--(5,2)--(5,1.75)--(4,1.25);
  \fill (4,4)--(5,4)--(5,3.75)--(4,3.25);
  \fill (4,6)--(5,6)--(5,5.75)--(4,5.25);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,2)--(1,2)--(1,2.75)--(2,2.25);
  \fill (2,4)--(1,4)--(1,4.75)--(2,4.25);
  \fill (4,0)--(3,0)--(3,0.75)--(4,0.25);
  \fill (4,2)--(3,2)--(3,2.75)--(4,2.25);
  \fill (4,4)--(3,4)--(3,4.75)--(4,4.25);
  \fill (6,0)--(5,0)--(5,0.75)--(6,0.25);
  \fill (6,2)--(5,2)--(5,2.75)--(6,2.25);
  \fill (6,4)--(5,4)--(5,4.75)--(6,4.25);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \fill (2,3)--(2,4)--(1.75,4)--(1.25,3);
  \fill (2,5)--(2,6)--(1.75,6)--(1.25,5);
  \fill (4,1)--(4,2)--(3.75,2)--(3.25,1);
  \fill (4,3)--(4,4)--(3.75,4)--(3.25,3);
  \fill (4,5)--(4,6)--(3.75,6)--(3.25,5);
  \fill (6,1)--(6,2)--(5.75,2)--(5.25,1);
  \fill (6,3)--(6,4)--(5.75,4)--(5.25,3);
  \fill (6,5)--(6,6)--(5.75,6)--(5.25,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (0,4)--(1,4)--(1,3.75)--(0,3.25);
  \fill (0,6)--(1,6)--(1,5.75)--(0,5.25);
  \fill (2,2)--(3,2)--(3,1.75)--(2,1.25);
  \fill (2,4)--(3,4)--(3,3.75)--(2,3.25);
  \fill (2,6)--(3,6)--(3,5.75)--(2,5.25);
  \fill (4,2)--(5,2)--(5,1.75)--(4,1.25);
  \fill (4,4)--(5,4)--(5,3.75)--(4,3.25);
  \fill (4,6)--(5,6)--(5,5.75)--(4,5.25);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,3)--(2,3)--(2,2.75)--(1,2.25);
  \fill (1,5)--(2,5)--(2,4.75)--(1,4.25);
  \fill (3,1)--(4,1)--(4,0.75)--(3,0.25);
  \fill (3,3)--(4,3)--(4,2.75)--(3,2.25);
  \fill (3,5)--(4,5)--(4,4.75)--(3,4.25);
  \fill (5,1)--(6,1)--(6,0.75)--(5,0.25);
  \fill (5,3)--(6,3)--(6,2.75)--(5,2.25);
  \fill (5,5)--(6,5)--(6,4.75)--(5,4.25);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \fill (2,3)--(1,3)--(1,3.75)--(2,3.25);
  \fill (2,5)--(1,5)--(1,5.75)--(2,5.25);
  \fill (4,1)--(3,1)--(3,1.75)--(4,1.25);
  \fill (4,3)--(3,3)--(3,3.75)--(4,3.25);
  \fill (4,5)--(3,5)--(3,5.75)--(4,5.25);
  \fill (6,1)--(5,1)--(5,1.75)--(6,1.25);
  \fill (6,3)--(5,3)--(5,3.75)--(6,3.25);
  \fill (6,5)--(5,5)--(5,5.75)--(6,5.25);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (0,4)--(1,4)--(1,3.75)--(0,3.25);
  \fill (0,6)--(1,6)--(1,5.75)--(0,5.25);
  \fill (2,2)--(3,2)--(3,1.75)--(2,1.25);
  \fill (2,4)--(3,4)--(3,3.75)--(2,3.25);
  \fill (2,6)--(3,6)--(3,5.75)--(2,5.25);
  \fill (4,2)--(5,2)--(5,1.75)--(4,1.25);
  \fill (4,4)--(5,4)--(5,3.75)--(4,3.25);
  \fill (4,6)--(5,6)--(5,5.75)--(4,5.25);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,3)--(2,3)--(2,2.75)--(1,2.25);
  \fill (1,5)--(2,5)--(2,4.75)--(1,4.25);
  \fill (3,1)--(4,1)--(4,0.75)--(3,0.25);
  \fill (3,3)--(4,3)--(4,2.75)--(3,2.25);
  \fill (3,5)--(4,5)--(4,4.75)--(3,4.25);
  \fill (5,1)--(6,1)--(6,0.75)--(5,0.25);
  \fill (5,3)--(6,3)--(6,2.75)--(5,2.25);
  \fill (5,5)--(6,5)--(6,4.75)--(5,4.25);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \fill (1,4)--(1,3)--(1.25,3)--(1.75,4);
  \fill (1,6)--(1,5)--(1.25,5)--(1.75,6);
  \fill (3,2)--(3,1)--(3.25,1)--(3.75,2);
  \fill (3,4)--(3,3)--(3.25,3)--(3.75,4);
  \fill (3,6)--(3,5)--(3.25,5)--(3.75,6);
  \fill (5,2)--(5,1)--(5.25,1)--(5.75,2);
  \fill (5,4)--(5,3)--(5.25,3)--(5.75,4);
  \fill (5,6)--(5,5)--(5.25,5)--(5.75,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (0,4)--(1,4)--(1,3.75)--(0,3.25);
  \fill (0,6)--(1,6)--(1,5.75)--(0,5.25);
  \fill (2,2)--(3,2)--(3,1.75)--(2,1.25);
  \fill (2,4)--(3,4)--(3,3.75)--(2,3.25);
  \fill (2,6)--(3,6)--(3,5.75)--(2,5.25);
  \fill (4,2)--(5,2)--(5,1.75)--(4,1.25);
  \fill (4,4)--(5,4)--(5,3.75)--(4,3.25);
  \fill (4,6)--(5,6)--(5,5.75)--(4,5.25);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,3)--(2,3)--(2,2.75)--(1,2.25);
  \fill (1,5)--(2,5)--(2,4.75)--(1,4.25);
  \fill (3,1)--(4,1)--(4,0.75)--(3,0.25);
  \fill (3,3)--(4,3)--(4,2.75)--(3,2.25);
  \fill (3,5)--(4,5)--(4,4.75)--(3,4.25);
  \fill (5,1)--(6,1)--(6,0.75)--(5,0.25);
  \fill (5,3)--(6,3)--(6,2.75)--(5,2.25);
  \fill (5,5)--(6,5)--(6,4.75)--(5,4.25);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \fill (2,3)--(2,4)--(1.25,4)--(1.75,3);
  \fill (2,5)--(2,6)--(1.25,6)--(1.75,5);
  \fill (4,1)--(4,2)--(3.25,2)--(3.75,1);
  \fill (4,3)--(4,4)--(3.25,4)--(3.75,3);
  \fill (4,5)--(4,6)--(3.25,6)--(3.75,5);
  \fill (6,1)--(6,2)--(5.25,2)--(5.75,1);
  \fill (6,3)--(6,4)--(5.25,4)--(5.75,3);
  \fill (6,5)--(6,6)--(5.25,6)--(5.75,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (0,4)--(1,4)--(1,3.75)--(0,3.25);
  \fill (0,6)--(1,6)--(1,5.75)--(0,5.25);
  \fill (2,2)--(3,2)--(3,1.75)--(2,1.25);
  \fill (2,4)--(3,4)--(3,3.75)--(2,3.25);
  \fill (2,6)--(3,6)--(3,5.75)--(2,5.25);
  \fill (4,2)--(5,2)--(5,1.75)--(4,1.25);
  \fill (4,4)--(5,4)--(5,3.75)--(4,3.25);
  \fill (4,6)--(5,6)--(5,5.75)--(4,5.25);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,3)--(2,3)--(2,2.75)--(1,2.25);
  \fill (1,5)--(2,5)--(2,4.75)--(1,4.25);
  \fill (3,1)--(4,1)--(4,0.75)--(3,0.25);
  \fill (3,3)--(4,3)--(4,2.75)--(3,2.25);
  \fill (3,5)--(4,5)--(4,4.75)--(3,4.25);
  \fill (5,1)--(6,1)--(6,0.75)--(5,0.25);
  \fill (5,3)--(6,3)--(6,2.75)--(5,2.25);
  \fill (5,5)--(6,5)--(6,4.75)--(5,4.25);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \fill (2,3)--(1,3)--(1,3.25)--(2,3.75);
  \fill (2,5)--(1,5)--(1,5.25)--(2,5.75);
  \fill (4,1)--(3,1)--(3,1.25)--(4,1.75);
  \fill (4,3)--(3,3)--(3,3.25)--(4,3.75);
  \fill (4,5)--(3,5)--(3,5.25)--(4,5.75);
  \fill (6,1)--(5,1)--(5,1.25)--(6,1.75);
  \fill (6,3)--(5,3)--(5,3.25)--(6,3.75);
  \fill (6,5)--(5,5)--(5,5.25)--(6,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (0,4)--(1,4)--(1,3.75)--(0,3.25);
  \fill (0,6)--(1,6)--(1,5.75)--(0,5.25);
  \fill (2,2)--(3,2)--(3,1.75)--(2,1.25);
  \fill (2,4)--(3,4)--(3,3.75)--(2,3.25);
  \fill (2,6)--(3,6)--(3,5.75)--(2,5.25);
  \fill (4,2)--(5,2)--(5,1.75)--(4,1.25);
  \fill (4,4)--(5,4)--(5,3.75)--(4,3.25);
  \fill (4,6)--(5,6)--(5,5.75)--(4,5.25);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,3)--(2,3)--(2,2.75)--(1,2.25);
  \fill (1,5)--(2,5)--(2,4.75)--(1,4.25);
  \fill (3,1)--(4,1)--(4,0.75)--(3,0.25);
  \fill (3,3)--(4,3)--(4,2.75)--(3,2.25);
  \fill (3,5)--(4,5)--(4,4.75)--(3,4.25);
  \fill (5,1)--(6,1)--(6,0.75)--(5,0.25);
  \fill (5,3)--(6,3)--(6,2.75)--(5,2.25);
  \fill (5,5)--(6,5)--(6,4.75)--(5,4.25);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \fill (1,4)--(2,4)--(2,3.25)--(1,3.75);
  \fill (1,6)--(2,6)--(2,5.25)--(1,5.75);
  \fill (3,2)--(4,2)--(4,1.25)--(3,1.75);
  \fill (3,4)--(4,4)--(4,3.25)--(3,3.75);
  \fill (3,6)--(4,6)--(4,5.25)--(3,5.75);
  \fill (5,2)--(6,2)--(6,1.25)--(5,1.75);
  \fill (5,4)--(6,4)--(6,3.25)--(5,3.75);
  \fill (5,6)--(6,6)--(6,5.25)--(5,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (0,4)--(1,4)--(1,3.75)--(0,3.25);
  \fill (0,6)--(1,6)--(1,5.75)--(0,5.25);
  \fill (2,2)--(3,2)--(3,1.75)--(2,1.25);
  \fill (2,4)--(3,4)--(3,3.75)--(2,3.25);
  \fill (2,6)--(3,6)--(3,5.75)--(2,5.25);
  \fill (4,2)--(5,2)--(5,1.75)--(4,1.25);
  \fill (4,4)--(5,4)--(5,3.75)--(4,3.25);
  \fill (4,6)--(5,6)--(5,5.75)--(4,5.25);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,3)--(2,3)--(2,2.75)--(1,2.25);
  \fill (1,5)--(2,5)--(2,4.75)--(1,4.25);
  \fill (3,1)--(4,1)--(4,0.75)--(3,0.25);
  \fill (3,3)--(4,3)--(4,2.75)--(3,2.25);
  \fill (3,5)--(4,5)--(4,4.75)--(3,4.25);
  \fill (5,1)--(6,1)--(6,0.75)--(5,0.25);
  \fill (5,3)--(6,3)--(6,2.75)--(5,2.25);
  \fill (5,5)--(6,5)--(6,4.75)--(5,4.25);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \fill (1,4)--(1,3)--(1.75,3)--(1.25,4);
  \fill (1,6)--(1,5)--(1.75,5)--(1.25,6);
  \fill (3,2)--(3,1)--(3.75,1)--(3.25,2);
  \fill (3,4)--(3,3)--(3.75,3)--(3.25,4);
  \fill (3,6)--(3,5)--(3.75,5)--(3.25,6);
  \fill (5,2)--(5,1)--(5.75,1)--(5.25,2);
  \fill (5,4)--(5,3)--(5.75,3)--(5.25,4);
  \fill (5,6)--(5,5)--(5.75,5)--(5.25,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (0,4)--(1,4)--(1,3.75)--(0,3.25);
  \fill (0,6)--(1,6)--(1,5.75)--(0,5.25);
  \fill (2,2)--(3,2)--(3,1.75)--(2,1.25);
  \fill (2,4)--(3,4)--(3,3.75)--(2,3.25);
  \fill (2,6)--(3,6)--(3,5.75)--(2,5.25);
  \fill (4,2)--(5,2)--(5,1.75)--(4,1.25);
  \fill (4,4)--(5,4)--(5,3.75)--(4,3.25);
  \fill (4,6)--(5,6)--(5,5.75)--(4,5.25);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,3)--(2,3)--(2,2.75)--(1,2.25);
  \fill (1,5)--(2,5)--(2,4.75)--(1,4.25);
  \fill (3,1)--(4,1)--(4,0.75)--(3,0.25);
  \fill (3,3)--(4,3)--(4,2.75)--(3,2.25);
  \fill (3,5)--(4,5)--(4,4.75)--(3,4.25);
  \fill (5,1)--(6,1)--(6,0.75)--(5,0.25);
  \fill (5,3)--(6,3)--(6,2.75)--(5,2.25);
  \fill (5,5)--(6,5)--(6,4.75)--(5,4.25);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \fill (2,3)--(2,4)--(1.75,4)--(1.25,3);
  \fill (2,5)--(2,6)--(1.75,6)--(1.25,5);
  \fill (4,1)--(4,2)--(3.75,2)--(3.25,1);
  \fill (4,3)--(4,4)--(3.75,4)--(3.25,3);
  \fill (4,5)--(4,6)--(3.75,6)--(3.25,5);
  \fill (6,1)--(6,2)--(5.75,2)--(5.25,1);
  \fill (6,3)--(6,4)--(5.75,4)--(5.25,3);
  \fill (6,5)--(6,6)--(5.75,6)--(5.25,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (0,4)--(1,4)--(1,3.75)--(0,3.25);
  \fill (0,6)--(1,6)--(1,5.75)--(0,5.25);
  \fill (2,2)--(3,2)--(3,1.75)--(2,1.25);
  \fill (2,4)--(3,4)--(3,3.75)--(2,3.25);
  \fill (2,6)--(3,6)--(3,5.75)--(2,5.25);
  \fill (4,2)--(5,2)--(5,1.75)--(4,1.25);
  \fill (4,4)--(5,4)--(5,3.75)--(4,3.25);
  \fill (4,6)--(5,6)--(5,5.75)--(4,5.25);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,3)--(1,2)--(1.25,2)--(1.75,3);
  \fill (1,5)--(1,4)--(1.25,4)--(1.75,5);
  \fill (3,1)--(3,0)--(3.25,0)--(3.75,1);
  \fill (3,3)--(3,2)--(3.25,2)--(3.75,3);
  \fill (3,5)--(3,4)--(3.25,4)--(3.75,5);
  \fill (5,1)--(5,0)--(5.25,0)--(5.75,1);
  \fill (5,3)--(5,2)--(5.25,2)--(5.75,3);
  \fill (5,5)--(5,4)--(5.25,4)--(5.75,5);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \fill (1,4)--(1,3)--(1.25,3)--(1.75,4);
  \fill (1,6)--(1,5)--(1.25,5)--(1.75,6);
  \fill (3,2)--(3,1)--(3.25,1)--(3.75,2);
  \fill (3,4)--(3,3)--(3.25,3)--(3.75,4);
  \fill (3,6)--(3,5)--(3.25,5)--(3.75,6);
  \fill (5,2)--(5,1)--(5.25,1)--(5.75,2);
  \fill (5,4)--(5,3)--(5.25,3)--(5.75,4);
  \fill (5,6)--(5,5)--(5.25,5)--(5.75,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (0,4)--(1,4)--(1,3.75)--(0,3.25);
  \fill (0,6)--(1,6)--(1,5.75)--(0,5.25);
  \fill (2,2)--(3,2)--(3,1.75)--(2,1.25);
  \fill (2,4)--(3,4)--(3,3.75)--(2,3.25);
  \fill (2,6)--(3,6)--(3,5.75)--(2,5.25);
  \fill (4,2)--(5,2)--(5,1.75)--(4,1.25);
  \fill (4,4)--(5,4)--(5,3.75)--(4,3.25);
  \fill (4,6)--(5,6)--(5,5.75)--(4,5.25);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,3)--(1,2)--(1.25,2)--(1.75,3);
  \fill (1,5)--(1,4)--(1.25,4)--(1.75,5);
  \fill (3,1)--(3,0)--(3.25,0)--(3.75,1);
  \fill (3,3)--(3,2)--(3.25,2)--(3.75,3);
  \fill (3,5)--(3,4)--(3.25,4)--(3.75,5);
  \fill (5,1)--(5,0)--(5.25,0)--(5.75,1);
  \fill (5,3)--(5,2)--(5.25,2)--(5.75,3);
  \fill (5,5)--(5,4)--(5.25,4)--(5.75,5);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \fill (2,3)--(2,4)--(1.25,4)--(1.75,3);
  \fill (2,5)--(2,6)--(1.25,6)--(1.75,5);
  \fill (4,1)--(4,2)--(3.25,2)--(3.75,1);
  \fill (4,3)--(4,4)--(3.25,4)--(3.75,3);
  \fill (4,5)--(4,6)--(3.25,6)--(3.75,5);
  \fill (6,1)--(6,2)--(5.25,2)--(5.75,1);
  \fill (6,3)--(6,4)--(5.25,4)--(5.75,3);
  \fill (6,5)--(6,6)--(5.25,6)--(5.75,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (0,4)--(1,4)--(1,3.75)--(0,3.25);
  \fill (0,6)--(1,6)--(1,5.75)--(0,5.25);
  \fill (2,2)--(3,2)--(3,1.75)--(2,1.25);
  \fill (2,4)--(3,4)--(3,3.75)--(2,3.25);
  \fill (2,6)--(3,6)--(3,5.75)--(2,5.25);
  \fill (4,2)--(5,2)--(5,1.75)--(4,1.25);
  \fill (4,4)--(5,4)--(5,3.75)--(4,3.25);
  \fill (4,6)--(5,6)--(5,5.75)--(4,5.25);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,3)--(1,2)--(1.25,2)--(1.75,3);
  \fill (1,5)--(1,4)--(1.25,4)--(1.75,5);
  \fill (3,1)--(3,0)--(3.25,0)--(3.75,1);
  \fill (3,3)--(3,2)--(3.25,2)--(3.75,3);
  \fill (3,5)--(3,4)--(3.25,4)--(3.75,5);
  \fill (5,1)--(5,0)--(5.25,0)--(5.75,1);
  \fill (5,3)--(5,2)--(5.25,2)--(5.75,3);
  \fill (5,5)--(5,4)--(5.25,4)--(5.75,5);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \fill (2,3)--(1,3)--(1,3.25)--(2,3.75);
  \fill (2,5)--(1,5)--(1,5.25)--(2,5.75);
  \fill (4,1)--(3,1)--(3,1.25)--(4,1.75);
  \fill (4,3)--(3,3)--(3,3.25)--(4,3.75);
  \fill (4,5)--(3,5)--(3,5.25)--(4,5.75);
  \fill (6,1)--(5,1)--(5,1.25)--(6,1.75);
  \fill (6,3)--(5,3)--(5,3.25)--(6,3.75);
  \fill (6,5)--(5,5)--(5,5.25)--(6,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (0,4)--(1,4)--(1,3.75)--(0,3.25);
  \fill (0,6)--(1,6)--(1,5.75)--(0,5.25);
  \fill (2,2)--(3,2)--(3,1.75)--(2,1.25);
  \fill (2,4)--(3,4)--(3,3.75)--(2,3.25);
  \fill (2,6)--(3,6)--(3,5.75)--(2,5.25);
  \fill (4,2)--(5,2)--(5,1.75)--(4,1.25);
  \fill (4,4)--(5,4)--(5,3.75)--(4,3.25);
  \fill (4,6)--(5,6)--(5,5.75)--(4,5.25);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,3)--(1,2)--(1.25,2)--(1.75,3);
  \fill (1,5)--(1,4)--(1.25,4)--(1.75,5);
  \fill (3,1)--(3,0)--(3.25,0)--(3.75,1);
  \fill (3,3)--(3,2)--(3.25,2)--(3.75,3);
  \fill (3,5)--(3,4)--(3.25,4)--(3.75,5);
  \fill (5,1)--(5,0)--(5.25,0)--(5.75,1);
  \fill (5,3)--(5,2)--(5.25,2)--(5.75,3);
  \fill (5,5)--(5,4)--(5.25,4)--(5.75,5);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \fill (1,4)--(2,4)--(2,3.25)--(1,3.75);
  \fill (1,6)--(2,6)--(2,5.25)--(1,5.75);
  \fill (3,2)--(4,2)--(4,1.25)--(3,1.75);
  \fill (3,4)--(4,4)--(4,3.25)--(3,3.75);
  \fill (3,6)--(4,6)--(4,5.25)--(3,5.75);
  \fill (5,2)--(6,2)--(6,1.25)--(5,1.75);
  \fill (5,4)--(6,4)--(6,3.25)--(5,3.75);
  \fill (5,6)--(6,6)--(6,5.25)--(5,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (0,4)--(1,4)--(1,3.75)--(0,3.25);
  \fill (0,6)--(1,6)--(1,5.75)--(0,5.25);
  \fill (2,2)--(3,2)--(3,1.75)--(2,1.25);
  \fill (2,4)--(3,4)--(3,3.75)--(2,3.25);
  \fill (2,6)--(3,6)--(3,5.75)--(2,5.25);
  \fill (4,2)--(5,2)--(5,1.75)--(4,1.25);
  \fill (4,4)--(5,4)--(5,3.75)--(4,3.25);
  \fill (4,6)--(5,6)--(5,5.75)--(4,5.25);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,3)--(1,2)--(1.25,2)--(1.75,3);
  \fill (1,5)--(1,4)--(1.25,4)--(1.75,5);
  \fill (3,1)--(3,0)--(3.25,0)--(3.75,1);
  \fill (3,3)--(3,2)--(3.25,2)--(3.75,3);
  \fill (3,5)--(3,4)--(3.25,4)--(3.75,5);
  \fill (5,1)--(5,0)--(5.25,0)--(5.75,1);
  \fill (5,3)--(5,2)--(5.25,2)--(5.75,3);
  \fill (5,5)--(5,4)--(5.25,4)--(5.75,5);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \fill (1,4)--(1,3)--(1.75,3)--(1.25,4);
  \fill (1,6)--(1,5)--(1.75,5)--(1.25,6);
  \fill (3,2)--(3,1)--(3.75,1)--(3.25,2);
  \fill (3,4)--(3,3)--(3.75,3)--(3.25,4);
  \fill (3,6)--(3,5)--(3.75,5)--(3.25,6);
  \fill (5,2)--(5,1)--(5.75,1)--(5.25,2);
  \fill (5,4)--(5,3)--(5.75,3)--(5.25,4);
  \fill (5,6)--(5,5)--(5.75,5)--(5.25,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (0,4)--(1,4)--(1,3.75)--(0,3.25);
  \fill (0,6)--(1,6)--(1,5.75)--(0,5.25);
  \fill (2,2)--(3,2)--(3,1.75)--(2,1.25);
  \fill (2,4)--(3,4)--(3,3.75)--(2,3.25);
  \fill (2,6)--(3,6)--(3,5.75)--(2,5.25);
  \fill (4,2)--(5,2)--(5,1.75)--(4,1.25);
  \fill (4,4)--(5,4)--(5,3.75)--(4,3.25);
  \fill (4,6)--(5,6)--(5,5.75)--(4,5.25);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,3)--(1,2)--(1.25,2)--(1.75,3);
  \fill (1,5)--(1,4)--(1.25,4)--(1.75,5);
  \fill (3,1)--(3,0)--(3.25,0)--(3.75,1);
  \fill (3,3)--(3,2)--(3.25,2)--(3.75,3);
  \fill (3,5)--(3,4)--(3.25,4)--(3.75,5);
  \fill (5,1)--(5,0)--(5.25,0)--(5.75,1);
  \fill (5,3)--(5,2)--(5.25,2)--(5.75,3);
  \fill (5,5)--(5,4)--(5.25,4)--(5.75,5);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \fill (2,3)--(2,4)--(1.75,4)--(1.25,3);
  \fill (2,5)--(2,6)--(1.75,6)--(1.25,5);
  \fill (4,1)--(4,2)--(3.75,2)--(3.25,1);
  \fill (4,3)--(4,4)--(3.75,4)--(3.25,3);
  \fill (4,5)--(4,6)--(3.75,6)--(3.25,5);
  \fill (6,1)--(6,2)--(5.75,2)--(5.25,1);
  \fill (6,3)--(6,4)--(5.75,4)--(5.25,3);
  \fill (6,5)--(6,6)--(5.75,6)--(5.25,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (0,4)--(1,4)--(1,3.75)--(0,3.25);
  \fill (0,6)--(1,6)--(1,5.75)--(0,5.25);
  \fill (2,2)--(3,2)--(3,1.75)--(2,1.25);
  \fill (2,4)--(3,4)--(3,3.75)--(2,3.25);
  \fill (2,6)--(3,6)--(3,5.75)--(2,5.25);
  \fill (4,2)--(5,2)--(5,1.75)--(4,1.25);
  \fill (4,4)--(5,4)--(5,3.75)--(4,3.25);
  \fill (4,6)--(5,6)--(5,5.75)--(4,5.25);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,2)--(2,3)--(1.25,3)--(1.75,2);
  \fill (2,4)--(2,5)--(1.25,5)--(1.75,4);
  \fill (4,0)--(4,1)--(3.25,1)--(3.75,0);
  \fill (4,2)--(4,3)--(3.25,3)--(3.75,2);
  \fill (4,4)--(4,5)--(3.25,5)--(3.75,4);
  \fill (6,0)--(6,1)--(5.25,1)--(5.75,0);
  \fill (6,2)--(6,3)--(5.25,3)--(5.75,2);
  \fill (6,4)--(6,5)--(5.25,5)--(5.75,4);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \fill (1,4)--(1,3)--(1.25,3)--(1.75,4);
  \fill (1,6)--(1,5)--(1.25,5)--(1.75,6);
  \fill (3,2)--(3,1)--(3.25,1)--(3.75,2);
  \fill (3,4)--(3,3)--(3.25,3)--(3.75,4);
  \fill (3,6)--(3,5)--(3.25,5)--(3.75,6);
  \fill (5,2)--(5,1)--(5.25,1)--(5.75,2);
  \fill (5,4)--(5,3)--(5.25,3)--(5.75,4);
  \fill (5,6)--(5,5)--(5.25,5)--(5.75,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (0,4)--(1,4)--(1,3.75)--(0,3.25);
  \fill (0,6)--(1,6)--(1,5.75)--(0,5.25);
  \fill (2,2)--(3,2)--(3,1.75)--(2,1.25);
  \fill (2,4)--(3,4)--(3,3.75)--(2,3.25);
  \fill (2,6)--(3,6)--(3,5.75)--(2,5.25);
  \fill (4,2)--(5,2)--(5,1.75)--(4,1.25);
  \fill (4,4)--(5,4)--(5,3.75)--(4,3.25);
  \fill (4,6)--(5,6)--(5,5.75)--(4,5.25);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,2)--(2,3)--(1.25,3)--(1.75,2);
  \fill (2,4)--(2,5)--(1.25,5)--(1.75,4);
  \fill (4,0)--(4,1)--(3.25,1)--(3.75,0);
  \fill (4,2)--(4,3)--(3.25,3)--(3.75,2);
  \fill (4,4)--(4,5)--(3.25,5)--(3.75,4);
  \fill (6,0)--(6,1)--(5.25,1)--(5.75,0);
  \fill (6,2)--(6,3)--(5.25,3)--(5.75,2);
  \fill (6,4)--(6,5)--(5.25,5)--(5.75,4);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \fill (2,3)--(2,4)--(1.25,4)--(1.75,3);
  \fill (2,5)--(2,6)--(1.25,6)--(1.75,5);
  \fill (4,1)--(4,2)--(3.25,2)--(3.75,1);
  \fill (4,3)--(4,4)--(3.25,4)--(3.75,3);
  \fill (4,5)--(4,6)--(3.25,6)--(3.75,5);
  \fill (6,1)--(6,2)--(5.25,2)--(5.75,1);
  \fill (6,3)--(6,4)--(5.25,4)--(5.75,3);
  \fill (6,5)--(6,6)--(5.25,6)--(5.75,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (0,4)--(1,4)--(1,3.75)--(0,3.25);
  \fill (0,6)--(1,6)--(1,5.75)--(0,5.25);
  \fill (2,2)--(3,2)--(3,1.75)--(2,1.25);
  \fill (2,4)--(3,4)--(3,3.75)--(2,3.25);
  \fill (2,6)--(3,6)--(3,5.75)--(2,5.25);
  \fill (4,2)--(5,2)--(5,1.75)--(4,1.25);
  \fill (4,4)--(5,4)--(5,3.75)--(4,3.25);
  \fill (4,6)--(5,6)--(5,5.75)--(4,5.25);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,2)--(2,3)--(1.25,3)--(1.75,2);
  \fill (2,4)--(2,5)--(1.25,5)--(1.75,4);
  \fill (4,0)--(4,1)--(3.25,1)--(3.75,0);
  \fill (4,2)--(4,3)--(3.25,3)--(3.75,2);
  \fill (4,4)--(4,5)--(3.25,5)--(3.75,4);
  \fill (6,0)--(6,1)--(5.25,1)--(5.75,0);
  \fill (6,2)--(6,3)--(5.25,3)--(5.75,2);
  \fill (6,4)--(6,5)--(5.25,5)--(5.75,4);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \fill (2,3)--(1,3)--(1,3.25)--(2,3.75);
  \fill (2,5)--(1,5)--(1,5.25)--(2,5.75);
  \fill (4,1)--(3,1)--(3,1.25)--(4,1.75);
  \fill (4,3)--(3,3)--(3,3.25)--(4,3.75);
  \fill (4,5)--(3,5)--(3,5.25)--(4,5.75);
  \fill (6,1)--(5,1)--(5,1.25)--(6,1.75);
  \fill (6,3)--(5,3)--(5,3.25)--(6,3.75);
  \fill (6,5)--(5,5)--(5,5.25)--(6,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (0,4)--(1,4)--(1,3.75)--(0,3.25);
  \fill (0,6)--(1,6)--(1,5.75)--(0,5.25);
  \fill (2,2)--(3,2)--(3,1.75)--(2,1.25);
  \fill (2,4)--(3,4)--(3,3.75)--(2,3.25);
  \fill (2,6)--(3,6)--(3,5.75)--(2,5.25);
  \fill (4,2)--(5,2)--(5,1.75)--(4,1.25);
  \fill (4,4)--(5,4)--(5,3.75)--(4,3.25);
  \fill (4,6)--(5,6)--(5,5.75)--(4,5.25);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,2)--(2,3)--(1.25,3)--(1.75,2);
  \fill (2,4)--(2,5)--(1.25,5)--(1.75,4);
  \fill (4,0)--(4,1)--(3.25,1)--(3.75,0);
  \fill (4,2)--(4,3)--(3.25,3)--(3.75,2);
  \fill (4,4)--(4,5)--(3.25,5)--(3.75,4);
  \fill (6,0)--(6,1)--(5.25,1)--(5.75,0);
  \fill (6,2)--(6,3)--(5.25,3)--(5.75,2);
  \fill (6,4)--(6,5)--(5.25,5)--(5.75,4);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \fill (1,4)--(2,4)--(2,3.25)--(1,3.75);
  \fill (1,6)--(2,6)--(2,5.25)--(1,5.75);
  \fill (3,2)--(4,2)--(4,1.25)--(3,1.75);
  \fill (3,4)--(4,4)--(4,3.25)--(3,3.75);
  \fill (3,6)--(4,6)--(4,5.25)--(3,5.75);
  \fill (5,2)--(6,2)--(6,1.25)--(5,1.75);
  \fill (5,4)--(6,4)--(6,3.25)--(5,3.75);
  \fill (5,6)--(6,6)--(6,5.25)--(5,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (0,4)--(1,4)--(1,3.75)--(0,3.25);
  \fill (0,6)--(1,6)--(1,5.75)--(0,5.25);
  \fill (2,2)--(3,2)--(3,1.75)--(2,1.25);
  \fill (2,4)--(3,4)--(3,3.75)--(2,3.25);
  \fill (2,6)--(3,6)--(3,5.75)--(2,5.25);
  \fill (4,2)--(5,2)--(5,1.75)--(4,1.25);
  \fill (4,4)--(5,4)--(5,3.75)--(4,3.25);
  \fill (4,6)--(5,6)--(5,5.75)--(4,5.25);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,2)--(2,3)--(1.25,3)--(1.75,2);
  \fill (2,4)--(2,5)--(1.25,5)--(1.75,4);
  \fill (4,0)--(4,1)--(3.25,1)--(3.75,0);
  \fill (4,2)--(4,3)--(3.25,3)--(3.75,2);
  \fill (4,4)--(4,5)--(3.25,5)--(3.75,4);
  \fill (6,0)--(6,1)--(5.25,1)--(5.75,0);
  \fill (6,2)--(6,3)--(5.25,3)--(5.75,2);
  \fill (6,4)--(6,5)--(5.25,5)--(5.75,4);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \fill (2,3)--(2,4)--(1.75,4)--(1.25,3);
  \fill (2,5)--(2,6)--(1.75,6)--(1.25,5);
  \fill (4,1)--(4,2)--(3.75,2)--(3.25,1);
  \fill (4,3)--(4,4)--(3.75,4)--(3.25,3);
  \fill (4,5)--(4,6)--(3.75,6)--(3.25,5);
  \fill (6,1)--(6,2)--(5.75,2)--(5.25,1);
  \fill (6,3)--(6,4)--(5.75,4)--(5.25,3);
  \fill (6,5)--(6,6)--(5.75,6)--(5.25,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (0,4)--(1,4)--(1,3.75)--(0,3.25);
  \fill (0,6)--(1,6)--(1,5.75)--(0,5.25);
  \fill (2,2)--(3,2)--(3,1.75)--(2,1.25);
  \fill (2,4)--(3,4)--(3,3.75)--(2,3.25);
  \fill (2,6)--(3,6)--(3,5.75)--(2,5.25);
  \fill (4,2)--(5,2)--(5,1.75)--(4,1.25);
  \fill (4,4)--(5,4)--(5,3.75)--(4,3.25);
  \fill (4,6)--(5,6)--(5,5.75)--(4,5.25);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (2,2)--(1,2)--(1,2.25)--(2,2.75);
  \fill (2,4)--(1,4)--(1,4.25)--(2,4.75);
  \fill (4,0)--(3,0)--(3,0.25)--(4,0.75);
  \fill (4,2)--(3,2)--(3,2.25)--(4,2.75);
  \fill (4,4)--(3,4)--(3,4.25)--(4,4.75);
  \fill (6,0)--(5,0)--(5,0.25)--(6,0.75);
  \fill (6,2)--(5,2)--(5,2.25)--(6,2.75);
  \fill (6,4)--(5,4)--(5,4.25)--(6,4.75);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \fill (1,4)--(1,3)--(1.25,3)--(1.75,4);
  \fill (1,6)--(1,5)--(1.25,5)--(1.75,6);
  \fill (3,2)--(3,1)--(3.25,1)--(3.75,2);
  \fill (3,4)--(3,3)--(3.25,3)--(3.75,4);
  \fill (3,6)--(3,5)--(3.25,5)--(3.75,6);
  \fill (5,2)--(5,1)--(5.25,1)--(5.75,2);
  \fill (5,4)--(5,3)--(5.25,3)--(5.75,4);
  \fill (5,6)--(5,5)--(5.25,5)--(5.75,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (0,4)--(1,4)--(1,3.75)--(0,3.25);
  \fill (0,6)--(1,6)--(1,5.75)--(0,5.25);
  \fill (2,2)--(3,2)--(3,1.75)--(2,1.25);
  \fill (2,4)--(3,4)--(3,3.75)--(2,3.25);
  \fill (2,6)--(3,6)--(3,5.75)--(2,5.25);
  \fill (4,2)--(5,2)--(5,1.75)--(4,1.25);
  \fill (4,4)--(5,4)--(5,3.75)--(4,3.25);
  \fill (4,6)--(5,6)--(5,5.75)--(4,5.25);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (2,2)--(1,2)--(1,2.25)--(2,2.75);
  \fill (2,4)--(1,4)--(1,4.25)--(2,4.75);
  \fill (4,0)--(3,0)--(3,0.25)--(4,0.75);
  \fill (4,2)--(3,2)--(3,2.25)--(4,2.75);
  \fill (4,4)--(3,4)--(3,4.25)--(4,4.75);
  \fill (6,0)--(5,0)--(5,0.25)--(6,0.75);
  \fill (6,2)--(5,2)--(5,2.25)--(6,2.75);
  \fill (6,4)--(5,4)--(5,4.25)--(6,4.75);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \fill (2,3)--(2,4)--(1.25,4)--(1.75,3);
  \fill (2,5)--(2,6)--(1.25,6)--(1.75,5);
  \fill (4,1)--(4,2)--(3.25,2)--(3.75,1);
  \fill (4,3)--(4,4)--(3.25,4)--(3.75,3);
  \fill (4,5)--(4,6)--(3.25,6)--(3.75,5);
  \fill (6,1)--(6,2)--(5.25,2)--(5.75,1);
  \fill (6,3)--(6,4)--(5.25,4)--(5.75,3);
  \fill (6,5)--(6,6)--(5.25,6)--(5.75,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (0,4)--(1,4)--(1,3.75)--(0,3.25);
  \fill (0,6)--(1,6)--(1,5.75)--(0,5.25);
  \fill (2,2)--(3,2)--(3,1.75)--(2,1.25);
  \fill (2,4)--(3,4)--(3,3.75)--(2,3.25);
  \fill (2,6)--(3,6)--(3,5.75)--(2,5.25);
  \fill (4,2)--(5,2)--(5,1.75)--(4,1.25);
  \fill (4,4)--(5,4)--(5,3.75)--(4,3.25);
  \fill (4,6)--(5,6)--(5,5.75)--(4,5.25);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (2,2)--(1,2)--(1,2.25)--(2,2.75);
  \fill (2,4)--(1,4)--(1,4.25)--(2,4.75);
  \fill (4,0)--(3,0)--(3,0.25)--(4,0.75);
  \fill (4,2)--(3,2)--(3,2.25)--(4,2.75);
  \fill (4,4)--(3,4)--(3,4.25)--(4,4.75);
  \fill (6,0)--(5,0)--(5,0.25)--(6,0.75);
  \fill (6,2)--(5,2)--(5,2.25)--(6,2.75);
  \fill (6,4)--(5,4)--(5,4.25)--(6,4.75);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \fill (1,4)--(2,4)--(2,3.25)--(1,3.75);
  \fill (1,6)--(2,6)--(2,5.25)--(1,5.75);
  \fill (3,2)--(4,2)--(4,1.25)--(3,1.75);
  \fill (3,4)--(4,4)--(4,3.25)--(3,3.75);
  \fill (3,6)--(4,6)--(4,5.25)--(3,5.75);
  \fill (5,2)--(6,2)--(6,1.25)--(5,1.75);
  \fill (5,4)--(6,4)--(6,3.25)--(5,3.75);
  \fill (5,6)--(6,6)--(6,5.25)--(5,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (0,4)--(1,4)--(1,3.75)--(0,3.25);
  \fill (0,6)--(1,6)--(1,5.75)--(0,5.25);
  \fill (2,2)--(3,2)--(3,1.75)--(2,1.25);
  \fill (2,4)--(3,4)--(3,3.75)--(2,3.25);
  \fill (2,6)--(3,6)--(3,5.75)--(2,5.25);
  \fill (4,2)--(5,2)--(5,1.75)--(4,1.25);
  \fill (4,4)--(5,4)--(5,3.75)--(4,3.25);
  \fill (4,6)--(5,6)--(5,5.75)--(4,5.25);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,3)--(2,3)--(2,2.25)--(1,2.75);
  \fill (1,5)--(2,5)--(2,4.25)--(1,4.75);
  \fill (3,1)--(4,1)--(4,0.25)--(3,0.75);
  \fill (3,3)--(4,3)--(4,2.25)--(3,2.75);
  \fill (3,5)--(4,5)--(4,4.25)--(3,4.75);
  \fill (5,1)--(6,1)--(6,0.25)--(5,0.75);
  \fill (5,3)--(6,3)--(6,2.25)--(5,2.75);
  \fill (5,5)--(6,5)--(6,4.25)--(5,4.75);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \fill (1,4)--(1,3)--(1.25,3)--(1.75,4);
  \fill (1,6)--(1,5)--(1.25,5)--(1.75,6);
  \fill (3,2)--(3,1)--(3.25,1)--(3.75,2);
  \fill (3,4)--(3,3)--(3.25,3)--(3.75,4);
  \fill (3,6)--(3,5)--(3.25,5)--(3.75,6);
  \fill (5,2)--(5,1)--(5.25,1)--(5.75,2);
  \fill (5,4)--(5,3)--(5.25,3)--(5.75,4);
  \fill (5,6)--(5,5)--(5.25,5)--(5.75,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (0,4)--(1,4)--(1,3.75)--(0,3.25);
  \fill (0,6)--(1,6)--(1,5.75)--(0,5.25);
  \fill (2,2)--(3,2)--(3,1.75)--(2,1.25);
  \fill (2,4)--(3,4)--(3,3.75)--(2,3.25);
  \fill (2,6)--(3,6)--(3,5.75)--(2,5.25);
  \fill (4,2)--(5,2)--(5,1.75)--(4,1.25);
  \fill (4,4)--(5,4)--(5,3.75)--(4,3.25);
  \fill (4,6)--(5,6)--(5,5.75)--(4,5.25);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,3)--(2,3)--(2,2.25)--(1,2.75);
  \fill (1,5)--(2,5)--(2,4.25)--(1,4.75);
  \fill (3,1)--(4,1)--(4,0.25)--(3,0.75);
  \fill (3,3)--(4,3)--(4,2.25)--(3,2.75);
  \fill (3,5)--(4,5)--(4,4.25)--(3,4.75);
  \fill (5,1)--(6,1)--(6,0.25)--(5,0.75);
  \fill (5,3)--(6,3)--(6,2.25)--(5,2.75);
  \fill (5,5)--(6,5)--(6,4.25)--(5,4.75);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \fill (2,3)--(2,4)--(1.25,4)--(1.75,3);
  \fill (2,5)--(2,6)--(1.25,6)--(1.75,5);
  \fill (4,1)--(4,2)--(3.25,2)--(3.75,1);
  \fill (4,3)--(4,4)--(3.25,4)--(3.75,3);
  \fill (4,5)--(4,6)--(3.25,6)--(3.75,5);
  \fill (6,1)--(6,2)--(5.25,2)--(5.75,1);
  \fill (6,3)--(6,4)--(5.25,4)--(5.75,3);
  \fill (6,5)--(6,6)--(5.25,6)--(5.75,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (0,4)--(1,4)--(1,3.75)--(0,3.25);
  \fill (0,6)--(1,6)--(1,5.75)--(0,5.25);
  \fill (2,2)--(3,2)--(3,1.75)--(2,1.25);
  \fill (2,4)--(3,4)--(3,3.75)--(2,3.25);
  \fill (2,6)--(3,6)--(3,5.75)--(2,5.25);
  \fill (4,2)--(5,2)--(5,1.75)--(4,1.25);
  \fill (4,4)--(5,4)--(5,3.75)--(4,3.25);
  \fill (4,6)--(5,6)--(5,5.75)--(4,5.25);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,3)--(2,3)--(2,2.25)--(1,2.75);
  \fill (1,5)--(2,5)--(2,4.25)--(1,4.75);
  \fill (3,1)--(4,1)--(4,0.25)--(3,0.75);
  \fill (3,3)--(4,3)--(4,2.25)--(3,2.75);
  \fill (3,5)--(4,5)--(4,4.25)--(3,4.75);
  \fill (5,1)--(6,1)--(6,0.25)--(5,0.75);
  \fill (5,3)--(6,3)--(6,2.25)--(5,2.75);
  \fill (5,5)--(6,5)--(6,4.25)--(5,4.75);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \fill (2,3)--(1,3)--(1,3.25)--(2,3.75);
  \fill (2,5)--(1,5)--(1,5.25)--(2,5.75);
  \fill (4,1)--(3,1)--(3,1.25)--(4,1.75);
  \fill (4,3)--(3,3)--(3,3.25)--(4,3.75);
  \fill (4,5)--(3,5)--(3,5.25)--(4,5.75);
  \fill (6,1)--(5,1)--(5,1.25)--(6,1.75);
  \fill (6,3)--(5,3)--(5,3.25)--(6,3.75);
  \fill (6,5)--(5,5)--(5,5.25)--(6,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (0,4)--(1,4)--(1,3.75)--(0,3.25);
  \fill (0,6)--(1,6)--(1,5.75)--(0,5.25);
  \fill (2,2)--(3,2)--(3,1.75)--(2,1.25);
  \fill (2,4)--(3,4)--(3,3.75)--(2,3.25);
  \fill (2,6)--(3,6)--(3,5.75)--(2,5.25);
  \fill (4,2)--(5,2)--(5,1.75)--(4,1.25);
  \fill (4,4)--(5,4)--(5,3.75)--(4,3.25);
  \fill (4,6)--(5,6)--(5,5.75)--(4,5.25);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,3)--(1,2)--(1.75,2)--(1.25,3);
  \fill (1,5)--(1,4)--(1.75,4)--(1.25,5);
  \fill (3,1)--(3,0)--(3.75,0)--(3.25,1);
  \fill (3,3)--(3,2)--(3.75,2)--(3.25,3);
  \fill (3,5)--(3,4)--(3.75,4)--(3.25,5);
  \fill (5,1)--(5,0)--(5.75,0)--(5.25,1);
  \fill (5,3)--(5,2)--(5.75,2)--(5.25,3);
  \fill (5,5)--(5,4)--(5.75,4)--(5.25,5);
  \fill (1,2)--(1,1)--(1.25,1)--(1.75,2);
  \fill (1,4)--(1,3)--(1.25,3)--(1.75,4);
  \fill (1,6)--(1,5)--(1.25,5)--(1.75,6);
  \fill (3,2)--(3,1)--(3.25,1)--(3.75,2);
  \fill (3,4)--(3,3)--(3.25,3)--(3.75,4);
  \fill (3,6)--(3,5)--(3.25,5)--(3.75,6);
  \fill (5,2)--(5,1)--(5.25,1)--(5.75,2);
  \fill (5,4)--(5,3)--(5.25,3)--(5.75,4);
  \fill (5,6)--(5,5)--(5.25,5)--(5.75,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (0,4)--(1,4)--(1,3.75)--(0,3.25);
  \fill (0,6)--(1,6)--(1,5.75)--(0,5.25);
  \fill (2,2)--(3,2)--(3,1.75)--(2,1.25);
  \fill (2,4)--(3,4)--(3,3.75)--(2,3.25);
  \fill (2,6)--(3,6)--(3,5.75)--(2,5.25);
  \fill (4,2)--(5,2)--(5,1.75)--(4,1.25);
  \fill (4,4)--(5,4)--(5,3.75)--(4,3.25);
  \fill (4,6)--(5,6)--(5,5.75)--(4,5.25);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,3)--(1,2)--(1.75,2)--(1.25,3);
  \fill (1,5)--(1,4)--(1.75,4)--(1.25,5);
  \fill (3,1)--(3,0)--(3.75,0)--(3.25,1);
  \fill (3,3)--(3,2)--(3.75,2)--(3.25,3);
  \fill (3,5)--(3,4)--(3.75,4)--(3.25,5);
  \fill (5,1)--(5,0)--(5.75,0)--(5.25,1);
  \fill (5,3)--(5,2)--(5.75,2)--(5.25,3);
  \fill (5,5)--(5,4)--(5.75,4)--(5.25,5);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \fill (2,3)--(2,4)--(1.25,4)--(1.75,3);
  \fill (2,5)--(2,6)--(1.25,6)--(1.75,5);
  \fill (4,1)--(4,2)--(3.25,2)--(3.75,1);
  \fill (4,3)--(4,4)--(3.25,4)--(3.75,3);
  \fill (4,5)--(4,6)--(3.25,6)--(3.75,5);
  \fill (6,1)--(6,2)--(5.25,2)--(5.75,1);
  \fill (6,3)--(6,4)--(5.25,4)--(5.75,3);
  \fill (6,5)--(6,6)--(5.25,6)--(5.75,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.75)--(0,1.25);
  \fill (0,4)--(1,4)--(1,3.75)--(0,3.25);
  \fill (0,6)--(1,6)--(1,5.75)--(0,5.25);
  \fill (2,2)--(3,2)--(3,1.75)--(2,1.25);
  \fill (2,4)--(3,4)--(3,3.75)--(2,3.25);
  \fill (2,6)--(3,6)--(3,5.75)--(2,5.25);
  \fill (4,2)--(5,2)--(5,1.75)--(4,1.25);
  \fill (4,4)--(5,4)--(5,3.75)--(4,3.25);
  \fill (4,6)--(5,6)--(5,5.75)--(4,5.25);
  \fill (2,0)--(2,1)--(1.75,1)--(1.25,0);
  \fill (2,2)--(2,3)--(1.75,3)--(1.25,2);
  \fill (2,4)--(2,5)--(1.75,5)--(1.25,4);
  \fill (4,0)--(4,1)--(3.75,1)--(3.25,0);
  \fill (4,2)--(4,3)--(3.75,3)--(3.25,2);
  \fill (4,4)--(4,5)--(3.75,5)--(3.25,4);
  \fill (6,0)--(6,1)--(5.75,1)--(5.25,0);
  \fill (6,2)--(6,3)--(5.75,3)--(5.25,2);
  \fill (6,4)--(6,5)--(5.75,5)--(5.25,4);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \fill (2,3)--(2,4)--(1.25,4)--(1.75,3);
  \fill (2,5)--(2,6)--(1.25,6)--(1.75,5);
  \fill (4,1)--(4,2)--(3.25,2)--(3.75,1);
  \fill (4,3)--(4,4)--(3.25,4)--(3.75,3);
  \fill (4,5)--(4,6)--(3.25,6)--(3.75,5);
  \fill (6,1)--(6,2)--(5.25,2)--(5.75,1);
  \fill (6,3)--(6,4)--(5.25,4)--(5.75,3);
  \fill (6,5)--(6,6)--(5.25,6)--(5.75,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (0,4)--(0,3)--(0.25,3)--(0.75,4);
  \fill (0,6)--(0,5)--(0.25,5)--(0.75,6);
  \fill (2,2)--(2,1)--(2.25,1)--(2.75,2);
  \fill (2,4)--(2,3)--(2.25,3)--(2.75,4);
  \fill (2,6)--(2,5)--(2.25,5)--(2.75,6);
  \fill (4,2)--(4,1)--(4.25,1)--(4.75,2);
  \fill (4,4)--(4,3)--(4.25,3)--(4.75,4);
  \fill (4,6)--(4,5)--(4.25,5)--(4.75,6);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,2)--(1,2)--(1,2.75)--(2,2.25);
  \fill (2,4)--(1,4)--(1,4.75)--(2,4.25);
  \fill (4,0)--(3,0)--(3,0.75)--(4,0.25);
  \fill (4,2)--(3,2)--(3,2.75)--(4,2.25);
  \fill (4,4)--(3,4)--(3,4.75)--(4,4.25);
  \fill (6,0)--(5,0)--(5,0.75)--(6,0.25);
  \fill (6,2)--(5,2)--(5,2.75)--(6,2.25);
  \fill (6,4)--(5,4)--(5,4.75)--(6,4.25);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \fill (2,3)--(1,3)--(1,3.25)--(2,3.75);
  \fill (2,5)--(1,5)--(1,5.25)--(2,5.75);
  \fill (4,1)--(3,1)--(3,1.25)--(4,1.75);
  \fill (4,3)--(3,3)--(3,3.25)--(4,3.75);
  \fill (4,5)--(3,5)--(3,5.25)--(4,5.75);
  \fill (6,1)--(5,1)--(5,1.25)--(6,1.75);
  \fill (6,3)--(5,3)--(5,3.25)--(6,3.75);
  \fill (6,5)--(5,5)--(5,5.25)--(6,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (0,4)--(0,3)--(0.25,3)--(0.75,4);
  \fill (0,6)--(0,5)--(0.25,5)--(0.75,6);
  \fill (2,2)--(2,1)--(2.25,1)--(2.75,2);
  \fill (2,4)--(2,3)--(2.25,3)--(2.75,4);
  \fill (2,6)--(2,5)--(2.25,5)--(2.75,6);
  \fill (4,2)--(4,1)--(4.25,1)--(4.75,2);
  \fill (4,4)--(4,3)--(4.25,3)--(4.75,4);
  \fill (4,6)--(4,5)--(4.25,5)--(4.75,6);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,2)--(1,2)--(1,2.75)--(2,2.25);
  \fill (2,4)--(1,4)--(1,4.75)--(2,4.25);
  \fill (4,0)--(3,0)--(3,0.75)--(4,0.25);
  \fill (4,2)--(3,2)--(3,2.75)--(4,2.25);
  \fill (4,4)--(3,4)--(3,4.75)--(4,4.25);
  \fill (6,0)--(5,0)--(5,0.75)--(6,0.25);
  \fill (6,2)--(5,2)--(5,2.75)--(6,2.25);
  \fill (6,4)--(5,4)--(5,4.75)--(6,4.25);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \fill (1,4)--(2,4)--(2,3.25)--(1,3.75);
  \fill (1,6)--(2,6)--(2,5.25)--(1,5.75);
  \fill (3,2)--(4,2)--(4,1.25)--(3,1.75);
  \fill (3,4)--(4,4)--(4,3.25)--(3,3.75);
  \fill (3,6)--(4,6)--(4,5.25)--(3,5.75);
  \fill (5,2)--(6,2)--(6,1.25)--(5,1.75);
  \fill (5,4)--(6,4)--(6,3.25)--(5,3.75);
  \fill (5,6)--(6,6)--(6,5.25)--(5,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (0,4)--(0,3)--(0.25,3)--(0.75,4);
  \fill (0,6)--(0,5)--(0.25,5)--(0.75,6);
  \fill (2,2)--(2,1)--(2.25,1)--(2.75,2);
  \fill (2,4)--(2,3)--(2.25,3)--(2.75,4);
  \fill (2,6)--(2,5)--(2.25,5)--(2.75,6);
  \fill (4,2)--(4,1)--(4.25,1)--(4.75,2);
  \fill (4,4)--(4,3)--(4.25,3)--(4.75,4);
  \fill (4,6)--(4,5)--(4.25,5)--(4.75,6);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,2)--(1,2)--(1,2.75)--(2,2.25);
  \fill (2,4)--(1,4)--(1,4.75)--(2,4.25);
  \fill (4,0)--(3,0)--(3,0.75)--(4,0.25);
  \fill (4,2)--(3,2)--(3,2.75)--(4,2.25);
  \fill (4,4)--(3,4)--(3,4.75)--(4,4.25);
  \fill (6,0)--(5,0)--(5,0.75)--(6,0.25);
  \fill (6,2)--(5,2)--(5,2.75)--(6,2.25);
  \fill (6,4)--(5,4)--(5,4.75)--(6,4.25);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \fill (1,4)--(1,3)--(1.75,3)--(1.25,4);
  \fill (1,6)--(1,5)--(1.75,5)--(1.25,6);
  \fill (3,2)--(3,1)--(3.75,1)--(3.25,2);
  \fill (3,4)--(3,3)--(3.75,3)--(3.25,4);
  \fill (3,6)--(3,5)--(3.75,5)--(3.25,6);
  \fill (5,2)--(5,1)--(5.75,1)--(5.25,2);
  \fill (5,4)--(5,3)--(5.75,3)--(5.25,4);
  \fill (5,6)--(5,5)--(5.75,5)--(5.25,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (0,4)--(0,3)--(0.25,3)--(0.75,4);
  \fill (0,6)--(0,5)--(0.25,5)--(0.75,6);
  \fill (2,2)--(2,1)--(2.25,1)--(2.75,2);
  \fill (2,4)--(2,3)--(2.25,3)--(2.75,4);
  \fill (2,6)--(2,5)--(2.25,5)--(2.75,6);
  \fill (4,2)--(4,1)--(4.25,1)--(4.75,2);
  \fill (4,4)--(4,3)--(4.25,3)--(4.75,4);
  \fill (4,6)--(4,5)--(4.25,5)--(4.75,6);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,2)--(1,2)--(1,2.75)--(2,2.25);
  \fill (2,4)--(1,4)--(1,4.75)--(2,4.25);
  \fill (4,0)--(3,0)--(3,0.75)--(4,0.25);
  \fill (4,2)--(3,2)--(3,2.75)--(4,2.25);
  \fill (4,4)--(3,4)--(3,4.75)--(4,4.25);
  \fill (6,0)--(5,0)--(5,0.75)--(6,0.25);
  \fill (6,2)--(5,2)--(5,2.75)--(6,2.25);
  \fill (6,4)--(5,4)--(5,4.75)--(6,4.25);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \fill (2,3)--(2,4)--(1.75,4)--(1.25,3);
  \fill (2,5)--(2,6)--(1.75,6)--(1.25,5);
  \fill (4,1)--(4,2)--(3.75,2)--(3.25,1);
  \fill (4,3)--(4,4)--(3.75,4)--(3.25,3);
  \fill (4,5)--(4,6)--(3.75,6)--(3.25,5);
  \fill (6,1)--(6,2)--(5.75,2)--(5.25,1);
  \fill (6,3)--(6,4)--(5.75,4)--(5.25,3);
  \fill (6,5)--(6,6)--(5.75,6)--(5.25,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (0,4)--(0,3)--(0.25,3)--(0.75,4);
  \fill (0,6)--(0,5)--(0.25,5)--(0.75,6);
  \fill (2,2)--(2,1)--(2.25,1)--(2.75,2);
  \fill (2,4)--(2,3)--(2.25,3)--(2.75,4);
  \fill (2,6)--(2,5)--(2.25,5)--(2.75,6);
  \fill (4,2)--(4,1)--(4.25,1)--(4.75,2);
  \fill (4,4)--(4,3)--(4.25,3)--(4.75,4);
  \fill (4,6)--(4,5)--(4.25,5)--(4.75,6);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,3)--(2,3)--(2,2.75)--(1,2.25);
  \fill (1,5)--(2,5)--(2,4.75)--(1,4.25);
  \fill (3,1)--(4,1)--(4,0.75)--(3,0.25);
  \fill (3,3)--(4,3)--(4,2.75)--(3,2.25);
  \fill (3,5)--(4,5)--(4,4.75)--(3,4.25);
  \fill (5,1)--(6,1)--(6,0.75)--(5,0.25);
  \fill (5,3)--(6,3)--(6,2.75)--(5,2.25);
  \fill (5,5)--(6,5)--(6,4.75)--(5,4.25);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \fill (2,3)--(1,3)--(1,3.25)--(2,3.75);
  \fill (2,5)--(1,5)--(1,5.25)--(2,5.75);
  \fill (4,1)--(3,1)--(3,1.25)--(4,1.75);
  \fill (4,3)--(3,3)--(3,3.25)--(4,3.75);
  \fill (4,5)--(3,5)--(3,5.25)--(4,5.75);
  \fill (6,1)--(5,1)--(5,1.25)--(6,1.75);
  \fill (6,3)--(5,3)--(5,3.25)--(6,3.75);
  \fill (6,5)--(5,5)--(5,5.25)--(6,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (0,4)--(0,3)--(0.25,3)--(0.75,4);
  \fill (0,6)--(0,5)--(0.25,5)--(0.75,6);
  \fill (2,2)--(2,1)--(2.25,1)--(2.75,2);
  \fill (2,4)--(2,3)--(2.25,3)--(2.75,4);
  \fill (2,6)--(2,5)--(2.25,5)--(2.75,6);
  \fill (4,2)--(4,1)--(4.25,1)--(4.75,2);
  \fill (4,4)--(4,3)--(4.25,3)--(4.75,4);
  \fill (4,6)--(4,5)--(4.25,5)--(4.75,6);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,3)--(2,3)--(2,2.75)--(1,2.25);
  \fill (1,5)--(2,5)--(2,4.75)--(1,4.25);
  \fill (3,1)--(4,1)--(4,0.75)--(3,0.25);
  \fill (3,3)--(4,3)--(4,2.75)--(3,2.25);
  \fill (3,5)--(4,5)--(4,4.75)--(3,4.25);
  \fill (5,1)--(6,1)--(6,0.75)--(5,0.25);
  \fill (5,3)--(6,3)--(6,2.75)--(5,2.25);
  \fill (5,5)--(6,5)--(6,4.75)--(5,4.25);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \fill (1,4)--(2,4)--(2,3.25)--(1,3.75);
  \fill (1,6)--(2,6)--(2,5.25)--(1,5.75);
  \fill (3,2)--(4,2)--(4,1.25)--(3,1.75);
  \fill (3,4)--(4,4)--(4,3.25)--(3,3.75);
  \fill (3,6)--(4,6)--(4,5.25)--(3,5.75);
  \fill (5,2)--(6,2)--(6,1.25)--(5,1.75);
  \fill (5,4)--(6,4)--(6,3.25)--(5,3.75);
  \fill (5,6)--(6,6)--(6,5.25)--(5,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (0,4)--(0,3)--(0.25,3)--(0.75,4);
  \fill (0,6)--(0,5)--(0.25,5)--(0.75,6);
  \fill (2,2)--(2,1)--(2.25,1)--(2.75,2);
  \fill (2,4)--(2,3)--(2.25,3)--(2.75,4);
  \fill (2,6)--(2,5)--(2.25,5)--(2.75,6);
  \fill (4,2)--(4,1)--(4.25,1)--(4.75,2);
  \fill (4,4)--(4,3)--(4.25,3)--(4.75,4);
  \fill (4,6)--(4,5)--(4.25,5)--(4.75,6);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,3)--(2,3)--(2,2.75)--(1,2.25);
  \fill (1,5)--(2,5)--(2,4.75)--(1,4.25);
  \fill (3,1)--(4,1)--(4,0.75)--(3,0.25);
  \fill (3,3)--(4,3)--(4,2.75)--(3,2.25);
  \fill (3,5)--(4,5)--(4,4.75)--(3,4.25);
  \fill (5,1)--(6,1)--(6,0.75)--(5,0.25);
  \fill (5,3)--(6,3)--(6,2.75)--(5,2.25);
  \fill (5,5)--(6,5)--(6,4.75)--(5,4.25);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \fill (1,4)--(1,3)--(1.75,3)--(1.25,4);
  \fill (1,6)--(1,5)--(1.75,5)--(1.25,6);
  \fill (3,2)--(3,1)--(3.75,1)--(3.25,2);
  \fill (3,4)--(3,3)--(3.75,3)--(3.25,4);
  \fill (3,6)--(3,5)--(3.75,5)--(3.25,6);
  \fill (5,2)--(5,1)--(5.75,1)--(5.25,2);
  \fill (5,4)--(5,3)--(5.75,3)--(5.25,4);
  \fill (5,6)--(5,5)--(5.75,5)--(5.25,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (0,4)--(0,3)--(0.25,3)--(0.75,4);
  \fill (0,6)--(0,5)--(0.25,5)--(0.75,6);
  \fill (2,2)--(2,1)--(2.25,1)--(2.75,2);
  \fill (2,4)--(2,3)--(2.25,3)--(2.75,4);
  \fill (2,6)--(2,5)--(2.25,5)--(2.75,6);
  \fill (4,2)--(4,1)--(4.25,1)--(4.75,2);
  \fill (4,4)--(4,3)--(4.25,3)--(4.75,4);
  \fill (4,6)--(4,5)--(4.25,5)--(4.75,6);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,3)--(2,3)--(2,2.75)--(1,2.25);
  \fill (1,5)--(2,5)--(2,4.75)--(1,4.25);
  \fill (3,1)--(4,1)--(4,0.75)--(3,0.25);
  \fill (3,3)--(4,3)--(4,2.75)--(3,2.25);
  \fill (3,5)--(4,5)--(4,4.75)--(3,4.25);
  \fill (5,1)--(6,1)--(6,0.75)--(5,0.25);
  \fill (5,3)--(6,3)--(6,2.75)--(5,2.25);
  \fill (5,5)--(6,5)--(6,4.75)--(5,4.25);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \fill (2,3)--(2,4)--(1.75,4)--(1.25,3);
  \fill (2,5)--(2,6)--(1.75,6)--(1.25,5);
  \fill (4,1)--(4,2)--(3.75,2)--(3.25,1);
  \fill (4,3)--(4,4)--(3.75,4)--(3.25,3);
  \fill (4,5)--(4,6)--(3.75,6)--(3.25,5);
  \fill (6,1)--(6,2)--(5.75,2)--(5.25,1);
  \fill (6,3)--(6,4)--(5.75,4)--(5.25,3);
  \fill (6,5)--(6,6)--(5.75,6)--(5.25,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (0,4)--(0,3)--(0.25,3)--(0.75,4);
  \fill (0,6)--(0,5)--(0.25,5)--(0.75,6);
  \fill (2,2)--(2,1)--(2.25,1)--(2.75,2);
  \fill (2,4)--(2,3)--(2.25,3)--(2.75,4);
  \fill (2,6)--(2,5)--(2.25,5)--(2.75,6);
  \fill (4,2)--(4,1)--(4.25,1)--(4.75,2);
  \fill (4,4)--(4,3)--(4.25,3)--(4.75,4);
  \fill (4,6)--(4,5)--(4.25,5)--(4.75,6);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,3)--(1,2)--(1.25,2)--(1.75,3);
  \fill (1,5)--(1,4)--(1.25,4)--(1.75,5);
  \fill (3,1)--(3,0)--(3.25,0)--(3.75,1);
  \fill (3,3)--(3,2)--(3.25,2)--(3.75,3);
  \fill (3,5)--(3,4)--(3.25,4)--(3.75,5);
  \fill (5,1)--(5,0)--(5.25,0)--(5.75,1);
  \fill (5,3)--(5,2)--(5.25,2)--(5.75,3);
  \fill (5,5)--(5,4)--(5.25,4)--(5.75,5);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \fill (2,3)--(1,3)--(1,3.75)--(2,3.25);
  \fill (2,5)--(1,5)--(1,5.75)--(2,5.25);
  \fill (4,1)--(3,1)--(3,1.75)--(4,1.25);
  \fill (4,3)--(3,3)--(3,3.75)--(4,3.25);
  \fill (4,5)--(3,5)--(3,5.75)--(4,5.25);
  \fill (6,1)--(5,1)--(5,1.75)--(6,1.25);
  \fill (6,3)--(5,3)--(5,3.75)--(6,3.25);
  \fill (6,5)--(5,5)--(5,5.75)--(6,5.25);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (0,4)--(0,3)--(0.25,3)--(0.75,4);
  \fill (0,6)--(0,5)--(0.25,5)--(0.75,6);
  \fill (2,2)--(2,1)--(2.25,1)--(2.75,2);
  \fill (2,4)--(2,3)--(2.25,3)--(2.75,4);
  \fill (2,6)--(2,5)--(2.25,5)--(2.75,6);
  \fill (4,2)--(4,1)--(4.25,1)--(4.75,2);
  \fill (4,4)--(4,3)--(4.25,3)--(4.75,4);
  \fill (4,6)--(4,5)--(4.25,5)--(4.75,6);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,3)--(1,2)--(1.25,2)--(1.75,3);
  \fill (1,5)--(1,4)--(1.25,4)--(1.75,5);
  \fill (3,1)--(3,0)--(3.25,0)--(3.75,1);
  \fill (3,3)--(3,2)--(3.25,2)--(3.75,3);
  \fill (3,5)--(3,4)--(3.25,4)--(3.75,5);
  \fill (5,1)--(5,0)--(5.25,0)--(5.75,1);
  \fill (5,3)--(5,2)--(5.25,2)--(5.75,3);
  \fill (5,5)--(5,4)--(5.25,4)--(5.75,5);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \fill (1,4)--(2,4)--(2,3.75)--(1,3.25);
  \fill (1,6)--(2,6)--(2,5.75)--(1,5.25);
  \fill (3,2)--(4,2)--(4,1.75)--(3,1.25);
  \fill (3,4)--(4,4)--(4,3.75)--(3,3.25);
  \fill (3,6)--(4,6)--(4,5.75)--(3,5.25);
  \fill (5,2)--(6,2)--(6,1.75)--(5,1.25);
  \fill (5,4)--(6,4)--(6,3.75)--(5,3.25);
  \fill (5,6)--(6,6)--(6,5.75)--(5,5.25);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (0,4)--(0,3)--(0.25,3)--(0.75,4);
  \fill (0,6)--(0,5)--(0.25,5)--(0.75,6);
  \fill (2,2)--(2,1)--(2.25,1)--(2.75,2);
  \fill (2,4)--(2,3)--(2.25,3)--(2.75,4);
  \fill (2,6)--(2,5)--(2.25,5)--(2.75,6);
  \fill (4,2)--(4,1)--(4.25,1)--(4.75,2);
  \fill (4,4)--(4,3)--(4.25,3)--(4.75,4);
  \fill (4,6)--(4,5)--(4.25,5)--(4.75,6);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,3)--(1,2)--(1.25,2)--(1.75,3);
  \fill (1,5)--(1,4)--(1.25,4)--(1.75,5);
  \fill (3,1)--(3,0)--(3.25,0)--(3.75,1);
  \fill (3,3)--(3,2)--(3.25,2)--(3.75,3);
  \fill (3,5)--(3,4)--(3.25,4)--(3.75,5);
  \fill (5,1)--(5,0)--(5.25,0)--(5.75,1);
  \fill (5,3)--(5,2)--(5.25,2)--(5.75,3);
  \fill (5,5)--(5,4)--(5.25,4)--(5.75,5);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \fill (2,3)--(1,3)--(1,3.25)--(2,3.75);
  \fill (2,5)--(1,5)--(1,5.25)--(2,5.75);
  \fill (4,1)--(3,1)--(3,1.25)--(4,1.75);
  \fill (4,3)--(3,3)--(3,3.25)--(4,3.75);
  \fill (4,5)--(3,5)--(3,5.25)--(4,5.75);
  \fill (6,1)--(5,1)--(5,1.25)--(6,1.75);
  \fill (6,3)--(5,3)--(5,3.25)--(6,3.75);
  \fill (6,5)--(5,5)--(5,5.25)--(6,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (0,4)--(0,3)--(0.25,3)--(0.75,4);
  \fill (0,6)--(0,5)--(0.25,5)--(0.75,6);
  \fill (2,2)--(2,1)--(2.25,1)--(2.75,2);
  \fill (2,4)--(2,3)--(2.25,3)--(2.75,4);
  \fill (2,6)--(2,5)--(2.25,5)--(2.75,6);
  \fill (4,2)--(4,1)--(4.25,1)--(4.75,2);
  \fill (4,4)--(4,3)--(4.25,3)--(4.75,4);
  \fill (4,6)--(4,5)--(4.25,5)--(4.75,6);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,3)--(1,2)--(1.25,2)--(1.75,3);
  \fill (1,5)--(1,4)--(1.25,4)--(1.75,5);
  \fill (3,1)--(3,0)--(3.25,0)--(3.75,1);
  \fill (3,3)--(3,2)--(3.25,2)--(3.75,3);
  \fill (3,5)--(3,4)--(3.25,4)--(3.75,5);
  \fill (5,1)--(5,0)--(5.25,0)--(5.75,1);
  \fill (5,3)--(5,2)--(5.25,2)--(5.75,3);
  \fill (5,5)--(5,4)--(5.25,4)--(5.75,5);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \fill (1,4)--(2,4)--(2,3.25)--(1,3.75);
  \fill (1,6)--(2,6)--(2,5.25)--(1,5.75);
  \fill (3,2)--(4,2)--(4,1.25)--(3,1.75);
  \fill (3,4)--(4,4)--(4,3.25)--(3,3.75);
  \fill (3,6)--(4,6)--(4,5.25)--(3,5.75);
  \fill (5,2)--(6,2)--(6,1.25)--(5,1.75);
  \fill (5,4)--(6,4)--(6,3.25)--(5,3.75);
  \fill (5,6)--(6,6)--(6,5.25)--(5,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (0,4)--(0,3)--(0.25,3)--(0.75,4);
  \fill (0,6)--(0,5)--(0.25,5)--(0.75,6);
  \fill (2,2)--(2,1)--(2.25,1)--(2.75,2);
  \fill (2,4)--(2,3)--(2.25,3)--(2.75,4);
  \fill (2,6)--(2,5)--(2.25,5)--(2.75,6);
  \fill (4,2)--(4,1)--(4.25,1)--(4.75,2);
  \fill (4,4)--(4,3)--(4.25,3)--(4.75,4);
  \fill (4,6)--(4,5)--(4.25,5)--(4.75,6);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,3)--(1,2)--(1.25,2)--(1.75,3);
  \fill (1,5)--(1,4)--(1.25,4)--(1.75,5);
  \fill (3,1)--(3,0)--(3.25,0)--(3.75,1);
  \fill (3,3)--(3,2)--(3.25,2)--(3.75,3);
  \fill (3,5)--(3,4)--(3.25,4)--(3.75,5);
  \fill (5,1)--(5,0)--(5.25,0)--(5.75,1);
  \fill (5,3)--(5,2)--(5.25,2)--(5.75,3);
  \fill (5,5)--(5,4)--(5.25,4)--(5.75,5);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \fill (1,4)--(1,3)--(1.75,3)--(1.25,4);
  \fill (1,6)--(1,5)--(1.75,5)--(1.25,6);
  \fill (3,2)--(3,1)--(3.75,1)--(3.25,2);
  \fill (3,4)--(3,3)--(3.75,3)--(3.25,4);
  \fill (3,6)--(3,5)--(3.75,5)--(3.25,6);
  \fill (5,2)--(5,1)--(5.75,1)--(5.25,2);
  \fill (5,4)--(5,3)--(5.75,3)--(5.25,4);
  \fill (5,6)--(5,5)--(5.75,5)--(5.25,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (0,4)--(0,3)--(0.25,3)--(0.75,4);
  \fill (0,6)--(0,5)--(0.25,5)--(0.75,6);
  \fill (2,2)--(2,1)--(2.25,1)--(2.75,2);
  \fill (2,4)--(2,3)--(2.25,3)--(2.75,4);
  \fill (2,6)--(2,5)--(2.25,5)--(2.75,6);
  \fill (4,2)--(4,1)--(4.25,1)--(4.75,2);
  \fill (4,4)--(4,3)--(4.25,3)--(4.75,4);
  \fill (4,6)--(4,5)--(4.25,5)--(4.75,6);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,3)--(1,2)--(1.25,2)--(1.75,3);
  \fill (1,5)--(1,4)--(1.25,4)--(1.75,5);
  \fill (3,1)--(3,0)--(3.25,0)--(3.75,1);
  \fill (3,3)--(3,2)--(3.25,2)--(3.75,3);
  \fill (3,5)--(3,4)--(3.25,4)--(3.75,5);
  \fill (5,1)--(5,0)--(5.25,0)--(5.75,1);
  \fill (5,3)--(5,2)--(5.25,2)--(5.75,3);
  \fill (5,5)--(5,4)--(5.25,4)--(5.75,5);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \fill (2,3)--(2,4)--(1.75,4)--(1.25,3);
  \fill (2,5)--(2,6)--(1.75,6)--(1.25,5);
  \fill (4,1)--(4,2)--(3.75,2)--(3.25,1);
  \fill (4,3)--(4,4)--(3.75,4)--(3.25,3);
  \fill (4,5)--(4,6)--(3.75,6)--(3.25,5);
  \fill (6,1)--(6,2)--(5.75,2)--(5.25,1);
  \fill (6,3)--(6,4)--(5.75,4)--(5.25,3);
  \fill (6,5)--(6,6)--(5.75,6)--(5.25,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (0,4)--(0,3)--(0.25,3)--(0.75,4);
  \fill (0,6)--(0,5)--(0.25,5)--(0.75,6);
  \fill (2,2)--(2,1)--(2.25,1)--(2.75,2);
  \fill (2,4)--(2,3)--(2.25,3)--(2.75,4);
  \fill (2,6)--(2,5)--(2.25,5)--(2.75,6);
  \fill (4,2)--(4,1)--(4.25,1)--(4.75,2);
  \fill (4,4)--(4,3)--(4.25,3)--(4.75,4);
  \fill (4,6)--(4,5)--(4.25,5)--(4.75,6);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,2)--(2,3)--(1.25,3)--(1.75,2);
  \fill (2,4)--(2,5)--(1.25,5)--(1.75,4);
  \fill (4,0)--(4,1)--(3.25,1)--(3.75,0);
  \fill (4,2)--(4,3)--(3.25,3)--(3.75,2);
  \fill (4,4)--(4,5)--(3.25,5)--(3.75,4);
  \fill (6,0)--(6,1)--(5.25,1)--(5.75,0);
  \fill (6,2)--(6,3)--(5.25,3)--(5.75,2);
  \fill (6,4)--(6,5)--(5.25,5)--(5.75,4);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \fill (2,3)--(1,3)--(1,3.75)--(2,3.25);
  \fill (2,5)--(1,5)--(1,5.75)--(2,5.25);
  \fill (4,1)--(3,1)--(3,1.75)--(4,1.25);
  \fill (4,3)--(3,3)--(3,3.75)--(4,3.25);
  \fill (4,5)--(3,5)--(3,5.75)--(4,5.25);
  \fill (6,1)--(5,1)--(5,1.75)--(6,1.25);
  \fill (6,3)--(5,3)--(5,3.75)--(6,3.25);
  \fill (6,5)--(5,5)--(5,5.75)--(6,5.25);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (0,4)--(0,3)--(0.25,3)--(0.75,4);
  \fill (0,6)--(0,5)--(0.25,5)--(0.75,6);
  \fill (2,2)--(2,1)--(2.25,1)--(2.75,2);
  \fill (2,4)--(2,3)--(2.25,3)--(2.75,4);
  \fill (2,6)--(2,5)--(2.25,5)--(2.75,6);
  \fill (4,2)--(4,1)--(4.25,1)--(4.75,2);
  \fill (4,4)--(4,3)--(4.25,3)--(4.75,4);
  \fill (4,6)--(4,5)--(4.25,5)--(4.75,6);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,2)--(2,3)--(1.25,3)--(1.75,2);
  \fill (2,4)--(2,5)--(1.25,5)--(1.75,4);
  \fill (4,0)--(4,1)--(3.25,1)--(3.75,0);
  \fill (4,2)--(4,3)--(3.25,3)--(3.75,2);
  \fill (4,4)--(4,5)--(3.25,5)--(3.75,4);
  \fill (6,0)--(6,1)--(5.25,1)--(5.75,0);
  \fill (6,2)--(6,3)--(5.25,3)--(5.75,2);
  \fill (6,4)--(6,5)--(5.25,5)--(5.75,4);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \fill (1,4)--(2,4)--(2,3.75)--(1,3.25);
  \fill (1,6)--(2,6)--(2,5.75)--(1,5.25);
  \fill (3,2)--(4,2)--(4,1.75)--(3,1.25);
  \fill (3,4)--(4,4)--(4,3.75)--(3,3.25);
  \fill (3,6)--(4,6)--(4,5.75)--(3,5.25);
  \fill (5,2)--(6,2)--(6,1.75)--(5,1.25);
  \fill (5,4)--(6,4)--(6,3.75)--(5,3.25);
  \fill (5,6)--(6,6)--(6,5.75)--(5,5.25);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (0,4)--(0,3)--(0.25,3)--(0.75,4);
  \fill (0,6)--(0,5)--(0.25,5)--(0.75,6);
  \fill (2,2)--(2,1)--(2.25,1)--(2.75,2);
  \fill (2,4)--(2,3)--(2.25,3)--(2.75,4);
  \fill (2,6)--(2,5)--(2.25,5)--(2.75,6);
  \fill (4,2)--(4,1)--(4.25,1)--(4.75,2);
  \fill (4,4)--(4,3)--(4.25,3)--(4.75,4);
  \fill (4,6)--(4,5)--(4.25,5)--(4.75,6);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,2)--(2,3)--(1.25,3)--(1.75,2);
  \fill (2,4)--(2,5)--(1.25,5)--(1.75,4);
  \fill (4,0)--(4,1)--(3.25,1)--(3.75,0);
  \fill (4,2)--(4,3)--(3.25,3)--(3.75,2);
  \fill (4,4)--(4,5)--(3.25,5)--(3.75,4);
  \fill (6,0)--(6,1)--(5.25,1)--(5.75,0);
  \fill (6,2)--(6,3)--(5.25,3)--(5.75,2);
  \fill (6,4)--(6,5)--(5.25,5)--(5.75,4);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \fill (2,3)--(1,3)--(1,3.25)--(2,3.75);
  \fill (2,5)--(1,5)--(1,5.25)--(2,5.75);
  \fill (4,1)--(3,1)--(3,1.25)--(4,1.75);
  \fill (4,3)--(3,3)--(3,3.25)--(4,3.75);
  \fill (4,5)--(3,5)--(3,5.25)--(4,5.75);
  \fill (6,1)--(5,1)--(5,1.25)--(6,1.75);
  \fill (6,3)--(5,3)--(5,3.25)--(6,3.75);
  \fill (6,5)--(5,5)--(5,5.25)--(6,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (0,4)--(0,3)--(0.25,3)--(0.75,4);
  \fill (0,6)--(0,5)--(0.25,5)--(0.75,6);
  \fill (2,2)--(2,1)--(2.25,1)--(2.75,2);
  \fill (2,4)--(2,3)--(2.25,3)--(2.75,4);
  \fill (2,6)--(2,5)--(2.25,5)--(2.75,6);
  \fill (4,2)--(4,1)--(4.25,1)--(4.75,2);
  \fill (4,4)--(4,3)--(4.25,3)--(4.75,4);
  \fill (4,6)--(4,5)--(4.25,5)--(4.75,6);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,2)--(2,3)--(1.25,3)--(1.75,2);
  \fill (2,4)--(2,5)--(1.25,5)--(1.75,4);
  \fill (4,0)--(4,1)--(3.25,1)--(3.75,0);
  \fill (4,2)--(4,3)--(3.25,3)--(3.75,2);
  \fill (4,4)--(4,5)--(3.25,5)--(3.75,4);
  \fill (6,0)--(6,1)--(5.25,1)--(5.75,0);
  \fill (6,2)--(6,3)--(5.25,3)--(5.75,2);
  \fill (6,4)--(6,5)--(5.25,5)--(5.75,4);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \fill (1,4)--(2,4)--(2,3.25)--(1,3.75);
  \fill (1,6)--(2,6)--(2,5.25)--(1,5.75);
  \fill (3,2)--(4,2)--(4,1.25)--(3,1.75);
  \fill (3,4)--(4,4)--(4,3.25)--(3,3.75);
  \fill (3,6)--(4,6)--(4,5.25)--(3,5.75);
  \fill (5,2)--(6,2)--(6,1.25)--(5,1.75);
  \fill (5,4)--(6,4)--(6,3.25)--(5,3.75);
  \fill (5,6)--(6,6)--(6,5.25)--(5,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (0,4)--(0,3)--(0.25,3)--(0.75,4);
  \fill (0,6)--(0,5)--(0.25,5)--(0.75,6);
  \fill (2,2)--(2,1)--(2.25,1)--(2.75,2);
  \fill (2,4)--(2,3)--(2.25,3)--(2.75,4);
  \fill (2,6)--(2,5)--(2.25,5)--(2.75,6);
  \fill (4,2)--(4,1)--(4.25,1)--(4.75,2);
  \fill (4,4)--(4,3)--(4.25,3)--(4.75,4);
  \fill (4,6)--(4,5)--(4.25,5)--(4.75,6);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,2)--(2,3)--(1.25,3)--(1.75,2);
  \fill (2,4)--(2,5)--(1.25,5)--(1.75,4);
  \fill (4,0)--(4,1)--(3.25,1)--(3.75,0);
  \fill (4,2)--(4,3)--(3.25,3)--(3.75,2);
  \fill (4,4)--(4,5)--(3.25,5)--(3.75,4);
  \fill (6,0)--(6,1)--(5.25,1)--(5.75,0);
  \fill (6,2)--(6,3)--(5.25,3)--(5.75,2);
  \fill (6,4)--(6,5)--(5.25,5)--(5.75,4);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \fill (1,4)--(1,3)--(1.75,3)--(1.25,4);
  \fill (1,6)--(1,5)--(1.75,5)--(1.25,6);
  \fill (3,2)--(3,1)--(3.75,1)--(3.25,2);
  \fill (3,4)--(3,3)--(3.75,3)--(3.25,4);
  \fill (3,6)--(3,5)--(3.75,5)--(3.25,6);
  \fill (5,2)--(5,1)--(5.75,1)--(5.25,2);
  \fill (5,4)--(5,3)--(5.75,3)--(5.25,4);
  \fill (5,6)--(5,5)--(5.75,5)--(5.25,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (0,4)--(0,3)--(0.25,3)--(0.75,4);
  \fill (0,6)--(0,5)--(0.25,5)--(0.75,6);
  \fill (2,2)--(2,1)--(2.25,1)--(2.75,2);
  \fill (2,4)--(2,3)--(2.25,3)--(2.75,4);
  \fill (2,6)--(2,5)--(2.25,5)--(2.75,6);
  \fill (4,2)--(4,1)--(4.25,1)--(4.75,2);
  \fill (4,4)--(4,3)--(4.25,3)--(4.75,4);
  \fill (4,6)--(4,5)--(4.25,5)--(4.75,6);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,2)--(2,3)--(1.25,3)--(1.75,2);
  \fill (2,4)--(2,5)--(1.25,5)--(1.75,4);
  \fill (4,0)--(4,1)--(3.25,1)--(3.75,0);
  \fill (4,2)--(4,3)--(3.25,3)--(3.75,2);
  \fill (4,4)--(4,5)--(3.25,5)--(3.75,4);
  \fill (6,0)--(6,1)--(5.25,1)--(5.75,0);
  \fill (6,2)--(6,3)--(5.25,3)--(5.75,2);
  \fill (6,4)--(6,5)--(5.25,5)--(5.75,4);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \fill (2,3)--(2,4)--(1.75,4)--(1.25,3);
  \fill (2,5)--(2,6)--(1.75,6)--(1.25,5);
  \fill (4,1)--(4,2)--(3.75,2)--(3.25,1);
  \fill (4,3)--(4,4)--(3.75,4)--(3.25,3);
  \fill (4,5)--(4,6)--(3.75,6)--(3.25,5);
  \fill (6,1)--(6,2)--(5.75,2)--(5.25,1);
  \fill (6,3)--(6,4)--(5.75,4)--(5.25,3);
  \fill (6,5)--(6,6)--(5.75,6)--(5.25,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (0,4)--(0,3)--(0.25,3)--(0.75,4);
  \fill (0,6)--(0,5)--(0.25,5)--(0.75,6);
  \fill (2,2)--(2,1)--(2.25,1)--(2.75,2);
  \fill (2,4)--(2,3)--(2.25,3)--(2.75,4);
  \fill (2,6)--(2,5)--(2.25,5)--(2.75,6);
  \fill (4,2)--(4,1)--(4.25,1)--(4.75,2);
  \fill (4,4)--(4,3)--(4.25,3)--(4.75,4);
  \fill (4,6)--(4,5)--(4.25,5)--(4.75,6);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (2,2)--(1,2)--(1,2.25)--(2,2.75);
  \fill (2,4)--(1,4)--(1,4.25)--(2,4.75);
  \fill (4,0)--(3,0)--(3,0.25)--(4,0.75);
  \fill (4,2)--(3,2)--(3,2.25)--(4,2.75);
  \fill (4,4)--(3,4)--(3,4.25)--(4,4.75);
  \fill (6,0)--(5,0)--(5,0.25)--(6,0.75);
  \fill (6,2)--(5,2)--(5,2.25)--(6,2.75);
  \fill (6,4)--(5,4)--(5,4.25)--(6,4.75);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \fill (2,3)--(1,3)--(1,3.75)--(2,3.25);
  \fill (2,5)--(1,5)--(1,5.75)--(2,5.25);
  \fill (4,1)--(3,1)--(3,1.75)--(4,1.25);
  \fill (4,3)--(3,3)--(3,3.75)--(4,3.25);
  \fill (4,5)--(3,5)--(3,5.75)--(4,5.25);
  \fill (6,1)--(5,1)--(5,1.75)--(6,1.25);
  \fill (6,3)--(5,3)--(5,3.75)--(6,3.25);
  \fill (6,5)--(5,5)--(5,5.75)--(6,5.25);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (0,4)--(0,3)--(0.25,3)--(0.75,4);
  \fill (0,6)--(0,5)--(0.25,5)--(0.75,6);
  \fill (2,2)--(2,1)--(2.25,1)--(2.75,2);
  \fill (2,4)--(2,3)--(2.25,3)--(2.75,4);
  \fill (2,6)--(2,5)--(2.25,5)--(2.75,6);
  \fill (4,2)--(4,1)--(4.25,1)--(4.75,2);
  \fill (4,4)--(4,3)--(4.25,3)--(4.75,4);
  \fill (4,6)--(4,5)--(4.25,5)--(4.75,6);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (2,2)--(1,2)--(1,2.25)--(2,2.75);
  \fill (2,4)--(1,4)--(1,4.25)--(2,4.75);
  \fill (4,0)--(3,0)--(3,0.25)--(4,0.75);
  \fill (4,2)--(3,2)--(3,2.25)--(4,2.75);
  \fill (4,4)--(3,4)--(3,4.25)--(4,4.75);
  \fill (6,0)--(5,0)--(5,0.25)--(6,0.75);
  \fill (6,2)--(5,2)--(5,2.25)--(6,2.75);
  \fill (6,4)--(5,4)--(5,4.25)--(6,4.75);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \fill (1,4)--(2,4)--(2,3.75)--(1,3.25);
  \fill (1,6)--(2,6)--(2,5.75)--(1,5.25);
  \fill (3,2)--(4,2)--(4,1.75)--(3,1.25);
  \fill (3,4)--(4,4)--(4,3.75)--(3,3.25);
  \fill (3,6)--(4,6)--(4,5.75)--(3,5.25);
  \fill (5,2)--(6,2)--(6,1.75)--(5,1.25);
  \fill (5,4)--(6,4)--(6,3.75)--(5,3.25);
  \fill (5,6)--(6,6)--(6,5.75)--(5,5.25);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (0,4)--(0,3)--(0.25,3)--(0.75,4);
  \fill (0,6)--(0,5)--(0.25,5)--(0.75,6);
  \fill (2,2)--(2,1)--(2.25,1)--(2.75,2);
  \fill (2,4)--(2,3)--(2.25,3)--(2.75,4);
  \fill (2,6)--(2,5)--(2.25,5)--(2.75,6);
  \fill (4,2)--(4,1)--(4.25,1)--(4.75,2);
  \fill (4,4)--(4,3)--(4.25,3)--(4.75,4);
  \fill (4,6)--(4,5)--(4.25,5)--(4.75,6);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (2,2)--(1,2)--(1,2.25)--(2,2.75);
  \fill (2,4)--(1,4)--(1,4.25)--(2,4.75);
  \fill (4,0)--(3,0)--(3,0.25)--(4,0.75);
  \fill (4,2)--(3,2)--(3,2.25)--(4,2.75);
  \fill (4,4)--(3,4)--(3,4.25)--(4,4.75);
  \fill (6,0)--(5,0)--(5,0.25)--(6,0.75);
  \fill (6,2)--(5,2)--(5,2.25)--(6,2.75);
  \fill (6,4)--(5,4)--(5,4.25)--(6,4.75);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \fill (1,4)--(1,3)--(1.75,3)--(1.25,4);
  \fill (1,6)--(1,5)--(1.75,5)--(1.25,6);
  \fill (3,2)--(3,1)--(3.75,1)--(3.25,2);
  \fill (3,4)--(3,3)--(3.75,3)--(3.25,4);
  \fill (3,6)--(3,5)--(3.75,5)--(3.25,6);
  \fill (5,2)--(5,1)--(5.75,1)--(5.25,2);
  \fill (5,4)--(5,3)--(5.75,3)--(5.25,4);
  \fill (5,6)--(5,5)--(5.75,5)--(5.25,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (0,4)--(0,3)--(0.25,3)--(0.75,4);
  \fill (0,6)--(0,5)--(0.25,5)--(0.75,6);
  \fill (2,2)--(2,1)--(2.25,1)--(2.75,2);
  \fill (2,4)--(2,3)--(2.25,3)--(2.75,4);
  \fill (2,6)--(2,5)--(2.25,5)--(2.75,6);
  \fill (4,2)--(4,1)--(4.25,1)--(4.75,2);
  \fill (4,4)--(4,3)--(4.25,3)--(4.75,4);
  \fill (4,6)--(4,5)--(4.25,5)--(4.75,6);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (2,2)--(1,2)--(1,2.25)--(2,2.75);
  \fill (2,4)--(1,4)--(1,4.25)--(2,4.75);
  \fill (4,0)--(3,0)--(3,0.25)--(4,0.75);
  \fill (4,2)--(3,2)--(3,2.25)--(4,2.75);
  \fill (4,4)--(3,4)--(3,4.25)--(4,4.75);
  \fill (6,0)--(5,0)--(5,0.25)--(6,0.75);
  \fill (6,2)--(5,2)--(5,2.25)--(6,2.75);
  \fill (6,4)--(5,4)--(5,4.25)--(6,4.75);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \fill (2,3)--(2,4)--(1.75,4)--(1.25,3);
  \fill (2,5)--(2,6)--(1.75,6)--(1.25,5);
  \fill (4,1)--(4,2)--(3.75,2)--(3.25,1);
  \fill (4,3)--(4,4)--(3.75,4)--(3.25,3);
  \fill (4,5)--(4,6)--(3.75,6)--(3.25,5);
  \fill (6,1)--(6,2)--(5.75,2)--(5.25,1);
  \fill (6,3)--(6,4)--(5.75,4)--(5.25,3);
  \fill (6,5)--(6,6)--(5.75,6)--(5.25,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (0,4)--(0,3)--(0.25,3)--(0.75,4);
  \fill (0,6)--(0,5)--(0.25,5)--(0.75,6);
  \fill (2,2)--(2,1)--(2.25,1)--(2.75,2);
  \fill (2,4)--(2,3)--(2.25,3)--(2.75,4);
  \fill (2,6)--(2,5)--(2.25,5)--(2.75,6);
  \fill (4,2)--(4,1)--(4.25,1)--(4.75,2);
  \fill (4,4)--(4,3)--(4.25,3)--(4.75,4);
  \fill (4,6)--(4,5)--(4.25,5)--(4.75,6);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,3)--(2,3)--(2,2.25)--(1,2.75);
  \fill (1,5)--(2,5)--(2,4.25)--(1,4.75);
  \fill (3,1)--(4,1)--(4,0.25)--(3,0.75);
  \fill (3,3)--(4,3)--(4,2.25)--(3,2.75);
  \fill (3,5)--(4,5)--(4,4.25)--(3,4.75);
  \fill (5,1)--(6,1)--(6,0.25)--(5,0.75);
  \fill (5,3)--(6,3)--(6,2.25)--(5,2.75);
  \fill (5,5)--(6,5)--(6,4.25)--(5,4.75);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \fill (2,3)--(1,3)--(1,3.75)--(2,3.25);
  \fill (2,5)--(1,5)--(1,5.75)--(2,5.25);
  \fill (4,1)--(3,1)--(3,1.75)--(4,1.25);
  \fill (4,3)--(3,3)--(3,3.75)--(4,3.25);
  \fill (4,5)--(3,5)--(3,5.75)--(4,5.25);
  \fill (6,1)--(5,1)--(5,1.75)--(6,1.25);
  \fill (6,3)--(5,3)--(5,3.75)--(6,3.25);
  \fill (6,5)--(5,5)--(5,5.75)--(6,5.25);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (0,4)--(0,3)--(0.25,3)--(0.75,4);
  \fill (0,6)--(0,5)--(0.25,5)--(0.75,6);
  \fill (2,2)--(2,1)--(2.25,1)--(2.75,2);
  \fill (2,4)--(2,3)--(2.25,3)--(2.75,4);
  \fill (2,6)--(2,5)--(2.25,5)--(2.75,6);
  \fill (4,2)--(4,1)--(4.25,1)--(4.75,2);
  \fill (4,4)--(4,3)--(4.25,3)--(4.75,4);
  \fill (4,6)--(4,5)--(4.25,5)--(4.75,6);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,3)--(2,3)--(2,2.25)--(1,2.75);
  \fill (1,5)--(2,5)--(2,4.25)--(1,4.75);
  \fill (3,1)--(4,1)--(4,0.25)--(3,0.75);
  \fill (3,3)--(4,3)--(4,2.25)--(3,2.75);
  \fill (3,5)--(4,5)--(4,4.25)--(3,4.75);
  \fill (5,1)--(6,1)--(6,0.25)--(5,0.75);
  \fill (5,3)--(6,3)--(6,2.25)--(5,2.75);
  \fill (5,5)--(6,5)--(6,4.25)--(5,4.75);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \fill (1,4)--(2,4)--(2,3.75)--(1,3.25);
  \fill (1,6)--(2,6)--(2,5.75)--(1,5.25);
  \fill (3,2)--(4,2)--(4,1.75)--(3,1.25);
  \fill (3,4)--(4,4)--(4,3.75)--(3,3.25);
  \fill (3,6)--(4,6)--(4,5.75)--(3,5.25);
  \fill (5,2)--(6,2)--(6,1.75)--(5,1.25);
  \fill (5,4)--(6,4)--(6,3.75)--(5,3.25);
  \fill (5,6)--(6,6)--(6,5.75)--(5,5.25);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (0,4)--(0,3)--(0.25,3)--(0.75,4);
  \fill (0,6)--(0,5)--(0.25,5)--(0.75,6);
  \fill (2,2)--(2,1)--(2.25,1)--(2.75,2);
  \fill (2,4)--(2,3)--(2.25,3)--(2.75,4);
  \fill (2,6)--(2,5)--(2.25,5)--(2.75,6);
  \fill (4,2)--(4,1)--(4.25,1)--(4.75,2);
  \fill (4,4)--(4,3)--(4.25,3)--(4.75,4);
  \fill (4,6)--(4,5)--(4.25,5)--(4.75,6);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,3)--(2,3)--(2,2.25)--(1,2.75);
  \fill (1,5)--(2,5)--(2,4.25)--(1,4.75);
  \fill (3,1)--(4,1)--(4,0.25)--(3,0.75);
  \fill (3,3)--(4,3)--(4,2.25)--(3,2.75);
  \fill (3,5)--(4,5)--(4,4.25)--(3,4.75);
  \fill (5,1)--(6,1)--(6,0.25)--(5,0.75);
  \fill (5,3)--(6,3)--(6,2.25)--(5,2.75);
  \fill (5,5)--(6,5)--(6,4.25)--(5,4.75);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \fill (1,4)--(1,3)--(1.75,3)--(1.25,4);
  \fill (1,6)--(1,5)--(1.75,5)--(1.25,6);
  \fill (3,2)--(3,1)--(3.75,1)--(3.25,2);
  \fill (3,4)--(3,3)--(3.75,3)--(3.25,4);
  \fill (3,6)--(3,5)--(3.75,5)--(3.25,6);
  \fill (5,2)--(5,1)--(5.75,1)--(5.25,2);
  \fill (5,4)--(5,3)--(5.75,3)--(5.25,4);
  \fill (5,6)--(5,5)--(5.75,5)--(5.25,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (0,4)--(0,3)--(0.25,3)--(0.75,4);
  \fill (0,6)--(0,5)--(0.25,5)--(0.75,6);
  \fill (2,2)--(2,1)--(2.25,1)--(2.75,2);
  \fill (2,4)--(2,3)--(2.25,3)--(2.75,4);
  \fill (2,6)--(2,5)--(2.25,5)--(2.75,6);
  \fill (4,2)--(4,1)--(4.25,1)--(4.75,2);
  \fill (4,4)--(4,3)--(4.25,3)--(4.75,4);
  \fill (4,6)--(4,5)--(4.25,5)--(4.75,6);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,3)--(2,3)--(2,2.25)--(1,2.75);
  \fill (1,5)--(2,5)--(2,4.25)--(1,4.75);
  \fill (3,1)--(4,1)--(4,0.25)--(3,0.75);
  \fill (3,3)--(4,3)--(4,2.25)--(3,2.75);
  \fill (3,5)--(4,5)--(4,4.25)--(3,4.75);
  \fill (5,1)--(6,1)--(6,0.25)--(5,0.75);
  \fill (5,3)--(6,3)--(6,2.25)--(5,2.75);
  \fill (5,5)--(6,5)--(6,4.25)--(5,4.75);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \fill (2,3)--(2,4)--(1.75,4)--(1.25,3);
  \fill (2,5)--(2,6)--(1.75,6)--(1.25,5);
  \fill (4,1)--(4,2)--(3.75,2)--(3.25,1);
  \fill (4,3)--(4,4)--(3.75,4)--(3.25,3);
  \fill (4,5)--(4,6)--(3.75,6)--(3.25,5);
  \fill (6,1)--(6,2)--(5.75,2)--(5.25,1);
  \fill (6,3)--(6,4)--(5.75,4)--(5.25,3);
  \fill (6,5)--(6,6)--(5.75,6)--(5.25,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (0,4)--(0,3)--(0.25,3)--(0.75,4);
  \fill (0,6)--(0,5)--(0.25,5)--(0.75,6);
  \fill (2,2)--(2,1)--(2.25,1)--(2.75,2);
  \fill (2,4)--(2,3)--(2.25,3)--(2.75,4);
  \fill (2,6)--(2,5)--(2.25,5)--(2.75,6);
  \fill (4,2)--(4,1)--(4.25,1)--(4.75,2);
  \fill (4,4)--(4,3)--(4.25,3)--(4.75,4);
  \fill (4,6)--(4,5)--(4.25,5)--(4.75,6);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,3)--(1,2)--(1.75,2)--(1.25,3);
  \fill (1,5)--(1,4)--(1.75,4)--(1.25,5);
  \fill (3,1)--(3,0)--(3.75,0)--(3.25,1);
  \fill (3,3)--(3,2)--(3.75,2)--(3.25,3);
  \fill (3,5)--(3,4)--(3.75,4)--(3.25,5);
  \fill (5,1)--(5,0)--(5.75,0)--(5.25,1);
  \fill (5,3)--(5,2)--(5.75,2)--(5.25,3);
  \fill (5,5)--(5,4)--(5.75,4)--(5.25,5);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \fill (2,3)--(1,3)--(1,3.75)--(2,3.25);
  \fill (2,5)--(1,5)--(1,5.75)--(2,5.25);
  \fill (4,1)--(3,1)--(3,1.75)--(4,1.25);
  \fill (4,3)--(3,3)--(3,3.75)--(4,3.25);
  \fill (4,5)--(3,5)--(3,5.75)--(4,5.25);
  \fill (6,1)--(5,1)--(5,1.75)--(6,1.25);
  \fill (6,3)--(5,3)--(5,3.75)--(6,3.25);
  \fill (6,5)--(5,5)--(5,5.75)--(6,5.25);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (0,4)--(0,3)--(0.25,3)--(0.75,4);
  \fill (0,6)--(0,5)--(0.25,5)--(0.75,6);
  \fill (2,2)--(2,1)--(2.25,1)--(2.75,2);
  \fill (2,4)--(2,3)--(2.25,3)--(2.75,4);
  \fill (2,6)--(2,5)--(2.25,5)--(2.75,6);
  \fill (4,2)--(4,1)--(4.25,1)--(4.75,2);
  \fill (4,4)--(4,3)--(4.25,3)--(4.75,4);
  \fill (4,6)--(4,5)--(4.25,5)--(4.75,6);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,3)--(1,2)--(1.75,2)--(1.25,3);
  \fill (1,5)--(1,4)--(1.75,4)--(1.25,5);
  \fill (3,1)--(3,0)--(3.75,0)--(3.25,1);
  \fill (3,3)--(3,2)--(3.75,2)--(3.25,3);
  \fill (3,5)--(3,4)--(3.75,4)--(3.25,5);
  \fill (5,1)--(5,0)--(5.75,0)--(5.25,1);
  \fill (5,3)--(5,2)--(5.75,2)--(5.25,3);
  \fill (5,5)--(5,4)--(5.75,4)--(5.25,5);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \fill (1,4)--(2,4)--(2,3.75)--(1,3.25);
  \fill (1,6)--(2,6)--(2,5.75)--(1,5.25);
  \fill (3,2)--(4,2)--(4,1.75)--(3,1.25);
  \fill (3,4)--(4,4)--(4,3.75)--(3,3.25);
  \fill (3,6)--(4,6)--(4,5.75)--(3,5.25);
  \fill (5,2)--(6,2)--(6,1.75)--(5,1.25);
  \fill (5,4)--(6,4)--(6,3.75)--(5,3.25);
  \fill (5,6)--(6,6)--(6,5.75)--(5,5.25);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (0,4)--(0,3)--(0.25,3)--(0.75,4);
  \fill (0,6)--(0,5)--(0.25,5)--(0.75,6);
  \fill (2,2)--(2,1)--(2.25,1)--(2.75,2);
  \fill (2,4)--(2,3)--(2.25,3)--(2.75,4);
  \fill (2,6)--(2,5)--(2.25,5)--(2.75,6);
  \fill (4,2)--(4,1)--(4.25,1)--(4.75,2);
  \fill (4,4)--(4,3)--(4.25,3)--(4.75,4);
  \fill (4,6)--(4,5)--(4.25,5)--(4.75,6);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,3)--(1,2)--(1.75,2)--(1.25,3);
  \fill (1,5)--(1,4)--(1.75,4)--(1.25,5);
  \fill (3,1)--(3,0)--(3.75,0)--(3.25,1);
  \fill (3,3)--(3,2)--(3.75,2)--(3.25,3);
  \fill (3,5)--(3,4)--(3.75,4)--(3.25,5);
  \fill (5,1)--(5,0)--(5.75,0)--(5.25,1);
  \fill (5,3)--(5,2)--(5.75,2)--(5.25,3);
  \fill (5,5)--(5,4)--(5.75,4)--(5.25,5);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \fill (2,3)--(1,3)--(1,3.25)--(2,3.75);
  \fill (2,5)--(1,5)--(1,5.25)--(2,5.75);
  \fill (4,1)--(3,1)--(3,1.25)--(4,1.75);
  \fill (4,3)--(3,3)--(3,3.25)--(4,3.75);
  \fill (4,5)--(3,5)--(3,5.25)--(4,5.75);
  \fill (6,1)--(5,1)--(5,1.25)--(6,1.75);
  \fill (6,3)--(5,3)--(5,3.25)--(6,3.75);
  \fill (6,5)--(5,5)--(5,5.25)--(6,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (0,4)--(0,3)--(0.25,3)--(0.75,4);
  \fill (0,6)--(0,5)--(0.25,5)--(0.75,6);
  \fill (2,2)--(2,1)--(2.25,1)--(2.75,2);
  \fill (2,4)--(2,3)--(2.25,3)--(2.75,4);
  \fill (2,6)--(2,5)--(2.25,5)--(2.75,6);
  \fill (4,2)--(4,1)--(4.25,1)--(4.75,2);
  \fill (4,4)--(4,3)--(4.25,3)--(4.75,4);
  \fill (4,6)--(4,5)--(4.25,5)--(4.75,6);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,3)--(1,2)--(1.75,2)--(1.25,3);
  \fill (1,5)--(1,4)--(1.75,4)--(1.25,5);
  \fill (3,1)--(3,0)--(3.75,0)--(3.25,1);
  \fill (3,3)--(3,2)--(3.75,2)--(3.25,3);
  \fill (3,5)--(3,4)--(3.75,4)--(3.25,5);
  \fill (5,1)--(5,0)--(5.75,0)--(5.25,1);
  \fill (5,3)--(5,2)--(5.75,2)--(5.25,3);
  \fill (5,5)--(5,4)--(5.75,4)--(5.25,5);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \fill (1,4)--(2,4)--(2,3.25)--(1,3.75);
  \fill (1,6)--(2,6)--(2,5.25)--(1,5.75);
  \fill (3,2)--(4,2)--(4,1.25)--(3,1.75);
  \fill (3,4)--(4,4)--(4,3.25)--(3,3.75);
  \fill (3,6)--(4,6)--(4,5.25)--(3,5.75);
  \fill (5,2)--(6,2)--(6,1.25)--(5,1.75);
  \fill (5,4)--(6,4)--(6,3.25)--(5,3.75);
  \fill (5,6)--(6,6)--(6,5.25)--(5,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (0,4)--(0,3)--(0.25,3)--(0.75,4);
  \fill (0,6)--(0,5)--(0.25,5)--(0.75,6);
  \fill (2,2)--(2,1)--(2.25,1)--(2.75,2);
  \fill (2,4)--(2,3)--(2.25,3)--(2.75,4);
  \fill (2,6)--(2,5)--(2.25,5)--(2.75,6);
  \fill (4,2)--(4,1)--(4.25,1)--(4.75,2);
  \fill (4,4)--(4,3)--(4.25,3)--(4.75,4);
  \fill (4,6)--(4,5)--(4.25,5)--(4.75,6);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,3)--(1,2)--(1.75,2)--(1.25,3);
  \fill (1,5)--(1,4)--(1.75,4)--(1.25,5);
  \fill (3,1)--(3,0)--(3.75,0)--(3.25,1);
  \fill (3,3)--(3,2)--(3.75,2)--(3.25,3);
  \fill (3,5)--(3,4)--(3.75,4)--(3.25,5);
  \fill (5,1)--(5,0)--(5.75,0)--(5.25,1);
  \fill (5,3)--(5,2)--(5.75,2)--(5.25,3);
  \fill (5,5)--(5,4)--(5.75,4)--(5.25,5);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \fill (1,4)--(1,3)--(1.75,3)--(1.25,4);
  \fill (1,6)--(1,5)--(1.75,5)--(1.25,6);
  \fill (3,2)--(3,1)--(3.75,1)--(3.25,2);
  \fill (3,4)--(3,3)--(3.75,3)--(3.25,4);
  \fill (3,6)--(3,5)--(3.75,5)--(3.25,6);
  \fill (5,2)--(5,1)--(5.75,1)--(5.25,2);
  \fill (5,4)--(5,3)--(5.75,3)--(5.25,4);
  \fill (5,6)--(5,5)--(5.75,5)--(5.25,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (0,4)--(0,3)--(0.25,3)--(0.75,4);
  \fill (0,6)--(0,5)--(0.25,5)--(0.75,6);
  \fill (2,2)--(2,1)--(2.25,1)--(2.75,2);
  \fill (2,4)--(2,3)--(2.25,3)--(2.75,4);
  \fill (2,6)--(2,5)--(2.25,5)--(2.75,6);
  \fill (4,2)--(4,1)--(4.25,1)--(4.75,2);
  \fill (4,4)--(4,3)--(4.25,3)--(4.75,4);
  \fill (4,6)--(4,5)--(4.25,5)--(4.75,6);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,3)--(1,2)--(1.75,2)--(1.25,3);
  \fill (1,5)--(1,4)--(1.75,4)--(1.25,5);
  \fill (3,1)--(3,0)--(3.75,0)--(3.25,1);
  \fill (3,3)--(3,2)--(3.75,2)--(3.25,3);
  \fill (3,5)--(3,4)--(3.75,4)--(3.25,5);
  \fill (5,1)--(5,0)--(5.75,0)--(5.25,1);
  \fill (5,3)--(5,2)--(5.75,2)--(5.25,3);
  \fill (5,5)--(5,4)--(5.75,4)--(5.25,5);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \fill (2,3)--(2,4)--(1.75,4)--(1.25,3);
  \fill (2,5)--(2,6)--(1.75,6)--(1.25,5);
  \fill (4,1)--(4,2)--(3.75,2)--(3.25,1);
  \fill (4,3)--(4,4)--(3.75,4)--(3.25,3);
  \fill (4,5)--(4,6)--(3.75,6)--(3.25,5);
  \fill (6,1)--(6,2)--(5.75,2)--(5.25,1);
  \fill (6,3)--(6,4)--(5.75,4)--(5.25,3);
  \fill (6,5)--(6,6)--(5.75,6)--(5.25,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(0,1)--(0.25,1)--(0.75,2);
  \fill (0,4)--(0,3)--(0.25,3)--(0.75,4);
  \fill (0,6)--(0,5)--(0.25,5)--(0.75,6);
  \fill (2,2)--(2,1)--(2.25,1)--(2.75,2);
  \fill (2,4)--(2,3)--(2.25,3)--(2.75,4);
  \fill (2,6)--(2,5)--(2.25,5)--(2.75,6);
  \fill (4,2)--(4,1)--(4.25,1)--(4.75,2);
  \fill (4,4)--(4,3)--(4.25,3)--(4.75,4);
  \fill (4,6)--(4,5)--(4.25,5)--(4.75,6);
  \fill (2,0)--(2,1)--(1.75,1)--(1.25,0);
  \fill (2,2)--(2,3)--(1.75,3)--(1.25,2);
  \fill (2,4)--(2,5)--(1.75,5)--(1.25,4);
  \fill (4,0)--(4,1)--(3.75,1)--(3.25,0);
  \fill (4,2)--(4,3)--(3.75,3)--(3.25,2);
  \fill (4,4)--(4,5)--(3.75,5)--(3.25,4);
  \fill (6,0)--(6,1)--(5.75,1)--(5.25,0);
  \fill (6,2)--(6,3)--(5.75,3)--(5.25,2);
  \fill (6,4)--(6,5)--(5.75,5)--(5.25,4);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \fill (1,4)--(2,4)--(2,3.25)--(1,3.75);
  \fill (1,6)--(2,6)--(2,5.25)--(1,5.75);
  \fill (3,2)--(4,2)--(4,1.25)--(3,1.75);
  \fill (3,4)--(4,4)--(4,3.25)--(3,3.75);
  \fill (3,6)--(4,6)--(4,5.25)--(3,5.75);
  \fill (5,2)--(6,2)--(6,1.25)--(5,1.75);
  \fill (5,4)--(6,4)--(6,3.25)--(5,3.75);
  \fill (5,6)--(6,6)--(6,5.25)--(5,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,3)--(1,4)--(0.25,4)--(0.75,3);
  \fill (1,5)--(1,6)--(0.25,6)--(0.75,5);
  \fill (3,1)--(3,2)--(2.25,2)--(2.75,1);
  \fill (3,3)--(3,4)--(2.25,4)--(2.75,3);
  \fill (3,5)--(3,6)--(2.25,6)--(2.75,5);
  \fill (5,1)--(5,2)--(4.25,2)--(4.75,1);
  \fill (5,3)--(5,4)--(4.25,4)--(4.75,3);
  \fill (5,5)--(5,6)--(4.25,6)--(4.75,5);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,2)--(1,2)--(1,2.75)--(2,2.25);
  \fill (2,4)--(1,4)--(1,4.75)--(2,4.25);
  \fill (4,0)--(3,0)--(3,0.75)--(4,0.25);
  \fill (4,2)--(3,2)--(3,2.75)--(4,2.25);
  \fill (4,4)--(3,4)--(3,4.75)--(4,4.25);
  \fill (6,0)--(5,0)--(5,0.75)--(6,0.25);
  \fill (6,2)--(5,2)--(5,2.75)--(6,2.25);
  \fill (6,4)--(5,4)--(5,4.75)--(6,4.25);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \fill (2,3)--(1,3)--(1,3.25)--(2,3.75);
  \fill (2,5)--(1,5)--(1,5.25)--(2,5.75);
  \fill (4,1)--(3,1)--(3,1.25)--(4,1.75);
  \fill (4,3)--(3,3)--(3,3.25)--(4,3.75);
  \fill (4,5)--(3,5)--(3,5.25)--(4,5.75);
  \fill (6,1)--(5,1)--(5,1.25)--(6,1.75);
  \fill (6,3)--(5,3)--(5,3.25)--(6,3.75);
  \fill (6,5)--(5,5)--(5,5.25)--(6,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,3)--(1,4)--(0.25,4)--(0.75,3);
  \fill (1,5)--(1,6)--(0.25,6)--(0.75,5);
  \fill (3,1)--(3,2)--(2.25,2)--(2.75,1);
  \fill (3,3)--(3,4)--(2.25,4)--(2.75,3);
  \fill (3,5)--(3,6)--(2.25,6)--(2.75,5);
  \fill (5,1)--(5,2)--(4.25,2)--(4.75,1);
  \fill (5,3)--(5,4)--(4.25,4)--(4.75,3);
  \fill (5,5)--(5,6)--(4.25,6)--(4.75,5);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,2)--(1,2)--(1,2.75)--(2,2.25);
  \fill (2,4)--(1,4)--(1,4.75)--(2,4.25);
  \fill (4,0)--(3,0)--(3,0.75)--(4,0.25);
  \fill (4,2)--(3,2)--(3,2.75)--(4,2.25);
  \fill (4,4)--(3,4)--(3,4.75)--(4,4.25);
  \fill (6,0)--(5,0)--(5,0.75)--(6,0.25);
  \fill (6,2)--(5,2)--(5,2.75)--(6,2.25);
  \fill (6,4)--(5,4)--(5,4.75)--(6,4.25);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \fill (1,4)--(2,4)--(2,3.25)--(1,3.75);
  \fill (1,6)--(2,6)--(2,5.25)--(1,5.75);
  \fill (3,2)--(4,2)--(4,1.25)--(3,1.75);
  \fill (3,4)--(4,4)--(4,3.25)--(3,3.75);
  \fill (3,6)--(4,6)--(4,5.25)--(3,5.75);
  \fill (5,2)--(6,2)--(6,1.25)--(5,1.75);
  \fill (5,4)--(6,4)--(6,3.25)--(5,3.75);
  \fill (5,6)--(6,6)--(6,5.25)--(5,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,3)--(1,4)--(0.25,4)--(0.75,3);
  \fill (1,5)--(1,6)--(0.25,6)--(0.75,5);
  \fill (3,1)--(3,2)--(2.25,2)--(2.75,1);
  \fill (3,3)--(3,4)--(2.25,4)--(2.75,3);
  \fill (3,5)--(3,6)--(2.25,6)--(2.75,5);
  \fill (5,1)--(5,2)--(4.25,2)--(4.75,1);
  \fill (5,3)--(5,4)--(4.25,4)--(4.75,3);
  \fill (5,5)--(5,6)--(4.25,6)--(4.75,5);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,2)--(1,2)--(1,2.75)--(2,2.25);
  \fill (2,4)--(1,4)--(1,4.75)--(2,4.25);
  \fill (4,0)--(3,0)--(3,0.75)--(4,0.25);
  \fill (4,2)--(3,2)--(3,2.75)--(4,2.25);
  \fill (4,4)--(3,4)--(3,4.75)--(4,4.25);
  \fill (6,0)--(5,0)--(5,0.75)--(6,0.25);
  \fill (6,2)--(5,2)--(5,2.75)--(6,2.25);
  \fill (6,4)--(5,4)--(5,4.75)--(6,4.25);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \fill (1,4)--(1,3)--(1.75,3)--(1.25,4);
  \fill (1,6)--(1,5)--(1.75,5)--(1.25,6);
  \fill (3,2)--(3,1)--(3.75,1)--(3.25,2);
  \fill (3,4)--(3,3)--(3.75,3)--(3.25,4);
  \fill (3,6)--(3,5)--(3.75,5)--(3.25,6);
  \fill (5,2)--(5,1)--(5.75,1)--(5.25,2);
  \fill (5,4)--(5,3)--(5.75,3)--(5.25,4);
  \fill (5,6)--(5,5)--(5.75,5)--(5.25,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,3)--(1,4)--(0.25,4)--(0.75,3);
  \fill (1,5)--(1,6)--(0.25,6)--(0.75,5);
  \fill (3,1)--(3,2)--(2.25,2)--(2.75,1);
  \fill (3,3)--(3,4)--(2.25,4)--(2.75,3);
  \fill (3,5)--(3,6)--(2.25,6)--(2.75,5);
  \fill (5,1)--(5,2)--(4.25,2)--(4.75,1);
  \fill (5,3)--(5,4)--(4.25,4)--(4.75,3);
  \fill (5,5)--(5,6)--(4.25,6)--(4.75,5);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,2)--(1,2)--(1,2.75)--(2,2.25);
  \fill (2,4)--(1,4)--(1,4.75)--(2,4.25);
  \fill (4,0)--(3,0)--(3,0.75)--(4,0.25);
  \fill (4,2)--(3,2)--(3,2.75)--(4,2.25);
  \fill (4,4)--(3,4)--(3,4.75)--(4,4.25);
  \fill (6,0)--(5,0)--(5,0.75)--(6,0.25);
  \fill (6,2)--(5,2)--(5,2.75)--(6,2.25);
  \fill (6,4)--(5,4)--(5,4.75)--(6,4.25);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \fill (2,3)--(2,4)--(1.75,4)--(1.25,3);
  \fill (2,5)--(2,6)--(1.75,6)--(1.25,5);
  \fill (4,1)--(4,2)--(3.75,2)--(3.25,1);
  \fill (4,3)--(4,4)--(3.75,4)--(3.25,3);
  \fill (4,5)--(4,6)--(3.75,6)--(3.25,5);
  \fill (6,1)--(6,2)--(5.75,2)--(5.25,1);
  \fill (6,3)--(6,4)--(5.75,4)--(5.25,3);
  \fill (6,5)--(6,6)--(5.75,6)--(5.25,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,3)--(1,4)--(0.25,4)--(0.75,3);
  \fill (1,5)--(1,6)--(0.25,6)--(0.75,5);
  \fill (3,1)--(3,2)--(2.25,2)--(2.75,1);
  \fill (3,3)--(3,4)--(2.25,4)--(2.75,3);
  \fill (3,5)--(3,6)--(2.25,6)--(2.75,5);
  \fill (5,1)--(5,2)--(4.25,2)--(4.75,1);
  \fill (5,3)--(5,4)--(4.25,4)--(4.75,3);
  \fill (5,5)--(5,6)--(4.25,6)--(4.75,5);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,3)--(2,3)--(2,2.75)--(1,2.25);
  \fill (1,5)--(2,5)--(2,4.75)--(1,4.25);
  \fill (3,1)--(4,1)--(4,0.75)--(3,0.25);
  \fill (3,3)--(4,3)--(4,2.75)--(3,2.25);
  \fill (3,5)--(4,5)--(4,4.75)--(3,4.25);
  \fill (5,1)--(6,1)--(6,0.75)--(5,0.25);
  \fill (5,3)--(6,3)--(6,2.75)--(5,2.25);
  \fill (5,5)--(6,5)--(6,4.75)--(5,4.25);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \fill (2,3)--(1,3)--(1,3.25)--(2,3.75);
  \fill (2,5)--(1,5)--(1,5.25)--(2,5.75);
  \fill (4,1)--(3,1)--(3,1.25)--(4,1.75);
  \fill (4,3)--(3,3)--(3,3.25)--(4,3.75);
  \fill (4,5)--(3,5)--(3,5.25)--(4,5.75);
  \fill (6,1)--(5,1)--(5,1.25)--(6,1.75);
  \fill (6,3)--(5,3)--(5,3.25)--(6,3.75);
  \fill (6,5)--(5,5)--(5,5.25)--(6,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,3)--(1,4)--(0.25,4)--(0.75,3);
  \fill (1,5)--(1,6)--(0.25,6)--(0.75,5);
  \fill (3,1)--(3,2)--(2.25,2)--(2.75,1);
  \fill (3,3)--(3,4)--(2.25,4)--(2.75,3);
  \fill (3,5)--(3,6)--(2.25,6)--(2.75,5);
  \fill (5,1)--(5,2)--(4.25,2)--(4.75,1);
  \fill (5,3)--(5,4)--(4.25,4)--(4.75,3);
  \fill (5,5)--(5,6)--(4.25,6)--(4.75,5);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,3)--(2,3)--(2,2.75)--(1,2.25);
  \fill (1,5)--(2,5)--(2,4.75)--(1,4.25);
  \fill (3,1)--(4,1)--(4,0.75)--(3,0.25);
  \fill (3,3)--(4,3)--(4,2.75)--(3,2.25);
  \fill (3,5)--(4,5)--(4,4.75)--(3,4.25);
  \fill (5,1)--(6,1)--(6,0.75)--(5,0.25);
  \fill (5,3)--(6,3)--(6,2.75)--(5,2.25);
  \fill (5,5)--(6,5)--(6,4.75)--(5,4.25);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \fill (1,4)--(2,4)--(2,3.25)--(1,3.75);
  \fill (1,6)--(2,6)--(2,5.25)--(1,5.75);
  \fill (3,2)--(4,2)--(4,1.25)--(3,1.75);
  \fill (3,4)--(4,4)--(4,3.25)--(3,3.75);
  \fill (3,6)--(4,6)--(4,5.25)--(3,5.75);
  \fill (5,2)--(6,2)--(6,1.25)--(5,1.75);
  \fill (5,4)--(6,4)--(6,3.25)--(5,3.75);
  \fill (5,6)--(6,6)--(6,5.25)--(5,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,3)--(1,4)--(0.25,4)--(0.75,3);
  \fill (1,5)--(1,6)--(0.25,6)--(0.75,5);
  \fill (3,1)--(3,2)--(2.25,2)--(2.75,1);
  \fill (3,3)--(3,4)--(2.25,4)--(2.75,3);
  \fill (3,5)--(3,6)--(2.25,6)--(2.75,5);
  \fill (5,1)--(5,2)--(4.25,2)--(4.75,1);
  \fill (5,3)--(5,4)--(4.25,4)--(4.75,3);
  \fill (5,5)--(5,6)--(4.25,6)--(4.75,5);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,3)--(2,3)--(2,2.75)--(1,2.25);
  \fill (1,5)--(2,5)--(2,4.75)--(1,4.25);
  \fill (3,1)--(4,1)--(4,0.75)--(3,0.25);
  \fill (3,3)--(4,3)--(4,2.75)--(3,2.25);
  \fill (3,5)--(4,5)--(4,4.75)--(3,4.25);
  \fill (5,1)--(6,1)--(6,0.75)--(5,0.25);
  \fill (5,3)--(6,3)--(6,2.75)--(5,2.25);
  \fill (5,5)--(6,5)--(6,4.75)--(5,4.25);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \fill (2,3)--(2,4)--(1.75,4)--(1.25,3);
  \fill (2,5)--(2,6)--(1.75,6)--(1.25,5);
  \fill (4,1)--(4,2)--(3.75,2)--(3.25,1);
  \fill (4,3)--(4,4)--(3.75,4)--(3.25,3);
  \fill (4,5)--(4,6)--(3.75,6)--(3.25,5);
  \fill (6,1)--(6,2)--(5.75,2)--(5.25,1);
  \fill (6,3)--(6,4)--(5.75,4)--(5.25,3);
  \fill (6,5)--(6,6)--(5.75,6)--(5.25,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,3)--(1,4)--(0.25,4)--(0.75,3);
  \fill (1,5)--(1,6)--(0.25,6)--(0.75,5);
  \fill (3,1)--(3,2)--(2.25,2)--(2.75,1);
  \fill (3,3)--(3,4)--(2.25,4)--(2.75,3);
  \fill (3,5)--(3,6)--(2.25,6)--(2.75,5);
  \fill (5,1)--(5,2)--(4.25,2)--(4.75,1);
  \fill (5,3)--(5,4)--(4.25,4)--(4.75,3);
  \fill (5,5)--(5,6)--(4.25,6)--(4.75,5);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,3)--(1,2)--(1.25,2)--(1.75,3);
  \fill (1,5)--(1,4)--(1.25,4)--(1.75,5);
  \fill (3,1)--(3,0)--(3.25,0)--(3.75,1);
  \fill (3,3)--(3,2)--(3.25,2)--(3.75,3);
  \fill (3,5)--(3,4)--(3.25,4)--(3.75,5);
  \fill (5,1)--(5,0)--(5.25,0)--(5.75,1);
  \fill (5,3)--(5,2)--(5.25,2)--(5.75,3);
  \fill (5,5)--(5,4)--(5.25,4)--(5.75,5);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \fill (2,3)--(1,3)--(1,3.25)--(2,3.75);
  \fill (2,5)--(1,5)--(1,5.25)--(2,5.75);
  \fill (4,1)--(3,1)--(3,1.25)--(4,1.75);
  \fill (4,3)--(3,3)--(3,3.25)--(4,3.75);
  \fill (4,5)--(3,5)--(3,5.25)--(4,5.75);
  \fill (6,1)--(5,1)--(5,1.25)--(6,1.75);
  \fill (6,3)--(5,3)--(5,3.25)--(6,3.75);
  \fill (6,5)--(5,5)--(5,5.25)--(6,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,3)--(1,4)--(0.25,4)--(0.75,3);
  \fill (1,5)--(1,6)--(0.25,6)--(0.75,5);
  \fill (3,1)--(3,2)--(2.25,2)--(2.75,1);
  \fill (3,3)--(3,4)--(2.25,4)--(2.75,3);
  \fill (3,5)--(3,6)--(2.25,6)--(2.75,5);
  \fill (5,1)--(5,2)--(4.25,2)--(4.75,1);
  \fill (5,3)--(5,4)--(4.25,4)--(4.75,3);
  \fill (5,5)--(5,6)--(4.25,6)--(4.75,5);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,3)--(1,2)--(1.25,2)--(1.75,3);
  \fill (1,5)--(1,4)--(1.25,4)--(1.75,5);
  \fill (3,1)--(3,0)--(3.25,0)--(3.75,1);
  \fill (3,3)--(3,2)--(3.25,2)--(3.75,3);
  \fill (3,5)--(3,4)--(3.25,4)--(3.75,5);
  \fill (5,1)--(5,0)--(5.25,0)--(5.75,1);
  \fill (5,3)--(5,2)--(5.25,2)--(5.75,3);
  \fill (5,5)--(5,4)--(5.25,4)--(5.75,5);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \fill (1,4)--(2,4)--(2,3.25)--(1,3.75);
  \fill (1,6)--(2,6)--(2,5.25)--(1,5.75);
  \fill (3,2)--(4,2)--(4,1.25)--(3,1.75);
  \fill (3,4)--(4,4)--(4,3.25)--(3,3.75);
  \fill (3,6)--(4,6)--(4,5.25)--(3,5.75);
  \fill (5,2)--(6,2)--(6,1.25)--(5,1.75);
  \fill (5,4)--(6,4)--(6,3.25)--(5,3.75);
  \fill (5,6)--(6,6)--(6,5.25)--(5,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,3)--(1,4)--(0.25,4)--(0.75,3);
  \fill (1,5)--(1,6)--(0.25,6)--(0.75,5);
  \fill (3,1)--(3,2)--(2.25,2)--(2.75,1);
  \fill (3,3)--(3,4)--(2.25,4)--(2.75,3);
  \fill (3,5)--(3,6)--(2.25,6)--(2.75,5);
  \fill (5,1)--(5,2)--(4.25,2)--(4.75,1);
  \fill (5,3)--(5,4)--(4.25,4)--(4.75,3);
  \fill (5,5)--(5,6)--(4.25,6)--(4.75,5);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,3)--(1,2)--(1.25,2)--(1.75,3);
  \fill (1,5)--(1,4)--(1.25,4)--(1.75,5);
  \fill (3,1)--(3,0)--(3.25,0)--(3.75,1);
  \fill (3,3)--(3,2)--(3.25,2)--(3.75,3);
  \fill (3,5)--(3,4)--(3.25,4)--(3.75,5);
  \fill (5,1)--(5,0)--(5.25,0)--(5.75,1);
  \fill (5,3)--(5,2)--(5.25,2)--(5.75,3);
  \fill (5,5)--(5,4)--(5.25,4)--(5.75,5);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \fill (1,4)--(1,3)--(1.75,3)--(1.25,4);
  \fill (1,6)--(1,5)--(1.75,5)--(1.25,6);
  \fill (3,2)--(3,1)--(3.75,1)--(3.25,2);
  \fill (3,4)--(3,3)--(3.75,3)--(3.25,4);
  \fill (3,6)--(3,5)--(3.75,5)--(3.25,6);
  \fill (5,2)--(5,1)--(5.75,1)--(5.25,2);
  \fill (5,4)--(5,3)--(5.75,3)--(5.25,4);
  \fill (5,6)--(5,5)--(5.75,5)--(5.25,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,3)--(1,4)--(0.25,4)--(0.75,3);
  \fill (1,5)--(1,6)--(0.25,6)--(0.75,5);
  \fill (3,1)--(3,2)--(2.25,2)--(2.75,1);
  \fill (3,3)--(3,4)--(2.25,4)--(2.75,3);
  \fill (3,5)--(3,6)--(2.25,6)--(2.75,5);
  \fill (5,1)--(5,2)--(4.25,2)--(4.75,1);
  \fill (5,3)--(5,4)--(4.25,4)--(4.75,3);
  \fill (5,5)--(5,6)--(4.25,6)--(4.75,5);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,3)--(1,2)--(1.25,2)--(1.75,3);
  \fill (1,5)--(1,4)--(1.25,4)--(1.75,5);
  \fill (3,1)--(3,0)--(3.25,0)--(3.75,1);
  \fill (3,3)--(3,2)--(3.25,2)--(3.75,3);
  \fill (3,5)--(3,4)--(3.25,4)--(3.75,5);
  \fill (5,1)--(5,0)--(5.25,0)--(5.75,1);
  \fill (5,3)--(5,2)--(5.25,2)--(5.75,3);
  \fill (5,5)--(5,4)--(5.25,4)--(5.75,5);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \fill (2,3)--(2,4)--(1.75,4)--(1.25,3);
  \fill (2,5)--(2,6)--(1.75,6)--(1.25,5);
  \fill (4,1)--(4,2)--(3.75,2)--(3.25,1);
  \fill (4,3)--(4,4)--(3.75,4)--(3.25,3);
  \fill (4,5)--(4,6)--(3.75,6)--(3.25,5);
  \fill (6,1)--(6,2)--(5.75,2)--(5.25,1);
  \fill (6,3)--(6,4)--(5.75,4)--(5.25,3);
  \fill (6,5)--(6,6)--(5.75,6)--(5.25,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,3)--(1,4)--(0.25,4)--(0.75,3);
  \fill (1,5)--(1,6)--(0.25,6)--(0.75,5);
  \fill (3,1)--(3,2)--(2.25,2)--(2.75,1);
  \fill (3,3)--(3,4)--(2.25,4)--(2.75,3);
  \fill (3,5)--(3,6)--(2.25,6)--(2.75,5);
  \fill (5,1)--(5,2)--(4.25,2)--(4.75,1);
  \fill (5,3)--(5,4)--(4.25,4)--(4.75,3);
  \fill (5,5)--(5,6)--(4.25,6)--(4.75,5);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,2)--(2,3)--(1.25,3)--(1.75,2);
  \fill (2,4)--(2,5)--(1.25,5)--(1.75,4);
  \fill (4,0)--(4,1)--(3.25,1)--(3.75,0);
  \fill (4,2)--(4,3)--(3.25,3)--(3.75,2);
  \fill (4,4)--(4,5)--(3.25,5)--(3.75,4);
  \fill (6,0)--(6,1)--(5.25,1)--(5.75,0);
  \fill (6,2)--(6,3)--(5.25,3)--(5.75,2);
  \fill (6,4)--(6,5)--(5.25,5)--(5.75,4);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \fill (2,3)--(1,3)--(1,3.75)--(2,3.25);
  \fill (2,5)--(1,5)--(1,5.75)--(2,5.25);
  \fill (4,1)--(3,1)--(3,1.75)--(4,1.25);
  \fill (4,3)--(3,3)--(3,3.75)--(4,3.25);
  \fill (4,5)--(3,5)--(3,5.75)--(4,5.25);
  \fill (6,1)--(5,1)--(5,1.75)--(6,1.25);
  \fill (6,3)--(5,3)--(5,3.75)--(6,3.25);
  \fill (6,5)--(5,5)--(5,5.75)--(6,5.25);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,3)--(1,4)--(0.25,4)--(0.75,3);
  \fill (1,5)--(1,6)--(0.25,6)--(0.75,5);
  \fill (3,1)--(3,2)--(2.25,2)--(2.75,1);
  \fill (3,3)--(3,4)--(2.25,4)--(2.75,3);
  \fill (3,5)--(3,6)--(2.25,6)--(2.75,5);
  \fill (5,1)--(5,2)--(4.25,2)--(4.75,1);
  \fill (5,3)--(5,4)--(4.25,4)--(4.75,3);
  \fill (5,5)--(5,6)--(4.25,6)--(4.75,5);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,2)--(2,3)--(1.25,3)--(1.75,2);
  \fill (2,4)--(2,5)--(1.25,5)--(1.75,4);
  \fill (4,0)--(4,1)--(3.25,1)--(3.75,0);
  \fill (4,2)--(4,3)--(3.25,3)--(3.75,2);
  \fill (4,4)--(4,5)--(3.25,5)--(3.75,4);
  \fill (6,0)--(6,1)--(5.25,1)--(5.75,0);
  \fill (6,2)--(6,3)--(5.25,3)--(5.75,2);
  \fill (6,4)--(6,5)--(5.25,5)--(5.75,4);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \fill (1,4)--(2,4)--(2,3.25)--(1,3.75);
  \fill (1,6)--(2,6)--(2,5.25)--(1,5.75);
  \fill (3,2)--(4,2)--(4,1.25)--(3,1.75);
  \fill (3,4)--(4,4)--(4,3.25)--(3,3.75);
  \fill (3,6)--(4,6)--(4,5.25)--(3,5.75);
  \fill (5,2)--(6,2)--(6,1.25)--(5,1.75);
  \fill (5,4)--(6,4)--(6,3.25)--(5,3.75);
  \fill (5,6)--(6,6)--(6,5.25)--(5,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,3)--(1,4)--(0.25,4)--(0.75,3);
  \fill (1,5)--(1,6)--(0.25,6)--(0.75,5);
  \fill (3,1)--(3,2)--(2.25,2)--(2.75,1);
  \fill (3,3)--(3,4)--(2.25,4)--(2.75,3);
  \fill (3,5)--(3,6)--(2.25,6)--(2.75,5);
  \fill (5,1)--(5,2)--(4.25,2)--(4.75,1);
  \fill (5,3)--(5,4)--(4.25,4)--(4.75,3);
  \fill (5,5)--(5,6)--(4.25,6)--(4.75,5);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,2)--(2,3)--(1.25,3)--(1.75,2);
  \fill (2,4)--(2,5)--(1.25,5)--(1.75,4);
  \fill (4,0)--(4,1)--(3.25,1)--(3.75,0);
  \fill (4,2)--(4,3)--(3.25,3)--(3.75,2);
  \fill (4,4)--(4,5)--(3.25,5)--(3.75,4);
  \fill (6,0)--(6,1)--(5.25,1)--(5.75,0);
  \fill (6,2)--(6,3)--(5.25,3)--(5.75,2);
  \fill (6,4)--(6,5)--(5.25,5)--(5.75,4);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \fill (1,4)--(1,3)--(1.75,3)--(1.25,4);
  \fill (1,6)--(1,5)--(1.75,5)--(1.25,6);
  \fill (3,2)--(3,1)--(3.75,1)--(3.25,2);
  \fill (3,4)--(3,3)--(3.75,3)--(3.25,4);
  \fill (3,6)--(3,5)--(3.75,5)--(3.25,6);
  \fill (5,2)--(5,1)--(5.75,1)--(5.25,2);
  \fill (5,4)--(5,3)--(5.75,3)--(5.25,4);
  \fill (5,6)--(5,5)--(5.75,5)--(5.25,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,3)--(1,4)--(0.25,4)--(0.75,3);
  \fill (1,5)--(1,6)--(0.25,6)--(0.75,5);
  \fill (3,1)--(3,2)--(2.25,2)--(2.75,1);
  \fill (3,3)--(3,4)--(2.25,4)--(2.75,3);
  \fill (3,5)--(3,6)--(2.25,6)--(2.75,5);
  \fill (5,1)--(5,2)--(4.25,2)--(4.75,1);
  \fill (5,3)--(5,4)--(4.25,4)--(4.75,3);
  \fill (5,5)--(5,6)--(4.25,6)--(4.75,5);
  \fill (2,0)--(2,1)--(1.25,1)--(1.75,0);
  \fill (2,2)--(2,3)--(1.25,3)--(1.75,2);
  \fill (2,4)--(2,5)--(1.25,5)--(1.75,4);
  \fill (4,0)--(4,1)--(3.25,1)--(3.75,0);
  \fill (4,2)--(4,3)--(3.25,3)--(3.75,2);
  \fill (4,4)--(4,5)--(3.25,5)--(3.75,4);
  \fill (6,0)--(6,1)--(5.25,1)--(5.75,0);
  \fill (6,2)--(6,3)--(5.25,3)--(5.75,2);
  \fill (6,4)--(6,5)--(5.25,5)--(5.75,4);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \fill (2,3)--(2,4)--(1.75,4)--(1.25,3);
  \fill (2,5)--(2,6)--(1.75,6)--(1.25,5);
  \fill (4,1)--(4,2)--(3.75,2)--(3.25,1);
  \fill (4,3)--(4,4)--(3.75,4)--(3.25,3);
  \fill (4,5)--(4,6)--(3.75,6)--(3.25,5);
  \fill (6,1)--(6,2)--(5.75,2)--(5.25,1);
  \fill (6,3)--(6,4)--(5.75,4)--(5.25,3);
  \fill (6,5)--(6,6)--(5.75,6)--(5.25,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,3)--(1,4)--(0.25,4)--(0.75,3);
  \fill (1,5)--(1,6)--(0.25,6)--(0.75,5);
  \fill (3,1)--(3,2)--(2.25,2)--(2.75,1);
  \fill (3,3)--(3,4)--(2.25,4)--(2.75,3);
  \fill (3,5)--(3,6)--(2.25,6)--(2.75,5);
  \fill (5,1)--(5,2)--(4.25,2)--(4.75,1);
  \fill (5,3)--(5,4)--(4.25,4)--(4.75,3);
  \fill (5,5)--(5,6)--(4.25,6)--(4.75,5);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (2,2)--(1,2)--(1,2.25)--(2,2.75);
  \fill (2,4)--(1,4)--(1,4.25)--(2,4.75);
  \fill (4,0)--(3,0)--(3,0.25)--(4,0.75);
  \fill (4,2)--(3,2)--(3,2.25)--(4,2.75);
  \fill (4,4)--(3,4)--(3,4.25)--(4,4.75);
  \fill (6,0)--(5,0)--(5,0.25)--(6,0.75);
  \fill (6,2)--(5,2)--(5,2.25)--(6,2.75);
  \fill (6,4)--(5,4)--(5,4.25)--(6,4.75);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \fill (1,4)--(1,3)--(1.75,3)--(1.25,4);
  \fill (1,6)--(1,5)--(1.75,5)--(1.25,6);
  \fill (3,2)--(3,1)--(3.75,1)--(3.25,2);
  \fill (3,4)--(3,3)--(3.75,3)--(3.25,4);
  \fill (3,6)--(3,5)--(3.75,5)--(3.25,6);
  \fill (5,2)--(5,1)--(5.75,1)--(5.25,2);
  \fill (5,4)--(5,3)--(5.75,3)--(5.25,4);
  \fill (5,6)--(5,5)--(5.75,5)--(5.25,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,3)--(1,4)--(0.25,4)--(0.75,3);
  \fill (1,5)--(1,6)--(0.25,6)--(0.75,5);
  \fill (3,1)--(3,2)--(2.25,2)--(2.75,1);
  \fill (3,3)--(3,4)--(2.25,4)--(2.75,3);
  \fill (3,5)--(3,6)--(2.25,6)--(2.75,5);
  \fill (5,1)--(5,2)--(4.25,2)--(4.75,1);
  \fill (5,3)--(5,4)--(4.25,4)--(4.75,3);
  \fill (5,5)--(5,6)--(4.25,6)--(4.75,5);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (2,2)--(1,2)--(1,2.25)--(2,2.75);
  \fill (2,4)--(1,4)--(1,4.25)--(2,4.75);
  \fill (4,0)--(3,0)--(3,0.25)--(4,0.75);
  \fill (4,2)--(3,2)--(3,2.25)--(4,2.75);
  \fill (4,4)--(3,4)--(3,4.25)--(4,4.75);
  \fill (6,0)--(5,0)--(5,0.25)--(6,0.75);
  \fill (6,2)--(5,2)--(5,2.25)--(6,2.75);
  \fill (6,4)--(5,4)--(5,4.25)--(6,4.75);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \fill (2,3)--(2,4)--(1.75,4)--(1.25,3);
  \fill (2,5)--(2,6)--(1.75,6)--(1.25,5);
  \fill (4,1)--(4,2)--(3.75,2)--(3.25,1);
  \fill (4,3)--(4,4)--(3.75,4)--(3.25,3);
  \fill (4,5)--(4,6)--(3.75,6)--(3.25,5);
  \fill (6,1)--(6,2)--(5.75,2)--(5.25,1);
  \fill (6,3)--(6,4)--(5.75,4)--(5.25,3);
  \fill (6,5)--(6,6)--(5.75,6)--(5.25,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,3)--(1,4)--(0.25,4)--(0.75,3);
  \fill (1,5)--(1,6)--(0.25,6)--(0.75,5);
  \fill (3,1)--(3,2)--(2.25,2)--(2.75,1);
  \fill (3,3)--(3,4)--(2.25,4)--(2.75,3);
  \fill (3,5)--(3,6)--(2.25,6)--(2.75,5);
  \fill (5,1)--(5,2)--(4.25,2)--(4.75,1);
  \fill (5,3)--(5,4)--(4.25,4)--(4.75,3);
  \fill (5,5)--(5,6)--(4.25,6)--(4.75,5);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,3)--(2,3)--(2,2.25)--(1,2.75);
  \fill (1,5)--(2,5)--(2,4.25)--(1,4.75);
  \fill (3,1)--(4,1)--(4,0.25)--(3,0.75);
  \fill (3,3)--(4,3)--(4,2.25)--(3,2.75);
  \fill (3,5)--(4,5)--(4,4.25)--(3,4.75);
  \fill (5,1)--(6,1)--(6,0.25)--(5,0.75);
  \fill (5,3)--(6,3)--(6,2.25)--(5,2.75);
  \fill (5,5)--(6,5)--(6,4.25)--(5,4.75);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \fill (1,4)--(1,3)--(1.75,3)--(1.25,4);
  \fill (1,6)--(1,5)--(1.75,5)--(1.25,6);
  \fill (3,2)--(3,1)--(3.75,1)--(3.25,2);
  \fill (3,4)--(3,3)--(3.75,3)--(3.25,4);
  \fill (3,6)--(3,5)--(3.75,5)--(3.25,6);
  \fill (5,2)--(5,1)--(5.75,1)--(5.25,2);
  \fill (5,4)--(5,3)--(5.75,3)--(5.25,4);
  \fill (5,6)--(5,5)--(5.75,5)--(5.25,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,3)--(1,4)--(0.25,4)--(0.75,3);
  \fill (1,5)--(1,6)--(0.25,6)--(0.75,5);
  \fill (3,1)--(3,2)--(2.25,2)--(2.75,1);
  \fill (3,3)--(3,4)--(2.25,4)--(2.75,3);
  \fill (3,5)--(3,6)--(2.25,6)--(2.75,5);
  \fill (5,1)--(5,2)--(4.25,2)--(4.75,1);
  \fill (5,3)--(5,4)--(4.25,4)--(4.75,3);
  \fill (5,5)--(5,6)--(4.25,6)--(4.75,5);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,3)--(1,2)--(1.75,2)--(1.25,3);
  \fill (1,5)--(1,4)--(1.75,4)--(1.25,5);
  \fill (3,1)--(3,0)--(3.75,0)--(3.25,1);
  \fill (3,3)--(3,2)--(3.75,2)--(3.25,3);
  \fill (3,5)--(3,4)--(3.75,4)--(3.25,5);
  \fill (5,1)--(5,0)--(5.75,0)--(5.25,1);
  \fill (5,3)--(5,2)--(5.75,2)--(5.25,3);
  \fill (5,5)--(5,4)--(5.75,4)--(5.25,5);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \fill (2,3)--(1,3)--(1,3.25)--(2,3.75);
  \fill (2,5)--(1,5)--(1,5.25)--(2,5.75);
  \fill (4,1)--(3,1)--(3,1.25)--(4,1.75);
  \fill (4,3)--(3,3)--(3,3.25)--(4,3.75);
  \fill (4,5)--(3,5)--(3,5.25)--(4,5.75);
  \fill (6,1)--(5,1)--(5,1.25)--(6,1.75);
  \fill (6,3)--(5,3)--(5,3.25)--(6,3.75);
  \fill (6,5)--(5,5)--(5,5.25)--(6,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,3)--(1,4)--(0.25,4)--(0.75,3);
  \fill (1,5)--(1,6)--(0.25,6)--(0.75,5);
  \fill (3,1)--(3,2)--(2.25,2)--(2.75,1);
  \fill (3,3)--(3,4)--(2.25,4)--(2.75,3);
  \fill (3,5)--(3,6)--(2.25,6)--(2.75,5);
  \fill (5,1)--(5,2)--(4.25,2)--(4.75,1);
  \fill (5,3)--(5,4)--(4.25,4)--(4.75,3);
  \fill (5,5)--(5,6)--(4.25,6)--(4.75,5);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,3)--(1,2)--(1.75,2)--(1.25,3);
  \fill (1,5)--(1,4)--(1.75,4)--(1.25,5);
  \fill (3,1)--(3,0)--(3.75,0)--(3.25,1);
  \fill (3,3)--(3,2)--(3.75,2)--(3.25,3);
  \fill (3,5)--(3,4)--(3.75,4)--(3.25,5);
  \fill (5,1)--(5,0)--(5.75,0)--(5.25,1);
  \fill (5,3)--(5,2)--(5.75,2)--(5.25,3);
  \fill (5,5)--(5,4)--(5.75,4)--(5.25,5);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \fill (1,4)--(2,4)--(2,3.25)--(1,3.75);
  \fill (1,6)--(2,6)--(2,5.25)--(1,5.75);
  \fill (3,2)--(4,2)--(4,1.25)--(3,1.75);
  \fill (3,4)--(4,4)--(4,3.25)--(3,3.75);
  \fill (3,6)--(4,6)--(4,5.25)--(3,5.75);
  \fill (5,2)--(6,2)--(6,1.25)--(5,1.75);
  \fill (5,4)--(6,4)--(6,3.25)--(5,3.75);
  \fill (5,6)--(6,6)--(6,5.25)--(5,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,3)--(1,4)--(0.25,4)--(0.75,3);
  \fill (1,5)--(1,6)--(0.25,6)--(0.75,5);
  \fill (3,1)--(3,2)--(2.25,2)--(2.75,1);
  \fill (3,3)--(3,4)--(2.25,4)--(2.75,3);
  \fill (3,5)--(3,6)--(2.25,6)--(2.75,5);
  \fill (5,1)--(5,2)--(4.25,2)--(4.75,1);
  \fill (5,3)--(5,4)--(4.25,4)--(4.75,3);
  \fill (5,5)--(5,6)--(4.25,6)--(4.75,5);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,3)--(1,2)--(1.75,2)--(1.25,3);
  \fill (1,5)--(1,4)--(1.75,4)--(1.25,5);
  \fill (3,1)--(3,0)--(3.75,0)--(3.25,1);
  \fill (3,3)--(3,2)--(3.75,2)--(3.25,3);
  \fill (3,5)--(3,4)--(3.75,4)--(3.25,5);
  \fill (5,1)--(5,0)--(5.75,0)--(5.25,1);
  \fill (5,3)--(5,2)--(5.75,2)--(5.25,3);
  \fill (5,5)--(5,4)--(5.75,4)--(5.25,5);
  \fill (1,2)--(1,1)--(1.75,1)--(1.25,2);
  \fill (1,4)--(1,3)--(1.75,3)--(1.25,4);
  \fill (1,6)--(1,5)--(1.75,5)--(1.25,6);
  \fill (3,2)--(3,1)--(3.75,1)--(3.25,2);
  \fill (3,4)--(3,3)--(3.75,3)--(3.25,4);
  \fill (3,6)--(3,5)--(3.75,5)--(3.25,6);
  \fill (5,2)--(5,1)--(5.75,1)--(5.25,2);
  \fill (5,4)--(5,3)--(5.75,3)--(5.25,4);
  \fill (5,6)--(5,5)--(5.75,5)--(5.25,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(1,2)--(0.25,2)--(0.75,1);
  \fill (1,3)--(1,4)--(0.25,4)--(0.75,3);
  \fill (1,5)--(1,6)--(0.25,6)--(0.75,5);
  \fill (3,1)--(3,2)--(2.25,2)--(2.75,1);
  \fill (3,3)--(3,4)--(2.25,4)--(2.75,3);
  \fill (3,5)--(3,6)--(2.25,6)--(2.75,5);
  \fill (5,1)--(5,2)--(4.25,2)--(4.75,1);
  \fill (5,3)--(5,4)--(4.25,4)--(4.75,3);
  \fill (5,5)--(5,6)--(4.25,6)--(4.75,5);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,3)--(1,2)--(1.75,2)--(1.25,3);
  \fill (1,5)--(1,4)--(1.75,4)--(1.25,5);
  \fill (3,1)--(3,0)--(3.75,0)--(3.25,1);
  \fill (3,3)--(3,2)--(3.75,2)--(3.25,3);
  \fill (3,5)--(3,4)--(3.75,4)--(3.25,5);
  \fill (5,1)--(5,0)--(5.75,0)--(5.25,1);
  \fill (5,3)--(5,2)--(5.75,2)--(5.25,3);
  \fill (5,5)--(5,4)--(5.75,4)--(5.25,5);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \fill (2,3)--(2,4)--(1.75,4)--(1.25,3);
  \fill (2,5)--(2,6)--(1.75,6)--(1.25,5);
  \fill (4,1)--(4,2)--(3.75,2)--(3.25,1);
  \fill (4,3)--(4,4)--(3.75,4)--(3.25,3);
  \fill (4,5)--(4,6)--(3.75,6)--(3.25,5);
  \fill (6,1)--(6,2)--(5.75,2)--(5.25,1);
  \fill (6,3)--(6,4)--(5.75,4)--(5.25,3);
  \fill (6,5)--(6,6)--(5.75,6)--(5.25,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,3)--(0,3)--(0,3.25)--(1,3.75);
  \fill (1,5)--(0,5)--(0,5.25)--(1,5.75);
  \fill (3,1)--(2,1)--(2,1.25)--(3,1.75);
  \fill (3,3)--(2,3)--(2,3.25)--(3,3.75);
  \fill (3,5)--(2,5)--(2,5.25)--(3,5.75);
  \fill (5,1)--(4,1)--(4,1.25)--(5,1.75);
  \fill (5,3)--(4,3)--(4,3.25)--(5,3.75);
  \fill (5,5)--(4,5)--(4,5.25)--(5,5.75);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,2)--(1,2)--(1,2.75)--(2,2.25);
  \fill (2,4)--(1,4)--(1,4.75)--(2,4.25);
  \fill (4,0)--(3,0)--(3,0.75)--(4,0.25);
  \fill (4,2)--(3,2)--(3,2.75)--(4,2.25);
  \fill (4,4)--(3,4)--(3,4.75)--(4,4.25);
  \fill (6,0)--(5,0)--(5,0.75)--(6,0.25);
  \fill (6,2)--(5,2)--(5,2.75)--(6,2.25);
  \fill (6,4)--(5,4)--(5,4.75)--(6,4.25);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \fill (2,3)--(1,3)--(1,3.25)--(2,3.75);
  \fill (2,5)--(1,5)--(1,5.25)--(2,5.75);
  \fill (4,1)--(3,1)--(3,1.25)--(4,1.75);
  \fill (4,3)--(3,3)--(3,3.25)--(4,3.75);
  \fill (4,5)--(3,5)--(3,5.25)--(4,5.75);
  \fill (6,1)--(5,1)--(5,1.25)--(6,1.75);
  \fill (6,3)--(5,3)--(5,3.25)--(6,3.75);
  \fill (6,5)--(5,5)--(5,5.25)--(6,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,3)--(0,3)--(0,3.25)--(1,3.75);
  \fill (1,5)--(0,5)--(0,5.25)--(1,5.75);
  \fill (3,1)--(2,1)--(2,1.25)--(3,1.75);
  \fill (3,3)--(2,3)--(2,3.25)--(3,3.75);
  \fill (3,5)--(2,5)--(2,5.25)--(3,5.75);
  \fill (5,1)--(4,1)--(4,1.25)--(5,1.75);
  \fill (5,3)--(4,3)--(4,3.25)--(5,3.75);
  \fill (5,5)--(4,5)--(4,5.25)--(5,5.75);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,2)--(1,2)--(1,2.75)--(2,2.25);
  \fill (2,4)--(1,4)--(1,4.75)--(2,4.25);
  \fill (4,0)--(3,0)--(3,0.75)--(4,0.25);
  \fill (4,2)--(3,2)--(3,2.75)--(4,2.25);
  \fill (4,4)--(3,4)--(3,4.75)--(4,4.25);
  \fill (6,0)--(5,0)--(5,0.75)--(6,0.25);
  \fill (6,2)--(5,2)--(5,2.75)--(6,2.25);
  \fill (6,4)--(5,4)--(5,4.75)--(6,4.25);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \fill (1,4)--(2,4)--(2,3.25)--(1,3.75);
  \fill (1,6)--(2,6)--(2,5.25)--(1,5.75);
  \fill (3,2)--(4,2)--(4,1.25)--(3,1.75);
  \fill (3,4)--(4,4)--(4,3.25)--(3,3.75);
  \fill (3,6)--(4,6)--(4,5.25)--(3,5.75);
  \fill (5,2)--(6,2)--(6,1.25)--(5,1.75);
  \fill (5,4)--(6,4)--(6,3.25)--(5,3.75);
  \fill (5,6)--(6,6)--(6,5.25)--(5,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,3)--(0,3)--(0,3.25)--(1,3.75);
  \fill (1,5)--(0,5)--(0,5.25)--(1,5.75);
  \fill (3,1)--(2,1)--(2,1.25)--(3,1.75);
  \fill (3,3)--(2,3)--(2,3.25)--(3,3.75);
  \fill (3,5)--(2,5)--(2,5.25)--(3,5.75);
  \fill (5,1)--(4,1)--(4,1.25)--(5,1.75);
  \fill (5,3)--(4,3)--(4,3.25)--(5,3.75);
  \fill (5,5)--(4,5)--(4,5.25)--(5,5.75);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,2)--(1,2)--(1,2.75)--(2,2.25);
  \fill (2,4)--(1,4)--(1,4.75)--(2,4.25);
  \fill (4,0)--(3,0)--(3,0.75)--(4,0.25);
  \fill (4,2)--(3,2)--(3,2.75)--(4,2.25);
  \fill (4,4)--(3,4)--(3,4.75)--(4,4.25);
  \fill (6,0)--(5,0)--(5,0.75)--(6,0.25);
  \fill (6,2)--(5,2)--(5,2.75)--(6,2.25);
  \fill (6,4)--(5,4)--(5,4.75)--(6,4.25);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \fill (2,3)--(2,4)--(1.75,4)--(1.25,3);
  \fill (2,5)--(2,6)--(1.75,6)--(1.25,5);
  \fill (4,1)--(4,2)--(3.75,2)--(3.25,1);
  \fill (4,3)--(4,4)--(3.75,4)--(3.25,3);
  \fill (4,5)--(4,6)--(3.75,6)--(3.25,5);
  \fill (6,1)--(6,2)--(5.75,2)--(5.25,1);
  \fill (6,3)--(6,4)--(5.75,4)--(5.25,3);
  \fill (6,5)--(6,6)--(5.75,6)--(5.25,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,3)--(0,3)--(0,3.25)--(1,3.75);
  \fill (1,5)--(0,5)--(0,5.25)--(1,5.75);
  \fill (3,1)--(2,1)--(2,1.25)--(3,1.75);
  \fill (3,3)--(2,3)--(2,3.25)--(3,3.75);
  \fill (3,5)--(2,5)--(2,5.25)--(3,5.75);
  \fill (5,1)--(4,1)--(4,1.25)--(5,1.75);
  \fill (5,3)--(4,3)--(4,3.25)--(5,3.75);
  \fill (5,5)--(4,5)--(4,5.25)--(5,5.75);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,3)--(2,3)--(2,2.75)--(1,2.25);
  \fill (1,5)--(2,5)--(2,4.75)--(1,4.25);
  \fill (3,1)--(4,1)--(4,0.75)--(3,0.25);
  \fill (3,3)--(4,3)--(4,2.75)--(3,2.25);
  \fill (3,5)--(4,5)--(4,4.75)--(3,4.25);
  \fill (5,1)--(6,1)--(6,0.75)--(5,0.25);
  \fill (5,3)--(6,3)--(6,2.75)--(5,2.25);
  \fill (5,5)--(6,5)--(6,4.75)--(5,4.25);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \fill (2,3)--(2,4)--(1.25,4)--(1.75,3);
  \fill (2,5)--(2,6)--(1.25,6)--(1.75,5);
  \fill (4,1)--(4,2)--(3.25,2)--(3.75,1);
  \fill (4,3)--(4,4)--(3.25,4)--(3.75,3);
  \fill (4,5)--(4,6)--(3.25,6)--(3.75,5);
  \fill (6,1)--(6,2)--(5.25,2)--(5.75,1);
  \fill (6,3)--(6,4)--(5.25,4)--(5.75,3);
  \fill (6,5)--(6,6)--(5.25,6)--(5.75,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,3)--(0,3)--(0,3.25)--(1,3.75);
  \fill (1,5)--(0,5)--(0,5.25)--(1,5.75);
  \fill (3,1)--(2,1)--(2,1.25)--(3,1.75);
  \fill (3,3)--(2,3)--(2,3.25)--(3,3.75);
  \fill (3,5)--(2,5)--(2,5.25)--(3,5.75);
  \fill (5,1)--(4,1)--(4,1.25)--(5,1.75);
  \fill (5,3)--(4,3)--(4,3.25)--(5,3.75);
  \fill (5,5)--(4,5)--(4,5.25)--(5,5.75);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,3)--(2,3)--(2,2.75)--(1,2.25);
  \fill (1,5)--(2,5)--(2,4.75)--(1,4.25);
  \fill (3,1)--(4,1)--(4,0.75)--(3,0.25);
  \fill (3,3)--(4,3)--(4,2.75)--(3,2.25);
  \fill (3,5)--(4,5)--(4,4.75)--(3,4.25);
  \fill (5,1)--(6,1)--(6,0.75)--(5,0.25);
  \fill (5,3)--(6,3)--(6,2.75)--(5,2.25);
  \fill (5,5)--(6,5)--(6,4.75)--(5,4.25);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \fill (1,4)--(2,4)--(2,3.25)--(1,3.75);
  \fill (1,6)--(2,6)--(2,5.25)--(1,5.75);
  \fill (3,2)--(4,2)--(4,1.25)--(3,1.75);
  \fill (3,4)--(4,4)--(4,3.25)--(3,3.75);
  \fill (3,6)--(4,6)--(4,5.25)--(3,5.75);
  \fill (5,2)--(6,2)--(6,1.25)--(5,1.75);
  \fill (5,4)--(6,4)--(6,3.25)--(5,3.75);
  \fill (5,6)--(6,6)--(6,5.25)--(5,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,3)--(0,3)--(0,3.25)--(1,3.75);
  \fill (1,5)--(0,5)--(0,5.25)--(1,5.75);
  \fill (3,1)--(2,1)--(2,1.25)--(3,1.75);
  \fill (3,3)--(2,3)--(2,3.25)--(3,3.75);
  \fill (3,5)--(2,5)--(2,5.25)--(3,5.75);
  \fill (5,1)--(4,1)--(4,1.25)--(5,1.75);
  \fill (5,3)--(4,3)--(4,3.25)--(5,3.75);
  \fill (5,5)--(4,5)--(4,5.25)--(5,5.75);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,3)--(1,2)--(1.25,2)--(1.75,3);
  \fill (1,5)--(1,4)--(1.25,4)--(1.75,5);
  \fill (3,1)--(3,0)--(3.25,0)--(3.75,1);
  \fill (3,3)--(3,2)--(3.25,2)--(3.75,3);
  \fill (3,5)--(3,4)--(3.25,4)--(3.75,5);
  \fill (5,1)--(5,0)--(5.25,0)--(5.75,1);
  \fill (5,3)--(5,2)--(5.25,2)--(5.75,3);
  \fill (5,5)--(5,4)--(5.25,4)--(5.75,5);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \fill (1,4)--(2,4)--(2,3.75)--(1,3.25);
  \fill (1,6)--(2,6)--(2,5.75)--(1,5.25);
  \fill (3,2)--(4,2)--(4,1.75)--(3,1.25);
  \fill (3,4)--(4,4)--(4,3.75)--(3,3.25);
  \fill (3,6)--(4,6)--(4,5.75)--(3,5.25);
  \fill (5,2)--(6,2)--(6,1.75)--(5,1.25);
  \fill (5,4)--(6,4)--(6,3.75)--(5,3.25);
  \fill (5,6)--(6,6)--(6,5.75)--(5,5.25);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,3)--(0,3)--(0,3.25)--(1,3.75);
  \fill (1,5)--(0,5)--(0,5.25)--(1,5.75);
  \fill (3,1)--(2,1)--(2,1.25)--(3,1.75);
  \fill (3,3)--(2,3)--(2,3.25)--(3,3.75);
  \fill (3,5)--(2,5)--(2,5.25)--(3,5.75);
  \fill (5,1)--(4,1)--(4,1.25)--(5,1.75);
  \fill (5,3)--(4,3)--(4,3.25)--(5,3.75);
  \fill (5,5)--(4,5)--(4,5.25)--(5,5.75);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,3)--(1,2)--(1.25,2)--(1.75,3);
  \fill (1,5)--(1,4)--(1.25,4)--(1.75,5);
  \fill (3,1)--(3,0)--(3.25,0)--(3.75,1);
  \fill (3,3)--(3,2)--(3.25,2)--(3.75,3);
  \fill (3,5)--(3,4)--(3.25,4)--(3.75,5);
  \fill (5,1)--(5,0)--(5.25,0)--(5.75,1);
  \fill (5,3)--(5,2)--(5.25,2)--(5.75,3);
  \fill (5,5)--(5,4)--(5.25,4)--(5.75,5);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \fill (2,3)--(2,4)--(1.25,4)--(1.75,3);
  \fill (2,5)--(2,6)--(1.25,6)--(1.75,5);
  \fill (4,1)--(4,2)--(3.25,2)--(3.75,1);
  \fill (4,3)--(4,4)--(3.25,4)--(3.75,3);
  \fill (4,5)--(4,6)--(3.25,6)--(3.75,5);
  \fill (6,1)--(6,2)--(5.25,2)--(5.75,1);
  \fill (6,3)--(6,4)--(5.25,4)--(5.75,3);
  \fill (6,5)--(6,6)--(5.25,6)--(5.75,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,3)--(0,3)--(0,3.25)--(1,3.75);
  \fill (1,5)--(0,5)--(0,5.25)--(1,5.75);
  \fill (3,1)--(2,1)--(2,1.25)--(3,1.75);
  \fill (3,3)--(2,3)--(2,3.25)--(3,3.75);
  \fill (3,5)--(2,5)--(2,5.25)--(3,5.75);
  \fill (5,1)--(4,1)--(4,1.25)--(5,1.75);
  \fill (5,3)--(4,3)--(4,3.25)--(5,3.75);
  \fill (5,5)--(4,5)--(4,5.25)--(5,5.75);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,3)--(1,2)--(1.25,2)--(1.75,3);
  \fill (1,5)--(1,4)--(1.25,4)--(1.75,5);
  \fill (3,1)--(3,0)--(3.25,0)--(3.75,1);
  \fill (3,3)--(3,2)--(3.25,2)--(3.75,3);
  \fill (3,5)--(3,4)--(3.25,4)--(3.75,5);
  \fill (5,1)--(5,0)--(5.25,0)--(5.75,1);
  \fill (5,3)--(5,2)--(5.25,2)--(5.75,3);
  \fill (5,5)--(5,4)--(5.25,4)--(5.75,5);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \fill (2,3)--(2,4)--(1.75,4)--(1.25,3);
  \fill (2,5)--(2,6)--(1.75,6)--(1.25,5);
  \fill (4,1)--(4,2)--(3.75,2)--(3.25,1);
  \fill (4,3)--(4,4)--(3.75,4)--(3.25,3);
  \fill (4,5)--(4,6)--(3.75,6)--(3.25,5);
  \fill (6,1)--(6,2)--(5.75,2)--(5.25,1);
  \fill (6,3)--(6,4)--(5.75,4)--(5.25,3);
  \fill (6,5)--(6,6)--(5.75,6)--(5.25,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,3)--(0,3)--(0,3.25)--(1,3.75);
  \fill (1,5)--(0,5)--(0,5.25)--(1,5.75);
  \fill (3,1)--(2,1)--(2,1.25)--(3,1.75);
  \fill (3,3)--(2,3)--(2,3.25)--(3,3.75);
  \fill (3,5)--(2,5)--(2,5.25)--(3,5.75);
  \fill (5,1)--(4,1)--(4,1.25)--(5,1.75);
  \fill (5,3)--(4,3)--(4,3.25)--(5,3.75);
  \fill (5,5)--(4,5)--(4,5.25)--(5,5.75);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (2,2)--(1,2)--(1,2.25)--(2,2.75);
  \fill (2,4)--(1,4)--(1,4.25)--(2,4.75);
  \fill (4,0)--(3,0)--(3,0.25)--(4,0.75);
  \fill (4,2)--(3,2)--(3,2.25)--(4,2.75);
  \fill (4,4)--(3,4)--(3,4.25)--(4,4.75);
  \fill (6,0)--(5,0)--(5,0.25)--(6,0.75);
  \fill (6,2)--(5,2)--(5,2.25)--(6,2.75);
  \fill (6,4)--(5,4)--(5,4.25)--(6,4.75);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \fill (2,3)--(1,3)--(1,3.75)--(2,3.25);
  \fill (2,5)--(1,5)--(1,5.75)--(2,5.25);
  \fill (4,1)--(3,1)--(3,1.75)--(4,1.25);
  \fill (4,3)--(3,3)--(3,3.75)--(4,3.25);
  \fill (4,5)--(3,5)--(3,5.75)--(4,5.25);
  \fill (6,1)--(5,1)--(5,1.75)--(6,1.25);
  \fill (6,3)--(5,3)--(5,3.75)--(6,3.25);
  \fill (6,5)--(5,5)--(5,5.75)--(6,5.25);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,3)--(0,3)--(0,3.25)--(1,3.75);
  \fill (1,5)--(0,5)--(0,5.25)--(1,5.75);
  \fill (3,1)--(2,1)--(2,1.25)--(3,1.75);
  \fill (3,3)--(2,3)--(2,3.25)--(3,3.75);
  \fill (3,5)--(2,5)--(2,5.25)--(3,5.75);
  \fill (5,1)--(4,1)--(4,1.25)--(5,1.75);
  \fill (5,3)--(4,3)--(4,3.25)--(5,3.75);
  \fill (5,5)--(4,5)--(4,5.25)--(5,5.75);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (2,2)--(1,2)--(1,2.25)--(2,2.75);
  \fill (2,4)--(1,4)--(1,4.25)--(2,4.75);
  \fill (4,0)--(3,0)--(3,0.25)--(4,0.75);
  \fill (4,2)--(3,2)--(3,2.25)--(4,2.75);
  \fill (4,4)--(3,4)--(3,4.25)--(4,4.75);
  \fill (6,0)--(5,0)--(5,0.25)--(6,0.75);
  \fill (6,2)--(5,2)--(5,2.25)--(6,2.75);
  \fill (6,4)--(5,4)--(5,4.25)--(6,4.75);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \fill (1,4)--(2,4)--(2,3.75)--(1,3.25);
  \fill (1,6)--(2,6)--(2,5.75)--(1,5.25);
  \fill (3,2)--(4,2)--(4,1.75)--(3,1.25);
  \fill (3,4)--(4,4)--(4,3.75)--(3,3.25);
  \fill (3,6)--(4,6)--(4,5.75)--(3,5.25);
  \fill (5,2)--(6,2)--(6,1.75)--(5,1.25);
  \fill (5,4)--(6,4)--(6,3.75)--(5,3.25);
  \fill (5,6)--(6,6)--(6,5.75)--(5,5.25);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,3)--(0,3)--(0,3.25)--(1,3.75);
  \fill (1,5)--(0,5)--(0,5.25)--(1,5.75);
  \fill (3,1)--(2,1)--(2,1.25)--(3,1.75);
  \fill (3,3)--(2,3)--(2,3.25)--(3,3.75);
  \fill (3,5)--(2,5)--(2,5.25)--(3,5.75);
  \fill (5,1)--(4,1)--(4,1.25)--(5,1.75);
  \fill (5,3)--(4,3)--(4,3.25)--(5,3.75);
  \fill (5,5)--(4,5)--(4,5.25)--(5,5.75);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (2,2)--(1,2)--(1,2.25)--(2,2.75);
  \fill (2,4)--(1,4)--(1,4.25)--(2,4.75);
  \fill (4,0)--(3,0)--(3,0.25)--(4,0.75);
  \fill (4,2)--(3,2)--(3,2.25)--(4,2.75);
  \fill (4,4)--(3,4)--(3,4.25)--(4,4.75);
  \fill (6,0)--(5,0)--(5,0.25)--(6,0.75);
  \fill (6,2)--(5,2)--(5,2.25)--(6,2.75);
  \fill (6,4)--(5,4)--(5,4.25)--(6,4.75);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \fill (2,3)--(2,4)--(1.75,4)--(1.25,3);
  \fill (2,5)--(2,6)--(1.75,6)--(1.25,5);
  \fill (4,1)--(4,2)--(3.75,2)--(3.25,1);
  \fill (4,3)--(4,4)--(3.75,4)--(3.25,3);
  \fill (4,5)--(4,6)--(3.75,6)--(3.25,5);
  \fill (6,1)--(6,2)--(5.75,2)--(5.25,1);
  \fill (6,3)--(6,4)--(5.75,4)--(5.25,3);
  \fill (6,5)--(6,6)--(5.75,6)--(5.25,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,3)--(0,3)--(0,3.25)--(1,3.75);
  \fill (1,5)--(0,5)--(0,5.25)--(1,5.75);
  \fill (3,1)--(2,1)--(2,1.25)--(3,1.75);
  \fill (3,3)--(2,3)--(2,3.25)--(3,3.75);
  \fill (3,5)--(2,5)--(2,5.25)--(3,5.75);
  \fill (5,1)--(4,1)--(4,1.25)--(5,1.75);
  \fill (5,3)--(4,3)--(4,3.25)--(5,3.75);
  \fill (5,5)--(4,5)--(4,5.25)--(5,5.75);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,3)--(2,3)--(2,2.25)--(1,2.75);
  \fill (1,5)--(2,5)--(2,4.25)--(1,4.75);
  \fill (3,1)--(4,1)--(4,0.25)--(3,0.75);
  \fill (3,3)--(4,3)--(4,2.25)--(3,2.75);
  \fill (3,5)--(4,5)--(4,4.25)--(3,4.75);
  \fill (5,1)--(6,1)--(6,0.25)--(5,0.75);
  \fill (5,3)--(6,3)--(6,2.25)--(5,2.75);
  \fill (5,5)--(6,5)--(6,4.25)--(5,4.75);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \fill (1,4)--(2,4)--(2,3.75)--(1,3.25);
  \fill (1,6)--(2,6)--(2,5.75)--(1,5.25);
  \fill (3,2)--(4,2)--(4,1.75)--(3,1.25);
  \fill (3,4)--(4,4)--(4,3.75)--(3,3.25);
  \fill (3,6)--(4,6)--(4,5.75)--(3,5.25);
  \fill (5,2)--(6,2)--(6,1.75)--(5,1.25);
  \fill (5,4)--(6,4)--(6,3.75)--(5,3.25);
  \fill (5,6)--(6,6)--(6,5.75)--(5,5.25);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(0,1)--(0,1.25)--(1,1.75);
  \fill (1,3)--(0,3)--(0,3.25)--(1,3.75);
  \fill (1,5)--(0,5)--(0,5.25)--(1,5.75);
  \fill (3,1)--(2,1)--(2,1.25)--(3,1.75);
  \fill (3,3)--(2,3)--(2,3.25)--(3,3.75);
  \fill (3,5)--(2,5)--(2,5.25)--(3,5.75);
  \fill (5,1)--(4,1)--(4,1.25)--(5,1.75);
  \fill (5,3)--(4,3)--(4,3.25)--(5,3.75);
  \fill (5,5)--(4,5)--(4,5.25)--(5,5.75);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,3)--(1,2)--(1.75,2)--(1.25,3);
  \fill (1,5)--(1,4)--(1.75,4)--(1.25,5);
  \fill (3,1)--(3,0)--(3.75,0)--(3.25,1);
  \fill (3,3)--(3,2)--(3.75,2)--(3.25,3);
  \fill (3,5)--(3,4)--(3.75,4)--(3.25,5);
  \fill (5,1)--(5,0)--(5.75,0)--(5.25,1);
  \fill (5,3)--(5,2)--(5.75,2)--(5.25,3);
  \fill (5,5)--(5,4)--(5.75,4)--(5.25,5);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \fill (2,3)--(2,4)--(1.75,4)--(1.25,3);
  \fill (2,5)--(2,6)--(1.75,6)--(1.25,5);
  \fill (4,1)--(4,2)--(3.75,2)--(3.25,1);
  \fill (4,3)--(4,4)--(3.75,4)--(3.25,3);
  \fill (4,5)--(4,6)--(3.75,6)--(3.25,5);
  \fill (6,1)--(6,2)--(5.75,2)--(5.25,1);
  \fill (6,3)--(6,4)--(5.75,4)--(5.25,3);
  \fill (6,5)--(6,6)--(5.75,6)--(5.25,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (0,4)--(1,4)--(1,3.25)--(0,3.75);
  \fill (0,6)--(1,6)--(1,5.25)--(0,5.75);
  \fill (2,2)--(3,2)--(3,1.25)--(2,1.75);
  \fill (2,4)--(3,4)--(3,3.25)--(2,3.75);
  \fill (2,6)--(3,6)--(3,5.25)--(2,5.75);
  \fill (4,2)--(5,2)--(5,1.25)--(4,1.75);
  \fill (4,4)--(5,4)--(5,3.25)--(4,3.75);
  \fill (4,6)--(5,6)--(5,5.25)--(4,5.75);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,2)--(1,2)--(1,2.75)--(2,2.25);
  \fill (2,4)--(1,4)--(1,4.75)--(2,4.25);
  \fill (4,0)--(3,0)--(3,0.75)--(4,0.25);
  \fill (4,2)--(3,2)--(3,2.75)--(4,2.25);
  \fill (4,4)--(3,4)--(3,4.75)--(4,4.25);
  \fill (6,0)--(5,0)--(5,0.75)--(6,0.25);
  \fill (6,2)--(5,2)--(5,2.75)--(6,2.25);
  \fill (6,4)--(5,4)--(5,4.75)--(6,4.25);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \fill (1,4)--(2,4)--(2,3.25)--(1,3.75);
  \fill (1,6)--(2,6)--(2,5.25)--(1,5.75);
  \fill (3,2)--(4,2)--(4,1.25)--(3,1.75);
  \fill (3,4)--(4,4)--(4,3.25)--(3,3.75);
  \fill (3,6)--(4,6)--(4,5.25)--(3,5.75);
  \fill (5,2)--(6,2)--(6,1.25)--(5,1.75);
  \fill (5,4)--(6,4)--(6,3.25)--(5,3.75);
  \fill (5,6)--(6,6)--(6,5.25)--(5,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (0,4)--(1,4)--(1,3.25)--(0,3.75);
  \fill (0,6)--(1,6)--(1,5.25)--(0,5.75);
  \fill (2,2)--(3,2)--(3,1.25)--(2,1.75);
  \fill (2,4)--(3,4)--(3,3.25)--(2,3.75);
  \fill (2,6)--(3,6)--(3,5.25)--(2,5.75);
  \fill (4,2)--(5,2)--(5,1.25)--(4,1.75);
  \fill (4,4)--(5,4)--(5,3.25)--(4,3.75);
  \fill (4,6)--(5,6)--(5,5.25)--(4,5.75);
  \fill (2,0)--(1,0)--(1,0.75)--(2,0.25);
  \fill (2,2)--(1,2)--(1,2.75)--(2,2.25);
  \fill (2,4)--(1,4)--(1,4.75)--(2,4.25);
  \fill (4,0)--(3,0)--(3,0.75)--(4,0.25);
  \fill (4,2)--(3,2)--(3,2.75)--(4,2.25);
  \fill (4,4)--(3,4)--(3,4.75)--(4,4.25);
  \fill (6,0)--(5,0)--(5,0.75)--(6,0.25);
  \fill (6,2)--(5,2)--(5,2.75)--(6,2.25);
  \fill (6,4)--(5,4)--(5,4.75)--(6,4.25);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \fill (2,3)--(2,4)--(1.75,4)--(1.25,3);
  \fill (2,5)--(2,6)--(1.75,6)--(1.25,5);
  \fill (4,1)--(4,2)--(3.75,2)--(3.25,1);
  \fill (4,3)--(4,4)--(3.75,4)--(3.25,3);
  \fill (4,5)--(4,6)--(3.75,6)--(3.25,5);
  \fill (6,1)--(6,2)--(5.75,2)--(5.25,1);
  \fill (6,3)--(6,4)--(5.75,4)--(5.25,3);
  \fill (6,5)--(6,6)--(5.75,6)--(5.25,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (0,4)--(1,4)--(1,3.25)--(0,3.75);
  \fill (0,6)--(1,6)--(1,5.25)--(0,5.75);
  \fill (2,2)--(3,2)--(3,1.25)--(2,1.75);
  \fill (2,4)--(3,4)--(3,3.25)--(2,3.75);
  \fill (2,6)--(3,6)--(3,5.25)--(2,5.75);
  \fill (4,2)--(5,2)--(5,1.25)--(4,1.75);
  \fill (4,4)--(5,4)--(5,3.25)--(4,3.75);
  \fill (4,6)--(5,6)--(5,5.25)--(4,5.75);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,3)--(2,3)--(2,2.75)--(1,2.25);
  \fill (1,5)--(2,5)--(2,4.75)--(1,4.25);
  \fill (3,1)--(4,1)--(4,0.75)--(3,0.25);
  \fill (3,3)--(4,3)--(4,2.75)--(3,2.25);
  \fill (3,5)--(4,5)--(4,4.75)--(3,4.25);
  \fill (5,1)--(6,1)--(6,0.75)--(5,0.25);
  \fill (5,3)--(6,3)--(6,2.75)--(5,2.25);
  \fill (5,5)--(6,5)--(6,4.75)--(5,4.25);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \fill (2,3)--(2,4)--(1.25,4)--(1.75,3);
  \fill (2,5)--(2,6)--(1.25,6)--(1.75,5);
  \fill (4,1)--(4,2)--(3.25,2)--(3.75,1);
  \fill (4,3)--(4,4)--(3.25,4)--(3.75,3);
  \fill (4,5)--(4,6)--(3.25,6)--(3.75,5);
  \fill (6,1)--(6,2)--(5.25,2)--(5.75,1);
  \fill (6,3)--(6,4)--(5.25,4)--(5.75,3);
  \fill (6,5)--(6,6)--(5.25,6)--(5.75,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (0,4)--(1,4)--(1,3.25)--(0,3.75);
  \fill (0,6)--(1,6)--(1,5.25)--(0,5.75);
  \fill (2,2)--(3,2)--(3,1.25)--(2,1.75);
  \fill (2,4)--(3,4)--(3,3.25)--(2,3.75);
  \fill (2,6)--(3,6)--(3,5.25)--(2,5.75);
  \fill (4,2)--(5,2)--(5,1.25)--(4,1.75);
  \fill (4,4)--(5,4)--(5,3.25)--(4,3.75);
  \fill (4,6)--(5,6)--(5,5.25)--(4,5.75);
  \fill (1,1)--(2,1)--(2,0.75)--(1,0.25);
  \fill (1,3)--(2,3)--(2,2.75)--(1,2.25);
  \fill (1,5)--(2,5)--(2,4.75)--(1,4.25);
  \fill (3,1)--(4,1)--(4,0.75)--(3,0.25);
  \fill (3,3)--(4,3)--(4,2.75)--(3,2.25);
  \fill (3,5)--(4,5)--(4,4.75)--(3,4.25);
  \fill (5,1)--(6,1)--(6,0.75)--(5,0.25);
  \fill (5,3)--(6,3)--(6,2.75)--(5,2.25);
  \fill (5,5)--(6,5)--(6,4.75)--(5,4.25);
  \fill (2,1)--(1,1)--(1,1.25)--(2,1.75);
  \fill (2,3)--(1,3)--(1,3.25)--(2,3.75);
  \fill (2,5)--(1,5)--(1,5.25)--(2,5.75);
  \fill (4,1)--(3,1)--(3,1.25)--(4,1.75);
  \fill (4,3)--(3,3)--(3,3.25)--(4,3.75);
  \fill (4,5)--(3,5)--(3,5.25)--(4,5.75);
  \fill (6,1)--(5,1)--(5,1.25)--(6,1.75);
  \fill (6,3)--(5,3)--(5,3.25)--(6,3.75);
  \fill (6,5)--(5,5)--(5,5.25)--(6,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (0,4)--(1,4)--(1,3.25)--(0,3.75);
  \fill (0,6)--(1,6)--(1,5.25)--(0,5.75);
  \fill (2,2)--(3,2)--(3,1.25)--(2,1.75);
  \fill (2,4)--(3,4)--(3,3.25)--(2,3.75);
  \fill (2,6)--(3,6)--(3,5.25)--(2,5.75);
  \fill (4,2)--(5,2)--(5,1.25)--(4,1.75);
  \fill (4,4)--(5,4)--(5,3.25)--(4,3.75);
  \fill (4,6)--(5,6)--(5,5.25)--(4,5.75);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,3)--(1,2)--(1.25,2)--(1.75,3);
  \fill (1,5)--(1,4)--(1.25,4)--(1.75,5);
  \fill (3,1)--(3,0)--(3.25,0)--(3.75,1);
  \fill (3,3)--(3,2)--(3.25,2)--(3.75,3);
  \fill (3,5)--(3,4)--(3.25,4)--(3.75,5);
  \fill (5,1)--(5,0)--(5.25,0)--(5.75,1);
  \fill (5,3)--(5,2)--(5.25,2)--(5.75,3);
  \fill (5,5)--(5,4)--(5.25,4)--(5.75,5);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \fill (1,4)--(2,4)--(2,3.75)--(1,3.25);
  \fill (1,6)--(2,6)--(2,5.75)--(1,5.25);
  \fill (3,2)--(4,2)--(4,1.75)--(3,1.25);
  \fill (3,4)--(4,4)--(4,3.75)--(3,3.25);
  \fill (3,6)--(4,6)--(4,5.75)--(3,5.25);
  \fill (5,2)--(6,2)--(6,1.75)--(5,1.25);
  \fill (5,4)--(6,4)--(6,3.75)--(5,3.25);
  \fill (5,6)--(6,6)--(6,5.75)--(5,5.25);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (0,4)--(1,4)--(1,3.25)--(0,3.75);
  \fill (0,6)--(1,6)--(1,5.25)--(0,5.75);
  \fill (2,2)--(3,2)--(3,1.25)--(2,1.75);
  \fill (2,4)--(3,4)--(3,3.25)--(2,3.75);
  \fill (2,6)--(3,6)--(3,5.25)--(2,5.75);
  \fill (4,2)--(5,2)--(5,1.25)--(4,1.75);
  \fill (4,4)--(5,4)--(5,3.25)--(4,3.75);
  \fill (4,6)--(5,6)--(5,5.25)--(4,5.75);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,3)--(1,2)--(1.25,2)--(1.75,3);
  \fill (1,5)--(1,4)--(1.25,4)--(1.75,5);
  \fill (3,1)--(3,0)--(3.25,0)--(3.75,1);
  \fill (3,3)--(3,2)--(3.25,2)--(3.75,3);
  \fill (3,5)--(3,4)--(3.25,4)--(3.75,5);
  \fill (5,1)--(5,0)--(5.25,0)--(5.75,1);
  \fill (5,3)--(5,2)--(5.25,2)--(5.75,3);
  \fill (5,5)--(5,4)--(5.25,4)--(5.75,5);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \fill (2,3)--(2,4)--(1.25,4)--(1.75,3);
  \fill (2,5)--(2,6)--(1.25,6)--(1.75,5);
  \fill (4,1)--(4,2)--(3.25,2)--(3.75,1);
  \fill (4,3)--(4,4)--(3.25,4)--(3.75,3);
  \fill (4,5)--(4,6)--(3.25,6)--(3.75,5);
  \fill (6,1)--(6,2)--(5.25,2)--(5.75,1);
  \fill (6,3)--(6,4)--(5.25,4)--(5.75,3);
  \fill (6,5)--(6,6)--(5.25,6)--(5.75,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (0,4)--(1,4)--(1,3.25)--(0,3.75);
  \fill (0,6)--(1,6)--(1,5.25)--(0,5.75);
  \fill (2,2)--(3,2)--(3,1.25)--(2,1.75);
  \fill (2,4)--(3,4)--(3,3.25)--(2,3.75);
  \fill (2,6)--(3,6)--(3,5.25)--(2,5.75);
  \fill (4,2)--(5,2)--(5,1.25)--(4,1.75);
  \fill (4,4)--(5,4)--(5,3.25)--(4,3.75);
  \fill (4,6)--(5,6)--(5,5.25)--(4,5.75);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,3)--(1,2)--(1.25,2)--(1.75,3);
  \fill (1,5)--(1,4)--(1.25,4)--(1.75,5);
  \fill (3,1)--(3,0)--(3.25,0)--(3.75,1);
  \fill (3,3)--(3,2)--(3.25,2)--(3.75,3);
  \fill (3,5)--(3,4)--(3.25,4)--(3.75,5);
  \fill (5,1)--(5,0)--(5.25,0)--(5.75,1);
  \fill (5,3)--(5,2)--(5.25,2)--(5.75,3);
  \fill (5,5)--(5,4)--(5.25,4)--(5.75,5);
  \fill (2,1)--(2,2)--(1.75,2)--(1.25,1);
  \fill (2,3)--(2,4)--(1.75,4)--(1.25,3);
  \fill (2,5)--(2,6)--(1.75,6)--(1.25,5);
  \fill (4,1)--(4,2)--(3.75,2)--(3.25,1);
  \fill (4,3)--(4,4)--(3.75,4)--(3.25,3);
  \fill (4,5)--(4,6)--(3.75,6)--(3.25,5);
  \fill (6,1)--(6,2)--(5.75,2)--(5.25,1);
  \fill (6,3)--(6,4)--(5.75,4)--(5.25,3);
  \fill (6,5)--(6,6)--(5.75,6)--(5.25,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (0,4)--(1,4)--(1,3.25)--(0,3.75);
  \fill (0,6)--(1,6)--(1,5.25)--(0,5.75);
  \fill (2,2)--(3,2)--(3,1.25)--(2,1.75);
  \fill (2,4)--(3,4)--(3,3.25)--(2,3.75);
  \fill (2,6)--(3,6)--(3,5.25)--(2,5.75);
  \fill (4,2)--(5,2)--(5,1.25)--(4,1.75);
  \fill (4,4)--(5,4)--(5,3.25)--(4,3.75);
  \fill (4,6)--(5,6)--(5,5.25)--(4,5.75);
  \fill (2,0)--(1,0)--(1,0.25)--(2,0.75);
  \fill (2,2)--(1,2)--(1,2.25)--(2,2.75);
  \fill (2,4)--(1,4)--(1,4.25)--(2,4.75);
  \fill (4,0)--(3,0)--(3,0.25)--(4,0.75);
  \fill (4,2)--(3,2)--(3,2.25)--(4,2.75);
  \fill (4,4)--(3,4)--(3,4.25)--(4,4.75);
  \fill (6,0)--(5,0)--(5,0.25)--(6,0.75);
  \fill (6,2)--(5,2)--(5,2.25)--(6,2.75);
  \fill (6,4)--(5,4)--(5,4.25)--(6,4.75);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \fill (1,4)--(2,4)--(2,3.75)--(1,3.25);
  \fill (1,6)--(2,6)--(2,5.75)--(1,5.25);
  \fill (3,2)--(4,2)--(4,1.75)--(3,1.25);
  \fill (3,4)--(4,4)--(4,3.75)--(3,3.25);
  \fill (3,6)--(4,6)--(4,5.75)--(3,5.25);
  \fill (5,2)--(6,2)--(6,1.75)--(5,1.25);
  \fill (5,4)--(6,4)--(6,3.75)--(5,3.25);
  \fill (5,6)--(6,6)--(6,5.75)--(5,5.25);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (0,4)--(1,4)--(1,3.25)--(0,3.75);
  \fill (0,6)--(1,6)--(1,5.25)--(0,5.75);
  \fill (2,2)--(3,2)--(3,1.25)--(2,1.75);
  \fill (2,4)--(3,4)--(3,3.25)--(2,3.75);
  \fill (2,6)--(3,6)--(3,5.25)--(2,5.75);
  \fill (4,2)--(5,2)--(5,1.25)--(4,1.75);
  \fill (4,4)--(5,4)--(5,3.25)--(4,3.75);
  \fill (4,6)--(5,6)--(5,5.25)--(4,5.75);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,3)--(2,3)--(2,2.25)--(1,2.75);
  \fill (1,5)--(2,5)--(2,4.25)--(1,4.75);
  \fill (3,1)--(4,1)--(4,0.25)--(3,0.75);
  \fill (3,3)--(4,3)--(4,2.25)--(3,2.75);
  \fill (3,5)--(4,5)--(4,4.25)--(3,4.75);
  \fill (5,1)--(6,1)--(6,0.25)--(5,0.75);
  \fill (5,3)--(6,3)--(6,2.25)--(5,2.75);
  \fill (5,5)--(6,5)--(6,4.25)--(5,4.75);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \fill (2,3)--(1,3)--(1,3.75)--(2,3.25);
  \fill (2,5)--(1,5)--(1,5.75)--(2,5.25);
  \fill (4,1)--(3,1)--(3,1.75)--(4,1.25);
  \fill (4,3)--(3,3)--(3,3.75)--(4,3.25);
  \fill (4,5)--(3,5)--(3,5.75)--(4,5.25);
  \fill (6,1)--(5,1)--(5,1.75)--(6,1.25);
  \fill (6,3)--(5,3)--(5,3.75)--(6,3.25);
  \fill (6,5)--(5,5)--(5,5.75)--(6,5.25);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (0,4)--(1,4)--(1,3.25)--(0,3.75);
  \fill (0,6)--(1,6)--(1,5.25)--(0,5.75);
  \fill (2,2)--(3,2)--(3,1.25)--(2,1.75);
  \fill (2,4)--(3,4)--(3,3.25)--(2,3.75);
  \fill (2,6)--(3,6)--(3,5.25)--(2,5.75);
  \fill (4,2)--(5,2)--(5,1.25)--(4,1.75);
  \fill (4,4)--(5,4)--(5,3.25)--(4,3.75);
  \fill (4,6)--(5,6)--(5,5.25)--(4,5.75);
  \fill (1,1)--(2,1)--(2,0.25)--(1,0.75);
  \fill (1,3)--(2,3)--(2,2.25)--(1,2.75);
  \fill (1,5)--(2,5)--(2,4.25)--(1,4.75);
  \fill (3,1)--(4,1)--(4,0.25)--(3,0.75);
  \fill (3,3)--(4,3)--(4,2.25)--(3,2.75);
  \fill (3,5)--(4,5)--(4,4.25)--(3,4.75);
  \fill (5,1)--(6,1)--(6,0.25)--(5,0.75);
  \fill (5,3)--(6,3)--(6,2.25)--(5,2.75);
  \fill (5,5)--(6,5)--(6,4.25)--(5,4.75);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \fill (2,3)--(2,4)--(1.25,4)--(1.75,3);
  \fill (2,5)--(2,6)--(1.25,6)--(1.75,5);
  \fill (4,1)--(4,2)--(3.25,2)--(3.75,1);
  \fill (4,3)--(4,4)--(3.25,4)--(3.75,3);
  \fill (4,5)--(4,6)--(3.25,6)--(3.75,5);
  \fill (6,1)--(6,2)--(5.25,2)--(5.75,1);
  \fill (6,3)--(6,4)--(5.25,4)--(5.75,3);
  \fill (6,5)--(6,6)--(5.25,6)--(5.75,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(1,2)--(1,1.25)--(0,1.75);
  \fill (0,4)--(1,4)--(1,3.25)--(0,3.75);
  \fill (0,6)--(1,6)--(1,5.25)--(0,5.75);
  \fill (2,2)--(3,2)--(3,1.25)--(2,1.75);
  \fill (2,4)--(3,4)--(3,3.25)--(2,3.75);
  \fill (2,6)--(3,6)--(3,5.25)--(2,5.75);
  \fill (4,2)--(5,2)--(5,1.25)--(4,1.75);
  \fill (4,4)--(5,4)--(5,3.25)--(4,3.75);
  \fill (4,6)--(5,6)--(5,5.25)--(4,5.75);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,3)--(1,2)--(1.75,2)--(1.25,3);
  \fill (1,5)--(1,4)--(1.75,4)--(1.25,5);
  \fill (3,1)--(3,0)--(3.75,0)--(3.25,1);
  \fill (3,3)--(3,2)--(3.75,2)--(3.25,3);
  \fill (3,5)--(3,4)--(3.75,4)--(3.25,5);
  \fill (5,1)--(5,0)--(5.75,0)--(5.25,1);
  \fill (5,3)--(5,2)--(5.75,2)--(5.25,3);
  \fill (5,5)--(5,4)--(5.75,4)--(5.25,5);
  \fill (2,1)--(2,2)--(1.25,2)--(1.75,1);
  \fill (2,3)--(2,4)--(1.25,4)--(1.75,3);
  \fill (2,5)--(2,6)--(1.25,6)--(1.75,5);
  \fill (4,1)--(4,2)--(3.25,2)--(3.75,1);
  \fill (4,3)--(4,4)--(3.25,4)--(3.75,3);
  \fill (4,5)--(4,6)--(3.25,6)--(3.75,5);
  \fill (6,1)--(6,2)--(5.25,2)--(5.75,1);
  \fill (6,3)--(6,4)--(5.25,4)--(5.75,3);
  \fill (6,5)--(6,6)--(5.25,6)--(5.75,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (0,4)--(0,3)--(0.75,3)--(0.25,4);
  \fill (0,6)--(0,5)--(0.75,5)--(0.25,6);
  \fill (2,2)--(2,1)--(2.75,1)--(2.25,2);
  \fill (2,4)--(2,3)--(2.75,3)--(2.25,4);
  \fill (2,6)--(2,5)--(2.75,5)--(2.25,6);
  \fill (4,2)--(4,1)--(4.75,1)--(4.25,2);
  \fill (4,4)--(4,3)--(4.75,3)--(4.25,4);
  \fill (4,6)--(4,5)--(4.75,5)--(4.25,6);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,3)--(1,2)--(1.25,2)--(1.75,3);
  \fill (1,5)--(1,4)--(1.25,4)--(1.75,5);
  \fill (3,1)--(3,0)--(3.25,0)--(3.75,1);
  \fill (3,3)--(3,2)--(3.25,2)--(3.75,3);
  \fill (3,5)--(3,4)--(3.25,4)--(3.75,5);
  \fill (5,1)--(5,0)--(5.25,0)--(5.75,1);
  \fill (5,3)--(5,2)--(5.25,2)--(5.75,3);
  \fill (5,5)--(5,4)--(5.25,4)--(5.75,5);
  \fill (1,2)--(2,2)--(2,1.75)--(1,1.25);
  \fill (1,4)--(2,4)--(2,3.75)--(1,3.25);
  \fill (1,6)--(2,6)--(2,5.75)--(1,5.25);
  \fill (3,2)--(4,2)--(4,1.75)--(3,1.25);
  \fill (3,4)--(4,4)--(4,3.75)--(3,3.25);
  \fill (3,6)--(4,6)--(4,5.75)--(3,5.25);
  \fill (5,2)--(6,2)--(6,1.75)--(5,1.25);
  \fill (5,4)--(6,4)--(6,3.75)--(5,3.25);
  \fill (5,6)--(6,6)--(6,5.75)--(5,5.25);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (0,2)--(0,1)--(0.75,1)--(0.25,2);
  \fill (0,4)--(0,3)--(0.75,3)--(0.25,4);
  \fill (0,6)--(0,5)--(0.75,5)--(0.25,6);
  \fill (2,2)--(2,1)--(2.75,1)--(2.25,2);
  \fill (2,4)--(2,3)--(2.75,3)--(2.25,4);
  \fill (2,6)--(2,5)--(2.75,5)--(2.25,6);
  \fill (4,2)--(4,1)--(4.75,1)--(4.25,2);
  \fill (4,4)--(4,3)--(4.75,3)--(4.25,4);
  \fill (4,6)--(4,5)--(4.75,5)--(4.25,6);
  \fill (1,1)--(1,0)--(1.75,0)--(1.25,1);
  \fill (1,3)--(1,2)--(1.75,2)--(1.25,3);
  \fill (1,5)--(1,4)--(1.75,4)--(1.25,5);
  \fill (3,1)--(3,0)--(3.75,0)--(3.25,1);
  \fill (3,3)--(3,2)--(3.75,2)--(3.25,3);
  \fill (3,5)--(3,4)--(3.75,4)--(3.25,5);
  \fill (5,1)--(5,0)--(5.75,0)--(5.25,1);
  \fill (5,3)--(5,2)--(5.75,2)--(5.25,3);
  \fill (5,5)--(5,4)--(5.75,4)--(5.25,5);
  \fill (2,1)--(1,1)--(1,1.75)--(2,1.25);
  \fill (2,3)--(1,3)--(1,3.75)--(2,3.25);
  \fill (2,5)--(1,5)--(1,5.75)--(2,5.25);
  \fill (4,1)--(3,1)--(3,1.75)--(4,1.25);
  \fill (4,3)--(3,3)--(3,3.75)--(4,3.25);
  \fill (4,5)--(3,5)--(3,5.75)--(4,5.25);
  \fill (6,1)--(5,1)--(5,1.75)--(6,1.25);
  \fill (6,3)--(5,3)--(5,3.75)--(6,3.25);
  \fill (6,5)--(5,5)--(5,5.75)--(6,5.25);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,0)--(0,0)--(0,0.75)--(1,0.25);
  \fill (1,2)--(0,2)--(0,2.75)--(1,2.25);
  \fill (1,4)--(0,4)--(0,4.75)--(1,4.25);
  \fill (3,0)--(2,0)--(2,0.75)--(3,0.25);
  \fill (3,2)--(2,2)--(2,2.75)--(3,2.25);
  \fill (3,4)--(2,4)--(2,4.75)--(3,4.25);
  \fill (5,0)--(4,0)--(4,0.75)--(5,0.25);
  \fill (5,2)--(4,2)--(4,2.75)--(5,2.25);
  \fill (5,4)--(4,4)--(4,4.75)--(5,4.25);
  \fill (1,1)--(1,2)--(0.75,2)--(0.25,1);
  \fill (1,3)--(1,4)--(0.75,4)--(0.25,3);
  \fill (1,5)--(1,6)--(0.75,6)--(0.25,5);
  \fill (3,1)--(3,2)--(2.75,2)--(2.25,1);
  \fill (3,3)--(3,4)--(2.75,4)--(2.25,3);
  \fill (3,5)--(3,6)--(2.75,6)--(2.25,5);
  \fill (5,1)--(5,2)--(4.75,2)--(4.25,1);
  \fill (5,3)--(5,4)--(4.75,4)--(4.25,3);
  \fill (5,5)--(5,6)--(4.75,6)--(4.25,5);
  \fill (1,1)--(1,0)--(1.25,0)--(1.75,1);
  \fill (1,3)--(1,2)--(1.25,2)--(1.75,3);
  \fill (1,5)--(1,4)--(1.25,4)--(1.75,5);
  \fill (3,1)--(3,0)--(3.25,0)--(3.75,1);
  \fill (3,3)--(3,2)--(3.25,2)--(3.75,3);
  \fill (3,5)--(3,4)--(3.25,4)--(3.75,5);
  \fill (5,1)--(5,0)--(5.25,0)--(5.75,1);
  \fill (5,3)--(5,2)--(5.25,2)--(5.75,3);
  \fill (5,5)--(5,4)--(5.25,4)--(5.75,5);
  \fill (1,2)--(2,2)--(2,1.25)--(1,1.75);
  \fill (1,4)--(2,4)--(2,3.25)--(1,3.75);
  \fill (1,6)--(2,6)--(2,5.25)--(1,5.75);
  \fill (3,2)--(4,2)--(4,1.25)--(3,1.75);
  \fill (3,4)--(4,4)--(4,3.25)--(3,3.75);
  \fill (3,6)--(4,6)--(4,5.25)--(3,5.75);
  \fill (5,2)--(6,2)--(6,1.25)--(5,1.75);
  \fill (5,4)--(6,4)--(6,3.25)--(5,3.75);
  \fill (5,6)--(6,6)--(6,5.25)--(5,5.75);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\end{document}


==> Assets/Torus/raw/torus_r_f__r_2x2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\pgfmathtruncatemacro{\k}{2}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x+1,0+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(0+\x+1,1+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+1,0+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+1,1+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \draw (0,0) grid (6,6);
}}
\end{tikzpicture}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x+1,0+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(0+\x+1,1+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+1,0+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+0,1+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \draw (0,0) grid (6,6);
}}
\end{tikzpicture}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x+1,0+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(0+\x+1,1+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+0,0+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+0,1+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \draw (0,0) grid (6,6);
}}
\end{tikzpicture}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x+1,0+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(0+\x+0,1+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+0,0+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+1,1+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \draw (0,0) grid (6,6);
}}
\end{tikzpicture}
\end{document}


==> Assets/Torus/raw/torus_r_f__r_3x3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x+1,0+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(0+\x+1,1+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(0+\x+1,2+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+1,0+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+1,1+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+1,2+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+1,0+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+1,1+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+1,2+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \draw (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x+1,0+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(0+\x+1,1+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(0+\x+1,2+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+1,0+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+1,1+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+1,2+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+1,0+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+1,1+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+0,2+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \draw (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x+1,0+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(0+\x+1,1+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(0+\x+1,2+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+1,0+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+1,1+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+1,2+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+1,0+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+0,1+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+0,2+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \draw (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x+1,0+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(0+\x+1,1+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(0+\x+1,2+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+1,0+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+1,1+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+1,2+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+0,0+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+0,1+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+0,2+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \draw (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x+1,0+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(0+\x+1,1+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(0+\x+1,2+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+1,0+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+1,1+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+0,2+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+1,0+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+0,1+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+1,2+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \draw (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x+1,0+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(0+\x+1,1+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(0+\x+1,2+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+1,0+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+1,1+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+0,2+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+1,0+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+0,1+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+0,2+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \draw (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x+1,0+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(0+\x+1,1+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(0+\x+1,2+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+1,0+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+1,1+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+0,2+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+0,0+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+0,1+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+1,2+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \draw (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x+1,0+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(0+\x+1,1+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(0+\x+1,2+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+1,0+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+1,1+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+0,2+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+0,0+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+0,1+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+0,2+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \draw (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x+1,0+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(0+\x+1,1+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(0+\x+1,2+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+1,0+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+0,1+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+0,2+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+1,0+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+0,1+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+0,2+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \draw (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x+1,0+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(0+\x+1,1+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(0+\x+1,2+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+1,0+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+0,1+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+0,2+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+0,0+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+1,1+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+0,2+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \draw (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x+1,0+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(0+\x+1,1+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(0+\x+1,2+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+1,0+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+0,1+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+0,2+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+0,0+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+0,1+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+1,2+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \draw (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x+1,0+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(0+\x+1,1+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(0+\x+0,2+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+1,0+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+1,1+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+0,2+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+0,0+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+0,1+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+1,2+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \draw (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x+1,0+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(0+\x+1,1+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(0+\x+0,2+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+1,0+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+0,1+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+1,2+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+0,0+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+1,1+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+1,2+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \draw (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x+1,0+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(0+\x+1,1+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(0+\x+0,2+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+1,0+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+0,1+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(1+\x+1,2+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+0,0+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+1,1+\y)}, xscale=-1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \fill[shift={(2+\x+0,2+\y)}, xscale= 1] (0,0) arc(-90:90:1/4) (1,0) arc(0:180:1/4) (1,1) arc(90:270:1/4) (0,1) arc(180:360:1/4);
  \draw (0,0) grid (9,9);
}}
\end{tikzpicture}
\end{document}


==> Assets/Torus/raw/torus_r_f__r_f_3x3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,3) rectangle (3,4);
  \fill[black] (2,6) rectangle (3,7);
  \fill[black] (5,0) rectangle (6,1);
  \fill[black] (5,3) rectangle (6,4);
  \fill[black] (5,6) rectangle (6,7);
  \fill[black] (8,0) rectangle (9,1);
  \fill[black] (8,3) rectangle (9,4);
  \fill[black] (8,6) rectangle (9,7);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,4) rectangle (3,5);
  \fill[black] (2,7) rectangle (3,8);
  \fill[black] (5,1) rectangle (6,2);
  \fill[black] (5,4) rectangle (6,5);
  \fill[black] (5,7) rectangle (6,8);
  \fill[black] (8,1) rectangle (9,2);
  \fill[black] (8,4) rectangle (9,5);
  \fill[black] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,3) rectangle (3,4);
  \fill[black] (2,6) rectangle (3,7);
  \fill[black] (5,0) rectangle (6,1);
  \fill[black] (5,3) rectangle (6,4);
  \fill[black] (5,6) rectangle (6,7);
  \fill[black] (8,0) rectangle (9,1);
  \fill[black] (8,3) rectangle (9,4);
  \fill[black] (8,6) rectangle (9,7);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,4) rectangle (3,5);
  \fill[black] (2,7) rectangle (3,8);
  \fill[black] (5,1) rectangle (6,2);
  \fill[black] (5,4) rectangle (6,5);
  \fill[black] (5,7) rectangle (6,8);
  \fill[black] (8,1) rectangle (9,2);
  \fill[black] (8,4) rectangle (9,5);
  \fill[black] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,3) rectangle (3,4);
  \fill[black] (2,6) rectangle (3,7);
  \fill[black] (5,0) rectangle (6,1);
  \fill[black] (5,3) rectangle (6,4);
  \fill[black] (5,6) rectangle (6,7);
  \fill[black] (8,0) rectangle (9,1);
  \fill[black] (8,3) rectangle (9,4);
  \fill[black] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,3) rectangle (3,4);
  \fill[black] (2,6) rectangle (3,7);
  \fill[black] (5,0) rectangle (6,1);
  \fill[black] (5,3) rectangle (6,4);
  \fill[black] (5,6) rectangle (6,7);
  \fill[black] (8,0) rectangle (9,1);
  \fill[black] (8,3) rectangle (9,4);
  \fill[black] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,3) rectangle (3,4);
  \fill[black] (2,6) rectangle (3,7);
  \fill[black] (5,0) rectangle (6,1);
  \fill[black] (5,3) rectangle (6,4);
  \fill[black] (5,6) rectangle (6,7);
  \fill[black] (8,0) rectangle (9,1);
  \fill[black] (8,3) rectangle (9,4);
  \fill[black] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,3) rectangle (3,4);
  \fill[black] (2,6) rectangle (3,7);
  \fill[black] (5,0) rectangle (6,1);
  \fill[black] (5,3) rectangle (6,4);
  \fill[black] (5,6) rectangle (6,7);
  \fill[black] (8,0) rectangle (9,1);
  \fill[black] (8,3) rectangle (9,4);
  \fill[black] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,4) rectangle (3,5);
  \fill[black] (2,7) rectangle (3,8);
  \fill[black] (5,1) rectangle (6,2);
  \fill[black] (5,4) rectangle (6,5);
  \fill[black] (5,7) rectangle (6,8);
  \fill[black] (8,1) rectangle (9,2);
  \fill[black] (8,4) rectangle (9,5);
  \fill[black] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,4) rectangle (3,5);
  \fill[black] (2,7) rectangle (3,8);
  \fill[black] (5,1) rectangle (6,2);
  \fill[black] (5,4) rectangle (6,5);
  \fill[black] (5,7) rectangle (6,8);
  \fill[black] (8,1) rectangle (9,2);
  \fill[black] (8,4) rectangle (9,5);
  \fill[black] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,4) rectangle (3,5);
  \fill[black] (2,7) rectangle (3,8);
  \fill[black] (5,1) rectangle (6,2);
  \fill[black] (5,4) rectangle (6,5);
  \fill[black] (5,7) rectangle (6,8);
  \fill[black] (8,1) rectangle (9,2);
  \fill[black] (8,4) rectangle (9,5);
  \fill[black] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,4) rectangle (1,5);
  \fill[white] (0,7) rectangle (1,8);
  \fill[white] (3,1) rectangle (4,2);
  \fill[white] (3,4) rectangle (4,5);
  \fill[white] (3,7) rectangle (4,8);
  \fill[white] (6,1) rectangle (7,2);
  \fill[white] (6,4) rectangle (7,5);
  \fill[white] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,4) rectangle (1,5);
  \fill[white] (0,7) rectangle (1,8);
  \fill[white] (3,1) rectangle (4,2);
  \fill[white] (3,4) rectangle (4,5);
  \fill[white] (3,7) rectangle (4,8);
  \fill[white] (6,1) rectangle (7,2);
  \fill[white] (6,4) rectangle (7,5);
  \fill[white] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,4) rectangle (1,5);
  \fill[white] (0,7) rectangle (1,8);
  \fill[white] (3,1) rectangle (4,2);
  \fill[white] (3,4) rectangle (4,5);
  \fill[white] (3,7) rectangle (4,8);
  \fill[white] (6,1) rectangle (7,2);
  \fill[white] (6,4) rectangle (7,5);
  \fill[white] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[white] (0,3) rectangle (1,4);
  \fill[white] (0,6) rectangle (1,7);
  \fill[white] (3,0) rectangle (4,1);
  \fill[white] (3,3) rectangle (4,4);
  \fill[white] (3,6) rectangle (4,7);
  \fill[white] (6,0) rectangle (7,1);
  \fill[white] (6,3) rectangle (7,4);
  \fill[white] (6,6) rectangle (7,7);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,4) rectangle (1,5);
  \fill[white] (0,7) rectangle (1,8);
  \fill[white] (3,1) rectangle (4,2);
  \fill[white] (3,4) rectangle (4,5);
  \fill[white] (3,7) rectangle (4,8);
  \fill[white] (6,1) rectangle (7,2);
  \fill[white] (6,4) rectangle (7,5);
  \fill[white] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\end{document}


==> Assets/Torus/raw/torus_r_f__rf_2x2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,6)--(0,6)--(1,5);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,6)--(2,6)--(3,5);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,6)--(4,6)--(5,5);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,5)--(1,5)--(2,4);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,5)--(3,5)--(4,4);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,5)--(5,5)--(6,4);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,6)--(1,6)--(2,5);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,6)--(3,6)--(4,5);
  \fill (6,2)--(5,2)--(6,1);
  \fill (6,4)--(5,4)--(6,3);
  \fill (6,6)--(5,6)--(6,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,6)--(0,6)--(1,5);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,6)--(2,6)--(3,5);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,6)--(4,6)--(5,5);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,5)--(1,5)--(2,4);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,5)--(3,5)--(4,4);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,5)--(5,5)--(6,4);
  \fill (1,2)--(1,1)--(2,2);
  \fill (1,4)--(1,3)--(2,4);
  \fill (1,6)--(1,5)--(2,6);
  \fill (3,2)--(3,1)--(4,2);
  \fill (3,4)--(3,3)--(4,4);
  \fill (3,6)--(3,5)--(4,6);
  \fill (5,2)--(5,1)--(6,2);
  \fill (5,4)--(5,3)--(6,4);
  \fill (5,6)--(5,5)--(6,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,6)--(0,6)--(1,5);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,6)--(2,6)--(3,5);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,6)--(4,6)--(5,5);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,5)--(1,5)--(2,4);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,5)--(3,5)--(4,4);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,5)--(5,5)--(6,4);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,3)--(2,3)--(1,4);
  \fill (1,5)--(2,5)--(1,6);
  \fill (3,1)--(4,1)--(3,2);
  \fill (3,3)--(4,3)--(3,4);
  \fill (3,5)--(4,5)--(3,6);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,5)--(6,5)--(5,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,6)--(0,6)--(1,5);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,6)--(2,6)--(3,5);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,6)--(4,6)--(5,5);
  \fill (1,1)--(1,0)--(2,1);
  \fill (1,3)--(1,2)--(2,3);
  \fill (1,5)--(1,4)--(2,5);
  \fill (3,1)--(3,0)--(4,1);
  \fill (3,3)--(3,2)--(4,3);
  \fill (3,5)--(3,4)--(4,5);
  \fill (5,1)--(5,0)--(6,1);
  \fill (5,3)--(5,2)--(6,3);
  \fill (5,5)--(5,4)--(6,5);
  \fill (1,2)--(1,1)--(2,2);
  \fill (1,4)--(1,3)--(2,4);
  \fill (1,6)--(1,5)--(2,6);
  \fill (3,2)--(3,1)--(4,2);
  \fill (3,4)--(3,3)--(4,4);
  \fill (3,6)--(3,5)--(4,6);
  \fill (5,2)--(5,1)--(6,2);
  \fill (5,4)--(5,3)--(6,4);
  \fill (5,6)--(5,5)--(6,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,6)--(0,6)--(1,5);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,6)--(2,6)--(3,5);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,6)--(4,6)--(5,5);
  \fill (1,1)--(1,0)--(2,1);
  \fill (1,3)--(1,2)--(2,3);
  \fill (1,5)--(1,4)--(2,5);
  \fill (3,1)--(3,0)--(4,1);
  \fill (3,3)--(3,2)--(4,3);
  \fill (3,5)--(3,4)--(4,5);
  \fill (5,1)--(5,0)--(6,1);
  \fill (5,3)--(5,2)--(6,3);
  \fill (5,5)--(5,4)--(6,5);
  \fill (2,1)--(2,2)--(1,1);
  \fill (2,3)--(2,4)--(1,3);
  \fill (2,5)--(2,6)--(1,5);
  \fill (4,1)--(4,2)--(3,1);
  \fill (4,3)--(4,4)--(3,3);
  \fill (4,5)--(4,6)--(3,5);
  \fill (6,1)--(6,2)--(5,1);
  \fill (6,3)--(6,4)--(5,3);
  \fill (6,5)--(6,6)--(5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,6)--(0,6)--(1,5);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,6)--(2,6)--(3,5);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,6)--(4,6)--(5,5);
  \fill (1,1)--(1,0)--(2,1);
  \fill (1,3)--(1,2)--(2,3);
  \fill (1,5)--(1,4)--(2,5);
  \fill (3,1)--(3,0)--(4,1);
  \fill (3,3)--(3,2)--(4,3);
  \fill (3,5)--(3,4)--(4,5);
  \fill (5,1)--(5,0)--(6,1);
  \fill (5,3)--(5,2)--(6,3);
  \fill (5,5)--(5,4)--(6,5);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,3)--(2,3)--(1,4);
  \fill (1,5)--(2,5)--(1,6);
  \fill (3,1)--(4,1)--(3,2);
  \fill (3,3)--(4,3)--(3,4);
  \fill (3,5)--(4,5)--(3,6);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,5)--(6,5)--(5,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,6)--(0,6)--(1,5);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,6)--(2,6)--(3,5);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,6)--(4,6)--(5,5);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,2)--(2,3)--(1,2);
  \fill (2,4)--(2,5)--(1,4);
  \fill (4,0)--(4,1)--(3,0);
  \fill (4,2)--(4,3)--(3,2);
  \fill (4,4)--(4,5)--(3,4);
  \fill (6,0)--(6,1)--(5,0);
  \fill (6,2)--(6,3)--(5,2);
  \fill (6,4)--(6,5)--(5,4);
  \fill (2,1)--(2,2)--(1,1);
  \fill (2,3)--(2,4)--(1,3);
  \fill (2,5)--(2,6)--(1,5);
  \fill (4,1)--(4,2)--(3,1);
  \fill (4,3)--(4,4)--(3,3);
  \fill (4,5)--(4,6)--(3,5);
  \fill (6,1)--(6,2)--(5,1);
  \fill (6,3)--(6,4)--(5,3);
  \fill (6,5)--(6,6)--(5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,6)--(0,6)--(1,5);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,6)--(2,6)--(3,5);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,6)--(4,6)--(5,5);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,2)--(2,3)--(1,2);
  \fill (2,4)--(2,5)--(1,4);
  \fill (4,0)--(4,1)--(3,0);
  \fill (4,2)--(4,3)--(3,2);
  \fill (4,4)--(4,5)--(3,4);
  \fill (6,0)--(6,1)--(5,0);
  \fill (6,2)--(6,3)--(5,2);
  \fill (6,4)--(6,5)--(5,4);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,3)--(2,3)--(1,4);
  \fill (1,5)--(2,5)--(1,6);
  \fill (3,1)--(4,1)--(3,2);
  \fill (3,3)--(4,3)--(3,4);
  \fill (3,5)--(4,5)--(3,6);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,5)--(6,5)--(5,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,6)--(0,6)--(1,5);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,6)--(2,6)--(3,5);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,6)--(4,6)--(5,5);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,4)--(2,4)--(1,5);
  \fill (3,0)--(4,0)--(3,1);
  \fill (3,2)--(4,2)--(3,3);
  \fill (3,4)--(4,4)--(3,5);
  \fill (5,0)--(6,0)--(5,1);
  \fill (5,2)--(6,2)--(5,3);
  \fill (5,4)--(6,4)--(5,5);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,3)--(2,3)--(1,4);
  \fill (1,5)--(2,5)--(1,6);
  \fill (3,1)--(4,1)--(3,2);
  \fill (3,3)--(4,3)--(3,4);
  \fill (3,5)--(4,5)--(3,6);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,5)--(6,5)--(5,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (0,2)--(0,1)--(1,2);
  \fill (0,4)--(0,3)--(1,4);
  \fill (0,6)--(0,5)--(1,6);
  \fill (2,2)--(2,1)--(3,2);
  \fill (2,4)--(2,3)--(3,4);
  \fill (2,6)--(2,5)--(3,6);
  \fill (4,2)--(4,1)--(5,2);
  \fill (4,4)--(4,3)--(5,4);
  \fill (4,6)--(4,5)--(5,6);
  \fill (1,1)--(1,0)--(2,1);
  \fill (1,3)--(1,2)--(2,3);
  \fill (1,5)--(1,4)--(2,5);
  \fill (3,1)--(3,0)--(4,1);
  \fill (3,3)--(3,2)--(4,3);
  \fill (3,5)--(3,4)--(4,5);
  \fill (5,1)--(5,0)--(6,1);
  \fill (5,3)--(5,2)--(6,3);
  \fill (5,5)--(5,4)--(6,5);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,6)--(1,6)--(2,5);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,6)--(3,6)--(4,5);
  \fill (6,2)--(5,2)--(6,1);
  \fill (6,4)--(5,4)--(6,3);
  \fill (6,6)--(5,6)--(6,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (0,2)--(0,1)--(1,2);
  \fill (0,4)--(0,3)--(1,4);
  \fill (0,6)--(0,5)--(1,6);
  \fill (2,2)--(2,1)--(3,2);
  \fill (2,4)--(2,3)--(3,4);
  \fill (2,6)--(2,5)--(3,6);
  \fill (4,2)--(4,1)--(5,2);
  \fill (4,4)--(4,3)--(5,4);
  \fill (4,6)--(4,5)--(5,6);
  \fill (1,1)--(1,0)--(2,1);
  \fill (1,3)--(1,2)--(2,3);
  \fill (1,5)--(1,4)--(2,5);
  \fill (3,1)--(3,0)--(4,1);
  \fill (3,3)--(3,2)--(4,3);
  \fill (3,5)--(3,4)--(4,5);
  \fill (5,1)--(5,0)--(6,1);
  \fill (5,3)--(5,2)--(6,3);
  \fill (5,5)--(5,4)--(6,5);
  \fill (2,1)--(2,2)--(1,1);
  \fill (2,3)--(2,4)--(1,3);
  \fill (2,5)--(2,6)--(1,5);
  \fill (4,1)--(4,2)--(3,1);
  \fill (4,3)--(4,4)--(3,3);
  \fill (4,5)--(4,6)--(3,5);
  \fill (6,1)--(6,2)--(5,1);
  \fill (6,3)--(6,4)--(5,3);
  \fill (6,5)--(6,6)--(5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (0,2)--(0,1)--(1,2);
  \fill (0,4)--(0,3)--(1,4);
  \fill (0,6)--(0,5)--(1,6);
  \fill (2,2)--(2,1)--(3,2);
  \fill (2,4)--(2,3)--(3,4);
  \fill (2,6)--(2,5)--(3,6);
  \fill (4,2)--(4,1)--(5,2);
  \fill (4,4)--(4,3)--(5,4);
  \fill (4,6)--(4,5)--(5,6);
  \fill (1,1)--(1,0)--(2,1);
  \fill (1,3)--(1,2)--(2,3);
  \fill (1,5)--(1,4)--(2,5);
  \fill (3,1)--(3,0)--(4,1);
  \fill (3,3)--(3,2)--(4,3);
  \fill (3,5)--(3,4)--(4,5);
  \fill (5,1)--(5,0)--(6,1);
  \fill (5,3)--(5,2)--(6,3);
  \fill (5,5)--(5,4)--(6,5);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,3)--(2,3)--(1,4);
  \fill (1,5)--(2,5)--(1,6);
  \fill (3,1)--(4,1)--(3,2);
  \fill (3,3)--(4,3)--(3,4);
  \fill (3,5)--(4,5)--(3,6);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,5)--(6,5)--(5,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (0,2)--(0,1)--(1,2);
  \fill (0,4)--(0,3)--(1,4);
  \fill (0,6)--(0,5)--(1,6);
  \fill (2,2)--(2,1)--(3,2);
  \fill (2,4)--(2,3)--(3,4);
  \fill (2,6)--(2,5)--(3,6);
  \fill (4,2)--(4,1)--(5,2);
  \fill (4,4)--(4,3)--(5,4);
  \fill (4,6)--(4,5)--(5,6);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,2)--(2,3)--(1,2);
  \fill (2,4)--(2,5)--(1,4);
  \fill (4,0)--(4,1)--(3,0);
  \fill (4,2)--(4,3)--(3,2);
  \fill (4,4)--(4,5)--(3,4);
  \fill (6,0)--(6,1)--(5,0);
  \fill (6,2)--(6,3)--(5,2);
  \fill (6,4)--(6,5)--(5,4);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,3)--(2,3)--(1,4);
  \fill (1,5)--(2,5)--(1,6);
  \fill (3,1)--(4,1)--(3,2);
  \fill (3,3)--(4,3)--(3,4);
  \fill (3,5)--(4,5)--(3,6);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,5)--(6,5)--(5,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (0,2)--(0,1)--(1,2);
  \fill (0,4)--(0,3)--(1,4);
  \fill (0,6)--(0,5)--(1,6);
  \fill (2,2)--(2,1)--(3,2);
  \fill (2,4)--(2,3)--(3,4);
  \fill (2,6)--(2,5)--(3,6);
  \fill (4,2)--(4,1)--(5,2);
  \fill (4,4)--(4,3)--(5,4);
  \fill (4,6)--(4,5)--(5,6);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,4)--(2,4)--(1,5);
  \fill (3,0)--(4,0)--(3,1);
  \fill (3,2)--(4,2)--(3,3);
  \fill (3,4)--(4,4)--(3,5);
  \fill (5,0)--(6,0)--(5,1);
  \fill (5,2)--(6,2)--(5,3);
  \fill (5,4)--(6,4)--(5,5);
  \fill (2,1)--(2,2)--(1,1);
  \fill (2,3)--(2,4)--(1,3);
  \fill (2,5)--(2,6)--(1,5);
  \fill (4,1)--(4,2)--(3,1);
  \fill (4,3)--(4,4)--(3,3);
  \fill (4,5)--(4,6)--(3,5);
  \fill (6,1)--(6,2)--(5,1);
  \fill (6,3)--(6,4)--(5,3);
  \fill (6,5)--(6,6)--(5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (1,1)--(1,2)--(0,1);
  \fill (1,3)--(1,4)--(0,3);
  \fill (1,5)--(1,6)--(0,5);
  \fill (3,1)--(3,2)--(2,1);
  \fill (3,3)--(3,4)--(2,3);
  \fill (3,5)--(3,6)--(2,5);
  \fill (5,1)--(5,2)--(4,1);
  \fill (5,3)--(5,4)--(4,3);
  \fill (5,5)--(5,6)--(4,5);
  \fill (1,1)--(1,0)--(2,1);
  \fill (1,3)--(1,2)--(2,3);
  \fill (1,5)--(1,4)--(2,5);
  \fill (3,1)--(3,0)--(4,1);
  \fill (3,3)--(3,2)--(4,3);
  \fill (3,5)--(3,4)--(4,5);
  \fill (5,1)--(5,0)--(6,1);
  \fill (5,3)--(5,2)--(6,3);
  \fill (5,5)--(5,4)--(6,5);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,3)--(2,3)--(1,4);
  \fill (1,5)--(2,5)--(1,6);
  \fill (3,1)--(4,1)--(3,2);
  \fill (3,3)--(4,3)--(3,4);
  \fill (3,5)--(4,5)--(3,6);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,5)--(6,5)--(5,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (1,1)--(1,2)--(0,1);
  \fill (1,3)--(1,4)--(0,3);
  \fill (1,5)--(1,6)--(0,5);
  \fill (3,1)--(3,2)--(2,1);
  \fill (3,3)--(3,4)--(2,3);
  \fill (3,5)--(3,6)--(2,5);
  \fill (5,1)--(5,2)--(4,1);
  \fill (5,3)--(5,4)--(4,3);
  \fill (5,5)--(5,6)--(4,5);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,4)--(2,4)--(1,5);
  \fill (3,0)--(4,0)--(3,1);
  \fill (3,2)--(4,2)--(3,3);
  \fill (3,4)--(4,4)--(3,5);
  \fill (5,0)--(6,0)--(5,1);
  \fill (5,2)--(6,2)--(5,3);
  \fill (5,4)--(6,4)--(5,5);
  \fill (1,2)--(1,1)--(2,2);
  \fill (1,4)--(1,3)--(2,4);
  \fill (1,6)--(1,5)--(2,6);
  \fill (3,2)--(3,1)--(4,2);
  \fill (3,4)--(3,3)--(4,4);
  \fill (3,6)--(3,5)--(4,6);
  \fill (5,2)--(5,1)--(6,2);
  \fill (5,4)--(5,3)--(6,4);
  \fill (5,6)--(5,5)--(6,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (0,1)--(1,1)--(0,2);
  \fill (0,3)--(1,3)--(0,4);
  \fill (0,5)--(1,5)--(0,6);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,3)--(3,3)--(2,4);
  \fill (2,5)--(3,5)--(2,6);
  \fill (4,1)--(5,1)--(4,2);
  \fill (4,3)--(5,3)--(4,4);
  \fill (4,5)--(5,5)--(4,6);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,4)--(2,4)--(1,5);
  \fill (3,0)--(4,0)--(3,1);
  \fill (3,2)--(4,2)--(3,3);
  \fill (3,4)--(4,4)--(3,5);
  \fill (5,0)--(6,0)--(5,1);
  \fill (5,2)--(6,2)--(5,3);
  \fill (5,4)--(6,4)--(5,5);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,6)--(1,6)--(2,5);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,6)--(3,6)--(4,5);
  \fill (6,2)--(5,2)--(6,1);
  \fill (6,4)--(5,4)--(6,3);
  \fill (6,6)--(5,6)--(6,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\end{document}


==> Assets/Torus/raw/torus_r_f__rr_2x2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,2)--(0.5,3)--(1,3)--(0.5,2);
  \fill (0,4)--(0.5,5)--(1,5)--(0.5,4);
  \fill (2,0)--(2.5,1)--(3,1)--(2.5,0);
  \fill (2,2)--(2.5,3)--(3,3)--(2.5,2);
  \fill (2,4)--(2.5,5)--(3,5)--(2.5,4);
  \fill (4,0)--(4.5,1)--(5,1)--(4.5,0);
  \fill (4,2)--(4.5,3)--(5,3)--(4.5,2);
  \fill (4,4)--(4.5,5)--(5,5)--(4.5,4);
  \fill (0,1)--(0.5,2)--(1,2)--(0.5,1);
  \fill (0,3)--(0.5,4)--(1,4)--(0.5,3);
  \fill (0,5)--(0.5,6)--(1,6)--(0.5,5);
  \fill (2,1)--(2.5,2)--(3,2)--(2.5,1);
  \fill (2,3)--(2.5,4)--(3,4)--(2.5,3);
  \fill (2,5)--(2.5,6)--(3,6)--(2.5,5);
  \fill (4,1)--(4.5,2)--(5,2)--(4.5,1);
  \fill (4,3)--(4.5,4)--(5,4)--(4.5,3);
  \fill (4,5)--(4.5,6)--(5,6)--(4.5,5);
  \fill (1,0)--(1.5,1)--(2,1)--(1.5,0);
  \fill (1,2)--(1.5,3)--(2,3)--(1.5,2);
  \fill (1,4)--(1.5,5)--(2,5)--(1.5,4);
  \fill (3,0)--(3.5,1)--(4,1)--(3.5,0);
  \fill (3,2)--(3.5,3)--(4,3)--(3.5,2);
  \fill (3,4)--(3.5,5)--(4,5)--(3.5,4);
  \fill (5,0)--(5.5,1)--(6,1)--(5.5,0);
  \fill (5,2)--(5.5,3)--(6,3)--(5.5,2);
  \fill (5,4)--(5.5,5)--(6,5)--(5.5,4);
  \fill (1,1)--(1.5,2)--(2,2)--(1.5,1);
  \fill (1,3)--(1.5,4)--(2,4)--(1.5,3);
  \fill (1,5)--(1.5,6)--(2,6)--(1.5,5);
  \fill (3,1)--(3.5,2)--(4,2)--(3.5,1);
  \fill (3,3)--(3.5,4)--(4,4)--(3.5,3);
  \fill (3,5)--(3.5,6)--(4,6)--(3.5,5);
  \fill (5,1)--(5.5,2)--(6,2)--(5.5,1);
  \fill (5,3)--(5.5,4)--(6,4)--(5.5,3);
  \fill (5,5)--(5.5,6)--(6,6)--(5.5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,2)--(0.5,3)--(1,3)--(0.5,2);
  \fill (0,4)--(0.5,5)--(1,5)--(0.5,4);
  \fill (2,0)--(2.5,1)--(3,1)--(2.5,0);
  \fill (2,2)--(2.5,3)--(3,3)--(2.5,2);
  \fill (2,4)--(2.5,5)--(3,5)--(2.5,4);
  \fill (4,0)--(4.5,1)--(5,1)--(4.5,0);
  \fill (4,2)--(4.5,3)--(5,3)--(4.5,2);
  \fill (4,4)--(4.5,5)--(5,5)--(4.5,4);
  \fill (0,1)--(0.5,2)--(1,2)--(0.5,1);
  \fill (0,3)--(0.5,4)--(1,4)--(0.5,3);
  \fill (0,5)--(0.5,6)--(1,6)--(0.5,5);
  \fill (2,1)--(2.5,2)--(3,2)--(2.5,1);
  \fill (2,3)--(2.5,4)--(3,4)--(2.5,3);
  \fill (2,5)--(2.5,6)--(3,6)--(2.5,5);
  \fill (4,1)--(4.5,2)--(5,2)--(4.5,1);
  \fill (4,3)--(4.5,4)--(5,4)--(4.5,3);
  \fill (4,5)--(4.5,6)--(5,6)--(4.5,5);
  \fill (1,0)--(1.5,1)--(2,1)--(1.5,0);
  \fill (1,2)--(1.5,3)--(2,3)--(1.5,2);
  \fill (1,4)--(1.5,5)--(2,5)--(1.5,4);
  \fill (3,0)--(3.5,1)--(4,1)--(3.5,0);
  \fill (3,2)--(3.5,3)--(4,3)--(3.5,2);
  \fill (3,4)--(3.5,5)--(4,5)--(3.5,4);
  \fill (5,0)--(5.5,1)--(6,1)--(5.5,0);
  \fill (5,2)--(5.5,3)--(6,3)--(5.5,2);
  \fill (5,4)--(5.5,5)--(6,5)--(5.5,4);
  \fill (1,2)--(1.5,2)--(2,1)--(1.5,1);
  \fill (1,4)--(1.5,4)--(2,3)--(1.5,3);
  \fill (1,6)--(1.5,6)--(2,5)--(1.5,5);
  \fill (3,2)--(3.5,2)--(4,1)--(3.5,1);
  \fill (3,4)--(3.5,4)--(4,3)--(3.5,3);
  \fill (3,6)--(3.5,6)--(4,5)--(3.5,5);
  \fill (5,2)--(5.5,2)--(6,1)--(5.5,1);
  \fill (5,4)--(5.5,4)--(6,3)--(5.5,3);
  \fill (5,6)--(5.5,6)--(6,5)--(5.5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,2)--(0.5,3)--(1,3)--(0.5,2);
  \fill (0,4)--(0.5,5)--(1,5)--(0.5,4);
  \fill (2,0)--(2.5,1)--(3,1)--(2.5,0);
  \fill (2,2)--(2.5,3)--(3,3)--(2.5,2);
  \fill (2,4)--(2.5,5)--(3,5)--(2.5,4);
  \fill (4,0)--(4.5,1)--(5,1)--(4.5,0);
  \fill (4,2)--(4.5,3)--(5,3)--(4.5,2);
  \fill (4,4)--(4.5,5)--(5,5)--(4.5,4);
  \fill (0,1)--(0.5,2)--(1,2)--(0.5,1);
  \fill (0,3)--(0.5,4)--(1,4)--(0.5,3);
  \fill (0,5)--(0.5,6)--(1,6)--(0.5,5);
  \fill (2,1)--(2.5,2)--(3,2)--(2.5,1);
  \fill (2,3)--(2.5,4)--(3,4)--(2.5,3);
  \fill (2,5)--(2.5,6)--(3,6)--(2.5,5);
  \fill (4,1)--(4.5,2)--(5,2)--(4.5,1);
  \fill (4,3)--(4.5,4)--(5,4)--(4.5,3);
  \fill (4,5)--(4.5,6)--(5,6)--(4.5,5);
  \fill (1,0)--(1.5,1)--(2,1)--(1.5,0);
  \fill (1,2)--(1.5,3)--(2,3)--(1.5,2);
  \fill (1,4)--(1.5,5)--(2,5)--(1.5,4);
  \fill (3,0)--(3.5,1)--(4,1)--(3.5,0);
  \fill (3,2)--(3.5,3)--(4,3)--(3.5,2);
  \fill (3,4)--(3.5,5)--(4,5)--(3.5,4);
  \fill (5,0)--(5.5,1)--(6,1)--(5.5,0);
  \fill (5,2)--(5.5,3)--(6,3)--(5.5,2);
  \fill (5,4)--(5.5,5)--(6,5)--(5.5,4);
  \fill (1,1)--(1,1.5)--(2,2)--(2,1.5);
  \fill (1,3)--(1,3.5)--(2,4)--(2,3.5);
  \fill (1,5)--(1,5.5)--(2,6)--(2,5.5);
  \fill (3,1)--(3,1.5)--(4,2)--(4,1.5);
  \fill (3,3)--(3,3.5)--(4,4)--(4,3.5);
  \fill (3,5)--(3,5.5)--(4,6)--(4,5.5);
  \fill (5,1)--(5,1.5)--(6,2)--(6,1.5);
  \fill (5,3)--(5,3.5)--(6,4)--(6,3.5);
  \fill (5,5)--(5,5.5)--(6,6)--(6,5.5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,2)--(0.5,3)--(1,3)--(0.5,2);
  \fill (0,4)--(0.5,5)--(1,5)--(0.5,4);
  \fill (2,0)--(2.5,1)--(3,1)--(2.5,0);
  \fill (2,2)--(2.5,3)--(3,3)--(2.5,2);
  \fill (2,4)--(2.5,5)--(3,5)--(2.5,4);
  \fill (4,0)--(4.5,1)--(5,1)--(4.5,0);
  \fill (4,2)--(4.5,3)--(5,3)--(4.5,2);
  \fill (4,4)--(4.5,5)--(5,5)--(4.5,4);
  \fill (0,1)--(0.5,2)--(1,2)--(0.5,1);
  \fill (0,3)--(0.5,4)--(1,4)--(0.5,3);
  \fill (0,5)--(0.5,6)--(1,6)--(0.5,5);
  \fill (2,1)--(2.5,2)--(3,2)--(2.5,1);
  \fill (2,3)--(2.5,4)--(3,4)--(2.5,3);
  \fill (2,5)--(2.5,6)--(3,6)--(2.5,5);
  \fill (4,1)--(4.5,2)--(5,2)--(4.5,1);
  \fill (4,3)--(4.5,4)--(5,4)--(4.5,3);
  \fill (4,5)--(4.5,6)--(5,6)--(4.5,5);
  \fill (1,0)--(1.5,1)--(2,1)--(1.5,0);
  \fill (1,2)--(1.5,3)--(2,3)--(1.5,2);
  \fill (1,4)--(1.5,5)--(2,5)--(1.5,4);
  \fill (3,0)--(3.5,1)--(4,1)--(3.5,0);
  \fill (3,2)--(3.5,3)--(4,3)--(3.5,2);
  \fill (3,4)--(3.5,5)--(4,5)--(3.5,4);
  \fill (5,0)--(5.5,1)--(6,1)--(5.5,0);
  \fill (5,2)--(5.5,3)--(6,3)--(5.5,2);
  \fill (5,4)--(5.5,5)--(6,5)--(5.5,4);
  \fill (2,1)--(2,1.5)--(1,2)--(1,1.5);
  \fill (2,3)--(2,3.5)--(1,4)--(1,3.5);
  \fill (2,5)--(2,5.5)--(1,6)--(1,5.5);
  \fill (4,1)--(4,1.5)--(3,2)--(3,1.5);
  \fill (4,3)--(4,3.5)--(3,4)--(3,3.5);
  \fill (4,5)--(4,5.5)--(3,6)--(3,5.5);
  \fill (6,1)--(6,1.5)--(5,2)--(5,1.5);
  \fill (6,3)--(6,3.5)--(5,4)--(5,3.5);
  \fill (6,5)--(6,5.5)--(5,6)--(5,5.5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,2)--(0.5,3)--(1,3)--(0.5,2);
  \fill (0,4)--(0.5,5)--(1,5)--(0.5,4);
  \fill (2,0)--(2.5,1)--(3,1)--(2.5,0);
  \fill (2,2)--(2.5,3)--(3,3)--(2.5,2);
  \fill (2,4)--(2.5,5)--(3,5)--(2.5,4);
  \fill (4,0)--(4.5,1)--(5,1)--(4.5,0);
  \fill (4,2)--(4.5,3)--(5,3)--(4.5,2);
  \fill (4,4)--(4.5,5)--(5,5)--(4.5,4);
  \fill (0,1)--(0.5,2)--(1,2)--(0.5,1);
  \fill (0,3)--(0.5,4)--(1,4)--(0.5,3);
  \fill (0,5)--(0.5,6)--(1,6)--(0.5,5);
  \fill (2,1)--(2.5,2)--(3,2)--(2.5,1);
  \fill (2,3)--(2.5,4)--(3,4)--(2.5,3);
  \fill (2,5)--(2.5,6)--(3,6)--(2.5,5);
  \fill (4,1)--(4.5,2)--(5,2)--(4.5,1);
  \fill (4,3)--(4.5,4)--(5,4)--(4.5,3);
  \fill (4,5)--(4.5,6)--(5,6)--(4.5,5);
  \fill (1,1)--(1.5,1)--(2,0)--(1.5,0);
  \fill (1,3)--(1.5,3)--(2,2)--(1.5,2);
  \fill (1,5)--(1.5,5)--(2,4)--(1.5,4);
  \fill (3,1)--(3.5,1)--(4,0)--(3.5,0);
  \fill (3,3)--(3.5,3)--(4,2)--(3.5,2);
  \fill (3,5)--(3.5,5)--(4,4)--(3.5,4);
  \fill (5,1)--(5.5,1)--(6,0)--(5.5,0);
  \fill (5,3)--(5.5,3)--(6,2)--(5.5,2);
  \fill (5,5)--(5.5,5)--(6,4)--(5.5,4);
  \fill (1,2)--(1.5,2)--(2,1)--(1.5,1);
  \fill (1,4)--(1.5,4)--(2,3)--(1.5,3);
  \fill (1,6)--(1.5,6)--(2,5)--(1.5,5);
  \fill (3,2)--(3.5,2)--(4,1)--(3.5,1);
  \fill (3,4)--(3.5,4)--(4,3)--(3.5,3);
  \fill (3,6)--(3.5,6)--(4,5)--(3.5,5);
  \fill (5,2)--(5.5,2)--(6,1)--(5.5,1);
  \fill (5,4)--(5.5,4)--(6,3)--(5.5,3);
  \fill (5,6)--(5.5,6)--(6,5)--(5.5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,2)--(0.5,3)--(1,3)--(0.5,2);
  \fill (0,4)--(0.5,5)--(1,5)--(0.5,4);
  \fill (2,0)--(2.5,1)--(3,1)--(2.5,0);
  \fill (2,2)--(2.5,3)--(3,3)--(2.5,2);
  \fill (2,4)--(2.5,5)--(3,5)--(2.5,4);
  \fill (4,0)--(4.5,1)--(5,1)--(4.5,0);
  \fill (4,2)--(4.5,3)--(5,3)--(4.5,2);
  \fill (4,4)--(4.5,5)--(5,5)--(4.5,4);
  \fill (0,1)--(0.5,2)--(1,2)--(0.5,1);
  \fill (0,3)--(0.5,4)--(1,4)--(0.5,3);
  \fill (0,5)--(0.5,6)--(1,6)--(0.5,5);
  \fill (2,1)--(2.5,2)--(3,2)--(2.5,1);
  \fill (2,3)--(2.5,4)--(3,4)--(2.5,3);
  \fill (2,5)--(2.5,6)--(3,6)--(2.5,5);
  \fill (4,1)--(4.5,2)--(5,2)--(4.5,1);
  \fill (4,3)--(4.5,4)--(5,4)--(4.5,3);
  \fill (4,5)--(4.5,6)--(5,6)--(4.5,5);
  \fill (1,1)--(1.5,1)--(2,0)--(1.5,0);
  \fill (1,3)--(1.5,3)--(2,2)--(1.5,2);
  \fill (1,5)--(1.5,5)--(2,4)--(1.5,4);
  \fill (3,1)--(3.5,1)--(4,0)--(3.5,0);
  \fill (3,3)--(3.5,3)--(4,2)--(3.5,2);
  \fill (3,5)--(3.5,5)--(4,4)--(3.5,4);
  \fill (5,1)--(5.5,1)--(6,0)--(5.5,0);
  \fill (5,3)--(5.5,3)--(6,2)--(5.5,2);
  \fill (5,5)--(5.5,5)--(6,4)--(5.5,4);
  \fill (1,1)--(1,1.5)--(2,2)--(2,1.5);
  \fill (1,3)--(1,3.5)--(2,4)--(2,3.5);
  \fill (1,5)--(1,5.5)--(2,6)--(2,5.5);
  \fill (3,1)--(3,1.5)--(4,2)--(4,1.5);
  \fill (3,3)--(3,3.5)--(4,4)--(4,3.5);
  \fill (3,5)--(3,5.5)--(4,6)--(4,5.5);
  \fill (5,1)--(5,1.5)--(6,2)--(6,1.5);
  \fill (5,3)--(5,3.5)--(6,4)--(6,3.5);
  \fill (5,5)--(5,5.5)--(6,6)--(6,5.5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,2)--(0.5,3)--(1,3)--(0.5,2);
  \fill (0,4)--(0.5,5)--(1,5)--(0.5,4);
  \fill (2,0)--(2.5,1)--(3,1)--(2.5,0);
  \fill (2,2)--(2.5,3)--(3,3)--(2.5,2);
  \fill (2,4)--(2.5,5)--(3,5)--(2.5,4);
  \fill (4,0)--(4.5,1)--(5,1)--(4.5,0);
  \fill (4,2)--(4.5,3)--(5,3)--(4.5,2);
  \fill (4,4)--(4.5,5)--(5,5)--(4.5,4);
  \fill (0,1)--(0.5,2)--(1,2)--(0.5,1);
  \fill (0,3)--(0.5,4)--(1,4)--(0.5,3);
  \fill (0,5)--(0.5,6)--(1,6)--(0.5,5);
  \fill (2,1)--(2.5,2)--(3,2)--(2.5,1);
  \fill (2,3)--(2.5,4)--(3,4)--(2.5,3);
  \fill (2,5)--(2.5,6)--(3,6)--(2.5,5);
  \fill (4,1)--(4.5,2)--(5,2)--(4.5,1);
  \fill (4,3)--(4.5,4)--(5,4)--(4.5,3);
  \fill (4,5)--(4.5,6)--(5,6)--(4.5,5);
  \fill (1,1)--(1.5,1)--(2,0)--(1.5,0);
  \fill (1,3)--(1.5,3)--(2,2)--(1.5,2);
  \fill (1,5)--(1.5,5)--(2,4)--(1.5,4);
  \fill (3,1)--(3.5,1)--(4,0)--(3.5,0);
  \fill (3,3)--(3.5,3)--(4,2)--(3.5,2);
  \fill (3,5)--(3.5,5)--(4,4)--(3.5,4);
  \fill (5,1)--(5.5,1)--(6,0)--(5.5,0);
  \fill (5,3)--(5.5,3)--(6,2)--(5.5,2);
  \fill (5,5)--(5.5,5)--(6,4)--(5.5,4);
  \fill (2,1)--(2,1.5)--(1,2)--(1,1.5);
  \fill (2,3)--(2,3.5)--(1,4)--(1,3.5);
  \fill (2,5)--(2,5.5)--(1,6)--(1,5.5);
  \fill (4,1)--(4,1.5)--(3,2)--(3,1.5);
  \fill (4,3)--(4,3.5)--(3,4)--(3,3.5);
  \fill (4,5)--(4,5.5)--(3,6)--(3,5.5);
  \fill (6,1)--(6,1.5)--(5,2)--(5,1.5);
  \fill (6,3)--(6,3.5)--(5,4)--(5,3.5);
  \fill (6,5)--(6,5.5)--(5,6)--(5,5.5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,2)--(0.5,3)--(1,3)--(0.5,2);
  \fill (0,4)--(0.5,5)--(1,5)--(0.5,4);
  \fill (2,0)--(2.5,1)--(3,1)--(2.5,0);
  \fill (2,2)--(2.5,3)--(3,3)--(2.5,2);
  \fill (2,4)--(2.5,5)--(3,5)--(2.5,4);
  \fill (4,0)--(4.5,1)--(5,1)--(4.5,0);
  \fill (4,2)--(4.5,3)--(5,3)--(4.5,2);
  \fill (4,4)--(4.5,5)--(5,5)--(4.5,4);
  \fill (0,1)--(0.5,2)--(1,2)--(0.5,1);
  \fill (0,3)--(0.5,4)--(1,4)--(0.5,3);
  \fill (0,5)--(0.5,6)--(1,6)--(0.5,5);
  \fill (2,1)--(2.5,2)--(3,2)--(2.5,1);
  \fill (2,3)--(2.5,4)--(3,4)--(2.5,3);
  \fill (2,5)--(2.5,6)--(3,6)--(2.5,5);
  \fill (4,1)--(4.5,2)--(5,2)--(4.5,1);
  \fill (4,3)--(4.5,4)--(5,4)--(4.5,3);
  \fill (4,5)--(4.5,6)--(5,6)--(4.5,5);
  \fill (1,0)--(1,0.5)--(2,1)--(2,0.5);
  \fill (1,2)--(1,2.5)--(2,3)--(2,2.5);
  \fill (1,4)--(1,4.5)--(2,5)--(2,4.5);
  \fill (3,0)--(3,0.5)--(4,1)--(4,0.5);
  \fill (3,2)--(3,2.5)--(4,3)--(4,2.5);
  \fill (3,4)--(3,4.5)--(4,5)--(4,4.5);
  \fill (5,0)--(5,0.5)--(6,1)--(6,0.5);
  \fill (5,2)--(5,2.5)--(6,3)--(6,2.5);
  \fill (5,4)--(5,4.5)--(6,5)--(6,4.5);
  \fill (1,1)--(1,1.5)--(2,2)--(2,1.5);
  \fill (1,3)--(1,3.5)--(2,4)--(2,3.5);
  \fill (1,5)--(1,5.5)--(2,6)--(2,5.5);
  \fill (3,1)--(3,1.5)--(4,2)--(4,1.5);
  \fill (3,3)--(3,3.5)--(4,4)--(4,3.5);
  \fill (3,5)--(3,5.5)--(4,6)--(4,5.5);
  \fill (5,1)--(5,1.5)--(6,2)--(6,1.5);
  \fill (5,3)--(5,3.5)--(6,4)--(6,3.5);
  \fill (5,5)--(5,5.5)--(6,6)--(6,5.5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,2)--(0.5,3)--(1,3)--(0.5,2);
  \fill (0,4)--(0.5,5)--(1,5)--(0.5,4);
  \fill (2,0)--(2.5,1)--(3,1)--(2.5,0);
  \fill (2,2)--(2.5,3)--(3,3)--(2.5,2);
  \fill (2,4)--(2.5,5)--(3,5)--(2.5,4);
  \fill (4,0)--(4.5,1)--(5,1)--(4.5,0);
  \fill (4,2)--(4.5,3)--(5,3)--(4.5,2);
  \fill (4,4)--(4.5,5)--(5,5)--(4.5,4);
  \fill (0,1)--(0.5,2)--(1,2)--(0.5,1);
  \fill (0,3)--(0.5,4)--(1,4)--(0.5,3);
  \fill (0,5)--(0.5,6)--(1,6)--(0.5,5);
  \fill (2,1)--(2.5,2)--(3,2)--(2.5,1);
  \fill (2,3)--(2.5,4)--(3,4)--(2.5,3);
  \fill (2,5)--(2.5,6)--(3,6)--(2.5,5);
  \fill (4,1)--(4.5,2)--(5,2)--(4.5,1);
  \fill (4,3)--(4.5,4)--(5,4)--(4.5,3);
  \fill (4,5)--(4.5,6)--(5,6)--(4.5,5);
  \fill (1,0)--(1,0.5)--(2,1)--(2,0.5);
  \fill (1,2)--(1,2.5)--(2,3)--(2,2.5);
  \fill (1,4)--(1,4.5)--(2,5)--(2,4.5);
  \fill (3,0)--(3,0.5)--(4,1)--(4,0.5);
  \fill (3,2)--(3,2.5)--(4,3)--(4,2.5);
  \fill (3,4)--(3,4.5)--(4,5)--(4,4.5);
  \fill (5,0)--(5,0.5)--(6,1)--(6,0.5);
  \fill (5,2)--(5,2.5)--(6,3)--(6,2.5);
  \fill (5,4)--(5,4.5)--(6,5)--(6,4.5);
  \fill (2,1)--(2,1.5)--(1,2)--(1,1.5);
  \fill (2,3)--(2,3.5)--(1,4)--(1,3.5);
  \fill (2,5)--(2,5.5)--(1,6)--(1,5.5);
  \fill (4,1)--(4,1.5)--(3,2)--(3,1.5);
  \fill (4,3)--(4,3.5)--(3,4)--(3,3.5);
  \fill (4,5)--(4,5.5)--(3,6)--(3,5.5);
  \fill (6,1)--(6,1.5)--(5,2)--(5,1.5);
  \fill (6,3)--(6,3.5)--(5,4)--(5,3.5);
  \fill (6,5)--(6,5.5)--(5,6)--(5,5.5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,2)--(0.5,3)--(1,3)--(0.5,2);
  \fill (0,4)--(0.5,5)--(1,5)--(0.5,4);
  \fill (2,0)--(2.5,1)--(3,1)--(2.5,0);
  \fill (2,2)--(2.5,3)--(3,3)--(2.5,2);
  \fill (2,4)--(2.5,5)--(3,5)--(2.5,4);
  \fill (4,0)--(4.5,1)--(5,1)--(4.5,0);
  \fill (4,2)--(4.5,3)--(5,3)--(4.5,2);
  \fill (4,4)--(4.5,5)--(5,5)--(4.5,4);
  \fill (0,1)--(0.5,2)--(1,2)--(0.5,1);
  \fill (0,3)--(0.5,4)--(1,4)--(0.5,3);
  \fill (0,5)--(0.5,6)--(1,6)--(0.5,5);
  \fill (2,1)--(2.5,2)--(3,2)--(2.5,1);
  \fill (2,3)--(2.5,4)--(3,4)--(2.5,3);
  \fill (2,5)--(2.5,6)--(3,6)--(2.5,5);
  \fill (4,1)--(4.5,2)--(5,2)--(4.5,1);
  \fill (4,3)--(4.5,4)--(5,4)--(4.5,3);
  \fill (4,5)--(4.5,6)--(5,6)--(4.5,5);
  \fill (2,0)--(2,0.5)--(1,1)--(1,0.5);
  \fill (2,2)--(2,2.5)--(1,3)--(1,2.5);
  \fill (2,4)--(2,4.5)--(1,5)--(1,4.5);
  \fill (4,0)--(4,0.5)--(3,1)--(3,0.5);
  \fill (4,2)--(4,2.5)--(3,3)--(3,2.5);
  \fill (4,4)--(4,4.5)--(3,5)--(3,4.5);
  \fill (6,0)--(6,0.5)--(5,1)--(5,0.5);
  \fill (6,2)--(6,2.5)--(5,3)--(5,2.5);
  \fill (6,4)--(6,4.5)--(5,5)--(5,4.5);
  \fill (2,1)--(2,1.5)--(1,2)--(1,1.5);
  \fill (2,3)--(2,3.5)--(1,4)--(1,3.5);
  \fill (2,5)--(2,5.5)--(1,6)--(1,5.5);
  \fill (4,1)--(4,1.5)--(3,2)--(3,1.5);
  \fill (4,3)--(4,3.5)--(3,4)--(3,3.5);
  \fill (4,5)--(4,5.5)--(3,6)--(3,5.5);
  \fill (6,1)--(6,1.5)--(5,2)--(5,1.5);
  \fill (6,3)--(6,3.5)--(5,4)--(5,3.5);
  \fill (6,5)--(6,5.5)--(5,6)--(5,5.5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,2)--(0.5,3)--(1,3)--(0.5,2);
  \fill (0,4)--(0.5,5)--(1,5)--(0.5,4);
  \fill (2,0)--(2.5,1)--(3,1)--(2.5,0);
  \fill (2,2)--(2.5,3)--(3,3)--(2.5,2);
  \fill (2,4)--(2.5,5)--(3,5)--(2.5,4);
  \fill (4,0)--(4.5,1)--(5,1)--(4.5,0);
  \fill (4,2)--(4.5,3)--(5,3)--(4.5,2);
  \fill (4,4)--(4.5,5)--(5,5)--(4.5,4);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (0,4)--(0.5,4)--(1,3)--(0.5,3);
  \fill (0,6)--(0.5,6)--(1,5)--(0.5,5);
  \fill (2,2)--(2.5,2)--(3,1)--(2.5,1);
  \fill (2,4)--(2.5,4)--(3,3)--(2.5,3);
  \fill (2,6)--(2.5,6)--(3,5)--(2.5,5);
  \fill (4,2)--(4.5,2)--(5,1)--(4.5,1);
  \fill (4,4)--(4.5,4)--(5,3)--(4.5,3);
  \fill (4,6)--(4.5,6)--(5,5)--(4.5,5);
  \fill (1,0)--(1.5,1)--(2,1)--(1.5,0);
  \fill (1,2)--(1.5,3)--(2,3)--(1.5,2);
  \fill (1,4)--(1.5,5)--(2,5)--(1.5,4);
  \fill (3,0)--(3.5,1)--(4,1)--(3.5,0);
  \fill (3,2)--(3.5,3)--(4,3)--(3.5,2);
  \fill (3,4)--(3.5,5)--(4,5)--(3.5,4);
  \fill (5,0)--(5.5,1)--(6,1)--(5.5,0);
  \fill (5,2)--(5.5,3)--(6,3)--(5.5,2);
  \fill (5,4)--(5.5,5)--(6,5)--(5.5,4);
  \fill (1,2)--(1.5,2)--(2,1)--(1.5,1);
  \fill (1,4)--(1.5,4)--(2,3)--(1.5,3);
  \fill (1,6)--(1.5,6)--(2,5)--(1.5,5);
  \fill (3,2)--(3.5,2)--(4,1)--(3.5,1);
  \fill (3,4)--(3.5,4)--(4,3)--(3.5,3);
  \fill (3,6)--(3.5,6)--(4,5)--(3.5,5);
  \fill (5,2)--(5.5,2)--(6,1)--(5.5,1);
  \fill (5,4)--(5.5,4)--(6,3)--(5.5,3);
  \fill (5,6)--(5.5,6)--(6,5)--(5.5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,2)--(0.5,3)--(1,3)--(0.5,2);
  \fill (0,4)--(0.5,5)--(1,5)--(0.5,4);
  \fill (2,0)--(2.5,1)--(3,1)--(2.5,0);
  \fill (2,2)--(2.5,3)--(3,3)--(2.5,2);
  \fill (2,4)--(2.5,5)--(3,5)--(2.5,4);
  \fill (4,0)--(4.5,1)--(5,1)--(4.5,0);
  \fill (4,2)--(4.5,3)--(5,3)--(4.5,2);
  \fill (4,4)--(4.5,5)--(5,5)--(4.5,4);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (0,4)--(0.5,4)--(1,3)--(0.5,3);
  \fill (0,6)--(0.5,6)--(1,5)--(0.5,5);
  \fill (2,2)--(2.5,2)--(3,1)--(2.5,1);
  \fill (2,4)--(2.5,4)--(3,3)--(2.5,3);
  \fill (2,6)--(2.5,6)--(3,5)--(2.5,5);
  \fill (4,2)--(4.5,2)--(5,1)--(4.5,1);
  \fill (4,4)--(4.5,4)--(5,3)--(4.5,3);
  \fill (4,6)--(4.5,6)--(5,5)--(4.5,5);
  \fill (1,0)--(1.5,1)--(2,1)--(1.5,0);
  \fill (1,2)--(1.5,3)--(2,3)--(1.5,2);
  \fill (1,4)--(1.5,5)--(2,5)--(1.5,4);
  \fill (3,0)--(3.5,1)--(4,1)--(3.5,0);
  \fill (3,2)--(3.5,3)--(4,3)--(3.5,2);
  \fill (3,4)--(3.5,5)--(4,5)--(3.5,4);
  \fill (5,0)--(5.5,1)--(6,1)--(5.5,0);
  \fill (5,2)--(5.5,3)--(6,3)--(5.5,2);
  \fill (5,4)--(5.5,5)--(6,5)--(5.5,4);
  \fill (1,1)--(1,1.5)--(2,2)--(2,1.5);
  \fill (1,3)--(1,3.5)--(2,4)--(2,3.5);
  \fill (1,5)--(1,5.5)--(2,6)--(2,5.5);
  \fill (3,1)--(3,1.5)--(4,2)--(4,1.5);
  \fill (3,3)--(3,3.5)--(4,4)--(4,3.5);
  \fill (3,5)--(3,5.5)--(4,6)--(4,5.5);
  \fill (5,1)--(5,1.5)--(6,2)--(6,1.5);
  \fill (5,3)--(5,3.5)--(6,4)--(6,3.5);
  \fill (5,5)--(5,5.5)--(6,6)--(6,5.5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,2)--(0.5,3)--(1,3)--(0.5,2);
  \fill (0,4)--(0.5,5)--(1,5)--(0.5,4);
  \fill (2,0)--(2.5,1)--(3,1)--(2.5,0);
  \fill (2,2)--(2.5,3)--(3,3)--(2.5,2);
  \fill (2,4)--(2.5,5)--(3,5)--(2.5,4);
  \fill (4,0)--(4.5,1)--(5,1)--(4.5,0);
  \fill (4,2)--(4.5,3)--(5,3)--(4.5,2);
  \fill (4,4)--(4.5,5)--(5,5)--(4.5,4);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (0,4)--(0.5,4)--(1,3)--(0.5,3);
  \fill (0,6)--(0.5,6)--(1,5)--(0.5,5);
  \fill (2,2)--(2.5,2)--(3,1)--(2.5,1);
  \fill (2,4)--(2.5,4)--(3,3)--(2.5,3);
  \fill (2,6)--(2.5,6)--(3,5)--(2.5,5);
  \fill (4,2)--(4.5,2)--(5,1)--(4.5,1);
  \fill (4,4)--(4.5,4)--(5,3)--(4.5,3);
  \fill (4,6)--(4.5,6)--(5,5)--(4.5,5);
  \fill (1,0)--(1.5,1)--(2,1)--(1.5,0);
  \fill (1,2)--(1.5,3)--(2,3)--(1.5,2);
  \fill (1,4)--(1.5,5)--(2,5)--(1.5,4);
  \fill (3,0)--(3.5,1)--(4,1)--(3.5,0);
  \fill (3,2)--(3.5,3)--(4,3)--(3.5,2);
  \fill (3,4)--(3.5,5)--(4,5)--(3.5,4);
  \fill (5,0)--(5.5,1)--(6,1)--(5.5,0);
  \fill (5,2)--(5.5,3)--(6,3)--(5.5,2);
  \fill (5,4)--(5.5,5)--(6,5)--(5.5,4);
  \fill (2,1)--(2,1.5)--(1,2)--(1,1.5);
  \fill (2,3)--(2,3.5)--(1,4)--(1,3.5);
  \fill (2,5)--(2,5.5)--(1,6)--(1,5.5);
  \fill (4,1)--(4,1.5)--(3,2)--(3,1.5);
  \fill (4,3)--(4,3.5)--(3,4)--(3,3.5);
  \fill (4,5)--(4,5.5)--(3,6)--(3,5.5);
  \fill (6,1)--(6,1.5)--(5,2)--(5,1.5);
  \fill (6,3)--(6,3.5)--(5,4)--(5,3.5);
  \fill (6,5)--(6,5.5)--(5,6)--(5,5.5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,2)--(0.5,3)--(1,3)--(0.5,2);
  \fill (0,4)--(0.5,5)--(1,5)--(0.5,4);
  \fill (2,0)--(2.5,1)--(3,1)--(2.5,0);
  \fill (2,2)--(2.5,3)--(3,3)--(2.5,2);
  \fill (2,4)--(2.5,5)--(3,5)--(2.5,4);
  \fill (4,0)--(4.5,1)--(5,1)--(4.5,0);
  \fill (4,2)--(4.5,3)--(5,3)--(4.5,2);
  \fill (4,4)--(4.5,5)--(5,5)--(4.5,4);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (0,4)--(0.5,4)--(1,3)--(0.5,3);
  \fill (0,6)--(0.5,6)--(1,5)--(0.5,5);
  \fill (2,2)--(2.5,2)--(3,1)--(2.5,1);
  \fill (2,4)--(2.5,4)--(3,3)--(2.5,3);
  \fill (2,6)--(2.5,6)--(3,5)--(2.5,5);
  \fill (4,2)--(4.5,2)--(5,1)--(4.5,1);
  \fill (4,4)--(4.5,4)--(5,3)--(4.5,3);
  \fill (4,6)--(4.5,6)--(5,5)--(4.5,5);
  \fill (1,1)--(1.5,1)--(2,0)--(1.5,0);
  \fill (1,3)--(1.5,3)--(2,2)--(1.5,2);
  \fill (1,5)--(1.5,5)--(2,4)--(1.5,4);
  \fill (3,1)--(3.5,1)--(4,0)--(3.5,0);
  \fill (3,3)--(3.5,3)--(4,2)--(3.5,2);
  \fill (3,5)--(3.5,5)--(4,4)--(3.5,4);
  \fill (5,1)--(5.5,1)--(6,0)--(5.5,0);
  \fill (5,3)--(5.5,3)--(6,2)--(5.5,2);
  \fill (5,5)--(5.5,5)--(6,4)--(5.5,4);
  \fill (1,1)--(1.5,2)--(2,2)--(1.5,1);
  \fill (1,3)--(1.5,4)--(2,4)--(1.5,3);
  \fill (1,5)--(1.5,6)--(2,6)--(1.5,5);
  \fill (3,1)--(3.5,2)--(4,2)--(3.5,1);
  \fill (3,3)--(3.5,4)--(4,4)--(3.5,3);
  \fill (3,5)--(3.5,6)--(4,6)--(3.5,5);
  \fill (5,1)--(5.5,2)--(6,2)--(5.5,1);
  \fill (5,3)--(5.5,4)--(6,4)--(5.5,3);
  \fill (5,5)--(5.5,6)--(6,6)--(5.5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,2)--(0.5,3)--(1,3)--(0.5,2);
  \fill (0,4)--(0.5,5)--(1,5)--(0.5,4);
  \fill (2,0)--(2.5,1)--(3,1)--(2.5,0);
  \fill (2,2)--(2.5,3)--(3,3)--(2.5,2);
  \fill (2,4)--(2.5,5)--(3,5)--(2.5,4);
  \fill (4,0)--(4.5,1)--(5,1)--(4.5,0);
  \fill (4,2)--(4.5,3)--(5,3)--(4.5,2);
  \fill (4,4)--(4.5,5)--(5,5)--(4.5,4);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (0,4)--(0.5,4)--(1,3)--(0.5,3);
  \fill (0,6)--(0.5,6)--(1,5)--(0.5,5);
  \fill (2,2)--(2.5,2)--(3,1)--(2.5,1);
  \fill (2,4)--(2.5,4)--(3,3)--(2.5,3);
  \fill (2,6)--(2.5,6)--(3,5)--(2.5,5);
  \fill (4,2)--(4.5,2)--(5,1)--(4.5,1);
  \fill (4,4)--(4.5,4)--(5,3)--(4.5,3);
  \fill (4,6)--(4.5,6)--(5,5)--(4.5,5);
  \fill (1,1)--(1.5,1)--(2,0)--(1.5,0);
  \fill (1,3)--(1.5,3)--(2,2)--(1.5,2);
  \fill (1,5)--(1.5,5)--(2,4)--(1.5,4);
  \fill (3,1)--(3.5,1)--(4,0)--(3.5,0);
  \fill (3,3)--(3.5,3)--(4,2)--(3.5,2);
  \fill (3,5)--(3.5,5)--(4,4)--(3.5,4);
  \fill (5,1)--(5.5,1)--(6,0)--(5.5,0);
  \fill (5,3)--(5.5,3)--(6,2)--(5.5,2);
  \fill (5,5)--(5.5,5)--(6,4)--(5.5,4);
  \fill (1,1)--(1,1.5)--(2,2)--(2,1.5);
  \fill (1,3)--(1,3.5)--(2,4)--(2,3.5);
  \fill (1,5)--(1,5.5)--(2,6)--(2,5.5);
  \fill (3,1)--(3,1.5)--(4,2)--(4,1.5);
  \fill (3,3)--(3,3.5)--(4,4)--(4,3.5);
  \fill (3,5)--(3,5.5)--(4,6)--(4,5.5);
  \fill (5,1)--(5,1.5)--(6,2)--(6,1.5);
  \fill (5,3)--(5,3.5)--(6,4)--(6,3.5);
  \fill (5,5)--(5,5.5)--(6,6)--(6,5.5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,2)--(0.5,3)--(1,3)--(0.5,2);
  \fill (0,4)--(0.5,5)--(1,5)--(0.5,4);
  \fill (2,0)--(2.5,1)--(3,1)--(2.5,0);
  \fill (2,2)--(2.5,3)--(3,3)--(2.5,2);
  \fill (2,4)--(2.5,5)--(3,5)--(2.5,4);
  \fill (4,0)--(4.5,1)--(5,1)--(4.5,0);
  \fill (4,2)--(4.5,3)--(5,3)--(4.5,2);
  \fill (4,4)--(4.5,5)--(5,5)--(4.5,4);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (0,4)--(0.5,4)--(1,3)--(0.5,3);
  \fill (0,6)--(0.5,6)--(1,5)--(0.5,5);
  \fill (2,2)--(2.5,2)--(3,1)--(2.5,1);
  \fill (2,4)--(2.5,4)--(3,3)--(2.5,3);
  \fill (2,6)--(2.5,6)--(3,5)--(2.5,5);
  \fill (4,2)--(4.5,2)--(5,1)--(4.5,1);
  \fill (4,4)--(4.5,4)--(5,3)--(4.5,3);
  \fill (4,6)--(4.5,6)--(5,5)--(4.5,5);
  \fill (1,1)--(1.5,1)--(2,0)--(1.5,0);
  \fill (1,3)--(1.5,3)--(2,2)--(1.5,2);
  \fill (1,5)--(1.5,5)--(2,4)--(1.5,4);
  \fill (3,1)--(3.5,1)--(4,0)--(3.5,0);
  \fill (3,3)--(3.5,3)--(4,2)--(3.5,2);
  \fill (3,5)--(3.5,5)--(4,4)--(3.5,4);
  \fill (5,1)--(5.5,1)--(6,0)--(5.5,0);
  \fill (5,3)--(5.5,3)--(6,2)--(5.5,2);
  \fill (5,5)--(5.5,5)--(6,4)--(5.5,4);
  \fill (2,1)--(2,1.5)--(1,2)--(1,1.5);
  \fill (2,3)--(2,3.5)--(1,4)--(1,3.5);
  \fill (2,5)--(2,5.5)--(1,6)--(1,5.5);
  \fill (4,1)--(4,1.5)--(3,2)--(3,1.5);
  \fill (4,3)--(4,3.5)--(3,4)--(3,3.5);
  \fill (4,5)--(4,5.5)--(3,6)--(3,5.5);
  \fill (6,1)--(6,1.5)--(5,2)--(5,1.5);
  \fill (6,3)--(6,3.5)--(5,4)--(5,3.5);
  \fill (6,5)--(6,5.5)--(5,6)--(5,5.5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,2)--(0.5,3)--(1,3)--(0.5,2);
  \fill (0,4)--(0.5,5)--(1,5)--(0.5,4);
  \fill (2,0)--(2.5,1)--(3,1)--(2.5,0);
  \fill (2,2)--(2.5,3)--(3,3)--(2.5,2);
  \fill (2,4)--(2.5,5)--(3,5)--(2.5,4);
  \fill (4,0)--(4.5,1)--(5,1)--(4.5,0);
  \fill (4,2)--(4.5,3)--(5,3)--(4.5,2);
  \fill (4,4)--(4.5,5)--(5,5)--(4.5,4);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (0,4)--(0.5,4)--(1,3)--(0.5,3);
  \fill (0,6)--(0.5,6)--(1,5)--(0.5,5);
  \fill (2,2)--(2.5,2)--(3,1)--(2.5,1);
  \fill (2,4)--(2.5,4)--(3,3)--(2.5,3);
  \fill (2,6)--(2.5,6)--(3,5)--(2.5,5);
  \fill (4,2)--(4.5,2)--(5,1)--(4.5,1);
  \fill (4,4)--(4.5,4)--(5,3)--(4.5,3);
  \fill (4,6)--(4.5,6)--(5,5)--(4.5,5);
  \fill (1,0)--(1,0.5)--(2,1)--(2,0.5);
  \fill (1,2)--(1,2.5)--(2,3)--(2,2.5);
  \fill (1,4)--(1,4.5)--(2,5)--(2,4.5);
  \fill (3,0)--(3,0.5)--(4,1)--(4,0.5);
  \fill (3,2)--(3,2.5)--(4,3)--(4,2.5);
  \fill (3,4)--(3,4.5)--(4,5)--(4,4.5);
  \fill (5,0)--(5,0.5)--(6,1)--(6,0.5);
  \fill (5,2)--(5,2.5)--(6,3)--(6,2.5);
  \fill (5,4)--(5,4.5)--(6,5)--(6,4.5);
  \fill (1,1)--(1,1.5)--(2,2)--(2,1.5);
  \fill (1,3)--(1,3.5)--(2,4)--(2,3.5);
  \fill (1,5)--(1,5.5)--(2,6)--(2,5.5);
  \fill (3,1)--(3,1.5)--(4,2)--(4,1.5);
  \fill (3,3)--(3,3.5)--(4,4)--(4,3.5);
  \fill (3,5)--(3,5.5)--(4,6)--(4,5.5);
  \fill (5,1)--(5,1.5)--(6,2)--(6,1.5);
  \fill (5,3)--(5,3.5)--(6,4)--(6,3.5);
  \fill (5,5)--(5,5.5)--(6,6)--(6,5.5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,2)--(0.5,3)--(1,3)--(0.5,2);
  \fill (0,4)--(0.5,5)--(1,5)--(0.5,4);
  \fill (2,0)--(2.5,1)--(3,1)--(2.5,0);
  \fill (2,2)--(2.5,3)--(3,3)--(2.5,2);
  \fill (2,4)--(2.5,5)--(3,5)--(2.5,4);
  \fill (4,0)--(4.5,1)--(5,1)--(4.5,0);
  \fill (4,2)--(4.5,3)--(5,3)--(4.5,2);
  \fill (4,4)--(4.5,5)--(5,5)--(4.5,4);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (0,4)--(0.5,4)--(1,3)--(0.5,3);
  \fill (0,6)--(0.5,6)--(1,5)--(0.5,5);
  \fill (2,2)--(2.5,2)--(3,1)--(2.5,1);
  \fill (2,4)--(2.5,4)--(3,3)--(2.5,3);
  \fill (2,6)--(2.5,6)--(3,5)--(2.5,5);
  \fill (4,2)--(4.5,2)--(5,1)--(4.5,1);
  \fill (4,4)--(4.5,4)--(5,3)--(4.5,3);
  \fill (4,6)--(4.5,6)--(5,5)--(4.5,5);
  \fill (1,0)--(1,0.5)--(2,1)--(2,0.5);
  \fill (1,2)--(1,2.5)--(2,3)--(2,2.5);
  \fill (1,4)--(1,4.5)--(2,5)--(2,4.5);
  \fill (3,0)--(3,0.5)--(4,1)--(4,0.5);
  \fill (3,2)--(3,2.5)--(4,3)--(4,2.5);
  \fill (3,4)--(3,4.5)--(4,5)--(4,4.5);
  \fill (5,0)--(5,0.5)--(6,1)--(6,0.5);
  \fill (5,2)--(5,2.5)--(6,3)--(6,2.5);
  \fill (5,4)--(5,4.5)--(6,5)--(6,4.5);
  \fill (2,1)--(2,1.5)--(1,2)--(1,1.5);
  \fill (2,3)--(2,3.5)--(1,4)--(1,3.5);
  \fill (2,5)--(2,5.5)--(1,6)--(1,5.5);
  \fill (4,1)--(4,1.5)--(3,2)--(3,1.5);
  \fill (4,3)--(4,3.5)--(3,4)--(3,3.5);
  \fill (4,5)--(4,5.5)--(3,6)--(3,5.5);
  \fill (6,1)--(6,1.5)--(5,2)--(5,1.5);
  \fill (6,3)--(6,3.5)--(5,4)--(5,3.5);
  \fill (6,5)--(6,5.5)--(5,6)--(5,5.5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,2)--(0.5,3)--(1,3)--(0.5,2);
  \fill (0,4)--(0.5,5)--(1,5)--(0.5,4);
  \fill (2,0)--(2.5,1)--(3,1)--(2.5,0);
  \fill (2,2)--(2.5,3)--(3,3)--(2.5,2);
  \fill (2,4)--(2.5,5)--(3,5)--(2.5,4);
  \fill (4,0)--(4.5,1)--(5,1)--(4.5,0);
  \fill (4,2)--(4.5,3)--(5,3)--(4.5,2);
  \fill (4,4)--(4.5,5)--(5,5)--(4.5,4);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (0,4)--(0.5,4)--(1,3)--(0.5,3);
  \fill (0,6)--(0.5,6)--(1,5)--(0.5,5);
  \fill (2,2)--(2.5,2)--(3,1)--(2.5,1);
  \fill (2,4)--(2.5,4)--(3,3)--(2.5,3);
  \fill (2,6)--(2.5,6)--(3,5)--(2.5,5);
  \fill (4,2)--(4.5,2)--(5,1)--(4.5,1);
  \fill (4,4)--(4.5,4)--(5,3)--(4.5,3);
  \fill (4,6)--(4.5,6)--(5,5)--(4.5,5);
  \fill (2,0)--(2,0.5)--(1,1)--(1,0.5);
  \fill (2,2)--(2,2.5)--(1,3)--(1,2.5);
  \fill (2,4)--(2,4.5)--(1,5)--(1,4.5);
  \fill (4,0)--(4,0.5)--(3,1)--(3,0.5);
  \fill (4,2)--(4,2.5)--(3,3)--(3,2.5);
  \fill (4,4)--(4,4.5)--(3,5)--(3,4.5);
  \fill (6,0)--(6,0.5)--(5,1)--(5,0.5);
  \fill (6,2)--(6,2.5)--(5,3)--(5,2.5);
  \fill (6,4)--(6,4.5)--(5,5)--(5,4.5);
  \fill (1,1)--(1,1.5)--(2,2)--(2,1.5);
  \fill (1,3)--(1,3.5)--(2,4)--(2,3.5);
  \fill (1,5)--(1,5.5)--(2,6)--(2,5.5);
  \fill (3,1)--(3,1.5)--(4,2)--(4,1.5);
  \fill (3,3)--(3,3.5)--(4,4)--(4,3.5);
  \fill (3,5)--(3,5.5)--(4,6)--(4,5.5);
  \fill (5,1)--(5,1.5)--(6,2)--(6,1.5);
  \fill (5,3)--(5,3.5)--(6,4)--(6,3.5);
  \fill (5,5)--(5,5.5)--(6,6)--(6,5.5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,2)--(0.5,3)--(1,3)--(0.5,2);
  \fill (0,4)--(0.5,5)--(1,5)--(0.5,4);
  \fill (2,0)--(2.5,1)--(3,1)--(2.5,0);
  \fill (2,2)--(2.5,3)--(3,3)--(2.5,2);
  \fill (2,4)--(2.5,5)--(3,5)--(2.5,4);
  \fill (4,0)--(4.5,1)--(5,1)--(4.5,0);
  \fill (4,2)--(4.5,3)--(5,3)--(4.5,2);
  \fill (4,4)--(4.5,5)--(5,5)--(4.5,4);
  \fill (0,1)--(0,1.5)--(1,2)--(1,1.5);
  \fill (0,3)--(0,3.5)--(1,4)--(1,3.5);
  \fill (0,5)--(0,5.5)--(1,6)--(1,5.5);
  \fill (2,1)--(2,1.5)--(3,2)--(3,1.5);
  \fill (2,3)--(2,3.5)--(3,4)--(3,3.5);
  \fill (2,5)--(2,5.5)--(3,6)--(3,5.5);
  \fill (4,1)--(4,1.5)--(5,2)--(5,1.5);
  \fill (4,3)--(4,3.5)--(5,4)--(5,3.5);
  \fill (4,5)--(4,5.5)--(5,6)--(5,5.5);
  \fill (1,0)--(1,0.5)--(2,1)--(2,0.5);
  \fill (1,2)--(1,2.5)--(2,3)--(2,2.5);
  \fill (1,4)--(1,4.5)--(2,5)--(2,4.5);
  \fill (3,0)--(3,0.5)--(4,1)--(4,0.5);
  \fill (3,2)--(3,2.5)--(4,3)--(4,2.5);
  \fill (3,4)--(3,4.5)--(4,5)--(4,4.5);
  \fill (5,0)--(5,0.5)--(6,1)--(6,0.5);
  \fill (5,2)--(5,2.5)--(6,3)--(6,2.5);
  \fill (5,4)--(5,4.5)--(6,5)--(6,4.5);
  \fill (1,1)--(1.5,2)--(2,2)--(1.5,1);
  \fill (1,3)--(1.5,4)--(2,4)--(1.5,3);
  \fill (1,5)--(1.5,6)--(2,6)--(1.5,5);
  \fill (3,1)--(3.5,2)--(4,2)--(3.5,1);
  \fill (3,3)--(3.5,4)--(4,4)--(3.5,3);
  \fill (3,5)--(3.5,6)--(4,6)--(3.5,5);
  \fill (5,1)--(5.5,2)--(6,2)--(5.5,1);
  \fill (5,3)--(5.5,4)--(6,4)--(5.5,3);
  \fill (5,5)--(5.5,6)--(6,6)--(5.5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,2)--(0.5,3)--(1,3)--(0.5,2);
  \fill (0,4)--(0.5,5)--(1,5)--(0.5,4);
  \fill (2,0)--(2.5,1)--(3,1)--(2.5,0);
  \fill (2,2)--(2.5,3)--(3,3)--(2.5,2);
  \fill (2,4)--(2.5,5)--(3,5)--(2.5,4);
  \fill (4,0)--(4.5,1)--(5,1)--(4.5,0);
  \fill (4,2)--(4.5,3)--(5,3)--(4.5,2);
  \fill (4,4)--(4.5,5)--(5,5)--(4.5,4);
  \fill (0,1)--(0,1.5)--(1,2)--(1,1.5);
  \fill (0,3)--(0,3.5)--(1,4)--(1,3.5);
  \fill (0,5)--(0,5.5)--(1,6)--(1,5.5);
  \fill (2,1)--(2,1.5)--(3,2)--(3,1.5);
  \fill (2,3)--(2,3.5)--(3,4)--(3,3.5);
  \fill (2,5)--(2,5.5)--(3,6)--(3,5.5);
  \fill (4,1)--(4,1.5)--(5,2)--(5,1.5);
  \fill (4,3)--(4,3.5)--(5,4)--(5,3.5);
  \fill (4,5)--(4,5.5)--(5,6)--(5,5.5);
  \fill (1,0)--(1,0.5)--(2,1)--(2,0.5);
  \fill (1,2)--(1,2.5)--(2,3)--(2,2.5);
  \fill (1,4)--(1,4.5)--(2,5)--(2,4.5);
  \fill (3,0)--(3,0.5)--(4,1)--(4,0.5);
  \fill (3,2)--(3,2.5)--(4,3)--(4,2.5);
  \fill (3,4)--(3,4.5)--(4,5)--(4,4.5);
  \fill (5,0)--(5,0.5)--(6,1)--(6,0.5);
  \fill (5,2)--(5,2.5)--(6,3)--(6,2.5);
  \fill (5,4)--(5,4.5)--(6,5)--(6,4.5);
  \fill (1,2)--(1.5,2)--(2,1)--(1.5,1);
  \fill (1,4)--(1.5,4)--(2,3)--(1.5,3);
  \fill (1,6)--(1.5,6)--(2,5)--(1.5,5);
  \fill (3,2)--(3.5,2)--(4,1)--(3.5,1);
  \fill (3,4)--(3.5,4)--(4,3)--(3.5,3);
  \fill (3,6)--(3.5,6)--(4,5)--(3.5,5);
  \fill (5,2)--(5.5,2)--(6,1)--(5.5,1);
  \fill (5,4)--(5.5,4)--(6,3)--(5.5,3);
  \fill (5,6)--(5.5,6)--(6,5)--(5.5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,2)--(0.5,3)--(1,3)--(0.5,2);
  \fill (0,4)--(0.5,5)--(1,5)--(0.5,4);
  \fill (2,0)--(2.5,1)--(3,1)--(2.5,0);
  \fill (2,2)--(2.5,3)--(3,3)--(2.5,2);
  \fill (2,4)--(2.5,5)--(3,5)--(2.5,4);
  \fill (4,0)--(4.5,1)--(5,1)--(4.5,0);
  \fill (4,2)--(4.5,3)--(5,3)--(4.5,2);
  \fill (4,4)--(4.5,5)--(5,5)--(4.5,4);
  \fill (0,1)--(0,1.5)--(1,2)--(1,1.5);
  \fill (0,3)--(0,3.5)--(1,4)--(1,3.5);
  \fill (0,5)--(0,5.5)--(1,6)--(1,5.5);
  \fill (2,1)--(2,1.5)--(3,2)--(3,1.5);
  \fill (2,3)--(2,3.5)--(3,4)--(3,3.5);
  \fill (2,5)--(2,5.5)--(3,6)--(3,5.5);
  \fill (4,1)--(4,1.5)--(5,2)--(5,1.5);
  \fill (4,3)--(4,3.5)--(5,4)--(5,3.5);
  \fill (4,5)--(4,5.5)--(5,6)--(5,5.5);
  \fill (2,0)--(2,0.5)--(1,1)--(1,0.5);
  \fill (2,2)--(2,2.5)--(1,3)--(1,2.5);
  \fill (2,4)--(2,4.5)--(1,5)--(1,4.5);
  \fill (4,0)--(4,0.5)--(3,1)--(3,0.5);
  \fill (4,2)--(4,2.5)--(3,3)--(3,2.5);
  \fill (4,4)--(4,4.5)--(3,5)--(3,4.5);
  \fill (6,0)--(6,0.5)--(5,1)--(5,0.5);
  \fill (6,2)--(6,2.5)--(5,3)--(5,2.5);
  \fill (6,4)--(6,4.5)--(5,5)--(5,4.5);
  \fill (1,2)--(1.5,2)--(2,1)--(1.5,1);
  \fill (1,4)--(1.5,4)--(2,3)--(1.5,3);
  \fill (1,6)--(1.5,6)--(2,5)--(1.5,5);
  \fill (3,2)--(3.5,2)--(4,1)--(3.5,1);
  \fill (3,4)--(3.5,4)--(4,3)--(3.5,3);
  \fill (3,6)--(3.5,6)--(4,5)--(3.5,5);
  \fill (5,2)--(5.5,2)--(6,1)--(5.5,1);
  \fill (5,4)--(5.5,4)--(6,3)--(5.5,3);
  \fill (5,6)--(5.5,6)--(6,5)--(5.5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,1)--(1,1)--(0.5,0);
  \fill (0,2)--(0.5,3)--(1,3)--(0.5,2);
  \fill (0,4)--(0.5,5)--(1,5)--(0.5,4);
  \fill (2,0)--(2.5,1)--(3,1)--(2.5,0);
  \fill (2,2)--(2.5,3)--(3,3)--(2.5,2);
  \fill (2,4)--(2.5,5)--(3,5)--(2.5,4);
  \fill (4,0)--(4.5,1)--(5,1)--(4.5,0);
  \fill (4,2)--(4.5,3)--(5,3)--(4.5,2);
  \fill (4,4)--(4.5,5)--(5,5)--(4.5,4);
  \fill (1,1)--(1,1.5)--(0,2)--(0,1.5);
  \fill (1,3)--(1,3.5)--(0,4)--(0,3.5);
  \fill (1,5)--(1,5.5)--(0,6)--(0,5.5);
  \fill (3,1)--(3,1.5)--(2,2)--(2,1.5);
  \fill (3,3)--(3,3.5)--(2,4)--(2,3.5);
  \fill (3,5)--(3,5.5)--(2,6)--(2,5.5);
  \fill (5,1)--(5,1.5)--(4,2)--(4,1.5);
  \fill (5,3)--(5,3.5)--(4,4)--(4,3.5);
  \fill (5,5)--(5,5.5)--(4,6)--(4,5.5);
  \fill (2,0)--(2,0.5)--(1,1)--(1,0.5);
  \fill (2,2)--(2,2.5)--(1,3)--(1,2.5);
  \fill (2,4)--(2,4.5)--(1,5)--(1,4.5);
  \fill (4,0)--(4,0.5)--(3,1)--(3,0.5);
  \fill (4,2)--(4,2.5)--(3,3)--(3,2.5);
  \fill (4,4)--(4,4.5)--(3,5)--(3,4.5);
  \fill (6,0)--(6,0.5)--(5,1)--(5,0.5);
  \fill (6,2)--(6,2.5)--(5,3)--(5,2.5);
  \fill (6,4)--(6,4.5)--(5,5)--(5,4.5);
  \fill (1,1)--(1.5,2)--(2,2)--(1.5,1);
  \fill (1,3)--(1.5,4)--(2,4)--(1.5,3);
  \fill (1,5)--(1.5,6)--(2,6)--(1.5,5);
  \fill (3,1)--(3.5,2)--(4,2)--(3.5,1);
  \fill (3,3)--(3.5,4)--(4,4)--(3.5,3);
  \fill (3,5)--(3.5,6)--(4,6)--(3.5,5);
  \fill (5,1)--(5.5,2)--(6,2)--(5.5,1);
  \fill (5,3)--(5.5,4)--(6,4)--(5.5,3);
  \fill (5,5)--(5.5,6)--(6,6)--(5.5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\end{document}


==> Assets/Torus/raw/torus_r_f__rr_f_3x3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw[gray] (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw[gray] (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw[gray] (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw[gray] (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw[gray] (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw[gray] (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw[gray] (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw[gray] (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw[gray] (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw[gray] (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw[gray] (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw[gray] (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw[gray] (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw[gray] (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw[gray] (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw[gray] (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw[gray] (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw[gray] (0,0) grid (9,9);
}}
\end{tikzpicture}
\end{document}


==> Assets/Torus/raw/torus_r_f__rr_f_3x3_old.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,3)--(0.333,3)--(1,3.333)--(1,3)--(0.666,3)--(0,3.333) (1,4)--(0.666,4)--(0,3.666)--(0,4)--(0.333,4)--(1,3.666);
  \fill (0,6)--(0.333,6)--(1,6.333)--(1,6)--(0.666,6)--(0,6.333) (1,7)--(0.666,7)--(0,6.666)--(0,7)--(0.333,7)--(1,6.666);
  \fill (3,0)--(3.333,0)--(4,0.333)--(4,0)--(3.666,0)--(3,0.333) (4,1)--(3.666,1)--(3,0.666)--(3,1)--(3.333,1)--(4,0.666);
  \fill (3,3)--(3.333,3)--(4,3.333)--(4,3)--(3.666,3)--(3,3.333) (4,4)--(3.666,4)--(3,3.666)--(3,4)--(3.333,4)--(4,3.666);
  \fill (3,6)--(3.333,6)--(4,6.333)--(4,6)--(3.666,6)--(3,6.333) (4,7)--(3.666,7)--(3,6.666)--(3,7)--(3.333,7)--(4,6.666);
  \fill (6,0)--(6.333,0)--(7,0.333)--(7,0)--(6.666,0)--(6,0.333) (7,1)--(6.666,1)--(6,0.666)--(6,1)--(6.333,1)--(7,0.666);
  \fill (6,3)--(6.333,3)--(7,3.333)--(7,3)--(6.666,3)--(6,3.333) (7,4)--(6.666,4)--(6,3.666)--(6,4)--(6.333,4)--(7,3.666);
  \fill (6,6)--(6.333,6)--(7,6.333)--(7,6)--(6.666,6)--(6,6.333) (7,7)--(6.666,7)--(6,6.666)--(6,7)--(6.333,7)--(7,6.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,4)--(0.333,4)--(1,4.333)--(1,4)--(0.666,4)--(0,4.333) (1,5)--(0.666,5)--(0,4.666)--(0,5)--(0.333,5)--(1,4.666);
  \fill (0,7)--(0.333,7)--(1,7.333)--(1,7)--(0.666,7)--(0,7.333) (1,8)--(0.666,8)--(0,7.666)--(0,8)--(0.333,8)--(1,7.666);
  \fill (3,1)--(3.333,1)--(4,1.333)--(4,1)--(3.666,1)--(3,1.333) (4,2)--(3.666,2)--(3,1.666)--(3,2)--(3.333,2)--(4,1.666);
  \fill (3,4)--(3.333,4)--(4,4.333)--(4,4)--(3.666,4)--(3,4.333) (4,5)--(3.666,5)--(3,4.666)--(3,5)--(3.333,5)--(4,4.666);
  \fill (3,7)--(3.333,7)--(4,7.333)--(4,7)--(3.666,7)--(3,7.333) (4,8)--(3.666,8)--(3,7.666)--(3,8)--(3.333,8)--(4,7.666);
  \fill (6,1)--(6.333,1)--(7,1.333)--(7,1)--(6.666,1)--(6,1.333) (7,2)--(6.666,2)--(6,1.666)--(6,2)--(6.333,2)--(7,1.666);
  \fill (6,4)--(6.333,4)--(7,4.333)--(7,4)--(6.666,4)--(6,4.333) (7,5)--(6.666,5)--(6,4.666)--(6,5)--(6.333,5)--(7,4.666);
  \fill (6,7)--(6.333,7)--(7,7.333)--(7,7)--(6.666,7)--(6,7.333) (7,8)--(6.666,8)--(6,7.666)--(6,8)--(6.333,8)--(7,7.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (0,5)--(0.333,5)--(1,5.333)--(1,5)--(0.666,5)--(0,5.333) (1,6)--(0.666,6)--(0,5.666)--(0,6)--(0.333,6)--(1,5.666);
  \fill (0,8)--(0.333,8)--(1,8.333)--(1,8)--(0.666,8)--(0,8.333) (1,9)--(0.666,9)--(0,8.666)--(0,9)--(0.333,9)--(1,8.666);
  \fill (3,2)--(3.333,2)--(4,2.333)--(4,2)--(3.666,2)--(3,2.333) (4,3)--(3.666,3)--(3,2.666)--(3,3)--(3.333,3)--(4,2.666);
  \fill (3,5)--(3.333,5)--(4,5.333)--(4,5)--(3.666,5)--(3,5.333) (4,6)--(3.666,6)--(3,5.666)--(3,6)--(3.333,6)--(4,5.666);
  \fill (3,8)--(3.333,8)--(4,8.333)--(4,8)--(3.666,8)--(3,8.333) (4,9)--(3.666,9)--(3,8.666)--(3,9)--(3.333,9)--(4,8.666);
  \fill (6,2)--(6.333,2)--(7,2.333)--(7,2)--(6.666,2)--(6,2.333) (7,3)--(6.666,3)--(6,2.666)--(6,3)--(6.333,3)--(7,2.666);
  \fill (6,5)--(6.333,5)--(7,5.333)--(7,5)--(6.666,5)--(6,5.333) (7,6)--(6.666,6)--(6,5.666)--(6,6)--(6.333,6)--(7,5.666);
  \fill (6,8)--(6.333,8)--(7,8.333)--(7,8)--(6.666,8)--(6,8.333) (7,9)--(6.666,9)--(6,8.666)--(6,9)--(6.333,9)--(7,8.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,3)--(1.333,3)--(2,3.333)--(2,3)--(1.666,3)--(1,3.333) (2,4)--(1.666,4)--(1,3.666)--(1,4)--(1.333,4)--(2,3.666);
  \fill (1,6)--(1.333,6)--(2,6.333)--(2,6)--(1.666,6)--(1,6.333) (2,7)--(1.666,7)--(1,6.666)--(1,7)--(1.333,7)--(2,6.666);
  \fill (4,0)--(4.333,0)--(5,0.333)--(5,0)--(4.666,0)--(4,0.333) (5,1)--(4.666,1)--(4,0.666)--(4,1)--(4.333,1)--(5,0.666);
  \fill (4,3)--(4.333,3)--(5,3.333)--(5,3)--(4.666,3)--(4,3.333) (5,4)--(4.666,4)--(4,3.666)--(4,4)--(4.333,4)--(5,3.666);
  \fill (4,6)--(4.333,6)--(5,6.333)--(5,6)--(4.666,6)--(4,6.333) (5,7)--(4.666,7)--(4,6.666)--(4,7)--(4.333,7)--(5,6.666);
  \fill (7,0)--(7.333,0)--(8,0.333)--(8,0)--(7.666,0)--(7,0.333) (8,1)--(7.666,1)--(7,0.666)--(7,1)--(7.333,1)--(8,0.666);
  \fill (7,3)--(7.333,3)--(8,3.333)--(8,3)--(7.666,3)--(7,3.333) (8,4)--(7.666,4)--(7,3.666)--(7,4)--(7.333,4)--(8,3.666);
  \fill (7,6)--(7.333,6)--(8,6.333)--(8,6)--(7.666,6)--(7,6.333) (8,7)--(7.666,7)--(7,6.666)--(7,7)--(7.333,7)--(8,6.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,4)--(1.333,4)--(2,4.333)--(2,4)--(1.666,4)--(1,4.333) (2,5)--(1.666,5)--(1,4.666)--(1,5)--(1.333,5)--(2,4.666);
  \fill (1,7)--(1.333,7)--(2,7.333)--(2,7)--(1.666,7)--(1,7.333) (2,8)--(1.666,8)--(1,7.666)--(1,8)--(1.333,8)--(2,7.666);
  \fill (4,1)--(4.333,1)--(5,1.333)--(5,1)--(4.666,1)--(4,1.333) (5,2)--(4.666,2)--(4,1.666)--(4,2)--(4.333,2)--(5,1.666);
  \fill (4,4)--(4.333,4)--(5,4.333)--(5,4)--(4.666,4)--(4,4.333) (5,5)--(4.666,5)--(4,4.666)--(4,5)--(4.333,5)--(5,4.666);
  \fill (4,7)--(4.333,7)--(5,7.333)--(5,7)--(4.666,7)--(4,7.333) (5,8)--(4.666,8)--(4,7.666)--(4,8)--(4.333,8)--(5,7.666);
  \fill (7,1)--(7.333,1)--(8,1.333)--(8,1)--(7.666,1)--(7,1.333) (8,2)--(7.666,2)--(7,1.666)--(7,2)--(7.333,2)--(8,1.666);
  \fill (7,4)--(7.333,4)--(8,4.333)--(8,4)--(7.666,4)--(7,4.333) (8,5)--(7.666,5)--(7,4.666)--(7,5)--(7.333,5)--(8,4.666);
  \fill (7,7)--(7.333,7)--(8,7.333)--(8,7)--(7.666,7)--(7,7.333) (8,8)--(7.666,8)--(7,7.666)--(7,8)--(7.333,8)--(8,7.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (1,5)--(1.333,5)--(2,5.333)--(2,5)--(1.666,5)--(1,5.333) (2,6)--(1.666,6)--(1,5.666)--(1,6)--(1.333,6)--(2,5.666);
  \fill (1,8)--(1.333,8)--(2,8.333)--(2,8)--(1.666,8)--(1,8.333) (2,9)--(1.666,9)--(1,8.666)--(1,9)--(1.333,9)--(2,8.666);
  \fill (4,2)--(4.333,2)--(5,2.333)--(5,2)--(4.666,2)--(4,2.333) (5,3)--(4.666,3)--(4,2.666)--(4,3)--(4.333,3)--(5,2.666);
  \fill (4,5)--(4.333,5)--(5,5.333)--(5,5)--(4.666,5)--(4,5.333) (5,6)--(4.666,6)--(4,5.666)--(4,6)--(4.333,6)--(5,5.666);
  \fill (4,8)--(4.333,8)--(5,8.333)--(5,8)--(4.666,8)--(4,8.333) (5,9)--(4.666,9)--(4,8.666)--(4,9)--(4.333,9)--(5,8.666);
  \fill (7,2)--(7.333,2)--(8,2.333)--(8,2)--(7.666,2)--(7,2.333) (8,3)--(7.666,3)--(7,2.666)--(7,3)--(7.333,3)--(8,2.666);
  \fill (7,5)--(7.333,5)--(8,5.333)--(8,5)--(7.666,5)--(7,5.333) (8,6)--(7.666,6)--(7,5.666)--(7,6)--(7.333,6)--(8,5.666);
  \fill (7,8)--(7.333,8)--(8,8.333)--(8,8)--(7.666,8)--(7,8.333) (8,9)--(7.666,9)--(7,8.666)--(7,9)--(7.333,9)--(8,8.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,3)--(2.333,3)--(3,3.333)--(3,3)--(2.666,3)--(2,3.333) (3,4)--(2.666,4)--(2,3.666)--(2,4)--(2.333,4)--(3,3.666);
  \fill (2,6)--(2.333,6)--(3,6.333)--(3,6)--(2.666,6)--(2,6.333) (3,7)--(2.666,7)--(2,6.666)--(2,7)--(2.333,7)--(3,6.666);
  \fill (5,0)--(5.333,0)--(6,0.333)--(6,0)--(5.666,0)--(5,0.333) (6,1)--(5.666,1)--(5,0.666)--(5,1)--(5.333,1)--(6,0.666);
  \fill (5,3)--(5.333,3)--(6,3.333)--(6,3)--(5.666,3)--(5,3.333) (6,4)--(5.666,4)--(5,3.666)--(5,4)--(5.333,4)--(6,3.666);
  \fill (5,6)--(5.333,6)--(6,6.333)--(6,6)--(5.666,6)--(5,6.333) (6,7)--(5.666,7)--(5,6.666)--(5,7)--(5.333,7)--(6,6.666);
  \fill (8,0)--(8.333,0)--(9,0.333)--(9,0)--(8.666,0)--(8,0.333) (9,1)--(8.666,1)--(8,0.666)--(8,1)--(8.333,1)--(9,0.666);
  \fill (8,3)--(8.333,3)--(9,3.333)--(9,3)--(8.666,3)--(8,3.333) (9,4)--(8.666,4)--(8,3.666)--(8,4)--(8.333,4)--(9,3.666);
  \fill (8,6)--(8.333,6)--(9,6.333)--(9,6)--(8.666,6)--(8,6.333) (9,7)--(8.666,7)--(8,6.666)--(8,7)--(8.333,7)--(9,6.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,4)--(2.333,4)--(3,4.333)--(3,4)--(2.666,4)--(2,4.333) (3,5)--(2.666,5)--(2,4.666)--(2,5)--(2.333,5)--(3,4.666);
  \fill (2,7)--(2.333,7)--(3,7.333)--(3,7)--(2.666,7)--(2,7.333) (3,8)--(2.666,8)--(2,7.666)--(2,8)--(2.333,8)--(3,7.666);
  \fill (5,1)--(5.333,1)--(6,1.333)--(6,1)--(5.666,1)--(5,1.333) (6,2)--(5.666,2)--(5,1.666)--(5,2)--(5.333,2)--(6,1.666);
  \fill (5,4)--(5.333,4)--(6,4.333)--(6,4)--(5.666,4)--(5,4.333) (6,5)--(5.666,5)--(5,4.666)--(5,5)--(5.333,5)--(6,4.666);
  \fill (5,7)--(5.333,7)--(6,7.333)--(6,7)--(5.666,7)--(5,7.333) (6,8)--(5.666,8)--(5,7.666)--(5,8)--(5.333,8)--(6,7.666);
  \fill (8,1)--(8.333,1)--(9,1.333)--(9,1)--(8.666,1)--(8,1.333) (9,2)--(8.666,2)--(8,1.666)--(8,2)--(8.333,2)--(9,1.666);
  \fill (8,4)--(8.333,4)--(9,4.333)--(9,4)--(8.666,4)--(8,4.333) (9,5)--(8.666,5)--(8,4.666)--(8,5)--(8.333,5)--(9,4.666);
  \fill (8,7)--(8.333,7)--(9,7.333)--(9,7)--(8.666,7)--(8,7.333) (9,8)--(8.666,8)--(8,7.666)--(8,8)--(8.333,8)--(9,7.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \fill (2,5)--(2.333,5)--(3,5.333)--(3,5)--(2.666,5)--(2,5.333) (3,6)--(2.666,6)--(2,5.666)--(2,6)--(2.333,6)--(3,5.666);
  \fill (2,8)--(2.333,8)--(3,8.333)--(3,8)--(2.666,8)--(2,8.333) (3,9)--(2.666,9)--(2,8.666)--(2,9)--(2.333,9)--(3,8.666);
  \fill (5,2)--(5.333,2)--(6,2.333)--(6,2)--(5.666,2)--(5,2.333) (6,3)--(5.666,3)--(5,2.666)--(5,3)--(5.333,3)--(6,2.666);
  \fill (5,5)--(5.333,5)--(6,5.333)--(6,5)--(5.666,5)--(5,5.333) (6,6)--(5.666,6)--(5,5.666)--(5,6)--(5.333,6)--(6,5.666);
  \fill (5,8)--(5.333,8)--(6,8.333)--(6,8)--(5.666,8)--(5,8.333) (6,9)--(5.666,9)--(5,8.666)--(5,9)--(5.333,9)--(6,8.666);
  \fill (8,2)--(8.333,2)--(9,2.333)--(9,2)--(8.666,2)--(8,2.333) (9,3)--(8.666,3)--(8,2.666)--(8,3)--(8.333,3)--(9,2.666);
  \fill (8,5)--(8.333,5)--(9,5.333)--(9,5)--(8.666,5)--(8,5.333) (9,6)--(8.666,6)--(8,5.666)--(8,6)--(8.333,6)--(9,5.666);
  \fill (8,8)--(8.333,8)--(9,8.333)--(9,8)--(8.666,8)--(8,8.333) (9,9)--(8.666,9)--(8,8.666)--(8,9)--(8.333,9)--(9,8.666);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,3)--(0.333,3)--(1,3.333)--(1,3)--(0.666,3)--(0,3.333) (1,4)--(0.666,4)--(0,3.666)--(0,4)--(0.333,4)--(1,3.666);
  \fill (0,6)--(0.333,6)--(1,6.333)--(1,6)--(0.666,6)--(0,6.333) (1,7)--(0.666,7)--(0,6.666)--(0,7)--(0.333,7)--(1,6.666);
  \fill (3,0)--(3.333,0)--(4,0.333)--(4,0)--(3.666,0)--(3,0.333) (4,1)--(3.666,1)--(3,0.666)--(3,1)--(3.333,1)--(4,0.666);
  \fill (3,3)--(3.333,3)--(4,3.333)--(4,3)--(3.666,3)--(3,3.333) (4,4)--(3.666,4)--(3,3.666)--(3,4)--(3.333,4)--(4,3.666);
  \fill (3,6)--(3.333,6)--(4,6.333)--(4,6)--(3.666,6)--(3,6.333) (4,7)--(3.666,7)--(3,6.666)--(3,7)--(3.333,7)--(4,6.666);
  \fill (6,0)--(6.333,0)--(7,0.333)--(7,0)--(6.666,0)--(6,0.333) (7,1)--(6.666,1)--(6,0.666)--(6,1)--(6.333,1)--(7,0.666);
  \fill (6,3)--(6.333,3)--(7,3.333)--(7,3)--(6.666,3)--(6,3.333) (7,4)--(6.666,4)--(6,3.666)--(6,4)--(6.333,4)--(7,3.666);
  \fill (6,6)--(6.333,6)--(7,6.333)--(7,6)--(6.666,6)--(6,6.333) (7,7)--(6.666,7)--(6,6.666)--(6,7)--(6.333,7)--(7,6.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,4)--(0.333,4)--(1,4.333)--(1,4)--(0.666,4)--(0,4.333) (1,5)--(0.666,5)--(0,4.666)--(0,5)--(0.333,5)--(1,4.666);
  \fill (0,7)--(0.333,7)--(1,7.333)--(1,7)--(0.666,7)--(0,7.333) (1,8)--(0.666,8)--(0,7.666)--(0,8)--(0.333,8)--(1,7.666);
  \fill (3,1)--(3.333,1)--(4,1.333)--(4,1)--(3.666,1)--(3,1.333) (4,2)--(3.666,2)--(3,1.666)--(3,2)--(3.333,2)--(4,1.666);
  \fill (3,4)--(3.333,4)--(4,4.333)--(4,4)--(3.666,4)--(3,4.333) (4,5)--(3.666,5)--(3,4.666)--(3,5)--(3.333,5)--(4,4.666);
  \fill (3,7)--(3.333,7)--(4,7.333)--(4,7)--(3.666,7)--(3,7.333) (4,8)--(3.666,8)--(3,7.666)--(3,8)--(3.333,8)--(4,7.666);
  \fill (6,1)--(6.333,1)--(7,1.333)--(7,1)--(6.666,1)--(6,1.333) (7,2)--(6.666,2)--(6,1.666)--(6,2)--(6.333,2)--(7,1.666);
  \fill (6,4)--(6.333,4)--(7,4.333)--(7,4)--(6.666,4)--(6,4.333) (7,5)--(6.666,5)--(6,4.666)--(6,5)--(6.333,5)--(7,4.666);
  \fill (6,7)--(6.333,7)--(7,7.333)--(7,7)--(6.666,7)--(6,7.333) (7,8)--(6.666,8)--(6,7.666)--(6,8)--(6.333,8)--(7,7.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (0,5)--(0.333,5)--(1,5.333)--(1,5)--(0.666,5)--(0,5.333) (1,6)--(0.666,6)--(0,5.666)--(0,6)--(0.333,6)--(1,5.666);
  \fill (0,8)--(0.333,8)--(1,8.333)--(1,8)--(0.666,8)--(0,8.333) (1,9)--(0.666,9)--(0,8.666)--(0,9)--(0.333,9)--(1,8.666);
  \fill (3,2)--(3.333,2)--(4,2.333)--(4,2)--(3.666,2)--(3,2.333) (4,3)--(3.666,3)--(3,2.666)--(3,3)--(3.333,3)--(4,2.666);
  \fill (3,5)--(3.333,5)--(4,5.333)--(4,5)--(3.666,5)--(3,5.333) (4,6)--(3.666,6)--(3,5.666)--(3,6)--(3.333,6)--(4,5.666);
  \fill (3,8)--(3.333,8)--(4,8.333)--(4,8)--(3.666,8)--(3,8.333) (4,9)--(3.666,9)--(3,8.666)--(3,9)--(3.333,9)--(4,8.666);
  \fill (6,2)--(6.333,2)--(7,2.333)--(7,2)--(6.666,2)--(6,2.333) (7,3)--(6.666,3)--(6,2.666)--(6,3)--(6.333,3)--(7,2.666);
  \fill (6,5)--(6.333,5)--(7,5.333)--(7,5)--(6.666,5)--(6,5.333) (7,6)--(6.666,6)--(6,5.666)--(6,6)--(6.333,6)--(7,5.666);
  \fill (6,8)--(6.333,8)--(7,8.333)--(7,8)--(6.666,8)--(6,8.333) (7,9)--(6.666,9)--(6,8.666)--(6,9)--(6.333,9)--(7,8.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,3)--(1.333,3)--(2,3.333)--(2,3)--(1.666,3)--(1,3.333) (2,4)--(1.666,4)--(1,3.666)--(1,4)--(1.333,4)--(2,3.666);
  \fill (1,6)--(1.333,6)--(2,6.333)--(2,6)--(1.666,6)--(1,6.333) (2,7)--(1.666,7)--(1,6.666)--(1,7)--(1.333,7)--(2,6.666);
  \fill (4,0)--(4.333,0)--(5,0.333)--(5,0)--(4.666,0)--(4,0.333) (5,1)--(4.666,1)--(4,0.666)--(4,1)--(4.333,1)--(5,0.666);
  \fill (4,3)--(4.333,3)--(5,3.333)--(5,3)--(4.666,3)--(4,3.333) (5,4)--(4.666,4)--(4,3.666)--(4,4)--(4.333,4)--(5,3.666);
  \fill (4,6)--(4.333,6)--(5,6.333)--(5,6)--(4.666,6)--(4,6.333) (5,7)--(4.666,7)--(4,6.666)--(4,7)--(4.333,7)--(5,6.666);
  \fill (7,0)--(7.333,0)--(8,0.333)--(8,0)--(7.666,0)--(7,0.333) (8,1)--(7.666,1)--(7,0.666)--(7,1)--(7.333,1)--(8,0.666);
  \fill (7,3)--(7.333,3)--(8,3.333)--(8,3)--(7.666,3)--(7,3.333) (8,4)--(7.666,4)--(7,3.666)--(7,4)--(7.333,4)--(8,3.666);
  \fill (7,6)--(7.333,6)--(8,6.333)--(8,6)--(7.666,6)--(7,6.333) (8,7)--(7.666,7)--(7,6.666)--(7,7)--(7.333,7)--(8,6.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,4)--(1.333,4)--(2,4.333)--(2,4)--(1.666,4)--(1,4.333) (2,5)--(1.666,5)--(1,4.666)--(1,5)--(1.333,5)--(2,4.666);
  \fill (1,7)--(1.333,7)--(2,7.333)--(2,7)--(1.666,7)--(1,7.333) (2,8)--(1.666,8)--(1,7.666)--(1,8)--(1.333,8)--(2,7.666);
  \fill (4,1)--(4.333,1)--(5,1.333)--(5,1)--(4.666,1)--(4,1.333) (5,2)--(4.666,2)--(4,1.666)--(4,2)--(4.333,2)--(5,1.666);
  \fill (4,4)--(4.333,4)--(5,4.333)--(5,4)--(4.666,4)--(4,4.333) (5,5)--(4.666,5)--(4,4.666)--(4,5)--(4.333,5)--(5,4.666);
  \fill (4,7)--(4.333,7)--(5,7.333)--(5,7)--(4.666,7)--(4,7.333) (5,8)--(4.666,8)--(4,7.666)--(4,8)--(4.333,8)--(5,7.666);
  \fill (7,1)--(7.333,1)--(8,1.333)--(8,1)--(7.666,1)--(7,1.333) (8,2)--(7.666,2)--(7,1.666)--(7,2)--(7.333,2)--(8,1.666);
  \fill (7,4)--(7.333,4)--(8,4.333)--(8,4)--(7.666,4)--(7,4.333) (8,5)--(7.666,5)--(7,4.666)--(7,5)--(7.333,5)--(8,4.666);
  \fill (7,7)--(7.333,7)--(8,7.333)--(8,7)--(7.666,7)--(7,7.333) (8,8)--(7.666,8)--(7,7.666)--(7,8)--(7.333,8)--(8,7.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (1,5)--(1.333,5)--(2,5.333)--(2,5)--(1.666,5)--(1,5.333) (2,6)--(1.666,6)--(1,5.666)--(1,6)--(1.333,6)--(2,5.666);
  \fill (1,8)--(1.333,8)--(2,8.333)--(2,8)--(1.666,8)--(1,8.333) (2,9)--(1.666,9)--(1,8.666)--(1,9)--(1.333,9)--(2,8.666);
  \fill (4,2)--(4.333,2)--(5,2.333)--(5,2)--(4.666,2)--(4,2.333) (5,3)--(4.666,3)--(4,2.666)--(4,3)--(4.333,3)--(5,2.666);
  \fill (4,5)--(4.333,5)--(5,5.333)--(5,5)--(4.666,5)--(4,5.333) (5,6)--(4.666,6)--(4,5.666)--(4,6)--(4.333,6)--(5,5.666);
  \fill (4,8)--(4.333,8)--(5,8.333)--(5,8)--(4.666,8)--(4,8.333) (5,9)--(4.666,9)--(4,8.666)--(4,9)--(4.333,9)--(5,8.666);
  \fill (7,2)--(7.333,2)--(8,2.333)--(8,2)--(7.666,2)--(7,2.333) (8,3)--(7.666,3)--(7,2.666)--(7,3)--(7.333,3)--(8,2.666);
  \fill (7,5)--(7.333,5)--(8,5.333)--(8,5)--(7.666,5)--(7,5.333) (8,6)--(7.666,6)--(7,5.666)--(7,6)--(7.333,6)--(8,5.666);
  \fill (7,8)--(7.333,8)--(8,8.333)--(8,8)--(7.666,8)--(7,8.333) (8,9)--(7.666,9)--(7,8.666)--(7,9)--(7.333,9)--(8,8.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,3)--(2.333,3)--(3,3.333)--(3,3)--(2.666,3)--(2,3.333) (3,4)--(2.666,4)--(2,3.666)--(2,4)--(2.333,4)--(3,3.666);
  \fill (2,6)--(2.333,6)--(3,6.333)--(3,6)--(2.666,6)--(2,6.333) (3,7)--(2.666,7)--(2,6.666)--(2,7)--(2.333,7)--(3,6.666);
  \fill (5,0)--(5.333,0)--(6,0.333)--(6,0)--(5.666,0)--(5,0.333) (6,1)--(5.666,1)--(5,0.666)--(5,1)--(5.333,1)--(6,0.666);
  \fill (5,3)--(5.333,3)--(6,3.333)--(6,3)--(5.666,3)--(5,3.333) (6,4)--(5.666,4)--(5,3.666)--(5,4)--(5.333,4)--(6,3.666);
  \fill (5,6)--(5.333,6)--(6,6.333)--(6,6)--(5.666,6)--(5,6.333) (6,7)--(5.666,7)--(5,6.666)--(5,7)--(5.333,7)--(6,6.666);
  \fill (8,0)--(8.333,0)--(9,0.333)--(9,0)--(8.666,0)--(8,0.333) (9,1)--(8.666,1)--(8,0.666)--(8,1)--(8.333,1)--(9,0.666);
  \fill (8,3)--(8.333,3)--(9,3.333)--(9,3)--(8.666,3)--(8,3.333) (9,4)--(8.666,4)--(8,3.666)--(8,4)--(8.333,4)--(9,3.666);
  \fill (8,6)--(8.333,6)--(9,6.333)--(9,6)--(8.666,6)--(8,6.333) (9,7)--(8.666,7)--(8,6.666)--(8,7)--(8.333,7)--(9,6.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,4)--(2.333,4)--(3,4.333)--(3,4)--(2.666,4)--(2,4.333) (3,5)--(2.666,5)--(2,4.666)--(2,5)--(2.333,5)--(3,4.666);
  \fill (2,7)--(2.333,7)--(3,7.333)--(3,7)--(2.666,7)--(2,7.333) (3,8)--(2.666,8)--(2,7.666)--(2,8)--(2.333,8)--(3,7.666);
  \fill (5,1)--(5.333,1)--(6,1.333)--(6,1)--(5.666,1)--(5,1.333) (6,2)--(5.666,2)--(5,1.666)--(5,2)--(5.333,2)--(6,1.666);
  \fill (5,4)--(5.333,4)--(6,4.333)--(6,4)--(5.666,4)--(5,4.333) (6,5)--(5.666,5)--(5,4.666)--(5,5)--(5.333,5)--(6,4.666);
  \fill (5,7)--(5.333,7)--(6,7.333)--(6,7)--(5.666,7)--(5,7.333) (6,8)--(5.666,8)--(5,7.666)--(5,8)--(5.333,8)--(6,7.666);
  \fill (8,1)--(8.333,1)--(9,1.333)--(9,1)--(8.666,1)--(8,1.333) (9,2)--(8.666,2)--(8,1.666)--(8,2)--(8.333,2)--(9,1.666);
  \fill (8,4)--(8.333,4)--(9,4.333)--(9,4)--(8.666,4)--(8,4.333) (9,5)--(8.666,5)--(8,4.666)--(8,5)--(8.333,5)--(9,4.666);
  \fill (8,7)--(8.333,7)--(9,7.333)--(9,7)--(8.666,7)--(8,7.333) (9,8)--(8.666,8)--(8,7.666)--(8,8)--(8.333,8)--(9,7.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \fill (2,5)--(2.333,5)--(2,5.666)--(2,6)--(2.333,6)--(2,5.333) (3,6)--(2.666,6)--(3,5.333)--(3,5)--(2.666,5)--(3,5.666);
  \fill (2,8)--(2.333,8)--(2,8.666)--(2,9)--(2.333,9)--(2,8.333) (3,9)--(2.666,9)--(3,8.333)--(3,8)--(2.666,8)--(3,8.666);
  \fill (5,2)--(5.333,2)--(5,2.666)--(5,3)--(5.333,3)--(5,2.333) (6,3)--(5.666,3)--(6,2.333)--(6,2)--(5.666,2)--(6,2.666);
  \fill (5,5)--(5.333,5)--(5,5.666)--(5,6)--(5.333,6)--(5,5.333) (6,6)--(5.666,6)--(6,5.333)--(6,5)--(5.666,5)--(6,5.666);
  \fill (5,8)--(5.333,8)--(5,8.666)--(5,9)--(5.333,9)--(5,8.333) (6,9)--(5.666,9)--(6,8.333)--(6,8)--(5.666,8)--(6,8.666);
  \fill (8,2)--(8.333,2)--(8,2.666)--(8,3)--(8.333,3)--(8,2.333) (9,3)--(8.666,3)--(9,2.333)--(9,2)--(8.666,2)--(9,2.666);
  \fill (8,5)--(8.333,5)--(8,5.666)--(8,6)--(8.333,6)--(8,5.333) (9,6)--(8.666,6)--(9,5.333)--(9,5)--(8.666,5)--(9,5.666);
  \fill (8,8)--(8.333,8)--(8,8.666)--(8,9)--(8.333,9)--(8,8.333) (9,9)--(8.666,9)--(9,8.333)--(9,8)--(8.666,8)--(9,8.666);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,3)--(0.333,3)--(1,3.333)--(1,3)--(0.666,3)--(0,3.333) (1,4)--(0.666,4)--(0,3.666)--(0,4)--(0.333,4)--(1,3.666);
  \fill (0,6)--(0.333,6)--(1,6.333)--(1,6)--(0.666,6)--(0,6.333) (1,7)--(0.666,7)--(0,6.666)--(0,7)--(0.333,7)--(1,6.666);
  \fill (3,0)--(3.333,0)--(4,0.333)--(4,0)--(3.666,0)--(3,0.333) (4,1)--(3.666,1)--(3,0.666)--(3,1)--(3.333,1)--(4,0.666);
  \fill (3,3)--(3.333,3)--(4,3.333)--(4,3)--(3.666,3)--(3,3.333) (4,4)--(3.666,4)--(3,3.666)--(3,4)--(3.333,4)--(4,3.666);
  \fill (3,6)--(3.333,6)--(4,6.333)--(4,6)--(3.666,6)--(3,6.333) (4,7)--(3.666,7)--(3,6.666)--(3,7)--(3.333,7)--(4,6.666);
  \fill (6,0)--(6.333,0)--(7,0.333)--(7,0)--(6.666,0)--(6,0.333) (7,1)--(6.666,1)--(6,0.666)--(6,1)--(6.333,1)--(7,0.666);
  \fill (6,3)--(6.333,3)--(7,3.333)--(7,3)--(6.666,3)--(6,3.333) (7,4)--(6.666,4)--(6,3.666)--(6,4)--(6.333,4)--(7,3.666);
  \fill (6,6)--(6.333,6)--(7,6.333)--(7,6)--(6.666,6)--(6,6.333) (7,7)--(6.666,7)--(6,6.666)--(6,7)--(6.333,7)--(7,6.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,4)--(0.333,4)--(1,4.333)--(1,4)--(0.666,4)--(0,4.333) (1,5)--(0.666,5)--(0,4.666)--(0,5)--(0.333,5)--(1,4.666);
  \fill (0,7)--(0.333,7)--(1,7.333)--(1,7)--(0.666,7)--(0,7.333) (1,8)--(0.666,8)--(0,7.666)--(0,8)--(0.333,8)--(1,7.666);
  \fill (3,1)--(3.333,1)--(4,1.333)--(4,1)--(3.666,1)--(3,1.333) (4,2)--(3.666,2)--(3,1.666)--(3,2)--(3.333,2)--(4,1.666);
  \fill (3,4)--(3.333,4)--(4,4.333)--(4,4)--(3.666,4)--(3,4.333) (4,5)--(3.666,5)--(3,4.666)--(3,5)--(3.333,5)--(4,4.666);
  \fill (3,7)--(3.333,7)--(4,7.333)--(4,7)--(3.666,7)--(3,7.333) (4,8)--(3.666,8)--(3,7.666)--(3,8)--(3.333,8)--(4,7.666);
  \fill (6,1)--(6.333,1)--(7,1.333)--(7,1)--(6.666,1)--(6,1.333) (7,2)--(6.666,2)--(6,1.666)--(6,2)--(6.333,2)--(7,1.666);
  \fill (6,4)--(6.333,4)--(7,4.333)--(7,4)--(6.666,4)--(6,4.333) (7,5)--(6.666,5)--(6,4.666)--(6,5)--(6.333,5)--(7,4.666);
  \fill (6,7)--(6.333,7)--(7,7.333)--(7,7)--(6.666,7)--(6,7.333) (7,8)--(6.666,8)--(6,7.666)--(6,8)--(6.333,8)--(7,7.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (0,5)--(0.333,5)--(1,5.333)--(1,5)--(0.666,5)--(0,5.333) (1,6)--(0.666,6)--(0,5.666)--(0,6)--(0.333,6)--(1,5.666);
  \fill (0,8)--(0.333,8)--(1,8.333)--(1,8)--(0.666,8)--(0,8.333) (1,9)--(0.666,9)--(0,8.666)--(0,9)--(0.333,9)--(1,8.666);
  \fill (3,2)--(3.333,2)--(4,2.333)--(4,2)--(3.666,2)--(3,2.333) (4,3)--(3.666,3)--(3,2.666)--(3,3)--(3.333,3)--(4,2.666);
  \fill (3,5)--(3.333,5)--(4,5.333)--(4,5)--(3.666,5)--(3,5.333) (4,6)--(3.666,6)--(3,5.666)--(3,6)--(3.333,6)--(4,5.666);
  \fill (3,8)--(3.333,8)--(4,8.333)--(4,8)--(3.666,8)--(3,8.333) (4,9)--(3.666,9)--(3,8.666)--(3,9)--(3.333,9)--(4,8.666);
  \fill (6,2)--(6.333,2)--(7,2.333)--(7,2)--(6.666,2)--(6,2.333) (7,3)--(6.666,3)--(6,2.666)--(6,3)--(6.333,3)--(7,2.666);
  \fill (6,5)--(6.333,5)--(7,5.333)--(7,5)--(6.666,5)--(6,5.333) (7,6)--(6.666,6)--(6,5.666)--(6,6)--(6.333,6)--(7,5.666);
  \fill (6,8)--(6.333,8)--(7,8.333)--(7,8)--(6.666,8)--(6,8.333) (7,9)--(6.666,9)--(6,8.666)--(6,9)--(6.333,9)--(7,8.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,3)--(1.333,3)--(2,3.333)--(2,3)--(1.666,3)--(1,3.333) (2,4)--(1.666,4)--(1,3.666)--(1,4)--(1.333,4)--(2,3.666);
  \fill (1,6)--(1.333,6)--(2,6.333)--(2,6)--(1.666,6)--(1,6.333) (2,7)--(1.666,7)--(1,6.666)--(1,7)--(1.333,7)--(2,6.666);
  \fill (4,0)--(4.333,0)--(5,0.333)--(5,0)--(4.666,0)--(4,0.333) (5,1)--(4.666,1)--(4,0.666)--(4,1)--(4.333,1)--(5,0.666);
  \fill (4,3)--(4.333,3)--(5,3.333)--(5,3)--(4.666,3)--(4,3.333) (5,4)--(4.666,4)--(4,3.666)--(4,4)--(4.333,4)--(5,3.666);
  \fill (4,6)--(4.333,6)--(5,6.333)--(5,6)--(4.666,6)--(4,6.333) (5,7)--(4.666,7)--(4,6.666)--(4,7)--(4.333,7)--(5,6.666);
  \fill (7,0)--(7.333,0)--(8,0.333)--(8,0)--(7.666,0)--(7,0.333) (8,1)--(7.666,1)--(7,0.666)--(7,1)--(7.333,1)--(8,0.666);
  \fill (7,3)--(7.333,3)--(8,3.333)--(8,3)--(7.666,3)--(7,3.333) (8,4)--(7.666,4)--(7,3.666)--(7,4)--(7.333,4)--(8,3.666);
  \fill (7,6)--(7.333,6)--(8,6.333)--(8,6)--(7.666,6)--(7,6.333) (8,7)--(7.666,7)--(7,6.666)--(7,7)--(7.333,7)--(8,6.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,4)--(1.333,4)--(2,4.333)--(2,4)--(1.666,4)--(1,4.333) (2,5)--(1.666,5)--(1,4.666)--(1,5)--(1.333,5)--(2,4.666);
  \fill (1,7)--(1.333,7)--(2,7.333)--(2,7)--(1.666,7)--(1,7.333) (2,8)--(1.666,8)--(1,7.666)--(1,8)--(1.333,8)--(2,7.666);
  \fill (4,1)--(4.333,1)--(5,1.333)--(5,1)--(4.666,1)--(4,1.333) (5,2)--(4.666,2)--(4,1.666)--(4,2)--(4.333,2)--(5,1.666);
  \fill (4,4)--(4.333,4)--(5,4.333)--(5,4)--(4.666,4)--(4,4.333) (5,5)--(4.666,5)--(4,4.666)--(4,5)--(4.333,5)--(5,4.666);
  \fill (4,7)--(4.333,7)--(5,7.333)--(5,7)--(4.666,7)--(4,7.333) (5,8)--(4.666,8)--(4,7.666)--(4,8)--(4.333,8)--(5,7.666);
  \fill (7,1)--(7.333,1)--(8,1.333)--(8,1)--(7.666,1)--(7,1.333) (8,2)--(7.666,2)--(7,1.666)--(7,2)--(7.333,2)--(8,1.666);
  \fill (7,4)--(7.333,4)--(8,4.333)--(8,4)--(7.666,4)--(7,4.333) (8,5)--(7.666,5)--(7,4.666)--(7,5)--(7.333,5)--(8,4.666);
  \fill (7,7)--(7.333,7)--(8,7.333)--(8,7)--(7.666,7)--(7,7.333) (8,8)--(7.666,8)--(7,7.666)--(7,8)--(7.333,8)--(8,7.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (1,5)--(1.333,5)--(2,5.333)--(2,5)--(1.666,5)--(1,5.333) (2,6)--(1.666,6)--(1,5.666)--(1,6)--(1.333,6)--(2,5.666);
  \fill (1,8)--(1.333,8)--(2,8.333)--(2,8)--(1.666,8)--(1,8.333) (2,9)--(1.666,9)--(1,8.666)--(1,9)--(1.333,9)--(2,8.666);
  \fill (4,2)--(4.333,2)--(5,2.333)--(5,2)--(4.666,2)--(4,2.333) (5,3)--(4.666,3)--(4,2.666)--(4,3)--(4.333,3)--(5,2.666);
  \fill (4,5)--(4.333,5)--(5,5.333)--(5,5)--(4.666,5)--(4,5.333) (5,6)--(4.666,6)--(4,5.666)--(4,6)--(4.333,6)--(5,5.666);
  \fill (4,8)--(4.333,8)--(5,8.333)--(5,8)--(4.666,8)--(4,8.333) (5,9)--(4.666,9)--(4,8.666)--(4,9)--(4.333,9)--(5,8.666);
  \fill (7,2)--(7.333,2)--(8,2.333)--(8,2)--(7.666,2)--(7,2.333) (8,3)--(7.666,3)--(7,2.666)--(7,3)--(7.333,3)--(8,2.666);
  \fill (7,5)--(7.333,5)--(8,5.333)--(8,5)--(7.666,5)--(7,5.333) (8,6)--(7.666,6)--(7,5.666)--(7,6)--(7.333,6)--(8,5.666);
  \fill (7,8)--(7.333,8)--(8,8.333)--(8,8)--(7.666,8)--(7,8.333) (8,9)--(7.666,9)--(7,8.666)--(7,9)--(7.333,9)--(8,8.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,3)--(2.333,3)--(3,3.333)--(3,3)--(2.666,3)--(2,3.333) (3,4)--(2.666,4)--(2,3.666)--(2,4)--(2.333,4)--(3,3.666);
  \fill (2,6)--(2.333,6)--(3,6.333)--(3,6)--(2.666,6)--(2,6.333) (3,7)--(2.666,7)--(2,6.666)--(2,7)--(2.333,7)--(3,6.666);
  \fill (5,0)--(5.333,0)--(6,0.333)--(6,0)--(5.666,0)--(5,0.333) (6,1)--(5.666,1)--(5,0.666)--(5,1)--(5.333,1)--(6,0.666);
  \fill (5,3)--(5.333,3)--(6,3.333)--(6,3)--(5.666,3)--(5,3.333) (6,4)--(5.666,4)--(5,3.666)--(5,4)--(5.333,4)--(6,3.666);
  \fill (5,6)--(5.333,6)--(6,6.333)--(6,6)--(5.666,6)--(5,6.333) (6,7)--(5.666,7)--(5,6.666)--(5,7)--(5.333,7)--(6,6.666);
  \fill (8,0)--(8.333,0)--(9,0.333)--(9,0)--(8.666,0)--(8,0.333) (9,1)--(8.666,1)--(8,0.666)--(8,1)--(8.333,1)--(9,0.666);
  \fill (8,3)--(8.333,3)--(9,3.333)--(9,3)--(8.666,3)--(8,3.333) (9,4)--(8.666,4)--(8,3.666)--(8,4)--(8.333,4)--(9,3.666);
  \fill (8,6)--(8.333,6)--(9,6.333)--(9,6)--(8.666,6)--(8,6.333) (9,7)--(8.666,7)--(8,6.666)--(8,7)--(8.333,7)--(9,6.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,4)--(2.333,4)--(2,4.666)--(2,5)--(2.333,5)--(2,4.333) (3,5)--(2.666,5)--(3,4.333)--(3,4)--(2.666,4)--(3,4.666);
  \fill (2,7)--(2.333,7)--(2,7.666)--(2,8)--(2.333,8)--(2,7.333) (3,8)--(2.666,8)--(3,7.333)--(3,7)--(2.666,7)--(3,7.666);
  \fill (5,1)--(5.333,1)--(5,1.666)--(5,2)--(5.333,2)--(5,1.333) (6,2)--(5.666,2)--(6,1.333)--(6,1)--(5.666,1)--(6,1.666);
  \fill (5,4)--(5.333,4)--(5,4.666)--(5,5)--(5.333,5)--(5,4.333) (6,5)--(5.666,5)--(6,4.333)--(6,4)--(5.666,4)--(6,4.666);
  \fill (5,7)--(5.333,7)--(5,7.666)--(5,8)--(5.333,8)--(5,7.333) (6,8)--(5.666,8)--(6,7.333)--(6,7)--(5.666,7)--(6,7.666);
  \fill (8,1)--(8.333,1)--(8,1.666)--(8,2)--(8.333,2)--(8,1.333) (9,2)--(8.666,2)--(9,1.333)--(9,1)--(8.666,1)--(9,1.666);
  \fill (8,4)--(8.333,4)--(8,4.666)--(8,5)--(8.333,5)--(8,4.333) (9,5)--(8.666,5)--(9,4.333)--(9,4)--(8.666,4)--(9,4.666);
  \fill (8,7)--(8.333,7)--(8,7.666)--(8,8)--(8.333,8)--(8,7.333) (9,8)--(8.666,8)--(9,7.333)--(9,7)--(8.666,7)--(9,7.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \fill (2,5)--(2.333,5)--(2,5.666)--(2,6)--(2.333,6)--(2,5.333) (3,6)--(2.666,6)--(3,5.333)--(3,5)--(2.666,5)--(3,5.666);
  \fill (2,8)--(2.333,8)--(2,8.666)--(2,9)--(2.333,9)--(2,8.333) (3,9)--(2.666,9)--(3,8.333)--(3,8)--(2.666,8)--(3,8.666);
  \fill (5,2)--(5.333,2)--(5,2.666)--(5,3)--(5.333,3)--(5,2.333) (6,3)--(5.666,3)--(6,2.333)--(6,2)--(5.666,2)--(6,2.666);
  \fill (5,5)--(5.333,5)--(5,5.666)--(5,6)--(5.333,6)--(5,5.333) (6,6)--(5.666,6)--(6,5.333)--(6,5)--(5.666,5)--(6,5.666);
  \fill (5,8)--(5.333,8)--(5,8.666)--(5,9)--(5.333,9)--(5,8.333) (6,9)--(5.666,9)--(6,8.333)--(6,8)--(5.666,8)--(6,8.666);
  \fill (8,2)--(8.333,2)--(8,2.666)--(8,3)--(8.333,3)--(8,2.333) (9,3)--(8.666,3)--(9,2.333)--(9,2)--(8.666,2)--(9,2.666);
  \fill (8,5)--(8.333,5)--(8,5.666)--(8,6)--(8.333,6)--(8,5.333) (9,6)--(8.666,6)--(9,5.333)--(9,5)--(8.666,5)--(9,5.666);
  \fill (8,8)--(8.333,8)--(8,8.666)--(8,9)--(8.333,9)--(8,8.333) (9,9)--(8.666,9)--(9,8.333)--(9,8)--(8.666,8)--(9,8.666);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,3)--(0.333,3)--(1,3.333)--(1,3)--(0.666,3)--(0,3.333) (1,4)--(0.666,4)--(0,3.666)--(0,4)--(0.333,4)--(1,3.666);
  \fill (0,6)--(0.333,6)--(1,6.333)--(1,6)--(0.666,6)--(0,6.333) (1,7)--(0.666,7)--(0,6.666)--(0,7)--(0.333,7)--(1,6.666);
  \fill (3,0)--(3.333,0)--(4,0.333)--(4,0)--(3.666,0)--(3,0.333) (4,1)--(3.666,1)--(3,0.666)--(3,1)--(3.333,1)--(4,0.666);
  \fill (3,3)--(3.333,3)--(4,3.333)--(4,3)--(3.666,3)--(3,3.333) (4,4)--(3.666,4)--(3,3.666)--(3,4)--(3.333,4)--(4,3.666);
  \fill (3,6)--(3.333,6)--(4,6.333)--(4,6)--(3.666,6)--(3,6.333) (4,7)--(3.666,7)--(3,6.666)--(3,7)--(3.333,7)--(4,6.666);
  \fill (6,0)--(6.333,0)--(7,0.333)--(7,0)--(6.666,0)--(6,0.333) (7,1)--(6.666,1)--(6,0.666)--(6,1)--(6.333,1)--(7,0.666);
  \fill (6,3)--(6.333,3)--(7,3.333)--(7,3)--(6.666,3)--(6,3.333) (7,4)--(6.666,4)--(6,3.666)--(6,4)--(6.333,4)--(7,3.666);
  \fill (6,6)--(6.333,6)--(7,6.333)--(7,6)--(6.666,6)--(6,6.333) (7,7)--(6.666,7)--(6,6.666)--(6,7)--(6.333,7)--(7,6.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,4)--(0.333,4)--(1,4.333)--(1,4)--(0.666,4)--(0,4.333) (1,5)--(0.666,5)--(0,4.666)--(0,5)--(0.333,5)--(1,4.666);
  \fill (0,7)--(0.333,7)--(1,7.333)--(1,7)--(0.666,7)--(0,7.333) (1,8)--(0.666,8)--(0,7.666)--(0,8)--(0.333,8)--(1,7.666);
  \fill (3,1)--(3.333,1)--(4,1.333)--(4,1)--(3.666,1)--(3,1.333) (4,2)--(3.666,2)--(3,1.666)--(3,2)--(3.333,2)--(4,1.666);
  \fill (3,4)--(3.333,4)--(4,4.333)--(4,4)--(3.666,4)--(3,4.333) (4,5)--(3.666,5)--(3,4.666)--(3,5)--(3.333,5)--(4,4.666);
  \fill (3,7)--(3.333,7)--(4,7.333)--(4,7)--(3.666,7)--(3,7.333) (4,8)--(3.666,8)--(3,7.666)--(3,8)--(3.333,8)--(4,7.666);
  \fill (6,1)--(6.333,1)--(7,1.333)--(7,1)--(6.666,1)--(6,1.333) (7,2)--(6.666,2)--(6,1.666)--(6,2)--(6.333,2)--(7,1.666);
  \fill (6,4)--(6.333,4)--(7,4.333)--(7,4)--(6.666,4)--(6,4.333) (7,5)--(6.666,5)--(6,4.666)--(6,5)--(6.333,5)--(7,4.666);
  \fill (6,7)--(6.333,7)--(7,7.333)--(7,7)--(6.666,7)--(6,7.333) (7,8)--(6.666,8)--(6,7.666)--(6,8)--(6.333,8)--(7,7.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (0,5)--(0.333,5)--(1,5.333)--(1,5)--(0.666,5)--(0,5.333) (1,6)--(0.666,6)--(0,5.666)--(0,6)--(0.333,6)--(1,5.666);
  \fill (0,8)--(0.333,8)--(1,8.333)--(1,8)--(0.666,8)--(0,8.333) (1,9)--(0.666,9)--(0,8.666)--(0,9)--(0.333,9)--(1,8.666);
  \fill (3,2)--(3.333,2)--(4,2.333)--(4,2)--(3.666,2)--(3,2.333) (4,3)--(3.666,3)--(3,2.666)--(3,3)--(3.333,3)--(4,2.666);
  \fill (3,5)--(3.333,5)--(4,5.333)--(4,5)--(3.666,5)--(3,5.333) (4,6)--(3.666,6)--(3,5.666)--(3,6)--(3.333,6)--(4,5.666);
  \fill (3,8)--(3.333,8)--(4,8.333)--(4,8)--(3.666,8)--(3,8.333) (4,9)--(3.666,9)--(3,8.666)--(3,9)--(3.333,9)--(4,8.666);
  \fill (6,2)--(6.333,2)--(7,2.333)--(7,2)--(6.666,2)--(6,2.333) (7,3)--(6.666,3)--(6,2.666)--(6,3)--(6.333,3)--(7,2.666);
  \fill (6,5)--(6.333,5)--(7,5.333)--(7,5)--(6.666,5)--(6,5.333) (7,6)--(6.666,6)--(6,5.666)--(6,6)--(6.333,6)--(7,5.666);
  \fill (6,8)--(6.333,8)--(7,8.333)--(7,8)--(6.666,8)--(6,8.333) (7,9)--(6.666,9)--(6,8.666)--(6,9)--(6.333,9)--(7,8.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,3)--(1.333,3)--(2,3.333)--(2,3)--(1.666,3)--(1,3.333) (2,4)--(1.666,4)--(1,3.666)--(1,4)--(1.333,4)--(2,3.666);
  \fill (1,6)--(1.333,6)--(2,6.333)--(2,6)--(1.666,6)--(1,6.333) (2,7)--(1.666,7)--(1,6.666)--(1,7)--(1.333,7)--(2,6.666);
  \fill (4,0)--(4.333,0)--(5,0.333)--(5,0)--(4.666,0)--(4,0.333) (5,1)--(4.666,1)--(4,0.666)--(4,1)--(4.333,1)--(5,0.666);
  \fill (4,3)--(4.333,3)--(5,3.333)--(5,3)--(4.666,3)--(4,3.333) (5,4)--(4.666,4)--(4,3.666)--(4,4)--(4.333,4)--(5,3.666);
  \fill (4,6)--(4.333,6)--(5,6.333)--(5,6)--(4.666,6)--(4,6.333) (5,7)--(4.666,7)--(4,6.666)--(4,7)--(4.333,7)--(5,6.666);
  \fill (7,0)--(7.333,0)--(8,0.333)--(8,0)--(7.666,0)--(7,0.333) (8,1)--(7.666,1)--(7,0.666)--(7,1)--(7.333,1)--(8,0.666);
  \fill (7,3)--(7.333,3)--(8,3.333)--(8,3)--(7.666,3)--(7,3.333) (8,4)--(7.666,4)--(7,3.666)--(7,4)--(7.333,4)--(8,3.666);
  \fill (7,6)--(7.333,6)--(8,6.333)--(8,6)--(7.666,6)--(7,6.333) (8,7)--(7.666,7)--(7,6.666)--(7,7)--(7.333,7)--(8,6.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,4)--(1.333,4)--(2,4.333)--(2,4)--(1.666,4)--(1,4.333) (2,5)--(1.666,5)--(1,4.666)--(1,5)--(1.333,5)--(2,4.666);
  \fill (1,7)--(1.333,7)--(2,7.333)--(2,7)--(1.666,7)--(1,7.333) (2,8)--(1.666,8)--(1,7.666)--(1,8)--(1.333,8)--(2,7.666);
  \fill (4,1)--(4.333,1)--(5,1.333)--(5,1)--(4.666,1)--(4,1.333) (5,2)--(4.666,2)--(4,1.666)--(4,2)--(4.333,2)--(5,1.666);
  \fill (4,4)--(4.333,4)--(5,4.333)--(5,4)--(4.666,4)--(4,4.333) (5,5)--(4.666,5)--(4,4.666)--(4,5)--(4.333,5)--(5,4.666);
  \fill (4,7)--(4.333,7)--(5,7.333)--(5,7)--(4.666,7)--(4,7.333) (5,8)--(4.666,8)--(4,7.666)--(4,8)--(4.333,8)--(5,7.666);
  \fill (7,1)--(7.333,1)--(8,1.333)--(8,1)--(7.666,1)--(7,1.333) (8,2)--(7.666,2)--(7,1.666)--(7,2)--(7.333,2)--(8,1.666);
  \fill (7,4)--(7.333,4)--(8,4.333)--(8,4)--(7.666,4)--(7,4.333) (8,5)--(7.666,5)--(7,4.666)--(7,5)--(7.333,5)--(8,4.666);
  \fill (7,7)--(7.333,7)--(8,7.333)--(8,7)--(7.666,7)--(7,7.333) (8,8)--(7.666,8)--(7,7.666)--(7,8)--(7.333,8)--(8,7.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (1,5)--(1.333,5)--(2,5.333)--(2,5)--(1.666,5)--(1,5.333) (2,6)--(1.666,6)--(1,5.666)--(1,6)--(1.333,6)--(2,5.666);
  \fill (1,8)--(1.333,8)--(2,8.333)--(2,8)--(1.666,8)--(1,8.333) (2,9)--(1.666,9)--(1,8.666)--(1,9)--(1.333,9)--(2,8.666);
  \fill (4,2)--(4.333,2)--(5,2.333)--(5,2)--(4.666,2)--(4,2.333) (5,3)--(4.666,3)--(4,2.666)--(4,3)--(4.333,3)--(5,2.666);
  \fill (4,5)--(4.333,5)--(5,5.333)--(5,5)--(4.666,5)--(4,5.333) (5,6)--(4.666,6)--(4,5.666)--(4,6)--(4.333,6)--(5,5.666);
  \fill (4,8)--(4.333,8)--(5,8.333)--(5,8)--(4.666,8)--(4,8.333) (5,9)--(4.666,9)--(4,8.666)--(4,9)--(4.333,9)--(5,8.666);
  \fill (7,2)--(7.333,2)--(8,2.333)--(8,2)--(7.666,2)--(7,2.333) (8,3)--(7.666,3)--(7,2.666)--(7,3)--(7.333,3)--(8,2.666);
  \fill (7,5)--(7.333,5)--(8,5.333)--(8,5)--(7.666,5)--(7,5.333) (8,6)--(7.666,6)--(7,5.666)--(7,6)--(7.333,6)--(8,5.666);
  \fill (7,8)--(7.333,8)--(8,8.333)--(8,8)--(7.666,8)--(7,8.333) (8,9)--(7.666,9)--(7,8.666)--(7,9)--(7.333,9)--(8,8.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,3)--(2.333,3)--(2,3.666)--(2,4)--(2.333,4)--(2,3.333) (3,4)--(2.666,4)--(3,3.333)--(3,3)--(2.666,3)--(3,3.666);
  \fill (2,6)--(2.333,6)--(2,6.666)--(2,7)--(2.333,7)--(2,6.333) (3,7)--(2.666,7)--(3,6.333)--(3,6)--(2.666,6)--(3,6.666);
  \fill (5,0)--(5.333,0)--(5,0.666)--(5,1)--(5.333,1)--(5,0.333) (6,1)--(5.666,1)--(6,0.333)--(6,0)--(5.666,0)--(6,0.666);
  \fill (5,3)--(5.333,3)--(5,3.666)--(5,4)--(5.333,4)--(5,3.333) (6,4)--(5.666,4)--(6,3.333)--(6,3)--(5.666,3)--(6,3.666);
  \fill (5,6)--(5.333,6)--(5,6.666)--(5,7)--(5.333,7)--(5,6.333) (6,7)--(5.666,7)--(6,6.333)--(6,6)--(5.666,6)--(6,6.666);
  \fill (8,0)--(8.333,0)--(8,0.666)--(8,1)--(8.333,1)--(8,0.333) (9,1)--(8.666,1)--(9,0.333)--(9,0)--(8.666,0)--(9,0.666);
  \fill (8,3)--(8.333,3)--(8,3.666)--(8,4)--(8.333,4)--(8,3.333) (9,4)--(8.666,4)--(9,3.333)--(9,3)--(8.666,3)--(9,3.666);
  \fill (8,6)--(8.333,6)--(8,6.666)--(8,7)--(8.333,7)--(8,6.333) (9,7)--(8.666,7)--(9,6.333)--(9,6)--(8.666,6)--(9,6.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,4)--(2.333,4)--(2,4.666)--(2,5)--(2.333,5)--(2,4.333) (3,5)--(2.666,5)--(3,4.333)--(3,4)--(2.666,4)--(3,4.666);
  \fill (2,7)--(2.333,7)--(2,7.666)--(2,8)--(2.333,8)--(2,7.333) (3,8)--(2.666,8)--(3,7.333)--(3,7)--(2.666,7)--(3,7.666);
  \fill (5,1)--(5.333,1)--(5,1.666)--(5,2)--(5.333,2)--(5,1.333) (6,2)--(5.666,2)--(6,1.333)--(6,1)--(5.666,1)--(6,1.666);
  \fill (5,4)--(5.333,4)--(5,4.666)--(5,5)--(5.333,5)--(5,4.333) (6,5)--(5.666,5)--(6,4.333)--(6,4)--(5.666,4)--(6,4.666);
  \fill (5,7)--(5.333,7)--(5,7.666)--(5,8)--(5.333,8)--(5,7.333) (6,8)--(5.666,8)--(6,7.333)--(6,7)--(5.666,7)--(6,7.666);
  \fill (8,1)--(8.333,1)--(8,1.666)--(8,2)--(8.333,2)--(8,1.333) (9,2)--(8.666,2)--(9,1.333)--(9,1)--(8.666,1)--(9,1.666);
  \fill (8,4)--(8.333,4)--(8,4.666)--(8,5)--(8.333,5)--(8,4.333) (9,5)--(8.666,5)--(9,4.333)--(9,4)--(8.666,4)--(9,4.666);
  \fill (8,7)--(8.333,7)--(8,7.666)--(8,8)--(8.333,8)--(8,7.333) (9,8)--(8.666,8)--(9,7.333)--(9,7)--(8.666,7)--(9,7.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \fill (2,5)--(2.333,5)--(2,5.666)--(2,6)--(2.333,6)--(2,5.333) (3,6)--(2.666,6)--(3,5.333)--(3,5)--(2.666,5)--(3,5.666);
  \fill (2,8)--(2.333,8)--(2,8.666)--(2,9)--(2.333,9)--(2,8.333) (3,9)--(2.666,9)--(3,8.333)--(3,8)--(2.666,8)--(3,8.666);
  \fill (5,2)--(5.333,2)--(5,2.666)--(5,3)--(5.333,3)--(5,2.333) (6,3)--(5.666,3)--(6,2.333)--(6,2)--(5.666,2)--(6,2.666);
  \fill (5,5)--(5.333,5)--(5,5.666)--(5,6)--(5.333,6)--(5,5.333) (6,6)--(5.666,6)--(6,5.333)--(6,5)--(5.666,5)--(6,5.666);
  \fill (5,8)--(5.333,8)--(5,8.666)--(5,9)--(5.333,9)--(5,8.333) (6,9)--(5.666,9)--(6,8.333)--(6,8)--(5.666,8)--(6,8.666);
  \fill (8,2)--(8.333,2)--(8,2.666)--(8,3)--(8.333,3)--(8,2.333) (9,3)--(8.666,3)--(9,2.333)--(9,2)--(8.666,2)--(9,2.666);
  \fill (8,5)--(8.333,5)--(8,5.666)--(8,6)--(8.333,6)--(8,5.333) (9,6)--(8.666,6)--(9,5.333)--(9,5)--(8.666,5)--(9,5.666);
  \fill (8,8)--(8.333,8)--(8,8.666)--(8,9)--(8.333,9)--(8,8.333) (9,9)--(8.666,9)--(9,8.333)--(9,8)--(8.666,8)--(9,8.666);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,3)--(0.333,3)--(1,3.333)--(1,3)--(0.666,3)--(0,3.333) (1,4)--(0.666,4)--(0,3.666)--(0,4)--(0.333,4)--(1,3.666);
  \fill (0,6)--(0.333,6)--(1,6.333)--(1,6)--(0.666,6)--(0,6.333) (1,7)--(0.666,7)--(0,6.666)--(0,7)--(0.333,7)--(1,6.666);
  \fill (3,0)--(3.333,0)--(4,0.333)--(4,0)--(3.666,0)--(3,0.333) (4,1)--(3.666,1)--(3,0.666)--(3,1)--(3.333,1)--(4,0.666);
  \fill (3,3)--(3.333,3)--(4,3.333)--(4,3)--(3.666,3)--(3,3.333) (4,4)--(3.666,4)--(3,3.666)--(3,4)--(3.333,4)--(4,3.666);
  \fill (3,6)--(3.333,6)--(4,6.333)--(4,6)--(3.666,6)--(3,6.333) (4,7)--(3.666,7)--(3,6.666)--(3,7)--(3.333,7)--(4,6.666);
  \fill (6,0)--(6.333,0)--(7,0.333)--(7,0)--(6.666,0)--(6,0.333) (7,1)--(6.666,1)--(6,0.666)--(6,1)--(6.333,1)--(7,0.666);
  \fill (6,3)--(6.333,3)--(7,3.333)--(7,3)--(6.666,3)--(6,3.333) (7,4)--(6.666,4)--(6,3.666)--(6,4)--(6.333,4)--(7,3.666);
  \fill (6,6)--(6.333,6)--(7,6.333)--(7,6)--(6.666,6)--(6,6.333) (7,7)--(6.666,7)--(6,6.666)--(6,7)--(6.333,7)--(7,6.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,4)--(0.333,4)--(1,4.333)--(1,4)--(0.666,4)--(0,4.333) (1,5)--(0.666,5)--(0,4.666)--(0,5)--(0.333,5)--(1,4.666);
  \fill (0,7)--(0.333,7)--(1,7.333)--(1,7)--(0.666,7)--(0,7.333) (1,8)--(0.666,8)--(0,7.666)--(0,8)--(0.333,8)--(1,7.666);
  \fill (3,1)--(3.333,1)--(4,1.333)--(4,1)--(3.666,1)--(3,1.333) (4,2)--(3.666,2)--(3,1.666)--(3,2)--(3.333,2)--(4,1.666);
  \fill (3,4)--(3.333,4)--(4,4.333)--(4,4)--(3.666,4)--(3,4.333) (4,5)--(3.666,5)--(3,4.666)--(3,5)--(3.333,5)--(4,4.666);
  \fill (3,7)--(3.333,7)--(4,7.333)--(4,7)--(3.666,7)--(3,7.333) (4,8)--(3.666,8)--(3,7.666)--(3,8)--(3.333,8)--(4,7.666);
  \fill (6,1)--(6.333,1)--(7,1.333)--(7,1)--(6.666,1)--(6,1.333) (7,2)--(6.666,2)--(6,1.666)--(6,2)--(6.333,2)--(7,1.666);
  \fill (6,4)--(6.333,4)--(7,4.333)--(7,4)--(6.666,4)--(6,4.333) (7,5)--(6.666,5)--(6,4.666)--(6,5)--(6.333,5)--(7,4.666);
  \fill (6,7)--(6.333,7)--(7,7.333)--(7,7)--(6.666,7)--(6,7.333) (7,8)--(6.666,8)--(6,7.666)--(6,8)--(6.333,8)--(7,7.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (0,5)--(0.333,5)--(1,5.333)--(1,5)--(0.666,5)--(0,5.333) (1,6)--(0.666,6)--(0,5.666)--(0,6)--(0.333,6)--(1,5.666);
  \fill (0,8)--(0.333,8)--(1,8.333)--(1,8)--(0.666,8)--(0,8.333) (1,9)--(0.666,9)--(0,8.666)--(0,9)--(0.333,9)--(1,8.666);
  \fill (3,2)--(3.333,2)--(4,2.333)--(4,2)--(3.666,2)--(3,2.333) (4,3)--(3.666,3)--(3,2.666)--(3,3)--(3.333,3)--(4,2.666);
  \fill (3,5)--(3.333,5)--(4,5.333)--(4,5)--(3.666,5)--(3,5.333) (4,6)--(3.666,6)--(3,5.666)--(3,6)--(3.333,6)--(4,5.666);
  \fill (3,8)--(3.333,8)--(4,8.333)--(4,8)--(3.666,8)--(3,8.333) (4,9)--(3.666,9)--(3,8.666)--(3,9)--(3.333,9)--(4,8.666);
  \fill (6,2)--(6.333,2)--(7,2.333)--(7,2)--(6.666,2)--(6,2.333) (7,3)--(6.666,3)--(6,2.666)--(6,3)--(6.333,3)--(7,2.666);
  \fill (6,5)--(6.333,5)--(7,5.333)--(7,5)--(6.666,5)--(6,5.333) (7,6)--(6.666,6)--(6,5.666)--(6,6)--(6.333,6)--(7,5.666);
  \fill (6,8)--(6.333,8)--(7,8.333)--(7,8)--(6.666,8)--(6,8.333) (7,9)--(6.666,9)--(6,8.666)--(6,9)--(6.333,9)--(7,8.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,3)--(1.333,3)--(2,3.333)--(2,3)--(1.666,3)--(1,3.333) (2,4)--(1.666,4)--(1,3.666)--(1,4)--(1.333,4)--(2,3.666);
  \fill (1,6)--(1.333,6)--(2,6.333)--(2,6)--(1.666,6)--(1,6.333) (2,7)--(1.666,7)--(1,6.666)--(1,7)--(1.333,7)--(2,6.666);
  \fill (4,0)--(4.333,0)--(5,0.333)--(5,0)--(4.666,0)--(4,0.333) (5,1)--(4.666,1)--(4,0.666)--(4,1)--(4.333,1)--(5,0.666);
  \fill (4,3)--(4.333,3)--(5,3.333)--(5,3)--(4.666,3)--(4,3.333) (5,4)--(4.666,4)--(4,3.666)--(4,4)--(4.333,4)--(5,3.666);
  \fill (4,6)--(4.333,6)--(5,6.333)--(5,6)--(4.666,6)--(4,6.333) (5,7)--(4.666,7)--(4,6.666)--(4,7)--(4.333,7)--(5,6.666);
  \fill (7,0)--(7.333,0)--(8,0.333)--(8,0)--(7.666,0)--(7,0.333) (8,1)--(7.666,1)--(7,0.666)--(7,1)--(7.333,1)--(8,0.666);
  \fill (7,3)--(7.333,3)--(8,3.333)--(8,3)--(7.666,3)--(7,3.333) (8,4)--(7.666,4)--(7,3.666)--(7,4)--(7.333,4)--(8,3.666);
  \fill (7,6)--(7.333,6)--(8,6.333)--(8,6)--(7.666,6)--(7,6.333) (8,7)--(7.666,7)--(7,6.666)--(7,7)--(7.333,7)--(8,6.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,4)--(1.333,4)--(2,4.333)--(2,4)--(1.666,4)--(1,4.333) (2,5)--(1.666,5)--(1,4.666)--(1,5)--(1.333,5)--(2,4.666);
  \fill (1,7)--(1.333,7)--(2,7.333)--(2,7)--(1.666,7)--(1,7.333) (2,8)--(1.666,8)--(1,7.666)--(1,8)--(1.333,8)--(2,7.666);
  \fill (4,1)--(4.333,1)--(5,1.333)--(5,1)--(4.666,1)--(4,1.333) (5,2)--(4.666,2)--(4,1.666)--(4,2)--(4.333,2)--(5,1.666);
  \fill (4,4)--(4.333,4)--(5,4.333)--(5,4)--(4.666,4)--(4,4.333) (5,5)--(4.666,5)--(4,4.666)--(4,5)--(4.333,5)--(5,4.666);
  \fill (4,7)--(4.333,7)--(5,7.333)--(5,7)--(4.666,7)--(4,7.333) (5,8)--(4.666,8)--(4,7.666)--(4,8)--(4.333,8)--(5,7.666);
  \fill (7,1)--(7.333,1)--(8,1.333)--(8,1)--(7.666,1)--(7,1.333) (8,2)--(7.666,2)--(7,1.666)--(7,2)--(7.333,2)--(8,1.666);
  \fill (7,4)--(7.333,4)--(8,4.333)--(8,4)--(7.666,4)--(7,4.333) (8,5)--(7.666,5)--(7,4.666)--(7,5)--(7.333,5)--(8,4.666);
  \fill (7,7)--(7.333,7)--(8,7.333)--(8,7)--(7.666,7)--(7,7.333) (8,8)--(7.666,8)--(7,7.666)--(7,8)--(7.333,8)--(8,7.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (1,5)--(1.333,5)--(1,5.666)--(1,6)--(1.333,6)--(1,5.333) (2,6)--(1.666,6)--(2,5.333)--(2,5)--(1.666,5)--(2,5.666);
  \fill (1,8)--(1.333,8)--(1,8.666)--(1,9)--(1.333,9)--(1,8.333) (2,9)--(1.666,9)--(2,8.333)--(2,8)--(1.666,8)--(2,8.666);
  \fill (4,2)--(4.333,2)--(4,2.666)--(4,3)--(4.333,3)--(4,2.333) (5,3)--(4.666,3)--(5,2.333)--(5,2)--(4.666,2)--(5,2.666);
  \fill (4,5)--(4.333,5)--(4,5.666)--(4,6)--(4.333,6)--(4,5.333) (5,6)--(4.666,6)--(5,5.333)--(5,5)--(4.666,5)--(5,5.666);
  \fill (4,8)--(4.333,8)--(4,8.666)--(4,9)--(4.333,9)--(4,8.333) (5,9)--(4.666,9)--(5,8.333)--(5,8)--(4.666,8)--(5,8.666);
  \fill (7,2)--(7.333,2)--(7,2.666)--(7,3)--(7.333,3)--(7,2.333) (8,3)--(7.666,3)--(8,2.333)--(8,2)--(7.666,2)--(8,2.666);
  \fill (7,5)--(7.333,5)--(7,5.666)--(7,6)--(7.333,6)--(7,5.333) (8,6)--(7.666,6)--(8,5.333)--(8,5)--(7.666,5)--(8,5.666);
  \fill (7,8)--(7.333,8)--(7,8.666)--(7,9)--(7.333,9)--(7,8.333) (8,9)--(7.666,9)--(8,8.333)--(8,8)--(7.666,8)--(8,8.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,3)--(2.333,3)--(3,3.333)--(3,3)--(2.666,3)--(2,3.333) (3,4)--(2.666,4)--(2,3.666)--(2,4)--(2.333,4)--(3,3.666);
  \fill (2,6)--(2.333,6)--(3,6.333)--(3,6)--(2.666,6)--(2,6.333) (3,7)--(2.666,7)--(2,6.666)--(2,7)--(2.333,7)--(3,6.666);
  \fill (5,0)--(5.333,0)--(6,0.333)--(6,0)--(5.666,0)--(5,0.333) (6,1)--(5.666,1)--(5,0.666)--(5,1)--(5.333,1)--(6,0.666);
  \fill (5,3)--(5.333,3)--(6,3.333)--(6,3)--(5.666,3)--(5,3.333) (6,4)--(5.666,4)--(5,3.666)--(5,4)--(5.333,4)--(6,3.666);
  \fill (5,6)--(5.333,6)--(6,6.333)--(6,6)--(5.666,6)--(5,6.333) (6,7)--(5.666,7)--(5,6.666)--(5,7)--(5.333,7)--(6,6.666);
  \fill (8,0)--(8.333,0)--(9,0.333)--(9,0)--(8.666,0)--(8,0.333) (9,1)--(8.666,1)--(8,0.666)--(8,1)--(8.333,1)--(9,0.666);
  \fill (8,3)--(8.333,3)--(9,3.333)--(9,3)--(8.666,3)--(8,3.333) (9,4)--(8.666,4)--(8,3.666)--(8,4)--(8.333,4)--(9,3.666);
  \fill (8,6)--(8.333,6)--(9,6.333)--(9,6)--(8.666,6)--(8,6.333) (9,7)--(8.666,7)--(8,6.666)--(8,7)--(8.333,7)--(9,6.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,4)--(2.333,4)--(3,4.333)--(3,4)--(2.666,4)--(2,4.333) (3,5)--(2.666,5)--(2,4.666)--(2,5)--(2.333,5)--(3,4.666);
  \fill (2,7)--(2.333,7)--(3,7.333)--(3,7)--(2.666,7)--(2,7.333) (3,8)--(2.666,8)--(2,7.666)--(2,8)--(2.333,8)--(3,7.666);
  \fill (5,1)--(5.333,1)--(6,1.333)--(6,1)--(5.666,1)--(5,1.333) (6,2)--(5.666,2)--(5,1.666)--(5,2)--(5.333,2)--(6,1.666);
  \fill (5,4)--(5.333,4)--(6,4.333)--(6,4)--(5.666,4)--(5,4.333) (6,5)--(5.666,5)--(5,4.666)--(5,5)--(5.333,5)--(6,4.666);
  \fill (5,7)--(5.333,7)--(6,7.333)--(6,7)--(5.666,7)--(5,7.333) (6,8)--(5.666,8)--(5,7.666)--(5,8)--(5.333,8)--(6,7.666);
  \fill (8,1)--(8.333,1)--(9,1.333)--(9,1)--(8.666,1)--(8,1.333) (9,2)--(8.666,2)--(8,1.666)--(8,2)--(8.333,2)--(9,1.666);
  \fill (8,4)--(8.333,4)--(9,4.333)--(9,4)--(8.666,4)--(8,4.333) (9,5)--(8.666,5)--(8,4.666)--(8,5)--(8.333,5)--(9,4.666);
  \fill (8,7)--(8.333,7)--(9,7.333)--(9,7)--(8.666,7)--(8,7.333) (9,8)--(8.666,8)--(8,7.666)--(8,8)--(8.333,8)--(9,7.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \fill (2,5)--(2.333,5)--(2,5.666)--(2,6)--(2.333,6)--(2,5.333) (3,6)--(2.666,6)--(3,5.333)--(3,5)--(2.666,5)--(3,5.666);
  \fill (2,8)--(2.333,8)--(2,8.666)--(2,9)--(2.333,9)--(2,8.333) (3,9)--(2.666,9)--(3,8.333)--(3,8)--(2.666,8)--(3,8.666);
  \fill (5,2)--(5.333,2)--(5,2.666)--(5,3)--(5.333,3)--(5,2.333) (6,3)--(5.666,3)--(6,2.333)--(6,2)--(5.666,2)--(6,2.666);
  \fill (5,5)--(5.333,5)--(5,5.666)--(5,6)--(5.333,6)--(5,5.333) (6,6)--(5.666,6)--(6,5.333)--(6,5)--(5.666,5)--(6,5.666);
  \fill (5,8)--(5.333,8)--(5,8.666)--(5,9)--(5.333,9)--(5,8.333) (6,9)--(5.666,9)--(6,8.333)--(6,8)--(5.666,8)--(6,8.666);
  \fill (8,2)--(8.333,2)--(8,2.666)--(8,3)--(8.333,3)--(8,2.333) (9,3)--(8.666,3)--(9,2.333)--(9,2)--(8.666,2)--(9,2.666);
  \fill (8,5)--(8.333,5)--(8,5.666)--(8,6)--(8.333,6)--(8,5.333) (9,6)--(8.666,6)--(9,5.333)--(9,5)--(8.666,5)--(9,5.666);
  \fill (8,8)--(8.333,8)--(8,8.666)--(8,9)--(8.333,9)--(8,8.333) (9,9)--(8.666,9)--(9,8.333)--(9,8)--(8.666,8)--(9,8.666);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,3)--(0.333,3)--(1,3.333)--(1,3)--(0.666,3)--(0,3.333) (1,4)--(0.666,4)--(0,3.666)--(0,4)--(0.333,4)--(1,3.666);
  \fill (0,6)--(0.333,6)--(1,6.333)--(1,6)--(0.666,6)--(0,6.333) (1,7)--(0.666,7)--(0,6.666)--(0,7)--(0.333,7)--(1,6.666);
  \fill (3,0)--(3.333,0)--(4,0.333)--(4,0)--(3.666,0)--(3,0.333) (4,1)--(3.666,1)--(3,0.666)--(3,1)--(3.333,1)--(4,0.666);
  \fill (3,3)--(3.333,3)--(4,3.333)--(4,3)--(3.666,3)--(3,3.333) (4,4)--(3.666,4)--(3,3.666)--(3,4)--(3.333,4)--(4,3.666);
  \fill (3,6)--(3.333,6)--(4,6.333)--(4,6)--(3.666,6)--(3,6.333) (4,7)--(3.666,7)--(3,6.666)--(3,7)--(3.333,7)--(4,6.666);
  \fill (6,0)--(6.333,0)--(7,0.333)--(7,0)--(6.666,0)--(6,0.333) (7,1)--(6.666,1)--(6,0.666)--(6,1)--(6.333,1)--(7,0.666);
  \fill (6,3)--(6.333,3)--(7,3.333)--(7,3)--(6.666,3)--(6,3.333) (7,4)--(6.666,4)--(6,3.666)--(6,4)--(6.333,4)--(7,3.666);
  \fill (6,6)--(6.333,6)--(7,6.333)--(7,6)--(6.666,6)--(6,6.333) (7,7)--(6.666,7)--(6,6.666)--(6,7)--(6.333,7)--(7,6.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,4)--(0.333,4)--(1,4.333)--(1,4)--(0.666,4)--(0,4.333) (1,5)--(0.666,5)--(0,4.666)--(0,5)--(0.333,5)--(1,4.666);
  \fill (0,7)--(0.333,7)--(1,7.333)--(1,7)--(0.666,7)--(0,7.333) (1,8)--(0.666,8)--(0,7.666)--(0,8)--(0.333,8)--(1,7.666);
  \fill (3,1)--(3.333,1)--(4,1.333)--(4,1)--(3.666,1)--(3,1.333) (4,2)--(3.666,2)--(3,1.666)--(3,2)--(3.333,2)--(4,1.666);
  \fill (3,4)--(3.333,4)--(4,4.333)--(4,4)--(3.666,4)--(3,4.333) (4,5)--(3.666,5)--(3,4.666)--(3,5)--(3.333,5)--(4,4.666);
  \fill (3,7)--(3.333,7)--(4,7.333)--(4,7)--(3.666,7)--(3,7.333) (4,8)--(3.666,8)--(3,7.666)--(3,8)--(3.333,8)--(4,7.666);
  \fill (6,1)--(6.333,1)--(7,1.333)--(7,1)--(6.666,1)--(6,1.333) (7,2)--(6.666,2)--(6,1.666)--(6,2)--(6.333,2)--(7,1.666);
  \fill (6,4)--(6.333,4)--(7,4.333)--(7,4)--(6.666,4)--(6,4.333) (7,5)--(6.666,5)--(6,4.666)--(6,5)--(6.333,5)--(7,4.666);
  \fill (6,7)--(6.333,7)--(7,7.333)--(7,7)--(6.666,7)--(6,7.333) (7,8)--(6.666,8)--(6,7.666)--(6,8)--(6.333,8)--(7,7.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (0,5)--(0.333,5)--(1,5.333)--(1,5)--(0.666,5)--(0,5.333) (1,6)--(0.666,6)--(0,5.666)--(0,6)--(0.333,6)--(1,5.666);
  \fill (0,8)--(0.333,8)--(1,8.333)--(1,8)--(0.666,8)--(0,8.333) (1,9)--(0.666,9)--(0,8.666)--(0,9)--(0.333,9)--(1,8.666);
  \fill (3,2)--(3.333,2)--(4,2.333)--(4,2)--(3.666,2)--(3,2.333) (4,3)--(3.666,3)--(3,2.666)--(3,3)--(3.333,3)--(4,2.666);
  \fill (3,5)--(3.333,5)--(4,5.333)--(4,5)--(3.666,5)--(3,5.333) (4,6)--(3.666,6)--(3,5.666)--(3,6)--(3.333,6)--(4,5.666);
  \fill (3,8)--(3.333,8)--(4,8.333)--(4,8)--(3.666,8)--(3,8.333) (4,9)--(3.666,9)--(3,8.666)--(3,9)--(3.333,9)--(4,8.666);
  \fill (6,2)--(6.333,2)--(7,2.333)--(7,2)--(6.666,2)--(6,2.333) (7,3)--(6.666,3)--(6,2.666)--(6,3)--(6.333,3)--(7,2.666);
  \fill (6,5)--(6.333,5)--(7,5.333)--(7,5)--(6.666,5)--(6,5.333) (7,6)--(6.666,6)--(6,5.666)--(6,6)--(6.333,6)--(7,5.666);
  \fill (6,8)--(6.333,8)--(7,8.333)--(7,8)--(6.666,8)--(6,8.333) (7,9)--(6.666,9)--(6,8.666)--(6,9)--(6.333,9)--(7,8.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,3)--(1.333,3)--(2,3.333)--(2,3)--(1.666,3)--(1,3.333) (2,4)--(1.666,4)--(1,3.666)--(1,4)--(1.333,4)--(2,3.666);
  \fill (1,6)--(1.333,6)--(2,6.333)--(2,6)--(1.666,6)--(1,6.333) (2,7)--(1.666,7)--(1,6.666)--(1,7)--(1.333,7)--(2,6.666);
  \fill (4,0)--(4.333,0)--(5,0.333)--(5,0)--(4.666,0)--(4,0.333) (5,1)--(4.666,1)--(4,0.666)--(4,1)--(4.333,1)--(5,0.666);
  \fill (4,3)--(4.333,3)--(5,3.333)--(5,3)--(4.666,3)--(4,3.333) (5,4)--(4.666,4)--(4,3.666)--(4,4)--(4.333,4)--(5,3.666);
  \fill (4,6)--(4.333,6)--(5,6.333)--(5,6)--(4.666,6)--(4,6.333) (5,7)--(4.666,7)--(4,6.666)--(4,7)--(4.333,7)--(5,6.666);
  \fill (7,0)--(7.333,0)--(8,0.333)--(8,0)--(7.666,0)--(7,0.333) (8,1)--(7.666,1)--(7,0.666)--(7,1)--(7.333,1)--(8,0.666);
  \fill (7,3)--(7.333,3)--(8,3.333)--(8,3)--(7.666,3)--(7,3.333) (8,4)--(7.666,4)--(7,3.666)--(7,4)--(7.333,4)--(8,3.666);
  \fill (7,6)--(7.333,6)--(8,6.333)--(8,6)--(7.666,6)--(7,6.333) (8,7)--(7.666,7)--(7,6.666)--(7,7)--(7.333,7)--(8,6.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,4)--(1.333,4)--(2,4.333)--(2,4)--(1.666,4)--(1,4.333) (2,5)--(1.666,5)--(1,4.666)--(1,5)--(1.333,5)--(2,4.666);
  \fill (1,7)--(1.333,7)--(2,7.333)--(2,7)--(1.666,7)--(1,7.333) (2,8)--(1.666,8)--(1,7.666)--(1,8)--(1.333,8)--(2,7.666);
  \fill (4,1)--(4.333,1)--(5,1.333)--(5,1)--(4.666,1)--(4,1.333) (5,2)--(4.666,2)--(4,1.666)--(4,2)--(4.333,2)--(5,1.666);
  \fill (4,4)--(4.333,4)--(5,4.333)--(5,4)--(4.666,4)--(4,4.333) (5,5)--(4.666,5)--(4,4.666)--(4,5)--(4.333,5)--(5,4.666);
  \fill (4,7)--(4.333,7)--(5,7.333)--(5,7)--(4.666,7)--(4,7.333) (5,8)--(4.666,8)--(4,7.666)--(4,8)--(4.333,8)--(5,7.666);
  \fill (7,1)--(7.333,1)--(8,1.333)--(8,1)--(7.666,1)--(7,1.333) (8,2)--(7.666,2)--(7,1.666)--(7,2)--(7.333,2)--(8,1.666);
  \fill (7,4)--(7.333,4)--(8,4.333)--(8,4)--(7.666,4)--(7,4.333) (8,5)--(7.666,5)--(7,4.666)--(7,5)--(7.333,5)--(8,4.666);
  \fill (7,7)--(7.333,7)--(8,7.333)--(8,7)--(7.666,7)--(7,7.333) (8,8)--(7.666,8)--(7,7.666)--(7,8)--(7.333,8)--(8,7.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (1,5)--(1.333,5)--(1,5.666)--(1,6)--(1.333,6)--(1,5.333) (2,6)--(1.666,6)--(2,5.333)--(2,5)--(1.666,5)--(2,5.666);
  \fill (1,8)--(1.333,8)--(1,8.666)--(1,9)--(1.333,9)--(1,8.333) (2,9)--(1.666,9)--(2,8.333)--(2,8)--(1.666,8)--(2,8.666);
  \fill (4,2)--(4.333,2)--(4,2.666)--(4,3)--(4.333,3)--(4,2.333) (5,3)--(4.666,3)--(5,2.333)--(5,2)--(4.666,2)--(5,2.666);
  \fill (4,5)--(4.333,5)--(4,5.666)--(4,6)--(4.333,6)--(4,5.333) (5,6)--(4.666,6)--(5,5.333)--(5,5)--(4.666,5)--(5,5.666);
  \fill (4,8)--(4.333,8)--(4,8.666)--(4,9)--(4.333,9)--(4,8.333) (5,9)--(4.666,9)--(5,8.333)--(5,8)--(4.666,8)--(5,8.666);
  \fill (7,2)--(7.333,2)--(7,2.666)--(7,3)--(7.333,3)--(7,2.333) (8,3)--(7.666,3)--(8,2.333)--(8,2)--(7.666,2)--(8,2.666);
  \fill (7,5)--(7.333,5)--(7,5.666)--(7,6)--(7.333,6)--(7,5.333) (8,6)--(7.666,6)--(8,5.333)--(8,5)--(7.666,5)--(8,5.666);
  \fill (7,8)--(7.333,8)--(7,8.666)--(7,9)--(7.333,9)--(7,8.333) (8,9)--(7.666,9)--(8,8.333)--(8,8)--(7.666,8)--(8,8.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,3)--(2.333,3)--(3,3.333)--(3,3)--(2.666,3)--(2,3.333) (3,4)--(2.666,4)--(2,3.666)--(2,4)--(2.333,4)--(3,3.666);
  \fill (2,6)--(2.333,6)--(3,6.333)--(3,6)--(2.666,6)--(2,6.333) (3,7)--(2.666,7)--(2,6.666)--(2,7)--(2.333,7)--(3,6.666);
  \fill (5,0)--(5.333,0)--(6,0.333)--(6,0)--(5.666,0)--(5,0.333) (6,1)--(5.666,1)--(5,0.666)--(5,1)--(5.333,1)--(6,0.666);
  \fill (5,3)--(5.333,3)--(6,3.333)--(6,3)--(5.666,3)--(5,3.333) (6,4)--(5.666,4)--(5,3.666)--(5,4)--(5.333,4)--(6,3.666);
  \fill (5,6)--(5.333,6)--(6,6.333)--(6,6)--(5.666,6)--(5,6.333) (6,7)--(5.666,7)--(5,6.666)--(5,7)--(5.333,7)--(6,6.666);
  \fill (8,0)--(8.333,0)--(9,0.333)--(9,0)--(8.666,0)--(8,0.333) (9,1)--(8.666,1)--(8,0.666)--(8,1)--(8.333,1)--(9,0.666);
  \fill (8,3)--(8.333,3)--(9,3.333)--(9,3)--(8.666,3)--(8,3.333) (9,4)--(8.666,4)--(8,3.666)--(8,4)--(8.333,4)--(9,3.666);
  \fill (8,6)--(8.333,6)--(9,6.333)--(9,6)--(8.666,6)--(8,6.333) (9,7)--(8.666,7)--(8,6.666)--(8,7)--(8.333,7)--(9,6.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,4)--(2.333,4)--(2,4.666)--(2,5)--(2.333,5)--(2,4.333) (3,5)--(2.666,5)--(3,4.333)--(3,4)--(2.666,4)--(3,4.666);
  \fill (2,7)--(2.333,7)--(2,7.666)--(2,8)--(2.333,8)--(2,7.333) (3,8)--(2.666,8)--(3,7.333)--(3,7)--(2.666,7)--(3,7.666);
  \fill (5,1)--(5.333,1)--(5,1.666)--(5,2)--(5.333,2)--(5,1.333) (6,2)--(5.666,2)--(6,1.333)--(6,1)--(5.666,1)--(6,1.666);
  \fill (5,4)--(5.333,4)--(5,4.666)--(5,5)--(5.333,5)--(5,4.333) (6,5)--(5.666,5)--(6,4.333)--(6,4)--(5.666,4)--(6,4.666);
  \fill (5,7)--(5.333,7)--(5,7.666)--(5,8)--(5.333,8)--(5,7.333) (6,8)--(5.666,8)--(6,7.333)--(6,7)--(5.666,7)--(6,7.666);
  \fill (8,1)--(8.333,1)--(8,1.666)--(8,2)--(8.333,2)--(8,1.333) (9,2)--(8.666,2)--(9,1.333)--(9,1)--(8.666,1)--(9,1.666);
  \fill (8,4)--(8.333,4)--(8,4.666)--(8,5)--(8.333,5)--(8,4.333) (9,5)--(8.666,5)--(9,4.333)--(9,4)--(8.666,4)--(9,4.666);
  \fill (8,7)--(8.333,7)--(8,7.666)--(8,8)--(8.333,8)--(8,7.333) (9,8)--(8.666,8)--(9,7.333)--(9,7)--(8.666,7)--(9,7.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \fill (2,5)--(2.333,5)--(3,5.333)--(3,5)--(2.666,5)--(2,5.333) (3,6)--(2.666,6)--(2,5.666)--(2,6)--(2.333,6)--(3,5.666);
  \fill (2,8)--(2.333,8)--(3,8.333)--(3,8)--(2.666,8)--(2,8.333) (3,9)--(2.666,9)--(2,8.666)--(2,9)--(2.333,9)--(3,8.666);
  \fill (5,2)--(5.333,2)--(6,2.333)--(6,2)--(5.666,2)--(5,2.333) (6,3)--(5.666,3)--(5,2.666)--(5,3)--(5.333,3)--(6,2.666);
  \fill (5,5)--(5.333,5)--(6,5.333)--(6,5)--(5.666,5)--(5,5.333) (6,6)--(5.666,6)--(5,5.666)--(5,6)--(5.333,6)--(6,5.666);
  \fill (5,8)--(5.333,8)--(6,8.333)--(6,8)--(5.666,8)--(5,8.333) (6,9)--(5.666,9)--(5,8.666)--(5,9)--(5.333,9)--(6,8.666);
  \fill (8,2)--(8.333,2)--(9,2.333)--(9,2)--(8.666,2)--(8,2.333) (9,3)--(8.666,3)--(8,2.666)--(8,3)--(8.333,3)--(9,2.666);
  \fill (8,5)--(8.333,5)--(9,5.333)--(9,5)--(8.666,5)--(8,5.333) (9,6)--(8.666,6)--(8,5.666)--(8,6)--(8.333,6)--(9,5.666);
  \fill (8,8)--(8.333,8)--(9,8.333)--(9,8)--(8.666,8)--(8,8.333) (9,9)--(8.666,9)--(8,8.666)--(8,9)--(8.333,9)--(9,8.666);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,3)--(0.333,3)--(1,3.333)--(1,3)--(0.666,3)--(0,3.333) (1,4)--(0.666,4)--(0,3.666)--(0,4)--(0.333,4)--(1,3.666);
  \fill (0,6)--(0.333,6)--(1,6.333)--(1,6)--(0.666,6)--(0,6.333) (1,7)--(0.666,7)--(0,6.666)--(0,7)--(0.333,7)--(1,6.666);
  \fill (3,0)--(3.333,0)--(4,0.333)--(4,0)--(3.666,0)--(3,0.333) (4,1)--(3.666,1)--(3,0.666)--(3,1)--(3.333,1)--(4,0.666);
  \fill (3,3)--(3.333,3)--(4,3.333)--(4,3)--(3.666,3)--(3,3.333) (4,4)--(3.666,4)--(3,3.666)--(3,4)--(3.333,4)--(4,3.666);
  \fill (3,6)--(3.333,6)--(4,6.333)--(4,6)--(3.666,6)--(3,6.333) (4,7)--(3.666,7)--(3,6.666)--(3,7)--(3.333,7)--(4,6.666);
  \fill (6,0)--(6.333,0)--(7,0.333)--(7,0)--(6.666,0)--(6,0.333) (7,1)--(6.666,1)--(6,0.666)--(6,1)--(6.333,1)--(7,0.666);
  \fill (6,3)--(6.333,3)--(7,3.333)--(7,3)--(6.666,3)--(6,3.333) (7,4)--(6.666,4)--(6,3.666)--(6,4)--(6.333,4)--(7,3.666);
  \fill (6,6)--(6.333,6)--(7,6.333)--(7,6)--(6.666,6)--(6,6.333) (7,7)--(6.666,7)--(6,6.666)--(6,7)--(6.333,7)--(7,6.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,4)--(0.333,4)--(1,4.333)--(1,4)--(0.666,4)--(0,4.333) (1,5)--(0.666,5)--(0,4.666)--(0,5)--(0.333,5)--(1,4.666);
  \fill (0,7)--(0.333,7)--(1,7.333)--(1,7)--(0.666,7)--(0,7.333) (1,8)--(0.666,8)--(0,7.666)--(0,8)--(0.333,8)--(1,7.666);
  \fill (3,1)--(3.333,1)--(4,1.333)--(4,1)--(3.666,1)--(3,1.333) (4,2)--(3.666,2)--(3,1.666)--(3,2)--(3.333,2)--(4,1.666);
  \fill (3,4)--(3.333,4)--(4,4.333)--(4,4)--(3.666,4)--(3,4.333) (4,5)--(3.666,5)--(3,4.666)--(3,5)--(3.333,5)--(4,4.666);
  \fill (3,7)--(3.333,7)--(4,7.333)--(4,7)--(3.666,7)--(3,7.333) (4,8)--(3.666,8)--(3,7.666)--(3,8)--(3.333,8)--(4,7.666);
  \fill (6,1)--(6.333,1)--(7,1.333)--(7,1)--(6.666,1)--(6,1.333) (7,2)--(6.666,2)--(6,1.666)--(6,2)--(6.333,2)--(7,1.666);
  \fill (6,4)--(6.333,4)--(7,4.333)--(7,4)--(6.666,4)--(6,4.333) (7,5)--(6.666,5)--(6,4.666)--(6,5)--(6.333,5)--(7,4.666);
  \fill (6,7)--(6.333,7)--(7,7.333)--(7,7)--(6.666,7)--(6,7.333) (7,8)--(6.666,8)--(6,7.666)--(6,8)--(6.333,8)--(7,7.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (0,5)--(0.333,5)--(1,5.333)--(1,5)--(0.666,5)--(0,5.333) (1,6)--(0.666,6)--(0,5.666)--(0,6)--(0.333,6)--(1,5.666);
  \fill (0,8)--(0.333,8)--(1,8.333)--(1,8)--(0.666,8)--(0,8.333) (1,9)--(0.666,9)--(0,8.666)--(0,9)--(0.333,9)--(1,8.666);
  \fill (3,2)--(3.333,2)--(4,2.333)--(4,2)--(3.666,2)--(3,2.333) (4,3)--(3.666,3)--(3,2.666)--(3,3)--(3.333,3)--(4,2.666);
  \fill (3,5)--(3.333,5)--(4,5.333)--(4,5)--(3.666,5)--(3,5.333) (4,6)--(3.666,6)--(3,5.666)--(3,6)--(3.333,6)--(4,5.666);
  \fill (3,8)--(3.333,8)--(4,8.333)--(4,8)--(3.666,8)--(3,8.333) (4,9)--(3.666,9)--(3,8.666)--(3,9)--(3.333,9)--(4,8.666);
  \fill (6,2)--(6.333,2)--(7,2.333)--(7,2)--(6.666,2)--(6,2.333) (7,3)--(6.666,3)--(6,2.666)--(6,3)--(6.333,3)--(7,2.666);
  \fill (6,5)--(6.333,5)--(7,5.333)--(7,5)--(6.666,5)--(6,5.333) (7,6)--(6.666,6)--(6,5.666)--(6,6)--(6.333,6)--(7,5.666);
  \fill (6,8)--(6.333,8)--(7,8.333)--(7,8)--(6.666,8)--(6,8.333) (7,9)--(6.666,9)--(6,8.666)--(6,9)--(6.333,9)--(7,8.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,3)--(1.333,3)--(2,3.333)--(2,3)--(1.666,3)--(1,3.333) (2,4)--(1.666,4)--(1,3.666)--(1,4)--(1.333,4)--(2,3.666);
  \fill (1,6)--(1.333,6)--(2,6.333)--(2,6)--(1.666,6)--(1,6.333) (2,7)--(1.666,7)--(1,6.666)--(1,7)--(1.333,7)--(2,6.666);
  \fill (4,0)--(4.333,0)--(5,0.333)--(5,0)--(4.666,0)--(4,0.333) (5,1)--(4.666,1)--(4,0.666)--(4,1)--(4.333,1)--(5,0.666);
  \fill (4,3)--(4.333,3)--(5,3.333)--(5,3)--(4.666,3)--(4,3.333) (5,4)--(4.666,4)--(4,3.666)--(4,4)--(4.333,4)--(5,3.666);
  \fill (4,6)--(4.333,6)--(5,6.333)--(5,6)--(4.666,6)--(4,6.333) (5,7)--(4.666,7)--(4,6.666)--(4,7)--(4.333,7)--(5,6.666);
  \fill (7,0)--(7.333,0)--(8,0.333)--(8,0)--(7.666,0)--(7,0.333) (8,1)--(7.666,1)--(7,0.666)--(7,1)--(7.333,1)--(8,0.666);
  \fill (7,3)--(7.333,3)--(8,3.333)--(8,3)--(7.666,3)--(7,3.333) (8,4)--(7.666,4)--(7,3.666)--(7,4)--(7.333,4)--(8,3.666);
  \fill (7,6)--(7.333,6)--(8,6.333)--(8,6)--(7.666,6)--(7,6.333) (8,7)--(7.666,7)--(7,6.666)--(7,7)--(7.333,7)--(8,6.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,4)--(1.333,4)--(2,4.333)--(2,4)--(1.666,4)--(1,4.333) (2,5)--(1.666,5)--(1,4.666)--(1,5)--(1.333,5)--(2,4.666);
  \fill (1,7)--(1.333,7)--(2,7.333)--(2,7)--(1.666,7)--(1,7.333) (2,8)--(1.666,8)--(1,7.666)--(1,8)--(1.333,8)--(2,7.666);
  \fill (4,1)--(4.333,1)--(5,1.333)--(5,1)--(4.666,1)--(4,1.333) (5,2)--(4.666,2)--(4,1.666)--(4,2)--(4.333,2)--(5,1.666);
  \fill (4,4)--(4.333,4)--(5,4.333)--(5,4)--(4.666,4)--(4,4.333) (5,5)--(4.666,5)--(4,4.666)--(4,5)--(4.333,5)--(5,4.666);
  \fill (4,7)--(4.333,7)--(5,7.333)--(5,7)--(4.666,7)--(4,7.333) (5,8)--(4.666,8)--(4,7.666)--(4,8)--(4.333,8)--(5,7.666);
  \fill (7,1)--(7.333,1)--(8,1.333)--(8,1)--(7.666,1)--(7,1.333) (8,2)--(7.666,2)--(7,1.666)--(7,2)--(7.333,2)--(8,1.666);
  \fill (7,4)--(7.333,4)--(8,4.333)--(8,4)--(7.666,4)--(7,4.333) (8,5)--(7.666,5)--(7,4.666)--(7,5)--(7.333,5)--(8,4.666);
  \fill (7,7)--(7.333,7)--(8,7.333)--(8,7)--(7.666,7)--(7,7.333) (8,8)--(7.666,8)--(7,7.666)--(7,8)--(7.333,8)--(8,7.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (1,5)--(1.333,5)--(1,5.666)--(1,6)--(1.333,6)--(1,5.333) (2,6)--(1.666,6)--(2,5.333)--(2,5)--(1.666,5)--(2,5.666);
  \fill (1,8)--(1.333,8)--(1,8.666)--(1,9)--(1.333,9)--(1,8.333) (2,9)--(1.666,9)--(2,8.333)--(2,8)--(1.666,8)--(2,8.666);
  \fill (4,2)--(4.333,2)--(4,2.666)--(4,3)--(4.333,3)--(4,2.333) (5,3)--(4.666,3)--(5,2.333)--(5,2)--(4.666,2)--(5,2.666);
  \fill (4,5)--(4.333,5)--(4,5.666)--(4,6)--(4.333,6)--(4,5.333) (5,6)--(4.666,6)--(5,5.333)--(5,5)--(4.666,5)--(5,5.666);
  \fill (4,8)--(4.333,8)--(4,8.666)--(4,9)--(4.333,9)--(4,8.333) (5,9)--(4.666,9)--(5,8.333)--(5,8)--(4.666,8)--(5,8.666);
  \fill (7,2)--(7.333,2)--(7,2.666)--(7,3)--(7.333,3)--(7,2.333) (8,3)--(7.666,3)--(8,2.333)--(8,2)--(7.666,2)--(8,2.666);
  \fill (7,5)--(7.333,5)--(7,5.666)--(7,6)--(7.333,6)--(7,5.333) (8,6)--(7.666,6)--(8,5.333)--(8,5)--(7.666,5)--(8,5.666);
  \fill (7,8)--(7.333,8)--(7,8.666)--(7,9)--(7.333,9)--(7,8.333) (8,9)--(7.666,9)--(8,8.333)--(8,8)--(7.666,8)--(8,8.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,3)--(2.333,3)--(3,3.333)--(3,3)--(2.666,3)--(2,3.333) (3,4)--(2.666,4)--(2,3.666)--(2,4)--(2.333,4)--(3,3.666);
  \fill (2,6)--(2.333,6)--(3,6.333)--(3,6)--(2.666,6)--(2,6.333) (3,7)--(2.666,7)--(2,6.666)--(2,7)--(2.333,7)--(3,6.666);
  \fill (5,0)--(5.333,0)--(6,0.333)--(6,0)--(5.666,0)--(5,0.333) (6,1)--(5.666,1)--(5,0.666)--(5,1)--(5.333,1)--(6,0.666);
  \fill (5,3)--(5.333,3)--(6,3.333)--(6,3)--(5.666,3)--(5,3.333) (6,4)--(5.666,4)--(5,3.666)--(5,4)--(5.333,4)--(6,3.666);
  \fill (5,6)--(5.333,6)--(6,6.333)--(6,6)--(5.666,6)--(5,6.333) (6,7)--(5.666,7)--(5,6.666)--(5,7)--(5.333,7)--(6,6.666);
  \fill (8,0)--(8.333,0)--(9,0.333)--(9,0)--(8.666,0)--(8,0.333) (9,1)--(8.666,1)--(8,0.666)--(8,1)--(8.333,1)--(9,0.666);
  \fill (8,3)--(8.333,3)--(9,3.333)--(9,3)--(8.666,3)--(8,3.333) (9,4)--(8.666,4)--(8,3.666)--(8,4)--(8.333,4)--(9,3.666);
  \fill (8,6)--(8.333,6)--(9,6.333)--(9,6)--(8.666,6)--(8,6.333) (9,7)--(8.666,7)--(8,6.666)--(8,7)--(8.333,7)--(9,6.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,4)--(2.333,4)--(2,4.666)--(2,5)--(2.333,5)--(2,4.333) (3,5)--(2.666,5)--(3,4.333)--(3,4)--(2.666,4)--(3,4.666);
  \fill (2,7)--(2.333,7)--(2,7.666)--(2,8)--(2.333,8)--(2,7.333) (3,8)--(2.666,8)--(3,7.333)--(3,7)--(2.666,7)--(3,7.666);
  \fill (5,1)--(5.333,1)--(5,1.666)--(5,2)--(5.333,2)--(5,1.333) (6,2)--(5.666,2)--(6,1.333)--(6,1)--(5.666,1)--(6,1.666);
  \fill (5,4)--(5.333,4)--(5,4.666)--(5,5)--(5.333,5)--(5,4.333) (6,5)--(5.666,5)--(6,4.333)--(6,4)--(5.666,4)--(6,4.666);
  \fill (5,7)--(5.333,7)--(5,7.666)--(5,8)--(5.333,8)--(5,7.333) (6,8)--(5.666,8)--(6,7.333)--(6,7)--(5.666,7)--(6,7.666);
  \fill (8,1)--(8.333,1)--(8,1.666)--(8,2)--(8.333,2)--(8,1.333) (9,2)--(8.666,2)--(9,1.333)--(9,1)--(8.666,1)--(9,1.666);
  \fill (8,4)--(8.333,4)--(8,4.666)--(8,5)--(8.333,5)--(8,4.333) (9,5)--(8.666,5)--(9,4.333)--(9,4)--(8.666,4)--(9,4.666);
  \fill (8,7)--(8.333,7)--(8,7.666)--(8,8)--(8.333,8)--(8,7.333) (9,8)--(8.666,8)--(9,7.333)--(9,7)--(8.666,7)--(9,7.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \fill (2,5)--(2.333,5)--(2,5.666)--(2,6)--(2.333,6)--(2,5.333) (3,6)--(2.666,6)--(3,5.333)--(3,5)--(2.666,5)--(3,5.666);
  \fill (2,8)--(2.333,8)--(2,8.666)--(2,9)--(2.333,9)--(2,8.333) (3,9)--(2.666,9)--(3,8.333)--(3,8)--(2.666,8)--(3,8.666);
  \fill (5,2)--(5.333,2)--(5,2.666)--(5,3)--(5.333,3)--(5,2.333) (6,3)--(5.666,3)--(6,2.333)--(6,2)--(5.666,2)--(6,2.666);
  \fill (5,5)--(5.333,5)--(5,5.666)--(5,6)--(5.333,6)--(5,5.333) (6,6)--(5.666,6)--(6,5.333)--(6,5)--(5.666,5)--(6,5.666);
  \fill (5,8)--(5.333,8)--(5,8.666)--(5,9)--(5.333,9)--(5,8.333) (6,9)--(5.666,9)--(6,8.333)--(6,8)--(5.666,8)--(6,8.666);
  \fill (8,2)--(8.333,2)--(8,2.666)--(8,3)--(8.333,3)--(8,2.333) (9,3)--(8.666,3)--(9,2.333)--(9,2)--(8.666,2)--(9,2.666);
  \fill (8,5)--(8.333,5)--(8,5.666)--(8,6)--(8.333,6)--(8,5.333) (9,6)--(8.666,6)--(9,5.333)--(9,5)--(8.666,5)--(9,5.666);
  \fill (8,8)--(8.333,8)--(8,8.666)--(8,9)--(8.333,9)--(8,8.333) (9,9)--(8.666,9)--(9,8.333)--(9,8)--(8.666,8)--(9,8.666);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,3)--(0.333,3)--(1,3.333)--(1,3)--(0.666,3)--(0,3.333) (1,4)--(0.666,4)--(0,3.666)--(0,4)--(0.333,4)--(1,3.666);
  \fill (0,6)--(0.333,6)--(1,6.333)--(1,6)--(0.666,6)--(0,6.333) (1,7)--(0.666,7)--(0,6.666)--(0,7)--(0.333,7)--(1,6.666);
  \fill (3,0)--(3.333,0)--(4,0.333)--(4,0)--(3.666,0)--(3,0.333) (4,1)--(3.666,1)--(3,0.666)--(3,1)--(3.333,1)--(4,0.666);
  \fill (3,3)--(3.333,3)--(4,3.333)--(4,3)--(3.666,3)--(3,3.333) (4,4)--(3.666,4)--(3,3.666)--(3,4)--(3.333,4)--(4,3.666);
  \fill (3,6)--(3.333,6)--(4,6.333)--(4,6)--(3.666,6)--(3,6.333) (4,7)--(3.666,7)--(3,6.666)--(3,7)--(3.333,7)--(4,6.666);
  \fill (6,0)--(6.333,0)--(7,0.333)--(7,0)--(6.666,0)--(6,0.333) (7,1)--(6.666,1)--(6,0.666)--(6,1)--(6.333,1)--(7,0.666);
  \fill (6,3)--(6.333,3)--(7,3.333)--(7,3)--(6.666,3)--(6,3.333) (7,4)--(6.666,4)--(6,3.666)--(6,4)--(6.333,4)--(7,3.666);
  \fill (6,6)--(6.333,6)--(7,6.333)--(7,6)--(6.666,6)--(6,6.333) (7,7)--(6.666,7)--(6,6.666)--(6,7)--(6.333,7)--(7,6.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,4)--(0.333,4)--(1,4.333)--(1,4)--(0.666,4)--(0,4.333) (1,5)--(0.666,5)--(0,4.666)--(0,5)--(0.333,5)--(1,4.666);
  \fill (0,7)--(0.333,7)--(1,7.333)--(1,7)--(0.666,7)--(0,7.333) (1,8)--(0.666,8)--(0,7.666)--(0,8)--(0.333,8)--(1,7.666);
  \fill (3,1)--(3.333,1)--(4,1.333)--(4,1)--(3.666,1)--(3,1.333) (4,2)--(3.666,2)--(3,1.666)--(3,2)--(3.333,2)--(4,1.666);
  \fill (3,4)--(3.333,4)--(4,4.333)--(4,4)--(3.666,4)--(3,4.333) (4,5)--(3.666,5)--(3,4.666)--(3,5)--(3.333,5)--(4,4.666);
  \fill (3,7)--(3.333,7)--(4,7.333)--(4,7)--(3.666,7)--(3,7.333) (4,8)--(3.666,8)--(3,7.666)--(3,8)--(3.333,8)--(4,7.666);
  \fill (6,1)--(6.333,1)--(7,1.333)--(7,1)--(6.666,1)--(6,1.333) (7,2)--(6.666,2)--(6,1.666)--(6,2)--(6.333,2)--(7,1.666);
  \fill (6,4)--(6.333,4)--(7,4.333)--(7,4)--(6.666,4)--(6,4.333) (7,5)--(6.666,5)--(6,4.666)--(6,5)--(6.333,5)--(7,4.666);
  \fill (6,7)--(6.333,7)--(7,7.333)--(7,7)--(6.666,7)--(6,7.333) (7,8)--(6.666,8)--(6,7.666)--(6,8)--(6.333,8)--(7,7.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (0,5)--(0.333,5)--(1,5.333)--(1,5)--(0.666,5)--(0,5.333) (1,6)--(0.666,6)--(0,5.666)--(0,6)--(0.333,6)--(1,5.666);
  \fill (0,8)--(0.333,8)--(1,8.333)--(1,8)--(0.666,8)--(0,8.333) (1,9)--(0.666,9)--(0,8.666)--(0,9)--(0.333,9)--(1,8.666);
  \fill (3,2)--(3.333,2)--(4,2.333)--(4,2)--(3.666,2)--(3,2.333) (4,3)--(3.666,3)--(3,2.666)--(3,3)--(3.333,3)--(4,2.666);
  \fill (3,5)--(3.333,5)--(4,5.333)--(4,5)--(3.666,5)--(3,5.333) (4,6)--(3.666,6)--(3,5.666)--(3,6)--(3.333,6)--(4,5.666);
  \fill (3,8)--(3.333,8)--(4,8.333)--(4,8)--(3.666,8)--(3,8.333) (4,9)--(3.666,9)--(3,8.666)--(3,9)--(3.333,9)--(4,8.666);
  \fill (6,2)--(6.333,2)--(7,2.333)--(7,2)--(6.666,2)--(6,2.333) (7,3)--(6.666,3)--(6,2.666)--(6,3)--(6.333,3)--(7,2.666);
  \fill (6,5)--(6.333,5)--(7,5.333)--(7,5)--(6.666,5)--(6,5.333) (7,6)--(6.666,6)--(6,5.666)--(6,6)--(6.333,6)--(7,5.666);
  \fill (6,8)--(6.333,8)--(7,8.333)--(7,8)--(6.666,8)--(6,8.333) (7,9)--(6.666,9)--(6,8.666)--(6,9)--(6.333,9)--(7,8.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,3)--(1.333,3)--(2,3.333)--(2,3)--(1.666,3)--(1,3.333) (2,4)--(1.666,4)--(1,3.666)--(1,4)--(1.333,4)--(2,3.666);
  \fill (1,6)--(1.333,6)--(2,6.333)--(2,6)--(1.666,6)--(1,6.333) (2,7)--(1.666,7)--(1,6.666)--(1,7)--(1.333,7)--(2,6.666);
  \fill (4,0)--(4.333,0)--(5,0.333)--(5,0)--(4.666,0)--(4,0.333) (5,1)--(4.666,1)--(4,0.666)--(4,1)--(4.333,1)--(5,0.666);
  \fill (4,3)--(4.333,3)--(5,3.333)--(5,3)--(4.666,3)--(4,3.333) (5,4)--(4.666,4)--(4,3.666)--(4,4)--(4.333,4)--(5,3.666);
  \fill (4,6)--(4.333,6)--(5,6.333)--(5,6)--(4.666,6)--(4,6.333) (5,7)--(4.666,7)--(4,6.666)--(4,7)--(4.333,7)--(5,6.666);
  \fill (7,0)--(7.333,0)--(8,0.333)--(8,0)--(7.666,0)--(7,0.333) (8,1)--(7.666,1)--(7,0.666)--(7,1)--(7.333,1)--(8,0.666);
  \fill (7,3)--(7.333,3)--(8,3.333)--(8,3)--(7.666,3)--(7,3.333) (8,4)--(7.666,4)--(7,3.666)--(7,4)--(7.333,4)--(8,3.666);
  \fill (7,6)--(7.333,6)--(8,6.333)--(8,6)--(7.666,6)--(7,6.333) (8,7)--(7.666,7)--(7,6.666)--(7,7)--(7.333,7)--(8,6.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,4)--(1.333,4)--(2,4.333)--(2,4)--(1.666,4)--(1,4.333) (2,5)--(1.666,5)--(1,4.666)--(1,5)--(1.333,5)--(2,4.666);
  \fill (1,7)--(1.333,7)--(2,7.333)--(2,7)--(1.666,7)--(1,7.333) (2,8)--(1.666,8)--(1,7.666)--(1,8)--(1.333,8)--(2,7.666);
  \fill (4,1)--(4.333,1)--(5,1.333)--(5,1)--(4.666,1)--(4,1.333) (5,2)--(4.666,2)--(4,1.666)--(4,2)--(4.333,2)--(5,1.666);
  \fill (4,4)--(4.333,4)--(5,4.333)--(5,4)--(4.666,4)--(4,4.333) (5,5)--(4.666,5)--(4,4.666)--(4,5)--(4.333,5)--(5,4.666);
  \fill (4,7)--(4.333,7)--(5,7.333)--(5,7)--(4.666,7)--(4,7.333) (5,8)--(4.666,8)--(4,7.666)--(4,8)--(4.333,8)--(5,7.666);
  \fill (7,1)--(7.333,1)--(8,1.333)--(8,1)--(7.666,1)--(7,1.333) (8,2)--(7.666,2)--(7,1.666)--(7,2)--(7.333,2)--(8,1.666);
  \fill (7,4)--(7.333,4)--(8,4.333)--(8,4)--(7.666,4)--(7,4.333) (8,5)--(7.666,5)--(7,4.666)--(7,5)--(7.333,5)--(8,4.666);
  \fill (7,7)--(7.333,7)--(8,7.333)--(8,7)--(7.666,7)--(7,7.333) (8,8)--(7.666,8)--(7,7.666)--(7,8)--(7.333,8)--(8,7.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (1,5)--(1.333,5)--(1,5.666)--(1,6)--(1.333,6)--(1,5.333) (2,6)--(1.666,6)--(2,5.333)--(2,5)--(1.666,5)--(2,5.666);
  \fill (1,8)--(1.333,8)--(1,8.666)--(1,9)--(1.333,9)--(1,8.333) (2,9)--(1.666,9)--(2,8.333)--(2,8)--(1.666,8)--(2,8.666);
  \fill (4,2)--(4.333,2)--(4,2.666)--(4,3)--(4.333,3)--(4,2.333) (5,3)--(4.666,3)--(5,2.333)--(5,2)--(4.666,2)--(5,2.666);
  \fill (4,5)--(4.333,5)--(4,5.666)--(4,6)--(4.333,6)--(4,5.333) (5,6)--(4.666,6)--(5,5.333)--(5,5)--(4.666,5)--(5,5.666);
  \fill (4,8)--(4.333,8)--(4,8.666)--(4,9)--(4.333,9)--(4,8.333) (5,9)--(4.666,9)--(5,8.333)--(5,8)--(4.666,8)--(5,8.666);
  \fill (7,2)--(7.333,2)--(7,2.666)--(7,3)--(7.333,3)--(7,2.333) (8,3)--(7.666,3)--(8,2.333)--(8,2)--(7.666,2)--(8,2.666);
  \fill (7,5)--(7.333,5)--(7,5.666)--(7,6)--(7.333,6)--(7,5.333) (8,6)--(7.666,6)--(8,5.333)--(8,5)--(7.666,5)--(8,5.666);
  \fill (7,8)--(7.333,8)--(7,8.666)--(7,9)--(7.333,9)--(7,8.333) (8,9)--(7.666,9)--(8,8.333)--(8,8)--(7.666,8)--(8,8.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,3)--(2.333,3)--(2,3.666)--(2,4)--(2.333,4)--(2,3.333) (3,4)--(2.666,4)--(3,3.333)--(3,3)--(2.666,3)--(3,3.666);
  \fill (2,6)--(2.333,6)--(2,6.666)--(2,7)--(2.333,7)--(2,6.333) (3,7)--(2.666,7)--(3,6.333)--(3,6)--(2.666,6)--(3,6.666);
  \fill (5,0)--(5.333,0)--(5,0.666)--(5,1)--(5.333,1)--(5,0.333) (6,1)--(5.666,1)--(6,0.333)--(6,0)--(5.666,0)--(6,0.666);
  \fill (5,3)--(5.333,3)--(5,3.666)--(5,4)--(5.333,4)--(5,3.333) (6,4)--(5.666,4)--(6,3.333)--(6,3)--(5.666,3)--(6,3.666);
  \fill (5,6)--(5.333,6)--(5,6.666)--(5,7)--(5.333,7)--(5,6.333) (6,7)--(5.666,7)--(6,6.333)--(6,6)--(5.666,6)--(6,6.666);
  \fill (8,0)--(8.333,0)--(8,0.666)--(8,1)--(8.333,1)--(8,0.333) (9,1)--(8.666,1)--(9,0.333)--(9,0)--(8.666,0)--(9,0.666);
  \fill (8,3)--(8.333,3)--(8,3.666)--(8,4)--(8.333,4)--(8,3.333) (9,4)--(8.666,4)--(9,3.333)--(9,3)--(8.666,3)--(9,3.666);
  \fill (8,6)--(8.333,6)--(8,6.666)--(8,7)--(8.333,7)--(8,6.333) (9,7)--(8.666,7)--(9,6.333)--(9,6)--(8.666,6)--(9,6.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,4)--(2.333,4)--(2,4.666)--(2,5)--(2.333,5)--(2,4.333) (3,5)--(2.666,5)--(3,4.333)--(3,4)--(2.666,4)--(3,4.666);
  \fill (2,7)--(2.333,7)--(2,7.666)--(2,8)--(2.333,8)--(2,7.333) (3,8)--(2.666,8)--(3,7.333)--(3,7)--(2.666,7)--(3,7.666);
  \fill (5,1)--(5.333,1)--(5,1.666)--(5,2)--(5.333,2)--(5,1.333) (6,2)--(5.666,2)--(6,1.333)--(6,1)--(5.666,1)--(6,1.666);
  \fill (5,4)--(5.333,4)--(5,4.666)--(5,5)--(5.333,5)--(5,4.333) (6,5)--(5.666,5)--(6,4.333)--(6,4)--(5.666,4)--(6,4.666);
  \fill (5,7)--(5.333,7)--(5,7.666)--(5,8)--(5.333,8)--(5,7.333) (6,8)--(5.666,8)--(6,7.333)--(6,7)--(5.666,7)--(6,7.666);
  \fill (8,1)--(8.333,1)--(8,1.666)--(8,2)--(8.333,2)--(8,1.333) (9,2)--(8.666,2)--(9,1.333)--(9,1)--(8.666,1)--(9,1.666);
  \fill (8,4)--(8.333,4)--(8,4.666)--(8,5)--(8.333,5)--(8,4.333) (9,5)--(8.666,5)--(9,4.333)--(9,4)--(8.666,4)--(9,4.666);
  \fill (8,7)--(8.333,7)--(8,7.666)--(8,8)--(8.333,8)--(8,7.333) (9,8)--(8.666,8)--(9,7.333)--(9,7)--(8.666,7)--(9,7.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \fill (2,5)--(2.333,5)--(3,5.333)--(3,5)--(2.666,5)--(2,5.333) (3,6)--(2.666,6)--(2,5.666)--(2,6)--(2.333,6)--(3,5.666);
  \fill (2,8)--(2.333,8)--(3,8.333)--(3,8)--(2.666,8)--(2,8.333) (3,9)--(2.666,9)--(2,8.666)--(2,9)--(2.333,9)--(3,8.666);
  \fill (5,2)--(5.333,2)--(6,2.333)--(6,2)--(5.666,2)--(5,2.333) (6,3)--(5.666,3)--(5,2.666)--(5,3)--(5.333,3)--(6,2.666);
  \fill (5,5)--(5.333,5)--(6,5.333)--(6,5)--(5.666,5)--(5,5.333) (6,6)--(5.666,6)--(5,5.666)--(5,6)--(5.333,6)--(6,5.666);
  \fill (5,8)--(5.333,8)--(6,8.333)--(6,8)--(5.666,8)--(5,8.333) (6,9)--(5.666,9)--(5,8.666)--(5,9)--(5.333,9)--(6,8.666);
  \fill (8,2)--(8.333,2)--(9,2.333)--(9,2)--(8.666,2)--(8,2.333) (9,3)--(8.666,3)--(8,2.666)--(8,3)--(8.333,3)--(9,2.666);
  \fill (8,5)--(8.333,5)--(9,5.333)--(9,5)--(8.666,5)--(8,5.333) (9,6)--(8.666,6)--(8,5.666)--(8,6)--(8.333,6)--(9,5.666);
  \fill (8,8)--(8.333,8)--(9,8.333)--(9,8)--(8.666,8)--(8,8.333) (9,9)--(8.666,9)--(8,8.666)--(8,9)--(8.333,9)--(9,8.666);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,3)--(0.333,3)--(1,3.333)--(1,3)--(0.666,3)--(0,3.333) (1,4)--(0.666,4)--(0,3.666)--(0,4)--(0.333,4)--(1,3.666);
  \fill (0,6)--(0.333,6)--(1,6.333)--(1,6)--(0.666,6)--(0,6.333) (1,7)--(0.666,7)--(0,6.666)--(0,7)--(0.333,7)--(1,6.666);
  \fill (3,0)--(3.333,0)--(4,0.333)--(4,0)--(3.666,0)--(3,0.333) (4,1)--(3.666,1)--(3,0.666)--(3,1)--(3.333,1)--(4,0.666);
  \fill (3,3)--(3.333,3)--(4,3.333)--(4,3)--(3.666,3)--(3,3.333) (4,4)--(3.666,4)--(3,3.666)--(3,4)--(3.333,4)--(4,3.666);
  \fill (3,6)--(3.333,6)--(4,6.333)--(4,6)--(3.666,6)--(3,6.333) (4,7)--(3.666,7)--(3,6.666)--(3,7)--(3.333,7)--(4,6.666);
  \fill (6,0)--(6.333,0)--(7,0.333)--(7,0)--(6.666,0)--(6,0.333) (7,1)--(6.666,1)--(6,0.666)--(6,1)--(6.333,1)--(7,0.666);
  \fill (6,3)--(6.333,3)--(7,3.333)--(7,3)--(6.666,3)--(6,3.333) (7,4)--(6.666,4)--(6,3.666)--(6,4)--(6.333,4)--(7,3.666);
  \fill (6,6)--(6.333,6)--(7,6.333)--(7,6)--(6.666,6)--(6,6.333) (7,7)--(6.666,7)--(6,6.666)--(6,7)--(6.333,7)--(7,6.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,4)--(0.333,4)--(1,4.333)--(1,4)--(0.666,4)--(0,4.333) (1,5)--(0.666,5)--(0,4.666)--(0,5)--(0.333,5)--(1,4.666);
  \fill (0,7)--(0.333,7)--(1,7.333)--(1,7)--(0.666,7)--(0,7.333) (1,8)--(0.666,8)--(0,7.666)--(0,8)--(0.333,8)--(1,7.666);
  \fill (3,1)--(3.333,1)--(4,1.333)--(4,1)--(3.666,1)--(3,1.333) (4,2)--(3.666,2)--(3,1.666)--(3,2)--(3.333,2)--(4,1.666);
  \fill (3,4)--(3.333,4)--(4,4.333)--(4,4)--(3.666,4)--(3,4.333) (4,5)--(3.666,5)--(3,4.666)--(3,5)--(3.333,5)--(4,4.666);
  \fill (3,7)--(3.333,7)--(4,7.333)--(4,7)--(3.666,7)--(3,7.333) (4,8)--(3.666,8)--(3,7.666)--(3,8)--(3.333,8)--(4,7.666);
  \fill (6,1)--(6.333,1)--(7,1.333)--(7,1)--(6.666,1)--(6,1.333) (7,2)--(6.666,2)--(6,1.666)--(6,2)--(6.333,2)--(7,1.666);
  \fill (6,4)--(6.333,4)--(7,4.333)--(7,4)--(6.666,4)--(6,4.333) (7,5)--(6.666,5)--(6,4.666)--(6,5)--(6.333,5)--(7,4.666);
  \fill (6,7)--(6.333,7)--(7,7.333)--(7,7)--(6.666,7)--(6,7.333) (7,8)--(6.666,8)--(6,7.666)--(6,8)--(6.333,8)--(7,7.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (0,5)--(0.333,5)--(1,5.333)--(1,5)--(0.666,5)--(0,5.333) (1,6)--(0.666,6)--(0,5.666)--(0,6)--(0.333,6)--(1,5.666);
  \fill (0,8)--(0.333,8)--(1,8.333)--(1,8)--(0.666,8)--(0,8.333) (1,9)--(0.666,9)--(0,8.666)--(0,9)--(0.333,9)--(1,8.666);
  \fill (3,2)--(3.333,2)--(4,2.333)--(4,2)--(3.666,2)--(3,2.333) (4,3)--(3.666,3)--(3,2.666)--(3,3)--(3.333,3)--(4,2.666);
  \fill (3,5)--(3.333,5)--(4,5.333)--(4,5)--(3.666,5)--(3,5.333) (4,6)--(3.666,6)--(3,5.666)--(3,6)--(3.333,6)--(4,5.666);
  \fill (3,8)--(3.333,8)--(4,8.333)--(4,8)--(3.666,8)--(3,8.333) (4,9)--(3.666,9)--(3,8.666)--(3,9)--(3.333,9)--(4,8.666);
  \fill (6,2)--(6.333,2)--(7,2.333)--(7,2)--(6.666,2)--(6,2.333) (7,3)--(6.666,3)--(6,2.666)--(6,3)--(6.333,3)--(7,2.666);
  \fill (6,5)--(6.333,5)--(7,5.333)--(7,5)--(6.666,5)--(6,5.333) (7,6)--(6.666,6)--(6,5.666)--(6,6)--(6.333,6)--(7,5.666);
  \fill (6,8)--(6.333,8)--(7,8.333)--(7,8)--(6.666,8)--(6,8.333) (7,9)--(6.666,9)--(6,8.666)--(6,9)--(6.333,9)--(7,8.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,3)--(1.333,3)--(2,3.333)--(2,3)--(1.666,3)--(1,3.333) (2,4)--(1.666,4)--(1,3.666)--(1,4)--(1.333,4)--(2,3.666);
  \fill (1,6)--(1.333,6)--(2,6.333)--(2,6)--(1.666,6)--(1,6.333) (2,7)--(1.666,7)--(1,6.666)--(1,7)--(1.333,7)--(2,6.666);
  \fill (4,0)--(4.333,0)--(5,0.333)--(5,0)--(4.666,0)--(4,0.333) (5,1)--(4.666,1)--(4,0.666)--(4,1)--(4.333,1)--(5,0.666);
  \fill (4,3)--(4.333,3)--(5,3.333)--(5,3)--(4.666,3)--(4,3.333) (5,4)--(4.666,4)--(4,3.666)--(4,4)--(4.333,4)--(5,3.666);
  \fill (4,6)--(4.333,6)--(5,6.333)--(5,6)--(4.666,6)--(4,6.333) (5,7)--(4.666,7)--(4,6.666)--(4,7)--(4.333,7)--(5,6.666);
  \fill (7,0)--(7.333,0)--(8,0.333)--(8,0)--(7.666,0)--(7,0.333) (8,1)--(7.666,1)--(7,0.666)--(7,1)--(7.333,1)--(8,0.666);
  \fill (7,3)--(7.333,3)--(8,3.333)--(8,3)--(7.666,3)--(7,3.333) (8,4)--(7.666,4)--(7,3.666)--(7,4)--(7.333,4)--(8,3.666);
  \fill (7,6)--(7.333,6)--(8,6.333)--(8,6)--(7.666,6)--(7,6.333) (8,7)--(7.666,7)--(7,6.666)--(7,7)--(7.333,7)--(8,6.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,4)--(1.333,4)--(2,4.333)--(2,4)--(1.666,4)--(1,4.333) (2,5)--(1.666,5)--(1,4.666)--(1,5)--(1.333,5)--(2,4.666);
  \fill (1,7)--(1.333,7)--(2,7.333)--(2,7)--(1.666,7)--(1,7.333) (2,8)--(1.666,8)--(1,7.666)--(1,8)--(1.333,8)--(2,7.666);
  \fill (4,1)--(4.333,1)--(5,1.333)--(5,1)--(4.666,1)--(4,1.333) (5,2)--(4.666,2)--(4,1.666)--(4,2)--(4.333,2)--(5,1.666);
  \fill (4,4)--(4.333,4)--(5,4.333)--(5,4)--(4.666,4)--(4,4.333) (5,5)--(4.666,5)--(4,4.666)--(4,5)--(4.333,5)--(5,4.666);
  \fill (4,7)--(4.333,7)--(5,7.333)--(5,7)--(4.666,7)--(4,7.333) (5,8)--(4.666,8)--(4,7.666)--(4,8)--(4.333,8)--(5,7.666);
  \fill (7,1)--(7.333,1)--(8,1.333)--(8,1)--(7.666,1)--(7,1.333) (8,2)--(7.666,2)--(7,1.666)--(7,2)--(7.333,2)--(8,1.666);
  \fill (7,4)--(7.333,4)--(8,4.333)--(8,4)--(7.666,4)--(7,4.333) (8,5)--(7.666,5)--(7,4.666)--(7,5)--(7.333,5)--(8,4.666);
  \fill (7,7)--(7.333,7)--(8,7.333)--(8,7)--(7.666,7)--(7,7.333) (8,8)--(7.666,8)--(7,7.666)--(7,8)--(7.333,8)--(8,7.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (1,5)--(1.333,5)--(1,5.666)--(1,6)--(1.333,6)--(1,5.333) (2,6)--(1.666,6)--(2,5.333)--(2,5)--(1.666,5)--(2,5.666);
  \fill (1,8)--(1.333,8)--(1,8.666)--(1,9)--(1.333,9)--(1,8.333) (2,9)--(1.666,9)--(2,8.333)--(2,8)--(1.666,8)--(2,8.666);
  \fill (4,2)--(4.333,2)--(4,2.666)--(4,3)--(4.333,3)--(4,2.333) (5,3)--(4.666,3)--(5,2.333)--(5,2)--(4.666,2)--(5,2.666);
  \fill (4,5)--(4.333,5)--(4,5.666)--(4,6)--(4.333,6)--(4,5.333) (5,6)--(4.666,6)--(5,5.333)--(5,5)--(4.666,5)--(5,5.666);
  \fill (4,8)--(4.333,8)--(4,8.666)--(4,9)--(4.333,9)--(4,8.333) (5,9)--(4.666,9)--(5,8.333)--(5,8)--(4.666,8)--(5,8.666);
  \fill (7,2)--(7.333,2)--(7,2.666)--(7,3)--(7.333,3)--(7,2.333) (8,3)--(7.666,3)--(8,2.333)--(8,2)--(7.666,2)--(8,2.666);
  \fill (7,5)--(7.333,5)--(7,5.666)--(7,6)--(7.333,6)--(7,5.333) (8,6)--(7.666,6)--(8,5.333)--(8,5)--(7.666,5)--(8,5.666);
  \fill (7,8)--(7.333,8)--(7,8.666)--(7,9)--(7.333,9)--(7,8.333) (8,9)--(7.666,9)--(8,8.333)--(8,8)--(7.666,8)--(8,8.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,3)--(2.333,3)--(2,3.666)--(2,4)--(2.333,4)--(2,3.333) (3,4)--(2.666,4)--(3,3.333)--(3,3)--(2.666,3)--(3,3.666);
  \fill (2,6)--(2.333,6)--(2,6.666)--(2,7)--(2.333,7)--(2,6.333) (3,7)--(2.666,7)--(3,6.333)--(3,6)--(2.666,6)--(3,6.666);
  \fill (5,0)--(5.333,0)--(5,0.666)--(5,1)--(5.333,1)--(5,0.333) (6,1)--(5.666,1)--(6,0.333)--(6,0)--(5.666,0)--(6,0.666);
  \fill (5,3)--(5.333,3)--(5,3.666)--(5,4)--(5.333,4)--(5,3.333) (6,4)--(5.666,4)--(6,3.333)--(6,3)--(5.666,3)--(6,3.666);
  \fill (5,6)--(5.333,6)--(5,6.666)--(5,7)--(5.333,7)--(5,6.333) (6,7)--(5.666,7)--(6,6.333)--(6,6)--(5.666,6)--(6,6.666);
  \fill (8,0)--(8.333,0)--(8,0.666)--(8,1)--(8.333,1)--(8,0.333) (9,1)--(8.666,1)--(9,0.333)--(9,0)--(8.666,0)--(9,0.666);
  \fill (8,3)--(8.333,3)--(8,3.666)--(8,4)--(8.333,4)--(8,3.333) (9,4)--(8.666,4)--(9,3.333)--(9,3)--(8.666,3)--(9,3.666);
  \fill (8,6)--(8.333,6)--(8,6.666)--(8,7)--(8.333,7)--(8,6.333) (9,7)--(8.666,7)--(9,6.333)--(9,6)--(8.666,6)--(9,6.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,4)--(2.333,4)--(2,4.666)--(2,5)--(2.333,5)--(2,4.333) (3,5)--(2.666,5)--(3,4.333)--(3,4)--(2.666,4)--(3,4.666);
  \fill (2,7)--(2.333,7)--(2,7.666)--(2,8)--(2.333,8)--(2,7.333) (3,8)--(2.666,8)--(3,7.333)--(3,7)--(2.666,7)--(3,7.666);
  \fill (5,1)--(5.333,1)--(5,1.666)--(5,2)--(5.333,2)--(5,1.333) (6,2)--(5.666,2)--(6,1.333)--(6,1)--(5.666,1)--(6,1.666);
  \fill (5,4)--(5.333,4)--(5,4.666)--(5,5)--(5.333,5)--(5,4.333) (6,5)--(5.666,5)--(6,4.333)--(6,4)--(5.666,4)--(6,4.666);
  \fill (5,7)--(5.333,7)--(5,7.666)--(5,8)--(5.333,8)--(5,7.333) (6,8)--(5.666,8)--(6,7.333)--(6,7)--(5.666,7)--(6,7.666);
  \fill (8,1)--(8.333,1)--(8,1.666)--(8,2)--(8.333,2)--(8,1.333) (9,2)--(8.666,2)--(9,1.333)--(9,1)--(8.666,1)--(9,1.666);
  \fill (8,4)--(8.333,4)--(8,4.666)--(8,5)--(8.333,5)--(8,4.333) (9,5)--(8.666,5)--(9,4.333)--(9,4)--(8.666,4)--(9,4.666);
  \fill (8,7)--(8.333,7)--(8,7.666)--(8,8)--(8.333,8)--(8,7.333) (9,8)--(8.666,8)--(9,7.333)--(9,7)--(8.666,7)--(9,7.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \fill (2,5)--(2.333,5)--(2,5.666)--(2,6)--(2.333,6)--(2,5.333) (3,6)--(2.666,6)--(3,5.333)--(3,5)--(2.666,5)--(3,5.666);
  \fill (2,8)--(2.333,8)--(2,8.666)--(2,9)--(2.333,9)--(2,8.333) (3,9)--(2.666,9)--(3,8.333)--(3,8)--(2.666,8)--(3,8.666);
  \fill (5,2)--(5.333,2)--(5,2.666)--(5,3)--(5.333,3)--(5,2.333) (6,3)--(5.666,3)--(6,2.333)--(6,2)--(5.666,2)--(6,2.666);
  \fill (5,5)--(5.333,5)--(5,5.666)--(5,6)--(5.333,6)--(5,5.333) (6,6)--(5.666,6)--(6,5.333)--(6,5)--(5.666,5)--(6,5.666);
  \fill (5,8)--(5.333,8)--(5,8.666)--(5,9)--(5.333,9)--(5,8.333) (6,9)--(5.666,9)--(6,8.333)--(6,8)--(5.666,8)--(6,8.666);
  \fill (8,2)--(8.333,2)--(8,2.666)--(8,3)--(8.333,3)--(8,2.333) (9,3)--(8.666,3)--(9,2.333)--(9,2)--(8.666,2)--(9,2.666);
  \fill (8,5)--(8.333,5)--(8,5.666)--(8,6)--(8.333,6)--(8,5.333) (9,6)--(8.666,6)--(9,5.333)--(9,5)--(8.666,5)--(9,5.666);
  \fill (8,8)--(8.333,8)--(8,8.666)--(8,9)--(8.333,9)--(8,8.333) (9,9)--(8.666,9)--(9,8.333)--(9,8)--(8.666,8)--(9,8.666);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,3)--(0.333,3)--(1,3.333)--(1,3)--(0.666,3)--(0,3.333) (1,4)--(0.666,4)--(0,3.666)--(0,4)--(0.333,4)--(1,3.666);
  \fill (0,6)--(0.333,6)--(1,6.333)--(1,6)--(0.666,6)--(0,6.333) (1,7)--(0.666,7)--(0,6.666)--(0,7)--(0.333,7)--(1,6.666);
  \fill (3,0)--(3.333,0)--(4,0.333)--(4,0)--(3.666,0)--(3,0.333) (4,1)--(3.666,1)--(3,0.666)--(3,1)--(3.333,1)--(4,0.666);
  \fill (3,3)--(3.333,3)--(4,3.333)--(4,3)--(3.666,3)--(3,3.333) (4,4)--(3.666,4)--(3,3.666)--(3,4)--(3.333,4)--(4,3.666);
  \fill (3,6)--(3.333,6)--(4,6.333)--(4,6)--(3.666,6)--(3,6.333) (4,7)--(3.666,7)--(3,6.666)--(3,7)--(3.333,7)--(4,6.666);
  \fill (6,0)--(6.333,0)--(7,0.333)--(7,0)--(6.666,0)--(6,0.333) (7,1)--(6.666,1)--(6,0.666)--(6,1)--(6.333,1)--(7,0.666);
  \fill (6,3)--(6.333,3)--(7,3.333)--(7,3)--(6.666,3)--(6,3.333) (7,4)--(6.666,4)--(6,3.666)--(6,4)--(6.333,4)--(7,3.666);
  \fill (6,6)--(6.333,6)--(7,6.333)--(7,6)--(6.666,6)--(6,6.333) (7,7)--(6.666,7)--(6,6.666)--(6,7)--(6.333,7)--(7,6.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,4)--(0.333,4)--(1,4.333)--(1,4)--(0.666,4)--(0,4.333) (1,5)--(0.666,5)--(0,4.666)--(0,5)--(0.333,5)--(1,4.666);
  \fill (0,7)--(0.333,7)--(1,7.333)--(1,7)--(0.666,7)--(0,7.333) (1,8)--(0.666,8)--(0,7.666)--(0,8)--(0.333,8)--(1,7.666);
  \fill (3,1)--(3.333,1)--(4,1.333)--(4,1)--(3.666,1)--(3,1.333) (4,2)--(3.666,2)--(3,1.666)--(3,2)--(3.333,2)--(4,1.666);
  \fill (3,4)--(3.333,4)--(4,4.333)--(4,4)--(3.666,4)--(3,4.333) (4,5)--(3.666,5)--(3,4.666)--(3,5)--(3.333,5)--(4,4.666);
  \fill (3,7)--(3.333,7)--(4,7.333)--(4,7)--(3.666,7)--(3,7.333) (4,8)--(3.666,8)--(3,7.666)--(3,8)--(3.333,8)--(4,7.666);
  \fill (6,1)--(6.333,1)--(7,1.333)--(7,1)--(6.666,1)--(6,1.333) (7,2)--(6.666,2)--(6,1.666)--(6,2)--(6.333,2)--(7,1.666);
  \fill (6,4)--(6.333,4)--(7,4.333)--(7,4)--(6.666,4)--(6,4.333) (7,5)--(6.666,5)--(6,4.666)--(6,5)--(6.333,5)--(7,4.666);
  \fill (6,7)--(6.333,7)--(7,7.333)--(7,7)--(6.666,7)--(6,7.333) (7,8)--(6.666,8)--(6,7.666)--(6,8)--(6.333,8)--(7,7.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (0,5)--(0.333,5)--(1,5.333)--(1,5)--(0.666,5)--(0,5.333) (1,6)--(0.666,6)--(0,5.666)--(0,6)--(0.333,6)--(1,5.666);
  \fill (0,8)--(0.333,8)--(1,8.333)--(1,8)--(0.666,8)--(0,8.333) (1,9)--(0.666,9)--(0,8.666)--(0,9)--(0.333,9)--(1,8.666);
  \fill (3,2)--(3.333,2)--(4,2.333)--(4,2)--(3.666,2)--(3,2.333) (4,3)--(3.666,3)--(3,2.666)--(3,3)--(3.333,3)--(4,2.666);
  \fill (3,5)--(3.333,5)--(4,5.333)--(4,5)--(3.666,5)--(3,5.333) (4,6)--(3.666,6)--(3,5.666)--(3,6)--(3.333,6)--(4,5.666);
  \fill (3,8)--(3.333,8)--(4,8.333)--(4,8)--(3.666,8)--(3,8.333) (4,9)--(3.666,9)--(3,8.666)--(3,9)--(3.333,9)--(4,8.666);
  \fill (6,2)--(6.333,2)--(7,2.333)--(7,2)--(6.666,2)--(6,2.333) (7,3)--(6.666,3)--(6,2.666)--(6,3)--(6.333,3)--(7,2.666);
  \fill (6,5)--(6.333,5)--(7,5.333)--(7,5)--(6.666,5)--(6,5.333) (7,6)--(6.666,6)--(6,5.666)--(6,6)--(6.333,6)--(7,5.666);
  \fill (6,8)--(6.333,8)--(7,8.333)--(7,8)--(6.666,8)--(6,8.333) (7,9)--(6.666,9)--(6,8.666)--(6,9)--(6.333,9)--(7,8.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,3)--(1.333,3)--(2,3.333)--(2,3)--(1.666,3)--(1,3.333) (2,4)--(1.666,4)--(1,3.666)--(1,4)--(1.333,4)--(2,3.666);
  \fill (1,6)--(1.333,6)--(2,6.333)--(2,6)--(1.666,6)--(1,6.333) (2,7)--(1.666,7)--(1,6.666)--(1,7)--(1.333,7)--(2,6.666);
  \fill (4,0)--(4.333,0)--(5,0.333)--(5,0)--(4.666,0)--(4,0.333) (5,1)--(4.666,1)--(4,0.666)--(4,1)--(4.333,1)--(5,0.666);
  \fill (4,3)--(4.333,3)--(5,3.333)--(5,3)--(4.666,3)--(4,3.333) (5,4)--(4.666,4)--(4,3.666)--(4,4)--(4.333,4)--(5,3.666);
  \fill (4,6)--(4.333,6)--(5,6.333)--(5,6)--(4.666,6)--(4,6.333) (5,7)--(4.666,7)--(4,6.666)--(4,7)--(4.333,7)--(5,6.666);
  \fill (7,0)--(7.333,0)--(8,0.333)--(8,0)--(7.666,0)--(7,0.333) (8,1)--(7.666,1)--(7,0.666)--(7,1)--(7.333,1)--(8,0.666);
  \fill (7,3)--(7.333,3)--(8,3.333)--(8,3)--(7.666,3)--(7,3.333) (8,4)--(7.666,4)--(7,3.666)--(7,4)--(7.333,4)--(8,3.666);
  \fill (7,6)--(7.333,6)--(8,6.333)--(8,6)--(7.666,6)--(7,6.333) (8,7)--(7.666,7)--(7,6.666)--(7,7)--(7.333,7)--(8,6.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,4)--(1.333,4)--(1,4.666)--(1,5)--(1.333,5)--(1,4.333) (2,5)--(1.666,5)--(2,4.333)--(2,4)--(1.666,4)--(2,4.666);
  \fill (1,7)--(1.333,7)--(1,7.666)--(1,8)--(1.333,8)--(1,7.333) (2,8)--(1.666,8)--(2,7.333)--(2,7)--(1.666,7)--(2,7.666);
  \fill (4,1)--(4.333,1)--(4,1.666)--(4,2)--(4.333,2)--(4,1.333) (5,2)--(4.666,2)--(5,1.333)--(5,1)--(4.666,1)--(5,1.666);
  \fill (4,4)--(4.333,4)--(4,4.666)--(4,5)--(4.333,5)--(4,4.333) (5,5)--(4.666,5)--(5,4.333)--(5,4)--(4.666,4)--(5,4.666);
  \fill (4,7)--(4.333,7)--(4,7.666)--(4,8)--(4.333,8)--(4,7.333) (5,8)--(4.666,8)--(5,7.333)--(5,7)--(4.666,7)--(5,7.666);
  \fill (7,1)--(7.333,1)--(7,1.666)--(7,2)--(7.333,2)--(7,1.333) (8,2)--(7.666,2)--(8,1.333)--(8,1)--(7.666,1)--(8,1.666);
  \fill (7,4)--(7.333,4)--(7,4.666)--(7,5)--(7.333,5)--(7,4.333) (8,5)--(7.666,5)--(8,4.333)--(8,4)--(7.666,4)--(8,4.666);
  \fill (7,7)--(7.333,7)--(7,7.666)--(7,8)--(7.333,8)--(7,7.333) (8,8)--(7.666,8)--(8,7.333)--(8,7)--(7.666,7)--(8,7.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (1,5)--(1.333,5)--(1,5.666)--(1,6)--(1.333,6)--(1,5.333) (2,6)--(1.666,6)--(2,5.333)--(2,5)--(1.666,5)--(2,5.666);
  \fill (1,8)--(1.333,8)--(1,8.666)--(1,9)--(1.333,9)--(1,8.333) (2,9)--(1.666,9)--(2,8.333)--(2,8)--(1.666,8)--(2,8.666);
  \fill (4,2)--(4.333,2)--(4,2.666)--(4,3)--(4.333,3)--(4,2.333) (5,3)--(4.666,3)--(5,2.333)--(5,2)--(4.666,2)--(5,2.666);
  \fill (4,5)--(4.333,5)--(4,5.666)--(4,6)--(4.333,6)--(4,5.333) (5,6)--(4.666,6)--(5,5.333)--(5,5)--(4.666,5)--(5,5.666);
  \fill (4,8)--(4.333,8)--(4,8.666)--(4,9)--(4.333,9)--(4,8.333) (5,9)--(4.666,9)--(5,8.333)--(5,8)--(4.666,8)--(5,8.666);
  \fill (7,2)--(7.333,2)--(7,2.666)--(7,3)--(7.333,3)--(7,2.333) (8,3)--(7.666,3)--(8,2.333)--(8,2)--(7.666,2)--(8,2.666);
  \fill (7,5)--(7.333,5)--(7,5.666)--(7,6)--(7.333,6)--(7,5.333) (8,6)--(7.666,6)--(8,5.333)--(8,5)--(7.666,5)--(8,5.666);
  \fill (7,8)--(7.333,8)--(7,8.666)--(7,9)--(7.333,9)--(7,8.333) (8,9)--(7.666,9)--(8,8.333)--(8,8)--(7.666,8)--(8,8.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,3)--(2.333,3)--(3,3.333)--(3,3)--(2.666,3)--(2,3.333) (3,4)--(2.666,4)--(2,3.666)--(2,4)--(2.333,4)--(3,3.666);
  \fill (2,6)--(2.333,6)--(3,6.333)--(3,6)--(2.666,6)--(2,6.333) (3,7)--(2.666,7)--(2,6.666)--(2,7)--(2.333,7)--(3,6.666);
  \fill (5,0)--(5.333,0)--(6,0.333)--(6,0)--(5.666,0)--(5,0.333) (6,1)--(5.666,1)--(5,0.666)--(5,1)--(5.333,1)--(6,0.666);
  \fill (5,3)--(5.333,3)--(6,3.333)--(6,3)--(5.666,3)--(5,3.333) (6,4)--(5.666,4)--(5,3.666)--(5,4)--(5.333,4)--(6,3.666);
  \fill (5,6)--(5.333,6)--(6,6.333)--(6,6)--(5.666,6)--(5,6.333) (6,7)--(5.666,7)--(5,6.666)--(5,7)--(5.333,7)--(6,6.666);
  \fill (8,0)--(8.333,0)--(9,0.333)--(9,0)--(8.666,0)--(8,0.333) (9,1)--(8.666,1)--(8,0.666)--(8,1)--(8.333,1)--(9,0.666);
  \fill (8,3)--(8.333,3)--(9,3.333)--(9,3)--(8.666,3)--(8,3.333) (9,4)--(8.666,4)--(8,3.666)--(8,4)--(8.333,4)--(9,3.666);
  \fill (8,6)--(8.333,6)--(9,6.333)--(9,6)--(8.666,6)--(8,6.333) (9,7)--(8.666,7)--(8,6.666)--(8,7)--(8.333,7)--(9,6.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,4)--(2.333,4)--(2,4.666)--(2,5)--(2.333,5)--(2,4.333) (3,5)--(2.666,5)--(3,4.333)--(3,4)--(2.666,4)--(3,4.666);
  \fill (2,7)--(2.333,7)--(2,7.666)--(2,8)--(2.333,8)--(2,7.333) (3,8)--(2.666,8)--(3,7.333)--(3,7)--(2.666,7)--(3,7.666);
  \fill (5,1)--(5.333,1)--(5,1.666)--(5,2)--(5.333,2)--(5,1.333) (6,2)--(5.666,2)--(6,1.333)--(6,1)--(5.666,1)--(6,1.666);
  \fill (5,4)--(5.333,4)--(5,4.666)--(5,5)--(5.333,5)--(5,4.333) (6,5)--(5.666,5)--(6,4.333)--(6,4)--(5.666,4)--(6,4.666);
  \fill (5,7)--(5.333,7)--(5,7.666)--(5,8)--(5.333,8)--(5,7.333) (6,8)--(5.666,8)--(6,7.333)--(6,7)--(5.666,7)--(6,7.666);
  \fill (8,1)--(8.333,1)--(8,1.666)--(8,2)--(8.333,2)--(8,1.333) (9,2)--(8.666,2)--(9,1.333)--(9,1)--(8.666,1)--(9,1.666);
  \fill (8,4)--(8.333,4)--(8,4.666)--(8,5)--(8.333,5)--(8,4.333) (9,5)--(8.666,5)--(9,4.333)--(9,4)--(8.666,4)--(9,4.666);
  \fill (8,7)--(8.333,7)--(8,7.666)--(8,8)--(8.333,8)--(8,7.333) (9,8)--(8.666,8)--(9,7.333)--(9,7)--(8.666,7)--(9,7.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \fill (2,5)--(2.333,5)--(2,5.666)--(2,6)--(2.333,6)--(2,5.333) (3,6)--(2.666,6)--(3,5.333)--(3,5)--(2.666,5)--(3,5.666);
  \fill (2,8)--(2.333,8)--(2,8.666)--(2,9)--(2.333,9)--(2,8.333) (3,9)--(2.666,9)--(3,8.333)--(3,8)--(2.666,8)--(3,8.666);
  \fill (5,2)--(5.333,2)--(5,2.666)--(5,3)--(5.333,3)--(5,2.333) (6,3)--(5.666,3)--(6,2.333)--(6,2)--(5.666,2)--(6,2.666);
  \fill (5,5)--(5.333,5)--(5,5.666)--(5,6)--(5.333,6)--(5,5.333) (6,6)--(5.666,6)--(6,5.333)--(6,5)--(5.666,5)--(6,5.666);
  \fill (5,8)--(5.333,8)--(5,8.666)--(5,9)--(5.333,9)--(5,8.333) (6,9)--(5.666,9)--(6,8.333)--(6,8)--(5.666,8)--(6,8.666);
  \fill (8,2)--(8.333,2)--(8,2.666)--(8,3)--(8.333,3)--(8,2.333) (9,3)--(8.666,3)--(9,2.333)--(9,2)--(8.666,2)--(9,2.666);
  \fill (8,5)--(8.333,5)--(8,5.666)--(8,6)--(8.333,6)--(8,5.333) (9,6)--(8.666,6)--(9,5.333)--(9,5)--(8.666,5)--(9,5.666);
  \fill (8,8)--(8.333,8)--(8,8.666)--(8,9)--(8.333,9)--(8,8.333) (9,9)--(8.666,9)--(9,8.333)--(9,8)--(8.666,8)--(9,8.666);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,3)--(0.333,3)--(1,3.333)--(1,3)--(0.666,3)--(0,3.333) (1,4)--(0.666,4)--(0,3.666)--(0,4)--(0.333,4)--(1,3.666);
  \fill (0,6)--(0.333,6)--(1,6.333)--(1,6)--(0.666,6)--(0,6.333) (1,7)--(0.666,7)--(0,6.666)--(0,7)--(0.333,7)--(1,6.666);
  \fill (3,0)--(3.333,0)--(4,0.333)--(4,0)--(3.666,0)--(3,0.333) (4,1)--(3.666,1)--(3,0.666)--(3,1)--(3.333,1)--(4,0.666);
  \fill (3,3)--(3.333,3)--(4,3.333)--(4,3)--(3.666,3)--(3,3.333) (4,4)--(3.666,4)--(3,3.666)--(3,4)--(3.333,4)--(4,3.666);
  \fill (3,6)--(3.333,6)--(4,6.333)--(4,6)--(3.666,6)--(3,6.333) (4,7)--(3.666,7)--(3,6.666)--(3,7)--(3.333,7)--(4,6.666);
  \fill (6,0)--(6.333,0)--(7,0.333)--(7,0)--(6.666,0)--(6,0.333) (7,1)--(6.666,1)--(6,0.666)--(6,1)--(6.333,1)--(7,0.666);
  \fill (6,3)--(6.333,3)--(7,3.333)--(7,3)--(6.666,3)--(6,3.333) (7,4)--(6.666,4)--(6,3.666)--(6,4)--(6.333,4)--(7,3.666);
  \fill (6,6)--(6.333,6)--(7,6.333)--(7,6)--(6.666,6)--(6,6.333) (7,7)--(6.666,7)--(6,6.666)--(6,7)--(6.333,7)--(7,6.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,4)--(0.333,4)--(1,4.333)--(1,4)--(0.666,4)--(0,4.333) (1,5)--(0.666,5)--(0,4.666)--(0,5)--(0.333,5)--(1,4.666);
  \fill (0,7)--(0.333,7)--(1,7.333)--(1,7)--(0.666,7)--(0,7.333) (1,8)--(0.666,8)--(0,7.666)--(0,8)--(0.333,8)--(1,7.666);
  \fill (3,1)--(3.333,1)--(4,1.333)--(4,1)--(3.666,1)--(3,1.333) (4,2)--(3.666,2)--(3,1.666)--(3,2)--(3.333,2)--(4,1.666);
  \fill (3,4)--(3.333,4)--(4,4.333)--(4,4)--(3.666,4)--(3,4.333) (4,5)--(3.666,5)--(3,4.666)--(3,5)--(3.333,5)--(4,4.666);
  \fill (3,7)--(3.333,7)--(4,7.333)--(4,7)--(3.666,7)--(3,7.333) (4,8)--(3.666,8)--(3,7.666)--(3,8)--(3.333,8)--(4,7.666);
  \fill (6,1)--(6.333,1)--(7,1.333)--(7,1)--(6.666,1)--(6,1.333) (7,2)--(6.666,2)--(6,1.666)--(6,2)--(6.333,2)--(7,1.666);
  \fill (6,4)--(6.333,4)--(7,4.333)--(7,4)--(6.666,4)--(6,4.333) (7,5)--(6.666,5)--(6,4.666)--(6,5)--(6.333,5)--(7,4.666);
  \fill (6,7)--(6.333,7)--(7,7.333)--(7,7)--(6.666,7)--(6,7.333) (7,8)--(6.666,8)--(6,7.666)--(6,8)--(6.333,8)--(7,7.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (0,5)--(0.333,5)--(1,5.333)--(1,5)--(0.666,5)--(0,5.333) (1,6)--(0.666,6)--(0,5.666)--(0,6)--(0.333,6)--(1,5.666);
  \fill (0,8)--(0.333,8)--(1,8.333)--(1,8)--(0.666,8)--(0,8.333) (1,9)--(0.666,9)--(0,8.666)--(0,9)--(0.333,9)--(1,8.666);
  \fill (3,2)--(3.333,2)--(4,2.333)--(4,2)--(3.666,2)--(3,2.333) (4,3)--(3.666,3)--(3,2.666)--(3,3)--(3.333,3)--(4,2.666);
  \fill (3,5)--(3.333,5)--(4,5.333)--(4,5)--(3.666,5)--(3,5.333) (4,6)--(3.666,6)--(3,5.666)--(3,6)--(3.333,6)--(4,5.666);
  \fill (3,8)--(3.333,8)--(4,8.333)--(4,8)--(3.666,8)--(3,8.333) (4,9)--(3.666,9)--(3,8.666)--(3,9)--(3.333,9)--(4,8.666);
  \fill (6,2)--(6.333,2)--(7,2.333)--(7,2)--(6.666,2)--(6,2.333) (7,3)--(6.666,3)--(6,2.666)--(6,3)--(6.333,3)--(7,2.666);
  \fill (6,5)--(6.333,5)--(7,5.333)--(7,5)--(6.666,5)--(6,5.333) (7,6)--(6.666,6)--(6,5.666)--(6,6)--(6.333,6)--(7,5.666);
  \fill (6,8)--(6.333,8)--(7,8.333)--(7,8)--(6.666,8)--(6,8.333) (7,9)--(6.666,9)--(6,8.666)--(6,9)--(6.333,9)--(7,8.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,3)--(1.333,3)--(2,3.333)--(2,3)--(1.666,3)--(1,3.333) (2,4)--(1.666,4)--(1,3.666)--(1,4)--(1.333,4)--(2,3.666);
  \fill (1,6)--(1.333,6)--(2,6.333)--(2,6)--(1.666,6)--(1,6.333) (2,7)--(1.666,7)--(1,6.666)--(1,7)--(1.333,7)--(2,6.666);
  \fill (4,0)--(4.333,0)--(5,0.333)--(5,0)--(4.666,0)--(4,0.333) (5,1)--(4.666,1)--(4,0.666)--(4,1)--(4.333,1)--(5,0.666);
  \fill (4,3)--(4.333,3)--(5,3.333)--(5,3)--(4.666,3)--(4,3.333) (5,4)--(4.666,4)--(4,3.666)--(4,4)--(4.333,4)--(5,3.666);
  \fill (4,6)--(4.333,6)--(5,6.333)--(5,6)--(4.666,6)--(4,6.333) (5,7)--(4.666,7)--(4,6.666)--(4,7)--(4.333,7)--(5,6.666);
  \fill (7,0)--(7.333,0)--(8,0.333)--(8,0)--(7.666,0)--(7,0.333) (8,1)--(7.666,1)--(7,0.666)--(7,1)--(7.333,1)--(8,0.666);
  \fill (7,3)--(7.333,3)--(8,3.333)--(8,3)--(7.666,3)--(7,3.333) (8,4)--(7.666,4)--(7,3.666)--(7,4)--(7.333,4)--(8,3.666);
  \fill (7,6)--(7.333,6)--(8,6.333)--(8,6)--(7.666,6)--(7,6.333) (8,7)--(7.666,7)--(7,6.666)--(7,7)--(7.333,7)--(8,6.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,4)--(1.333,4)--(1,4.666)--(1,5)--(1.333,5)--(1,4.333) (2,5)--(1.666,5)--(2,4.333)--(2,4)--(1.666,4)--(2,4.666);
  \fill (1,7)--(1.333,7)--(1,7.666)--(1,8)--(1.333,8)--(1,7.333) (2,8)--(1.666,8)--(2,7.333)--(2,7)--(1.666,7)--(2,7.666);
  \fill (4,1)--(4.333,1)--(4,1.666)--(4,2)--(4.333,2)--(4,1.333) (5,2)--(4.666,2)--(5,1.333)--(5,1)--(4.666,1)--(5,1.666);
  \fill (4,4)--(4.333,4)--(4,4.666)--(4,5)--(4.333,5)--(4,4.333) (5,5)--(4.666,5)--(5,4.333)--(5,4)--(4.666,4)--(5,4.666);
  \fill (4,7)--(4.333,7)--(4,7.666)--(4,8)--(4.333,8)--(4,7.333) (5,8)--(4.666,8)--(5,7.333)--(5,7)--(4.666,7)--(5,7.666);
  \fill (7,1)--(7.333,1)--(7,1.666)--(7,2)--(7.333,2)--(7,1.333) (8,2)--(7.666,2)--(8,1.333)--(8,1)--(7.666,1)--(8,1.666);
  \fill (7,4)--(7.333,4)--(7,4.666)--(7,5)--(7.333,5)--(7,4.333) (8,5)--(7.666,5)--(8,4.333)--(8,4)--(7.666,4)--(8,4.666);
  \fill (7,7)--(7.333,7)--(7,7.666)--(7,8)--(7.333,8)--(7,7.333) (8,8)--(7.666,8)--(8,7.333)--(8,7)--(7.666,7)--(8,7.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (1,5)--(1.333,5)--(1,5.666)--(1,6)--(1.333,6)--(1,5.333) (2,6)--(1.666,6)--(2,5.333)--(2,5)--(1.666,5)--(2,5.666);
  \fill (1,8)--(1.333,8)--(1,8.666)--(1,9)--(1.333,9)--(1,8.333) (2,9)--(1.666,9)--(2,8.333)--(2,8)--(1.666,8)--(2,8.666);
  \fill (4,2)--(4.333,2)--(4,2.666)--(4,3)--(4.333,3)--(4,2.333) (5,3)--(4.666,3)--(5,2.333)--(5,2)--(4.666,2)--(5,2.666);
  \fill (4,5)--(4.333,5)--(4,5.666)--(4,6)--(4.333,6)--(4,5.333) (5,6)--(4.666,6)--(5,5.333)--(5,5)--(4.666,5)--(5,5.666);
  \fill (4,8)--(4.333,8)--(4,8.666)--(4,9)--(4.333,9)--(4,8.333) (5,9)--(4.666,9)--(5,8.333)--(5,8)--(4.666,8)--(5,8.666);
  \fill (7,2)--(7.333,2)--(7,2.666)--(7,3)--(7.333,3)--(7,2.333) (8,3)--(7.666,3)--(8,2.333)--(8,2)--(7.666,2)--(8,2.666);
  \fill (7,5)--(7.333,5)--(7,5.666)--(7,6)--(7.333,6)--(7,5.333) (8,6)--(7.666,6)--(8,5.333)--(8,5)--(7.666,5)--(8,5.666);
  \fill (7,8)--(7.333,8)--(7,8.666)--(7,9)--(7.333,9)--(7,8.333) (8,9)--(7.666,9)--(8,8.333)--(8,8)--(7.666,8)--(8,8.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,3)--(2.333,3)--(2,3.666)--(2,4)--(2.333,4)--(2,3.333) (3,4)--(2.666,4)--(3,3.333)--(3,3)--(2.666,3)--(3,3.666);
  \fill (2,6)--(2.333,6)--(2,6.666)--(2,7)--(2.333,7)--(2,6.333) (3,7)--(2.666,7)--(3,6.333)--(3,6)--(2.666,6)--(3,6.666);
  \fill (5,0)--(5.333,0)--(5,0.666)--(5,1)--(5.333,1)--(5,0.333) (6,1)--(5.666,1)--(6,0.333)--(6,0)--(5.666,0)--(6,0.666);
  \fill (5,3)--(5.333,3)--(5,3.666)--(5,4)--(5.333,4)--(5,3.333) (6,4)--(5.666,4)--(6,3.333)--(6,3)--(5.666,3)--(6,3.666);
  \fill (5,6)--(5.333,6)--(5,6.666)--(5,7)--(5.333,7)--(5,6.333) (6,7)--(5.666,7)--(6,6.333)--(6,6)--(5.666,6)--(6,6.666);
  \fill (8,0)--(8.333,0)--(8,0.666)--(8,1)--(8.333,1)--(8,0.333) (9,1)--(8.666,1)--(9,0.333)--(9,0)--(8.666,0)--(9,0.666);
  \fill (8,3)--(8.333,3)--(8,3.666)--(8,4)--(8.333,4)--(8,3.333) (9,4)--(8.666,4)--(9,3.333)--(9,3)--(8.666,3)--(9,3.666);
  \fill (8,6)--(8.333,6)--(8,6.666)--(8,7)--(8.333,7)--(8,6.333) (9,7)--(8.666,7)--(9,6.333)--(9,6)--(8.666,6)--(9,6.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,4)--(2.333,4)--(3,4.333)--(3,4)--(2.666,4)--(2,4.333) (3,5)--(2.666,5)--(2,4.666)--(2,5)--(2.333,5)--(3,4.666);
  \fill (2,7)--(2.333,7)--(3,7.333)--(3,7)--(2.666,7)--(2,7.333) (3,8)--(2.666,8)--(2,7.666)--(2,8)--(2.333,8)--(3,7.666);
  \fill (5,1)--(5.333,1)--(6,1.333)--(6,1)--(5.666,1)--(5,1.333) (6,2)--(5.666,2)--(5,1.666)--(5,2)--(5.333,2)--(6,1.666);
  \fill (5,4)--(5.333,4)--(6,4.333)--(6,4)--(5.666,4)--(5,4.333) (6,5)--(5.666,5)--(5,4.666)--(5,5)--(5.333,5)--(6,4.666);
  \fill (5,7)--(5.333,7)--(6,7.333)--(6,7)--(5.666,7)--(5,7.333) (6,8)--(5.666,8)--(5,7.666)--(5,8)--(5.333,8)--(6,7.666);
  \fill (8,1)--(8.333,1)--(9,1.333)--(9,1)--(8.666,1)--(8,1.333) (9,2)--(8.666,2)--(8,1.666)--(8,2)--(8.333,2)--(9,1.666);
  \fill (8,4)--(8.333,4)--(9,4.333)--(9,4)--(8.666,4)--(8,4.333) (9,5)--(8.666,5)--(8,4.666)--(8,5)--(8.333,5)--(9,4.666);
  \fill (8,7)--(8.333,7)--(9,7.333)--(9,7)--(8.666,7)--(8,7.333) (9,8)--(8.666,8)--(8,7.666)--(8,8)--(8.333,8)--(9,7.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \fill (2,5)--(2.333,5)--(2,5.666)--(2,6)--(2.333,6)--(2,5.333) (3,6)--(2.666,6)--(3,5.333)--(3,5)--(2.666,5)--(3,5.666);
  \fill (2,8)--(2.333,8)--(2,8.666)--(2,9)--(2.333,9)--(2,8.333) (3,9)--(2.666,9)--(3,8.333)--(3,8)--(2.666,8)--(3,8.666);
  \fill (5,2)--(5.333,2)--(5,2.666)--(5,3)--(5.333,3)--(5,2.333) (6,3)--(5.666,3)--(6,2.333)--(6,2)--(5.666,2)--(6,2.666);
  \fill (5,5)--(5.333,5)--(5,5.666)--(5,6)--(5.333,6)--(5,5.333) (6,6)--(5.666,6)--(6,5.333)--(6,5)--(5.666,5)--(6,5.666);
  \fill (5,8)--(5.333,8)--(5,8.666)--(5,9)--(5.333,9)--(5,8.333) (6,9)--(5.666,9)--(6,8.333)--(6,8)--(5.666,8)--(6,8.666);
  \fill (8,2)--(8.333,2)--(8,2.666)--(8,3)--(8.333,3)--(8,2.333) (9,3)--(8.666,3)--(9,2.333)--(9,2)--(8.666,2)--(9,2.666);
  \fill (8,5)--(8.333,5)--(8,5.666)--(8,6)--(8.333,6)--(8,5.333) (9,6)--(8.666,6)--(9,5.333)--(9,5)--(8.666,5)--(9,5.666);
  \fill (8,8)--(8.333,8)--(8,8.666)--(8,9)--(8.333,9)--(8,8.333) (9,9)--(8.666,9)--(9,8.333)--(9,8)--(8.666,8)--(9,8.666);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,3)--(0.333,3)--(1,3.333)--(1,3)--(0.666,3)--(0,3.333) (1,4)--(0.666,4)--(0,3.666)--(0,4)--(0.333,4)--(1,3.666);
  \fill (0,6)--(0.333,6)--(1,6.333)--(1,6)--(0.666,6)--(0,6.333) (1,7)--(0.666,7)--(0,6.666)--(0,7)--(0.333,7)--(1,6.666);
  \fill (3,0)--(3.333,0)--(4,0.333)--(4,0)--(3.666,0)--(3,0.333) (4,1)--(3.666,1)--(3,0.666)--(3,1)--(3.333,1)--(4,0.666);
  \fill (3,3)--(3.333,3)--(4,3.333)--(4,3)--(3.666,3)--(3,3.333) (4,4)--(3.666,4)--(3,3.666)--(3,4)--(3.333,4)--(4,3.666);
  \fill (3,6)--(3.333,6)--(4,6.333)--(4,6)--(3.666,6)--(3,6.333) (4,7)--(3.666,7)--(3,6.666)--(3,7)--(3.333,7)--(4,6.666);
  \fill (6,0)--(6.333,0)--(7,0.333)--(7,0)--(6.666,0)--(6,0.333) (7,1)--(6.666,1)--(6,0.666)--(6,1)--(6.333,1)--(7,0.666);
  \fill (6,3)--(6.333,3)--(7,3.333)--(7,3)--(6.666,3)--(6,3.333) (7,4)--(6.666,4)--(6,3.666)--(6,4)--(6.333,4)--(7,3.666);
  \fill (6,6)--(6.333,6)--(7,6.333)--(7,6)--(6.666,6)--(6,6.333) (7,7)--(6.666,7)--(6,6.666)--(6,7)--(6.333,7)--(7,6.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,4)--(0.333,4)--(1,4.333)--(1,4)--(0.666,4)--(0,4.333) (1,5)--(0.666,5)--(0,4.666)--(0,5)--(0.333,5)--(1,4.666);
  \fill (0,7)--(0.333,7)--(1,7.333)--(1,7)--(0.666,7)--(0,7.333) (1,8)--(0.666,8)--(0,7.666)--(0,8)--(0.333,8)--(1,7.666);
  \fill (3,1)--(3.333,1)--(4,1.333)--(4,1)--(3.666,1)--(3,1.333) (4,2)--(3.666,2)--(3,1.666)--(3,2)--(3.333,2)--(4,1.666);
  \fill (3,4)--(3.333,4)--(4,4.333)--(4,4)--(3.666,4)--(3,4.333) (4,5)--(3.666,5)--(3,4.666)--(3,5)--(3.333,5)--(4,4.666);
  \fill (3,7)--(3.333,7)--(4,7.333)--(4,7)--(3.666,7)--(3,7.333) (4,8)--(3.666,8)--(3,7.666)--(3,8)--(3.333,8)--(4,7.666);
  \fill (6,1)--(6.333,1)--(7,1.333)--(7,1)--(6.666,1)--(6,1.333) (7,2)--(6.666,2)--(6,1.666)--(6,2)--(6.333,2)--(7,1.666);
  \fill (6,4)--(6.333,4)--(7,4.333)--(7,4)--(6.666,4)--(6,4.333) (7,5)--(6.666,5)--(6,4.666)--(6,5)--(6.333,5)--(7,4.666);
  \fill (6,7)--(6.333,7)--(7,7.333)--(7,7)--(6.666,7)--(6,7.333) (7,8)--(6.666,8)--(6,7.666)--(6,8)--(6.333,8)--(7,7.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (0,5)--(0.333,5)--(1,5.333)--(1,5)--(0.666,5)--(0,5.333) (1,6)--(0.666,6)--(0,5.666)--(0,6)--(0.333,6)--(1,5.666);
  \fill (0,8)--(0.333,8)--(1,8.333)--(1,8)--(0.666,8)--(0,8.333) (1,9)--(0.666,9)--(0,8.666)--(0,9)--(0.333,9)--(1,8.666);
  \fill (3,2)--(3.333,2)--(4,2.333)--(4,2)--(3.666,2)--(3,2.333) (4,3)--(3.666,3)--(3,2.666)--(3,3)--(3.333,3)--(4,2.666);
  \fill (3,5)--(3.333,5)--(4,5.333)--(4,5)--(3.666,5)--(3,5.333) (4,6)--(3.666,6)--(3,5.666)--(3,6)--(3.333,6)--(4,5.666);
  \fill (3,8)--(3.333,8)--(4,8.333)--(4,8)--(3.666,8)--(3,8.333) (4,9)--(3.666,9)--(3,8.666)--(3,9)--(3.333,9)--(4,8.666);
  \fill (6,2)--(6.333,2)--(7,2.333)--(7,2)--(6.666,2)--(6,2.333) (7,3)--(6.666,3)--(6,2.666)--(6,3)--(6.333,3)--(7,2.666);
  \fill (6,5)--(6.333,5)--(7,5.333)--(7,5)--(6.666,5)--(6,5.333) (7,6)--(6.666,6)--(6,5.666)--(6,6)--(6.333,6)--(7,5.666);
  \fill (6,8)--(6.333,8)--(7,8.333)--(7,8)--(6.666,8)--(6,8.333) (7,9)--(6.666,9)--(6,8.666)--(6,9)--(6.333,9)--(7,8.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,3)--(1.333,3)--(2,3.333)--(2,3)--(1.666,3)--(1,3.333) (2,4)--(1.666,4)--(1,3.666)--(1,4)--(1.333,4)--(2,3.666);
  \fill (1,6)--(1.333,6)--(2,6.333)--(2,6)--(1.666,6)--(1,6.333) (2,7)--(1.666,7)--(1,6.666)--(1,7)--(1.333,7)--(2,6.666);
  \fill (4,0)--(4.333,0)--(5,0.333)--(5,0)--(4.666,0)--(4,0.333) (5,1)--(4.666,1)--(4,0.666)--(4,1)--(4.333,1)--(5,0.666);
  \fill (4,3)--(4.333,3)--(5,3.333)--(5,3)--(4.666,3)--(4,3.333) (5,4)--(4.666,4)--(4,3.666)--(4,4)--(4.333,4)--(5,3.666);
  \fill (4,6)--(4.333,6)--(5,6.333)--(5,6)--(4.666,6)--(4,6.333) (5,7)--(4.666,7)--(4,6.666)--(4,7)--(4.333,7)--(5,6.666);
  \fill (7,0)--(7.333,0)--(8,0.333)--(8,0)--(7.666,0)--(7,0.333) (8,1)--(7.666,1)--(7,0.666)--(7,1)--(7.333,1)--(8,0.666);
  \fill (7,3)--(7.333,3)--(8,3.333)--(8,3)--(7.666,3)--(7,3.333) (8,4)--(7.666,4)--(7,3.666)--(7,4)--(7.333,4)--(8,3.666);
  \fill (7,6)--(7.333,6)--(8,6.333)--(8,6)--(7.666,6)--(7,6.333) (8,7)--(7.666,7)--(7,6.666)--(7,7)--(7.333,7)--(8,6.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,4)--(1.333,4)--(1,4.666)--(1,5)--(1.333,5)--(1,4.333) (2,5)--(1.666,5)--(2,4.333)--(2,4)--(1.666,4)--(2,4.666);
  \fill (1,7)--(1.333,7)--(1,7.666)--(1,8)--(1.333,8)--(1,7.333) (2,8)--(1.666,8)--(2,7.333)--(2,7)--(1.666,7)--(2,7.666);
  \fill (4,1)--(4.333,1)--(4,1.666)--(4,2)--(4.333,2)--(4,1.333) (5,2)--(4.666,2)--(5,1.333)--(5,1)--(4.666,1)--(5,1.666);
  \fill (4,4)--(4.333,4)--(4,4.666)--(4,5)--(4.333,5)--(4,4.333) (5,5)--(4.666,5)--(5,4.333)--(5,4)--(4.666,4)--(5,4.666);
  \fill (4,7)--(4.333,7)--(4,7.666)--(4,8)--(4.333,8)--(4,7.333) (5,8)--(4.666,8)--(5,7.333)--(5,7)--(4.666,7)--(5,7.666);
  \fill (7,1)--(7.333,1)--(7,1.666)--(7,2)--(7.333,2)--(7,1.333) (8,2)--(7.666,2)--(8,1.333)--(8,1)--(7.666,1)--(8,1.666);
  \fill (7,4)--(7.333,4)--(7,4.666)--(7,5)--(7.333,5)--(7,4.333) (8,5)--(7.666,5)--(8,4.333)--(8,4)--(7.666,4)--(8,4.666);
  \fill (7,7)--(7.333,7)--(7,7.666)--(7,8)--(7.333,8)--(7,7.333) (8,8)--(7.666,8)--(8,7.333)--(8,7)--(7.666,7)--(8,7.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (1,5)--(1.333,5)--(1,5.666)--(1,6)--(1.333,6)--(1,5.333) (2,6)--(1.666,6)--(2,5.333)--(2,5)--(1.666,5)--(2,5.666);
  \fill (1,8)--(1.333,8)--(1,8.666)--(1,9)--(1.333,9)--(1,8.333) (2,9)--(1.666,9)--(2,8.333)--(2,8)--(1.666,8)--(2,8.666);
  \fill (4,2)--(4.333,2)--(4,2.666)--(4,3)--(4.333,3)--(4,2.333) (5,3)--(4.666,3)--(5,2.333)--(5,2)--(4.666,2)--(5,2.666);
  \fill (4,5)--(4.333,5)--(4,5.666)--(4,6)--(4.333,6)--(4,5.333) (5,6)--(4.666,6)--(5,5.333)--(5,5)--(4.666,5)--(5,5.666);
  \fill (4,8)--(4.333,8)--(4,8.666)--(4,9)--(4.333,9)--(4,8.333) (5,9)--(4.666,9)--(5,8.333)--(5,8)--(4.666,8)--(5,8.666);
  \fill (7,2)--(7.333,2)--(7,2.666)--(7,3)--(7.333,3)--(7,2.333) (8,3)--(7.666,3)--(8,2.333)--(8,2)--(7.666,2)--(8,2.666);
  \fill (7,5)--(7.333,5)--(7,5.666)--(7,6)--(7.333,6)--(7,5.333) (8,6)--(7.666,6)--(8,5.333)--(8,5)--(7.666,5)--(8,5.666);
  \fill (7,8)--(7.333,8)--(7,8.666)--(7,9)--(7.333,9)--(7,8.333) (8,9)--(7.666,9)--(8,8.333)--(8,8)--(7.666,8)--(8,8.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,3)--(2.333,3)--(2,3.666)--(2,4)--(2.333,4)--(2,3.333) (3,4)--(2.666,4)--(3,3.333)--(3,3)--(2.666,3)--(3,3.666);
  \fill (2,6)--(2.333,6)--(2,6.666)--(2,7)--(2.333,7)--(2,6.333) (3,7)--(2.666,7)--(3,6.333)--(3,6)--(2.666,6)--(3,6.666);
  \fill (5,0)--(5.333,0)--(5,0.666)--(5,1)--(5.333,1)--(5,0.333) (6,1)--(5.666,1)--(6,0.333)--(6,0)--(5.666,0)--(6,0.666);
  \fill (5,3)--(5.333,3)--(5,3.666)--(5,4)--(5.333,4)--(5,3.333) (6,4)--(5.666,4)--(6,3.333)--(6,3)--(5.666,3)--(6,3.666);
  \fill (5,6)--(5.333,6)--(5,6.666)--(5,7)--(5.333,7)--(5,6.333) (6,7)--(5.666,7)--(6,6.333)--(6,6)--(5.666,6)--(6,6.666);
  \fill (8,0)--(8.333,0)--(8,0.666)--(8,1)--(8.333,1)--(8,0.333) (9,1)--(8.666,1)--(9,0.333)--(9,0)--(8.666,0)--(9,0.666);
  \fill (8,3)--(8.333,3)--(8,3.666)--(8,4)--(8.333,4)--(8,3.333) (9,4)--(8.666,4)--(9,3.333)--(9,3)--(8.666,3)--(9,3.666);
  \fill (8,6)--(8.333,6)--(8,6.666)--(8,7)--(8.333,7)--(8,6.333) (9,7)--(8.666,7)--(9,6.333)--(9,6)--(8.666,6)--(9,6.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,4)--(2.333,4)--(2,4.666)--(2,5)--(2.333,5)--(2,4.333) (3,5)--(2.666,5)--(3,4.333)--(3,4)--(2.666,4)--(3,4.666);
  \fill (2,7)--(2.333,7)--(2,7.666)--(2,8)--(2.333,8)--(2,7.333) (3,8)--(2.666,8)--(3,7.333)--(3,7)--(2.666,7)--(3,7.666);
  \fill (5,1)--(5.333,1)--(5,1.666)--(5,2)--(5.333,2)--(5,1.333) (6,2)--(5.666,2)--(6,1.333)--(6,1)--(5.666,1)--(6,1.666);
  \fill (5,4)--(5.333,4)--(5,4.666)--(5,5)--(5.333,5)--(5,4.333) (6,5)--(5.666,5)--(6,4.333)--(6,4)--(5.666,4)--(6,4.666);
  \fill (5,7)--(5.333,7)--(5,7.666)--(5,8)--(5.333,8)--(5,7.333) (6,8)--(5.666,8)--(6,7.333)--(6,7)--(5.666,7)--(6,7.666);
  \fill (8,1)--(8.333,1)--(8,1.666)--(8,2)--(8.333,2)--(8,1.333) (9,2)--(8.666,2)--(9,1.333)--(9,1)--(8.666,1)--(9,1.666);
  \fill (8,4)--(8.333,4)--(8,4.666)--(8,5)--(8.333,5)--(8,4.333) (9,5)--(8.666,5)--(9,4.333)--(9,4)--(8.666,4)--(9,4.666);
  \fill (8,7)--(8.333,7)--(8,7.666)--(8,8)--(8.333,8)--(8,7.333) (9,8)--(8.666,8)--(9,7.333)--(9,7)--(8.666,7)--(9,7.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \fill (2,5)--(2.333,5)--(2,5.666)--(2,6)--(2.333,6)--(2,5.333) (3,6)--(2.666,6)--(3,5.333)--(3,5)--(2.666,5)--(3,5.666);
  \fill (2,8)--(2.333,8)--(2,8.666)--(2,9)--(2.333,9)--(2,8.333) (3,9)--(2.666,9)--(3,8.333)--(3,8)--(2.666,8)--(3,8.666);
  \fill (5,2)--(5.333,2)--(5,2.666)--(5,3)--(5.333,3)--(5,2.333) (6,3)--(5.666,3)--(6,2.333)--(6,2)--(5.666,2)--(6,2.666);
  \fill (5,5)--(5.333,5)--(5,5.666)--(5,6)--(5.333,6)--(5,5.333) (6,6)--(5.666,6)--(6,5.333)--(6,5)--(5.666,5)--(6,5.666);
  \fill (5,8)--(5.333,8)--(5,8.666)--(5,9)--(5.333,9)--(5,8.333) (6,9)--(5.666,9)--(6,8.333)--(6,8)--(5.666,8)--(6,8.666);
  \fill (8,2)--(8.333,2)--(8,2.666)--(8,3)--(8.333,3)--(8,2.333) (9,3)--(8.666,3)--(9,2.333)--(9,2)--(8.666,2)--(9,2.666);
  \fill (8,5)--(8.333,5)--(8,5.666)--(8,6)--(8.333,6)--(8,5.333) (9,6)--(8.666,6)--(9,5.333)--(9,5)--(8.666,5)--(9,5.666);
  \fill (8,8)--(8.333,8)--(8,8.666)--(8,9)--(8.333,9)--(8,8.333) (9,9)--(8.666,9)--(9,8.333)--(9,8)--(8.666,8)--(9,8.666);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,3)--(0.333,3)--(1,3.333)--(1,3)--(0.666,3)--(0,3.333) (1,4)--(0.666,4)--(0,3.666)--(0,4)--(0.333,4)--(1,3.666);
  \fill (0,6)--(0.333,6)--(1,6.333)--(1,6)--(0.666,6)--(0,6.333) (1,7)--(0.666,7)--(0,6.666)--(0,7)--(0.333,7)--(1,6.666);
  \fill (3,0)--(3.333,0)--(4,0.333)--(4,0)--(3.666,0)--(3,0.333) (4,1)--(3.666,1)--(3,0.666)--(3,1)--(3.333,1)--(4,0.666);
  \fill (3,3)--(3.333,3)--(4,3.333)--(4,3)--(3.666,3)--(3,3.333) (4,4)--(3.666,4)--(3,3.666)--(3,4)--(3.333,4)--(4,3.666);
  \fill (3,6)--(3.333,6)--(4,6.333)--(4,6)--(3.666,6)--(3,6.333) (4,7)--(3.666,7)--(3,6.666)--(3,7)--(3.333,7)--(4,6.666);
  \fill (6,0)--(6.333,0)--(7,0.333)--(7,0)--(6.666,0)--(6,0.333) (7,1)--(6.666,1)--(6,0.666)--(6,1)--(6.333,1)--(7,0.666);
  \fill (6,3)--(6.333,3)--(7,3.333)--(7,3)--(6.666,3)--(6,3.333) (7,4)--(6.666,4)--(6,3.666)--(6,4)--(6.333,4)--(7,3.666);
  \fill (6,6)--(6.333,6)--(7,6.333)--(7,6)--(6.666,6)--(6,6.333) (7,7)--(6.666,7)--(6,6.666)--(6,7)--(6.333,7)--(7,6.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,4)--(0.333,4)--(1,4.333)--(1,4)--(0.666,4)--(0,4.333) (1,5)--(0.666,5)--(0,4.666)--(0,5)--(0.333,5)--(1,4.666);
  \fill (0,7)--(0.333,7)--(1,7.333)--(1,7)--(0.666,7)--(0,7.333) (1,8)--(0.666,8)--(0,7.666)--(0,8)--(0.333,8)--(1,7.666);
  \fill (3,1)--(3.333,1)--(4,1.333)--(4,1)--(3.666,1)--(3,1.333) (4,2)--(3.666,2)--(3,1.666)--(3,2)--(3.333,2)--(4,1.666);
  \fill (3,4)--(3.333,4)--(4,4.333)--(4,4)--(3.666,4)--(3,4.333) (4,5)--(3.666,5)--(3,4.666)--(3,5)--(3.333,5)--(4,4.666);
  \fill (3,7)--(3.333,7)--(4,7.333)--(4,7)--(3.666,7)--(3,7.333) (4,8)--(3.666,8)--(3,7.666)--(3,8)--(3.333,8)--(4,7.666);
  \fill (6,1)--(6.333,1)--(7,1.333)--(7,1)--(6.666,1)--(6,1.333) (7,2)--(6.666,2)--(6,1.666)--(6,2)--(6.333,2)--(7,1.666);
  \fill (6,4)--(6.333,4)--(7,4.333)--(7,4)--(6.666,4)--(6,4.333) (7,5)--(6.666,5)--(6,4.666)--(6,5)--(6.333,5)--(7,4.666);
  \fill (6,7)--(6.333,7)--(7,7.333)--(7,7)--(6.666,7)--(6,7.333) (7,8)--(6.666,8)--(6,7.666)--(6,8)--(6.333,8)--(7,7.666);
  \fill (0,2)--(0.333,2)--(1,2.333)--(1,2)--(0.666,2)--(0,2.333) (1,3)--(0.666,3)--(0,2.666)--(0,3)--(0.333,3)--(1,2.666);
  \fill (0,5)--(0.333,5)--(1,5.333)--(1,5)--(0.666,5)--(0,5.333) (1,6)--(0.666,6)--(0,5.666)--(0,6)--(0.333,6)--(1,5.666);
  \fill (0,8)--(0.333,8)--(1,8.333)--(1,8)--(0.666,8)--(0,8.333) (1,9)--(0.666,9)--(0,8.666)--(0,9)--(0.333,9)--(1,8.666);
  \fill (3,2)--(3.333,2)--(4,2.333)--(4,2)--(3.666,2)--(3,2.333) (4,3)--(3.666,3)--(3,2.666)--(3,3)--(3.333,3)--(4,2.666);
  \fill (3,5)--(3.333,5)--(4,5.333)--(4,5)--(3.666,5)--(3,5.333) (4,6)--(3.666,6)--(3,5.666)--(3,6)--(3.333,6)--(4,5.666);
  \fill (3,8)--(3.333,8)--(4,8.333)--(4,8)--(3.666,8)--(3,8.333) (4,9)--(3.666,9)--(3,8.666)--(3,9)--(3.333,9)--(4,8.666);
  \fill (6,2)--(6.333,2)--(7,2.333)--(7,2)--(6.666,2)--(6,2.333) (7,3)--(6.666,3)--(6,2.666)--(6,3)--(6.333,3)--(7,2.666);
  \fill (6,5)--(6.333,5)--(7,5.333)--(7,5)--(6.666,5)--(6,5.333) (7,6)--(6.666,6)--(6,5.666)--(6,6)--(6.333,6)--(7,5.666);
  \fill (6,8)--(6.333,8)--(7,8.333)--(7,8)--(6.666,8)--(6,8.333) (7,9)--(6.666,9)--(6,8.666)--(6,9)--(6.333,9)--(7,8.666);
  \fill (1,0)--(1.333,0)--(1,0.666)--(1,1)--(1.333,1)--(1,0.333) (2,1)--(1.666,1)--(2,0.333)--(2,0)--(1.666,0)--(2,0.666);
  \fill (1,3)--(1.333,3)--(1,3.666)--(1,4)--(1.333,4)--(1,3.333) (2,4)--(1.666,4)--(2,3.333)--(2,3)--(1.666,3)--(2,3.666);
  \fill (1,6)--(1.333,6)--(1,6.666)--(1,7)--(1.333,7)--(1,6.333) (2,7)--(1.666,7)--(2,6.333)--(2,6)--(1.666,6)--(2,6.666);
  \fill (4,0)--(4.333,0)--(4,0.666)--(4,1)--(4.333,1)--(4,0.333) (5,1)--(4.666,1)--(5,0.333)--(5,0)--(4.666,0)--(5,0.666);
  \fill (4,3)--(4.333,3)--(4,3.666)--(4,4)--(4.333,4)--(4,3.333) (5,4)--(4.666,4)--(5,3.333)--(5,3)--(4.666,3)--(5,3.666);
  \fill (4,6)--(4.333,6)--(4,6.666)--(4,7)--(4.333,7)--(4,6.333) (5,7)--(4.666,7)--(5,6.333)--(5,6)--(4.666,6)--(5,6.666);
  \fill (7,0)--(7.333,0)--(7,0.666)--(7,1)--(7.333,1)--(7,0.333) (8,1)--(7.666,1)--(8,0.333)--(8,0)--(7.666,0)--(8,0.666);
  \fill (7,3)--(7.333,3)--(7,3.666)--(7,4)--(7.333,4)--(7,3.333) (8,4)--(7.666,4)--(8,3.333)--(8,3)--(7.666,3)--(8,3.666);
  \fill (7,6)--(7.333,6)--(7,6.666)--(7,7)--(7.333,7)--(7,6.333) (8,7)--(7.666,7)--(8,6.333)--(8,6)--(7.666,6)--(8,6.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,4)--(1.333,4)--(1,4.666)--(1,5)--(1.333,5)--(1,4.333) (2,5)--(1.666,5)--(2,4.333)--(2,4)--(1.666,4)--(2,4.666);
  \fill (1,7)--(1.333,7)--(1,7.666)--(1,8)--(1.333,8)--(1,7.333) (2,8)--(1.666,8)--(2,7.333)--(2,7)--(1.666,7)--(2,7.666);
  \fill (4,1)--(4.333,1)--(4,1.666)--(4,2)--(4.333,2)--(4,1.333) (5,2)--(4.666,2)--(5,1.333)--(5,1)--(4.666,1)--(5,1.666);
  \fill (4,4)--(4.333,4)--(4,4.666)--(4,5)--(4.333,5)--(4,4.333) (5,5)--(4.666,5)--(5,4.333)--(5,4)--(4.666,4)--(5,4.666);
  \fill (4,7)--(4.333,7)--(4,7.666)--(4,8)--(4.333,8)--(4,7.333) (5,8)--(4.666,8)--(5,7.333)--(5,7)--(4.666,7)--(5,7.666);
  \fill (7,1)--(7.333,1)--(7,1.666)--(7,2)--(7.333,2)--(7,1.333) (8,2)--(7.666,2)--(8,1.333)--(8,1)--(7.666,1)--(8,1.666);
  \fill (7,4)--(7.333,4)--(7,4.666)--(7,5)--(7.333,5)--(7,4.333) (8,5)--(7.666,5)--(8,4.333)--(8,4)--(7.666,4)--(8,4.666);
  \fill (7,7)--(7.333,7)--(7,7.666)--(7,8)--(7.333,8)--(7,7.333) (8,8)--(7.666,8)--(8,7.333)--(8,7)--(7.666,7)--(8,7.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (1,5)--(1.333,5)--(1,5.666)--(1,6)--(1.333,6)--(1,5.333) (2,6)--(1.666,6)--(2,5.333)--(2,5)--(1.666,5)--(2,5.666);
  \fill (1,8)--(1.333,8)--(1,8.666)--(1,9)--(1.333,9)--(1,8.333) (2,9)--(1.666,9)--(2,8.333)--(2,8)--(1.666,8)--(2,8.666);
  \fill (4,2)--(4.333,2)--(4,2.666)--(4,3)--(4.333,3)--(4,2.333) (5,3)--(4.666,3)--(5,2.333)--(5,2)--(4.666,2)--(5,2.666);
  \fill (4,5)--(4.333,5)--(4,5.666)--(4,6)--(4.333,6)--(4,5.333) (5,6)--(4.666,6)--(5,5.333)--(5,5)--(4.666,5)--(5,5.666);
  \fill (4,8)--(4.333,8)--(4,8.666)--(4,9)--(4.333,9)--(4,8.333) (5,9)--(4.666,9)--(5,8.333)--(5,8)--(4.666,8)--(5,8.666);
  \fill (7,2)--(7.333,2)--(7,2.666)--(7,3)--(7.333,3)--(7,2.333) (8,3)--(7.666,3)--(8,2.333)--(8,2)--(7.666,2)--(8,2.666);
  \fill (7,5)--(7.333,5)--(7,5.666)--(7,6)--(7.333,6)--(7,5.333) (8,6)--(7.666,6)--(8,5.333)--(8,5)--(7.666,5)--(8,5.666);
  \fill (7,8)--(7.333,8)--(7,8.666)--(7,9)--(7.333,9)--(7,8.333) (8,9)--(7.666,9)--(8,8.333)--(8,8)--(7.666,8)--(8,8.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,3)--(2.333,3)--(2,3.666)--(2,4)--(2.333,4)--(2,3.333) (3,4)--(2.666,4)--(3,3.333)--(3,3)--(2.666,3)--(3,3.666);
  \fill (2,6)--(2.333,6)--(2,6.666)--(2,7)--(2.333,7)--(2,6.333) (3,7)--(2.666,7)--(3,6.333)--(3,6)--(2.666,6)--(3,6.666);
  \fill (5,0)--(5.333,0)--(5,0.666)--(5,1)--(5.333,1)--(5,0.333) (6,1)--(5.666,1)--(6,0.333)--(6,0)--(5.666,0)--(6,0.666);
  \fill (5,3)--(5.333,3)--(5,3.666)--(5,4)--(5.333,4)--(5,3.333) (6,4)--(5.666,4)--(6,3.333)--(6,3)--(5.666,3)--(6,3.666);
  \fill (5,6)--(5.333,6)--(5,6.666)--(5,7)--(5.333,7)--(5,6.333) (6,7)--(5.666,7)--(6,6.333)--(6,6)--(5.666,6)--(6,6.666);
  \fill (8,0)--(8.333,0)--(8,0.666)--(8,1)--(8.333,1)--(8,0.333) (9,1)--(8.666,1)--(9,0.333)--(9,0)--(8.666,0)--(9,0.666);
  \fill (8,3)--(8.333,3)--(8,3.666)--(8,4)--(8.333,4)--(8,3.333) (9,4)--(8.666,4)--(9,3.333)--(9,3)--(8.666,3)--(9,3.666);
  \fill (8,6)--(8.333,6)--(8,6.666)--(8,7)--(8.333,7)--(8,6.333) (9,7)--(8.666,7)--(9,6.333)--(9,6)--(8.666,6)--(9,6.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,4)--(2.333,4)--(2,4.666)--(2,5)--(2.333,5)--(2,4.333) (3,5)--(2.666,5)--(3,4.333)--(3,4)--(2.666,4)--(3,4.666);
  \fill (2,7)--(2.333,7)--(2,7.666)--(2,8)--(2.333,8)--(2,7.333) (3,8)--(2.666,8)--(3,7.333)--(3,7)--(2.666,7)--(3,7.666);
  \fill (5,1)--(5.333,1)--(5,1.666)--(5,2)--(5.333,2)--(5,1.333) (6,2)--(5.666,2)--(6,1.333)--(6,1)--(5.666,1)--(6,1.666);
  \fill (5,4)--(5.333,4)--(5,4.666)--(5,5)--(5.333,5)--(5,4.333) (6,5)--(5.666,5)--(6,4.333)--(6,4)--(5.666,4)--(6,4.666);
  \fill (5,7)--(5.333,7)--(5,7.666)--(5,8)--(5.333,8)--(5,7.333) (6,8)--(5.666,8)--(6,7.333)--(6,7)--(5.666,7)--(6,7.666);
  \fill (8,1)--(8.333,1)--(8,1.666)--(8,2)--(8.333,2)--(8,1.333) (9,2)--(8.666,2)--(9,1.333)--(9,1)--(8.666,1)--(9,1.666);
  \fill (8,4)--(8.333,4)--(8,4.666)--(8,5)--(8.333,5)--(8,4.333) (9,5)--(8.666,5)--(9,4.333)--(9,4)--(8.666,4)--(9,4.666);
  \fill (8,7)--(8.333,7)--(8,7.666)--(8,8)--(8.333,8)--(8,7.333) (9,8)--(8.666,8)--(9,7.333)--(9,7)--(8.666,7)--(9,7.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \fill (2,5)--(2.333,5)--(2,5.666)--(2,6)--(2.333,6)--(2,5.333) (3,6)--(2.666,6)--(3,5.333)--(3,5)--(2.666,5)--(3,5.666);
  \fill (2,8)--(2.333,8)--(2,8.666)--(2,9)--(2.333,9)--(2,8.333) (3,9)--(2.666,9)--(3,8.333)--(3,8)--(2.666,8)--(3,8.666);
  \fill (5,2)--(5.333,2)--(5,2.666)--(5,3)--(5.333,3)--(5,2.333) (6,3)--(5.666,3)--(6,2.333)--(6,2)--(5.666,2)--(6,2.666);
  \fill (5,5)--(5.333,5)--(5,5.666)--(5,6)--(5.333,6)--(5,5.333) (6,6)--(5.666,6)--(6,5.333)--(6,5)--(5.666,5)--(6,5.666);
  \fill (5,8)--(5.333,8)--(5,8.666)--(5,9)--(5.333,9)--(5,8.333) (6,9)--(5.666,9)--(6,8.333)--(6,8)--(5.666,8)--(6,8.666);
  \fill (8,2)--(8.333,2)--(8,2.666)--(8,3)--(8.333,3)--(8,2.333) (9,3)--(8.666,3)--(9,2.333)--(9,2)--(8.666,2)--(9,2.666);
  \fill (8,5)--(8.333,5)--(8,5.666)--(8,6)--(8.333,6)--(8,5.333) (9,6)--(8.666,6)--(9,5.333)--(9,5)--(8.666,5)--(9,5.666);
  \fill (8,8)--(8.333,8)--(8,8.666)--(8,9)--(8.333,9)--(8,8.333) (9,9)--(8.666,9)--(9,8.333)--(9,8)--(8.666,8)--(9,8.666);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,3)--(0.333,3)--(1,3.333)--(1,3)--(0.666,3)--(0,3.333) (1,4)--(0.666,4)--(0,3.666)--(0,4)--(0.333,4)--(1,3.666);
  \fill (0,6)--(0.333,6)--(1,6.333)--(1,6)--(0.666,6)--(0,6.333) (1,7)--(0.666,7)--(0,6.666)--(0,7)--(0.333,7)--(1,6.666);
  \fill (3,0)--(3.333,0)--(4,0.333)--(4,0)--(3.666,0)--(3,0.333) (4,1)--(3.666,1)--(3,0.666)--(3,1)--(3.333,1)--(4,0.666);
  \fill (3,3)--(3.333,3)--(4,3.333)--(4,3)--(3.666,3)--(3,3.333) (4,4)--(3.666,4)--(3,3.666)--(3,4)--(3.333,4)--(4,3.666);
  \fill (3,6)--(3.333,6)--(4,6.333)--(4,6)--(3.666,6)--(3,6.333) (4,7)--(3.666,7)--(3,6.666)--(3,7)--(3.333,7)--(4,6.666);
  \fill (6,0)--(6.333,0)--(7,0.333)--(7,0)--(6.666,0)--(6,0.333) (7,1)--(6.666,1)--(6,0.666)--(6,1)--(6.333,1)--(7,0.666);
  \fill (6,3)--(6.333,3)--(7,3.333)--(7,3)--(6.666,3)--(6,3.333) (7,4)--(6.666,4)--(6,3.666)--(6,4)--(6.333,4)--(7,3.666);
  \fill (6,6)--(6.333,6)--(7,6.333)--(7,6)--(6.666,6)--(6,6.333) (7,7)--(6.666,7)--(6,6.666)--(6,7)--(6.333,7)--(7,6.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,4)--(0.333,4)--(1,4.333)--(1,4)--(0.666,4)--(0,4.333) (1,5)--(0.666,5)--(0,4.666)--(0,5)--(0.333,5)--(1,4.666);
  \fill (0,7)--(0.333,7)--(1,7.333)--(1,7)--(0.666,7)--(0,7.333) (1,8)--(0.666,8)--(0,7.666)--(0,8)--(0.333,8)--(1,7.666);
  \fill (3,1)--(3.333,1)--(4,1.333)--(4,1)--(3.666,1)--(3,1.333) (4,2)--(3.666,2)--(3,1.666)--(3,2)--(3.333,2)--(4,1.666);
  \fill (3,4)--(3.333,4)--(4,4.333)--(4,4)--(3.666,4)--(3,4.333) (4,5)--(3.666,5)--(3,4.666)--(3,5)--(3.333,5)--(4,4.666);
  \fill (3,7)--(3.333,7)--(4,7.333)--(4,7)--(3.666,7)--(3,7.333) (4,8)--(3.666,8)--(3,7.666)--(3,8)--(3.333,8)--(4,7.666);
  \fill (6,1)--(6.333,1)--(7,1.333)--(7,1)--(6.666,1)--(6,1.333) (7,2)--(6.666,2)--(6,1.666)--(6,2)--(6.333,2)--(7,1.666);
  \fill (6,4)--(6.333,4)--(7,4.333)--(7,4)--(6.666,4)--(6,4.333) (7,5)--(6.666,5)--(6,4.666)--(6,5)--(6.333,5)--(7,4.666);
  \fill (6,7)--(6.333,7)--(7,7.333)--(7,7)--(6.666,7)--(6,7.333) (7,8)--(6.666,8)--(6,7.666)--(6,8)--(6.333,8)--(7,7.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (0,5)--(0.333,5)--(0,5.666)--(0,6)--(0.333,6)--(0,5.333) (1,6)--(0.666,6)--(1,5.333)--(1,5)--(0.666,5)--(1,5.666);
  \fill (0,8)--(0.333,8)--(0,8.666)--(0,9)--(0.333,9)--(0,8.333) (1,9)--(0.666,9)--(1,8.333)--(1,8)--(0.666,8)--(1,8.666);
  \fill (3,2)--(3.333,2)--(3,2.666)--(3,3)--(3.333,3)--(3,2.333) (4,3)--(3.666,3)--(4,2.333)--(4,2)--(3.666,2)--(4,2.666);
  \fill (3,5)--(3.333,5)--(3,5.666)--(3,6)--(3.333,6)--(3,5.333) (4,6)--(3.666,6)--(4,5.333)--(4,5)--(3.666,5)--(4,5.666);
  \fill (3,8)--(3.333,8)--(3,8.666)--(3,9)--(3.333,9)--(3,8.333) (4,9)--(3.666,9)--(4,8.333)--(4,8)--(3.666,8)--(4,8.666);
  \fill (6,2)--(6.333,2)--(6,2.666)--(6,3)--(6.333,3)--(6,2.333) (7,3)--(6.666,3)--(7,2.333)--(7,2)--(6.666,2)--(7,2.666);
  \fill (6,5)--(6.333,5)--(6,5.666)--(6,6)--(6.333,6)--(6,5.333) (7,6)--(6.666,6)--(7,5.333)--(7,5)--(6.666,5)--(7,5.666);
  \fill (6,8)--(6.333,8)--(6,8.666)--(6,9)--(6.333,9)--(6,8.333) (7,9)--(6.666,9)--(7,8.333)--(7,8)--(6.666,8)--(7,8.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,3)--(1.333,3)--(2,3.333)--(2,3)--(1.666,3)--(1,3.333) (2,4)--(1.666,4)--(1,3.666)--(1,4)--(1.333,4)--(2,3.666);
  \fill (1,6)--(1.333,6)--(2,6.333)--(2,6)--(1.666,6)--(1,6.333) (2,7)--(1.666,7)--(1,6.666)--(1,7)--(1.333,7)--(2,6.666);
  \fill (4,0)--(4.333,0)--(5,0.333)--(5,0)--(4.666,0)--(4,0.333) (5,1)--(4.666,1)--(4,0.666)--(4,1)--(4.333,1)--(5,0.666);
  \fill (4,3)--(4.333,3)--(5,3.333)--(5,3)--(4.666,3)--(4,3.333) (5,4)--(4.666,4)--(4,3.666)--(4,4)--(4.333,4)--(5,3.666);
  \fill (4,6)--(4.333,6)--(5,6.333)--(5,6)--(4.666,6)--(4,6.333) (5,7)--(4.666,7)--(4,6.666)--(4,7)--(4.333,7)--(5,6.666);
  \fill (7,0)--(7.333,0)--(8,0.333)--(8,0)--(7.666,0)--(7,0.333) (8,1)--(7.666,1)--(7,0.666)--(7,1)--(7.333,1)--(8,0.666);
  \fill (7,3)--(7.333,3)--(8,3.333)--(8,3)--(7.666,3)--(7,3.333) (8,4)--(7.666,4)--(7,3.666)--(7,4)--(7.333,4)--(8,3.666);
  \fill (7,6)--(7.333,6)--(8,6.333)--(8,6)--(7.666,6)--(7,6.333) (8,7)--(7.666,7)--(7,6.666)--(7,7)--(7.333,7)--(8,6.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,4)--(1.333,4)--(2,4.333)--(2,4)--(1.666,4)--(1,4.333) (2,5)--(1.666,5)--(1,4.666)--(1,5)--(1.333,5)--(2,4.666);
  \fill (1,7)--(1.333,7)--(2,7.333)--(2,7)--(1.666,7)--(1,7.333) (2,8)--(1.666,8)--(1,7.666)--(1,8)--(1.333,8)--(2,7.666);
  \fill (4,1)--(4.333,1)--(5,1.333)--(5,1)--(4.666,1)--(4,1.333) (5,2)--(4.666,2)--(4,1.666)--(4,2)--(4.333,2)--(5,1.666);
  \fill (4,4)--(4.333,4)--(5,4.333)--(5,4)--(4.666,4)--(4,4.333) (5,5)--(4.666,5)--(4,4.666)--(4,5)--(4.333,5)--(5,4.666);
  \fill (4,7)--(4.333,7)--(5,7.333)--(5,7)--(4.666,7)--(4,7.333) (5,8)--(4.666,8)--(4,7.666)--(4,8)--(4.333,8)--(5,7.666);
  \fill (7,1)--(7.333,1)--(8,1.333)--(8,1)--(7.666,1)--(7,1.333) (8,2)--(7.666,2)--(7,1.666)--(7,2)--(7.333,2)--(8,1.666);
  \fill (7,4)--(7.333,4)--(8,4.333)--(8,4)--(7.666,4)--(7,4.333) (8,5)--(7.666,5)--(7,4.666)--(7,5)--(7.333,5)--(8,4.666);
  \fill (7,7)--(7.333,7)--(8,7.333)--(8,7)--(7.666,7)--(7,7.333) (8,8)--(7.666,8)--(7,7.666)--(7,8)--(7.333,8)--(8,7.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (1,5)--(1.333,5)--(1,5.666)--(1,6)--(1.333,6)--(1,5.333) (2,6)--(1.666,6)--(2,5.333)--(2,5)--(1.666,5)--(2,5.666);
  \fill (1,8)--(1.333,8)--(1,8.666)--(1,9)--(1.333,9)--(1,8.333) (2,9)--(1.666,9)--(2,8.333)--(2,8)--(1.666,8)--(2,8.666);
  \fill (4,2)--(4.333,2)--(4,2.666)--(4,3)--(4.333,3)--(4,2.333) (5,3)--(4.666,3)--(5,2.333)--(5,2)--(4.666,2)--(5,2.666);
  \fill (4,5)--(4.333,5)--(4,5.666)--(4,6)--(4.333,6)--(4,5.333) (5,6)--(4.666,6)--(5,5.333)--(5,5)--(4.666,5)--(5,5.666);
  \fill (4,8)--(4.333,8)--(4,8.666)--(4,9)--(4.333,9)--(4,8.333) (5,9)--(4.666,9)--(5,8.333)--(5,8)--(4.666,8)--(5,8.666);
  \fill (7,2)--(7.333,2)--(7,2.666)--(7,3)--(7.333,3)--(7,2.333) (8,3)--(7.666,3)--(8,2.333)--(8,2)--(7.666,2)--(8,2.666);
  \fill (7,5)--(7.333,5)--(7,5.666)--(7,6)--(7.333,6)--(7,5.333) (8,6)--(7.666,6)--(8,5.333)--(8,5)--(7.666,5)--(8,5.666);
  \fill (7,8)--(7.333,8)--(7,8.666)--(7,9)--(7.333,9)--(7,8.333) (8,9)--(7.666,9)--(8,8.333)--(8,8)--(7.666,8)--(8,8.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,3)--(2.333,3)--(3,3.333)--(3,3)--(2.666,3)--(2,3.333) (3,4)--(2.666,4)--(2,3.666)--(2,4)--(2.333,4)--(3,3.666);
  \fill (2,6)--(2.333,6)--(3,6.333)--(3,6)--(2.666,6)--(2,6.333) (3,7)--(2.666,7)--(2,6.666)--(2,7)--(2.333,7)--(3,6.666);
  \fill (5,0)--(5.333,0)--(6,0.333)--(6,0)--(5.666,0)--(5,0.333) (6,1)--(5.666,1)--(5,0.666)--(5,1)--(5.333,1)--(6,0.666);
  \fill (5,3)--(5.333,3)--(6,3.333)--(6,3)--(5.666,3)--(5,3.333) (6,4)--(5.666,4)--(5,3.666)--(5,4)--(5.333,4)--(6,3.666);
  \fill (5,6)--(5.333,6)--(6,6.333)--(6,6)--(5.666,6)--(5,6.333) (6,7)--(5.666,7)--(5,6.666)--(5,7)--(5.333,7)--(6,6.666);
  \fill (8,0)--(8.333,0)--(9,0.333)--(9,0)--(8.666,0)--(8,0.333) (9,1)--(8.666,1)--(8,0.666)--(8,1)--(8.333,1)--(9,0.666);
  \fill (8,3)--(8.333,3)--(9,3.333)--(9,3)--(8.666,3)--(8,3.333) (9,4)--(8.666,4)--(8,3.666)--(8,4)--(8.333,4)--(9,3.666);
  \fill (8,6)--(8.333,6)--(9,6.333)--(9,6)--(8.666,6)--(8,6.333) (9,7)--(8.666,7)--(8,6.666)--(8,7)--(8.333,7)--(9,6.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,4)--(2.333,4)--(2,4.666)--(2,5)--(2.333,5)--(2,4.333) (3,5)--(2.666,5)--(3,4.333)--(3,4)--(2.666,4)--(3,4.666);
  \fill (2,7)--(2.333,7)--(2,7.666)--(2,8)--(2.333,8)--(2,7.333) (3,8)--(2.666,8)--(3,7.333)--(3,7)--(2.666,7)--(3,7.666);
  \fill (5,1)--(5.333,1)--(5,1.666)--(5,2)--(5.333,2)--(5,1.333) (6,2)--(5.666,2)--(6,1.333)--(6,1)--(5.666,1)--(6,1.666);
  \fill (5,4)--(5.333,4)--(5,4.666)--(5,5)--(5.333,5)--(5,4.333) (6,5)--(5.666,5)--(6,4.333)--(6,4)--(5.666,4)--(6,4.666);
  \fill (5,7)--(5.333,7)--(5,7.666)--(5,8)--(5.333,8)--(5,7.333) (6,8)--(5.666,8)--(6,7.333)--(6,7)--(5.666,7)--(6,7.666);
  \fill (8,1)--(8.333,1)--(8,1.666)--(8,2)--(8.333,2)--(8,1.333) (9,2)--(8.666,2)--(9,1.333)--(9,1)--(8.666,1)--(9,1.666);
  \fill (8,4)--(8.333,4)--(8,4.666)--(8,5)--(8.333,5)--(8,4.333) (9,5)--(8.666,5)--(9,4.333)--(9,4)--(8.666,4)--(9,4.666);
  \fill (8,7)--(8.333,7)--(8,7.666)--(8,8)--(8.333,8)--(8,7.333) (9,8)--(8.666,8)--(9,7.333)--(9,7)--(8.666,7)--(9,7.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \fill (2,5)--(2.333,5)--(3,5.333)--(3,5)--(2.666,5)--(2,5.333) (3,6)--(2.666,6)--(2,5.666)--(2,6)--(2.333,6)--(3,5.666);
  \fill (2,8)--(2.333,8)--(3,8.333)--(3,8)--(2.666,8)--(2,8.333) (3,9)--(2.666,9)--(2,8.666)--(2,9)--(2.333,9)--(3,8.666);
  \fill (5,2)--(5.333,2)--(6,2.333)--(6,2)--(5.666,2)--(5,2.333) (6,3)--(5.666,3)--(5,2.666)--(5,3)--(5.333,3)--(6,2.666);
  \fill (5,5)--(5.333,5)--(6,5.333)--(6,5)--(5.666,5)--(5,5.333) (6,6)--(5.666,6)--(5,5.666)--(5,6)--(5.333,6)--(6,5.666);
  \fill (5,8)--(5.333,8)--(6,8.333)--(6,8)--(5.666,8)--(5,8.333) (6,9)--(5.666,9)--(5,8.666)--(5,9)--(5.333,9)--(6,8.666);
  \fill (8,2)--(8.333,2)--(9,2.333)--(9,2)--(8.666,2)--(8,2.333) (9,3)--(8.666,3)--(8,2.666)--(8,3)--(8.333,3)--(9,2.666);
  \fill (8,5)--(8.333,5)--(9,5.333)--(9,5)--(8.666,5)--(8,5.333) (9,6)--(8.666,6)--(8,5.666)--(8,6)--(8.333,6)--(9,5.666);
  \fill (8,8)--(8.333,8)--(9,8.333)--(9,8)--(8.666,8)--(8,8.333) (9,9)--(8.666,9)--(8,8.666)--(8,9)--(8.333,9)--(9,8.666);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,3)--(0.333,3)--(1,3.333)--(1,3)--(0.666,3)--(0,3.333) (1,4)--(0.666,4)--(0,3.666)--(0,4)--(0.333,4)--(1,3.666);
  \fill (0,6)--(0.333,6)--(1,6.333)--(1,6)--(0.666,6)--(0,6.333) (1,7)--(0.666,7)--(0,6.666)--(0,7)--(0.333,7)--(1,6.666);
  \fill (3,0)--(3.333,0)--(4,0.333)--(4,0)--(3.666,0)--(3,0.333) (4,1)--(3.666,1)--(3,0.666)--(3,1)--(3.333,1)--(4,0.666);
  \fill (3,3)--(3.333,3)--(4,3.333)--(4,3)--(3.666,3)--(3,3.333) (4,4)--(3.666,4)--(3,3.666)--(3,4)--(3.333,4)--(4,3.666);
  \fill (3,6)--(3.333,6)--(4,6.333)--(4,6)--(3.666,6)--(3,6.333) (4,7)--(3.666,7)--(3,6.666)--(3,7)--(3.333,7)--(4,6.666);
  \fill (6,0)--(6.333,0)--(7,0.333)--(7,0)--(6.666,0)--(6,0.333) (7,1)--(6.666,1)--(6,0.666)--(6,1)--(6.333,1)--(7,0.666);
  \fill (6,3)--(6.333,3)--(7,3.333)--(7,3)--(6.666,3)--(6,3.333) (7,4)--(6.666,4)--(6,3.666)--(6,4)--(6.333,4)--(7,3.666);
  \fill (6,6)--(6.333,6)--(7,6.333)--(7,6)--(6.666,6)--(6,6.333) (7,7)--(6.666,7)--(6,6.666)--(6,7)--(6.333,7)--(7,6.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,4)--(0.333,4)--(1,4.333)--(1,4)--(0.666,4)--(0,4.333) (1,5)--(0.666,5)--(0,4.666)--(0,5)--(0.333,5)--(1,4.666);
  \fill (0,7)--(0.333,7)--(1,7.333)--(1,7)--(0.666,7)--(0,7.333) (1,8)--(0.666,8)--(0,7.666)--(0,8)--(0.333,8)--(1,7.666);
  \fill (3,1)--(3.333,1)--(4,1.333)--(4,1)--(3.666,1)--(3,1.333) (4,2)--(3.666,2)--(3,1.666)--(3,2)--(3.333,2)--(4,1.666);
  \fill (3,4)--(3.333,4)--(4,4.333)--(4,4)--(3.666,4)--(3,4.333) (4,5)--(3.666,5)--(3,4.666)--(3,5)--(3.333,5)--(4,4.666);
  \fill (3,7)--(3.333,7)--(4,7.333)--(4,7)--(3.666,7)--(3,7.333) (4,8)--(3.666,8)--(3,7.666)--(3,8)--(3.333,8)--(4,7.666);
  \fill (6,1)--(6.333,1)--(7,1.333)--(7,1)--(6.666,1)--(6,1.333) (7,2)--(6.666,2)--(6,1.666)--(6,2)--(6.333,2)--(7,1.666);
  \fill (6,4)--(6.333,4)--(7,4.333)--(7,4)--(6.666,4)--(6,4.333) (7,5)--(6.666,5)--(6,4.666)--(6,5)--(6.333,5)--(7,4.666);
  \fill (6,7)--(6.333,7)--(7,7.333)--(7,7)--(6.666,7)--(6,7.333) (7,8)--(6.666,8)--(6,7.666)--(6,8)--(6.333,8)--(7,7.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (0,5)--(0.333,5)--(0,5.666)--(0,6)--(0.333,6)--(0,5.333) (1,6)--(0.666,6)--(1,5.333)--(1,5)--(0.666,5)--(1,5.666);
  \fill (0,8)--(0.333,8)--(0,8.666)--(0,9)--(0.333,9)--(0,8.333) (1,9)--(0.666,9)--(1,8.333)--(1,8)--(0.666,8)--(1,8.666);
  \fill (3,2)--(3.333,2)--(3,2.666)--(3,3)--(3.333,3)--(3,2.333) (4,3)--(3.666,3)--(4,2.333)--(4,2)--(3.666,2)--(4,2.666);
  \fill (3,5)--(3.333,5)--(3,5.666)--(3,6)--(3.333,6)--(3,5.333) (4,6)--(3.666,6)--(4,5.333)--(4,5)--(3.666,5)--(4,5.666);
  \fill (3,8)--(3.333,8)--(3,8.666)--(3,9)--(3.333,9)--(3,8.333) (4,9)--(3.666,9)--(4,8.333)--(4,8)--(3.666,8)--(4,8.666);
  \fill (6,2)--(6.333,2)--(6,2.666)--(6,3)--(6.333,3)--(6,2.333) (7,3)--(6.666,3)--(7,2.333)--(7,2)--(6.666,2)--(7,2.666);
  \fill (6,5)--(6.333,5)--(6,5.666)--(6,6)--(6.333,6)--(6,5.333) (7,6)--(6.666,6)--(7,5.333)--(7,5)--(6.666,5)--(7,5.666);
  \fill (6,8)--(6.333,8)--(6,8.666)--(6,9)--(6.333,9)--(6,8.333) (7,9)--(6.666,9)--(7,8.333)--(7,8)--(6.666,8)--(7,8.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,3)--(1.333,3)--(2,3.333)--(2,3)--(1.666,3)--(1,3.333) (2,4)--(1.666,4)--(1,3.666)--(1,4)--(1.333,4)--(2,3.666);
  \fill (1,6)--(1.333,6)--(2,6.333)--(2,6)--(1.666,6)--(1,6.333) (2,7)--(1.666,7)--(1,6.666)--(1,7)--(1.333,7)--(2,6.666);
  \fill (4,0)--(4.333,0)--(5,0.333)--(5,0)--(4.666,0)--(4,0.333) (5,1)--(4.666,1)--(4,0.666)--(4,1)--(4.333,1)--(5,0.666);
  \fill (4,3)--(4.333,3)--(5,3.333)--(5,3)--(4.666,3)--(4,3.333) (5,4)--(4.666,4)--(4,3.666)--(4,4)--(4.333,4)--(5,3.666);
  \fill (4,6)--(4.333,6)--(5,6.333)--(5,6)--(4.666,6)--(4,6.333) (5,7)--(4.666,7)--(4,6.666)--(4,7)--(4.333,7)--(5,6.666);
  \fill (7,0)--(7.333,0)--(8,0.333)--(8,0)--(7.666,0)--(7,0.333) (8,1)--(7.666,1)--(7,0.666)--(7,1)--(7.333,1)--(8,0.666);
  \fill (7,3)--(7.333,3)--(8,3.333)--(8,3)--(7.666,3)--(7,3.333) (8,4)--(7.666,4)--(7,3.666)--(7,4)--(7.333,4)--(8,3.666);
  \fill (7,6)--(7.333,6)--(8,6.333)--(8,6)--(7.666,6)--(7,6.333) (8,7)--(7.666,7)--(7,6.666)--(7,7)--(7.333,7)--(8,6.666);
  \fill (1,1)--(1.333,1)--(2,1.333)--(2,1)--(1.666,1)--(1,1.333) (2,2)--(1.666,2)--(1,1.666)--(1,2)--(1.333,2)--(2,1.666);
  \fill (1,4)--(1.333,4)--(2,4.333)--(2,4)--(1.666,4)--(1,4.333) (2,5)--(1.666,5)--(1,4.666)--(1,5)--(1.333,5)--(2,4.666);
  \fill (1,7)--(1.333,7)--(2,7.333)--(2,7)--(1.666,7)--(1,7.333) (2,8)--(1.666,8)--(1,7.666)--(1,8)--(1.333,8)--(2,7.666);
  \fill (4,1)--(4.333,1)--(5,1.333)--(5,1)--(4.666,1)--(4,1.333) (5,2)--(4.666,2)--(4,1.666)--(4,2)--(4.333,2)--(5,1.666);
  \fill (4,4)--(4.333,4)--(5,4.333)--(5,4)--(4.666,4)--(4,4.333) (5,5)--(4.666,5)--(4,4.666)--(4,5)--(4.333,5)--(5,4.666);
  \fill (4,7)--(4.333,7)--(5,7.333)--(5,7)--(4.666,7)--(4,7.333) (5,8)--(4.666,8)--(4,7.666)--(4,8)--(4.333,8)--(5,7.666);
  \fill (7,1)--(7.333,1)--(8,1.333)--(8,1)--(7.666,1)--(7,1.333) (8,2)--(7.666,2)--(7,1.666)--(7,2)--(7.333,2)--(8,1.666);
  \fill (7,4)--(7.333,4)--(8,4.333)--(8,4)--(7.666,4)--(7,4.333) (8,5)--(7.666,5)--(7,4.666)--(7,5)--(7.333,5)--(8,4.666);
  \fill (7,7)--(7.333,7)--(8,7.333)--(8,7)--(7.666,7)--(7,7.333) (8,8)--(7.666,8)--(7,7.666)--(7,8)--(7.333,8)--(8,7.666);
  \fill (1,2)--(1.333,2)--(1,2.666)--(1,3)--(1.333,3)--(1,2.333) (2,3)--(1.666,3)--(2,2.333)--(2,2)--(1.666,2)--(2,2.666);
  \fill (1,5)--(1.333,5)--(1,5.666)--(1,6)--(1.333,6)--(1,5.333) (2,6)--(1.666,6)--(2,5.333)--(2,5)--(1.666,5)--(2,5.666);
  \fill (1,8)--(1.333,8)--(1,8.666)--(1,9)--(1.333,9)--(1,8.333) (2,9)--(1.666,9)--(2,8.333)--(2,8)--(1.666,8)--(2,8.666);
  \fill (4,2)--(4.333,2)--(4,2.666)--(4,3)--(4.333,3)--(4,2.333) (5,3)--(4.666,3)--(5,2.333)--(5,2)--(4.666,2)--(5,2.666);
  \fill (4,5)--(4.333,5)--(4,5.666)--(4,6)--(4.333,6)--(4,5.333) (5,6)--(4.666,6)--(5,5.333)--(5,5)--(4.666,5)--(5,5.666);
  \fill (4,8)--(4.333,8)--(4,8.666)--(4,9)--(4.333,9)--(4,8.333) (5,9)--(4.666,9)--(5,8.333)--(5,8)--(4.666,8)--(5,8.666);
  \fill (7,2)--(7.333,2)--(7,2.666)--(7,3)--(7.333,3)--(7,2.333) (8,3)--(7.666,3)--(8,2.333)--(8,2)--(7.666,2)--(8,2.666);
  \fill (7,5)--(7.333,5)--(7,5.666)--(7,6)--(7.333,6)--(7,5.333) (8,6)--(7.666,6)--(8,5.333)--(8,5)--(7.666,5)--(8,5.666);
  \fill (7,8)--(7.333,8)--(7,8.666)--(7,9)--(7.333,9)--(7,8.333) (8,9)--(7.666,9)--(8,8.333)--(8,8)--(7.666,8)--(8,8.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,3)--(2.333,3)--(2,3.666)--(2,4)--(2.333,4)--(2,3.333) (3,4)--(2.666,4)--(3,3.333)--(3,3)--(2.666,3)--(3,3.666);
  \fill (2,6)--(2.333,6)--(2,6.666)--(2,7)--(2.333,7)--(2,6.333) (3,7)--(2.666,7)--(3,6.333)--(3,6)--(2.666,6)--(3,6.666);
  \fill (5,0)--(5.333,0)--(5,0.666)--(5,1)--(5.333,1)--(5,0.333) (6,1)--(5.666,1)--(6,0.333)--(6,0)--(5.666,0)--(6,0.666);
  \fill (5,3)--(5.333,3)--(5,3.666)--(5,4)--(5.333,4)--(5,3.333) (6,4)--(5.666,4)--(6,3.333)--(6,3)--(5.666,3)--(6,3.666);
  \fill (5,6)--(5.333,6)--(5,6.666)--(5,7)--(5.333,7)--(5,6.333) (6,7)--(5.666,7)--(6,6.333)--(6,6)--(5.666,6)--(6,6.666);
  \fill (8,0)--(8.333,0)--(8,0.666)--(8,1)--(8.333,1)--(8,0.333) (9,1)--(8.666,1)--(9,0.333)--(9,0)--(8.666,0)--(9,0.666);
  \fill (8,3)--(8.333,3)--(8,3.666)--(8,4)--(8.333,4)--(8,3.333) (9,4)--(8.666,4)--(9,3.333)--(9,3)--(8.666,3)--(9,3.666);
  \fill (8,6)--(8.333,6)--(8,6.666)--(8,7)--(8.333,7)--(8,6.333) (9,7)--(8.666,7)--(9,6.333)--(9,6)--(8.666,6)--(9,6.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,4)--(2.333,4)--(2,4.666)--(2,5)--(2.333,5)--(2,4.333) (3,5)--(2.666,5)--(3,4.333)--(3,4)--(2.666,4)--(3,4.666);
  \fill (2,7)--(2.333,7)--(2,7.666)--(2,8)--(2.333,8)--(2,7.333) (3,8)--(2.666,8)--(3,7.333)--(3,7)--(2.666,7)--(3,7.666);
  \fill (5,1)--(5.333,1)--(5,1.666)--(5,2)--(5.333,2)--(5,1.333) (6,2)--(5.666,2)--(6,1.333)--(6,1)--(5.666,1)--(6,1.666);
  \fill (5,4)--(5.333,4)--(5,4.666)--(5,5)--(5.333,5)--(5,4.333) (6,5)--(5.666,5)--(6,4.333)--(6,4)--(5.666,4)--(6,4.666);
  \fill (5,7)--(5.333,7)--(5,7.666)--(5,8)--(5.333,8)--(5,7.333) (6,8)--(5.666,8)--(6,7.333)--(6,7)--(5.666,7)--(6,7.666);
  \fill (8,1)--(8.333,1)--(8,1.666)--(8,2)--(8.333,2)--(8,1.333) (9,2)--(8.666,2)--(9,1.333)--(9,1)--(8.666,1)--(9,1.666);
  \fill (8,4)--(8.333,4)--(8,4.666)--(8,5)--(8.333,5)--(8,4.333) (9,5)--(8.666,5)--(9,4.333)--(9,4)--(8.666,4)--(9,4.666);
  \fill (8,7)--(8.333,7)--(8,7.666)--(8,8)--(8.333,8)--(8,7.333) (9,8)--(8.666,8)--(9,7.333)--(9,7)--(8.666,7)--(9,7.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \fill (2,5)--(2.333,5)--(3,5.333)--(3,5)--(2.666,5)--(2,5.333) (3,6)--(2.666,6)--(2,5.666)--(2,6)--(2.333,6)--(3,5.666);
  \fill (2,8)--(2.333,8)--(3,8.333)--(3,8)--(2.666,8)--(2,8.333) (3,9)--(2.666,9)--(2,8.666)--(2,9)--(2.333,9)--(3,8.666);
  \fill (5,2)--(5.333,2)--(6,2.333)--(6,2)--(5.666,2)--(5,2.333) (6,3)--(5.666,3)--(5,2.666)--(5,3)--(5.333,3)--(6,2.666);
  \fill (5,5)--(5.333,5)--(6,5.333)--(6,5)--(5.666,5)--(5,5.333) (6,6)--(5.666,6)--(5,5.666)--(5,6)--(5.333,6)--(6,5.666);
  \fill (5,8)--(5.333,8)--(6,8.333)--(6,8)--(5.666,8)--(5,8.333) (6,9)--(5.666,9)--(5,8.666)--(5,9)--(5.333,9)--(6,8.666);
  \fill (8,2)--(8.333,2)--(9,2.333)--(9,2)--(8.666,2)--(8,2.333) (9,3)--(8.666,3)--(8,2.666)--(8,3)--(8.333,3)--(9,2.666);
  \fill (8,5)--(8.333,5)--(9,5.333)--(9,5)--(8.666,5)--(8,5.333) (9,6)--(8.666,6)--(8,5.666)--(8,6)--(8.333,6)--(9,5.666);
  \fill (8,8)--(8.333,8)--(9,8.333)--(9,8)--(8.666,8)--(8,8.333) (9,9)--(8.666,9)--(8,8.666)--(8,9)--(8.333,9)--(9,8.666);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,3)--(0.333,3)--(1,3.333)--(1,3)--(0.666,3)--(0,3.333) (1,4)--(0.666,4)--(0,3.666)--(0,4)--(0.333,4)--(1,3.666);
  \fill (0,6)--(0.333,6)--(1,6.333)--(1,6)--(0.666,6)--(0,6.333) (1,7)--(0.666,7)--(0,6.666)--(0,7)--(0.333,7)--(1,6.666);
  \fill (3,0)--(3.333,0)--(4,0.333)--(4,0)--(3.666,0)--(3,0.333) (4,1)--(3.666,1)--(3,0.666)--(3,1)--(3.333,1)--(4,0.666);
  \fill (3,3)--(3.333,3)--(4,3.333)--(4,3)--(3.666,3)--(3,3.333) (4,4)--(3.666,4)--(3,3.666)--(3,4)--(3.333,4)--(4,3.666);
  \fill (3,6)--(3.333,6)--(4,6.333)--(4,6)--(3.666,6)--(3,6.333) (4,7)--(3.666,7)--(3,6.666)--(3,7)--(3.333,7)--(4,6.666);
  \fill (6,0)--(6.333,0)--(7,0.333)--(7,0)--(6.666,0)--(6,0.333) (7,1)--(6.666,1)--(6,0.666)--(6,1)--(6.333,1)--(7,0.666);
  \fill (6,3)--(6.333,3)--(7,3.333)--(7,3)--(6.666,3)--(6,3.333) (7,4)--(6.666,4)--(6,3.666)--(6,4)--(6.333,4)--(7,3.666);
  \fill (6,6)--(6.333,6)--(7,6.333)--(7,6)--(6.666,6)--(6,6.333) (7,7)--(6.666,7)--(6,6.666)--(6,7)--(6.333,7)--(7,6.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,4)--(0.333,4)--(1,4.333)--(1,4)--(0.666,4)--(0,4.333) (1,5)--(0.666,5)--(0,4.666)--(0,5)--(0.333,5)--(1,4.666);
  \fill (0,7)--(0.333,7)--(1,7.333)--(1,7)--(0.666,7)--(0,7.333) (1,8)--(0.666,8)--(0,7.666)--(0,8)--(0.333,8)--(1,7.666);
  \fill (3,1)--(3.333,1)--(4,1.333)--(4,1)--(3.666,1)--(3,1.333) (4,2)--(3.666,2)--(3,1.666)--(3,2)--(3.333,2)--(4,1.666);
  \fill (3,4)--(3.333,4)--(4,4.333)--(4,4)--(3.666,4)--(3,4.333) (4,5)--(3.666,5)--(3,4.666)--(3,5)--(3.333,5)--(4,4.666);
  \fill (3,7)--(3.333,7)--(4,7.333)--(4,7)--(3.666,7)--(3,7.333) (4,8)--(3.666,8)--(3,7.666)--(3,8)--(3.333,8)--(4,7.666);
  \fill (6,1)--(6.333,1)--(7,1.333)--(7,1)--(6.666,1)--(6,1.333) (7,2)--(6.666,2)--(6,1.666)--(6,2)--(6.333,2)--(7,1.666);
  \fill (6,4)--(6.333,4)--(7,4.333)--(7,4)--(6.666,4)--(6,4.333) (7,5)--(6.666,5)--(6,4.666)--(6,5)--(6.333,5)--(7,4.666);
  \fill (6,7)--(6.333,7)--(7,7.333)--(7,7)--(6.666,7)--(6,7.333) (7,8)--(6.666,8)--(6,7.666)--(6,8)--(6.333,8)--(7,7.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (0,5)--(0.333,5)--(0,5.666)--(0,6)--(0.333,6)--(0,5.333) (1,6)--(0.666,6)--(1,5.333)--(1,5)--(0.666,5)--(1,5.666);
  \fill (0,8)--(0.333,8)--(0,8.666)--(0,9)--(0.333,9)--(0,8.333) (1,9)--(0.666,9)--(1,8.333)--(1,8)--(0.666,8)--(1,8.666);
  \fill (3,2)--(3.333,2)--(3,2.666)--(3,3)--(3.333,3)--(3,2.333) (4,3)--(3.666,3)--(4,2.333)--(4,2)--(3.666,2)--(4,2.666);
  \fill (3,5)--(3.333,5)--(3,5.666)--(3,6)--(3.333,6)--(3,5.333) (4,6)--(3.666,6)--(4,5.333)--(4,5)--(3.666,5)--(4,5.666);
  \fill (3,8)--(3.333,8)--(3,8.666)--(3,9)--(3.333,9)--(3,8.333) (4,9)--(3.666,9)--(4,8.333)--(4,8)--(3.666,8)--(4,8.666);
  \fill (6,2)--(6.333,2)--(6,2.666)--(6,3)--(6.333,3)--(6,2.333) (7,3)--(6.666,3)--(7,2.333)--(7,2)--(6.666,2)--(7,2.666);
  \fill (6,5)--(6.333,5)--(6,5.666)--(6,6)--(6.333,6)--(6,5.333) (7,6)--(6.666,6)--(7,5.333)--(7,5)--(6.666,5)--(7,5.666);
  \fill (6,8)--(6.333,8)--(6,8.666)--(6,9)--(6.333,9)--(6,8.333) (7,9)--(6.666,9)--(7,8.333)--(7,8)--(6.666,8)--(7,8.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,3)--(1.333,3)--(2,3.333)--(2,3)--(1.666,3)--(1,3.333) (2,4)--(1.666,4)--(1,3.666)--(1,4)--(1.333,4)--(2,3.666);
  \fill (1,6)--(1.333,6)--(2,6.333)--(2,6)--(1.666,6)--(1,6.333) (2,7)--(1.666,7)--(1,6.666)--(1,7)--(1.333,7)--(2,6.666);
  \fill (4,0)--(4.333,0)--(5,0.333)--(5,0)--(4.666,0)--(4,0.333) (5,1)--(4.666,1)--(4,0.666)--(4,1)--(4.333,1)--(5,0.666);
  \fill (4,3)--(4.333,3)--(5,3.333)--(5,3)--(4.666,3)--(4,3.333) (5,4)--(4.666,4)--(4,3.666)--(4,4)--(4.333,4)--(5,3.666);
  \fill (4,6)--(4.333,6)--(5,6.333)--(5,6)--(4.666,6)--(4,6.333) (5,7)--(4.666,7)--(4,6.666)--(4,7)--(4.333,7)--(5,6.666);
  \fill (7,0)--(7.333,0)--(8,0.333)--(8,0)--(7.666,0)--(7,0.333) (8,1)--(7.666,1)--(7,0.666)--(7,1)--(7.333,1)--(8,0.666);
  \fill (7,3)--(7.333,3)--(8,3.333)--(8,3)--(7.666,3)--(7,3.333) (8,4)--(7.666,4)--(7,3.666)--(7,4)--(7.333,4)--(8,3.666);
  \fill (7,6)--(7.333,6)--(8,6.333)--(8,6)--(7.666,6)--(7,6.333) (8,7)--(7.666,7)--(7,6.666)--(7,7)--(7.333,7)--(8,6.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,4)--(1.333,4)--(1,4.666)--(1,5)--(1.333,5)--(1,4.333) (2,5)--(1.666,5)--(2,4.333)--(2,4)--(1.666,4)--(2,4.666);
  \fill (1,7)--(1.333,7)--(1,7.666)--(1,8)--(1.333,8)--(1,7.333) (2,8)--(1.666,8)--(2,7.333)--(2,7)--(1.666,7)--(2,7.666);
  \fill (4,1)--(4.333,1)--(4,1.666)--(4,2)--(4.333,2)--(4,1.333) (5,2)--(4.666,2)--(5,1.333)--(5,1)--(4.666,1)--(5,1.666);
  \fill (4,4)--(4.333,4)--(4,4.666)--(4,5)--(4.333,5)--(4,4.333) (5,5)--(4.666,5)--(5,4.333)--(5,4)--(4.666,4)--(5,4.666);
  \fill (4,7)--(4.333,7)--(4,7.666)--(4,8)--(4.333,8)--(4,7.333) (5,8)--(4.666,8)--(5,7.333)--(5,7)--(4.666,7)--(5,7.666);
  \fill (7,1)--(7.333,1)--(7,1.666)--(7,2)--(7.333,2)--(7,1.333) (8,2)--(7.666,2)--(8,1.333)--(8,1)--(7.666,1)--(8,1.666);
  \fill (7,4)--(7.333,4)--(7,4.666)--(7,5)--(7.333,5)--(7,4.333) (8,5)--(7.666,5)--(8,4.333)--(8,4)--(7.666,4)--(8,4.666);
  \fill (7,7)--(7.333,7)--(7,7.666)--(7,8)--(7.333,8)--(7,7.333) (8,8)--(7.666,8)--(8,7.333)--(8,7)--(7.666,7)--(8,7.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (1,5)--(1.333,5)--(2,5.333)--(2,5)--(1.666,5)--(1,5.333) (2,6)--(1.666,6)--(1,5.666)--(1,6)--(1.333,6)--(2,5.666);
  \fill (1,8)--(1.333,8)--(2,8.333)--(2,8)--(1.666,8)--(1,8.333) (2,9)--(1.666,9)--(1,8.666)--(1,9)--(1.333,9)--(2,8.666);
  \fill (4,2)--(4.333,2)--(5,2.333)--(5,2)--(4.666,2)--(4,2.333) (5,3)--(4.666,3)--(4,2.666)--(4,3)--(4.333,3)--(5,2.666);
  \fill (4,5)--(4.333,5)--(5,5.333)--(5,5)--(4.666,5)--(4,5.333) (5,6)--(4.666,6)--(4,5.666)--(4,6)--(4.333,6)--(5,5.666);
  \fill (4,8)--(4.333,8)--(5,8.333)--(5,8)--(4.666,8)--(4,8.333) (5,9)--(4.666,9)--(4,8.666)--(4,9)--(4.333,9)--(5,8.666);
  \fill (7,2)--(7.333,2)--(8,2.333)--(8,2)--(7.666,2)--(7,2.333) (8,3)--(7.666,3)--(7,2.666)--(7,3)--(7.333,3)--(8,2.666);
  \fill (7,5)--(7.333,5)--(8,5.333)--(8,5)--(7.666,5)--(7,5.333) (8,6)--(7.666,6)--(7,5.666)--(7,6)--(7.333,6)--(8,5.666);
  \fill (7,8)--(7.333,8)--(8,8.333)--(8,8)--(7.666,8)--(7,8.333) (8,9)--(7.666,9)--(7,8.666)--(7,9)--(7.333,9)--(8,8.666);
  \fill (2,0)--(2.333,0)--(3,0.333)--(3,0)--(2.666,0)--(2,0.333) (3,1)--(2.666,1)--(2,0.666)--(2,1)--(2.333,1)--(3,0.666);
  \fill (2,3)--(2.333,3)--(3,3.333)--(3,3)--(2.666,3)--(2,3.333) (3,4)--(2.666,4)--(2,3.666)--(2,4)--(2.333,4)--(3,3.666);
  \fill (2,6)--(2.333,6)--(3,6.333)--(3,6)--(2.666,6)--(2,6.333) (3,7)--(2.666,7)--(2,6.666)--(2,7)--(2.333,7)--(3,6.666);
  \fill (5,0)--(5.333,0)--(6,0.333)--(6,0)--(5.666,0)--(5,0.333) (6,1)--(5.666,1)--(5,0.666)--(5,1)--(5.333,1)--(6,0.666);
  \fill (5,3)--(5.333,3)--(6,3.333)--(6,3)--(5.666,3)--(5,3.333) (6,4)--(5.666,4)--(5,3.666)--(5,4)--(5.333,4)--(6,3.666);
  \fill (5,6)--(5.333,6)--(6,6.333)--(6,6)--(5.666,6)--(5,6.333) (6,7)--(5.666,7)--(5,6.666)--(5,7)--(5.333,7)--(6,6.666);
  \fill (8,0)--(8.333,0)--(9,0.333)--(9,0)--(8.666,0)--(8,0.333) (9,1)--(8.666,1)--(8,0.666)--(8,1)--(8.333,1)--(9,0.666);
  \fill (8,3)--(8.333,3)--(9,3.333)--(9,3)--(8.666,3)--(8,3.333) (9,4)--(8.666,4)--(8,3.666)--(8,4)--(8.333,4)--(9,3.666);
  \fill (8,6)--(8.333,6)--(9,6.333)--(9,6)--(8.666,6)--(8,6.333) (9,7)--(8.666,7)--(8,6.666)--(8,7)--(8.333,7)--(9,6.666);
  \fill (2,1)--(2.333,1)--(2,1.666)--(2,2)--(2.333,2)--(2,1.333) (3,2)--(2.666,2)--(3,1.333)--(3,1)--(2.666,1)--(3,1.666);
  \fill (2,4)--(2.333,4)--(2,4.666)--(2,5)--(2.333,5)--(2,4.333) (3,5)--(2.666,5)--(3,4.333)--(3,4)--(2.666,4)--(3,4.666);
  \fill (2,7)--(2.333,7)--(2,7.666)--(2,8)--(2.333,8)--(2,7.333) (3,8)--(2.666,8)--(3,7.333)--(3,7)--(2.666,7)--(3,7.666);
  \fill (5,1)--(5.333,1)--(5,1.666)--(5,2)--(5.333,2)--(5,1.333) (6,2)--(5.666,2)--(6,1.333)--(6,1)--(5.666,1)--(6,1.666);
  \fill (5,4)--(5.333,4)--(5,4.666)--(5,5)--(5.333,5)--(5,4.333) (6,5)--(5.666,5)--(6,4.333)--(6,4)--(5.666,4)--(6,4.666);
  \fill (5,7)--(5.333,7)--(5,7.666)--(5,8)--(5.333,8)--(5,7.333) (6,8)--(5.666,8)--(6,7.333)--(6,7)--(5.666,7)--(6,7.666);
  \fill (8,1)--(8.333,1)--(8,1.666)--(8,2)--(8.333,2)--(8,1.333) (9,2)--(8.666,2)--(9,1.333)--(9,1)--(8.666,1)--(9,1.666);
  \fill (8,4)--(8.333,4)--(8,4.666)--(8,5)--(8.333,5)--(8,4.333) (9,5)--(8.666,5)--(9,4.333)--(9,4)--(8.666,4)--(9,4.666);
  \fill (8,7)--(8.333,7)--(8,7.666)--(8,8)--(8.333,8)--(8,7.333) (9,8)--(8.666,8)--(9,7.333)--(9,7)--(8.666,7)--(9,7.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \fill (2,5)--(2.333,5)--(2,5.666)--(2,6)--(2.333,6)--(2,5.333) (3,6)--(2.666,6)--(3,5.333)--(3,5)--(2.666,5)--(3,5.666);
  \fill (2,8)--(2.333,8)--(2,8.666)--(2,9)--(2.333,9)--(2,8.333) (3,9)--(2.666,9)--(3,8.333)--(3,8)--(2.666,8)--(3,8.666);
  \fill (5,2)--(5.333,2)--(5,2.666)--(5,3)--(5.333,3)--(5,2.333) (6,3)--(5.666,3)--(6,2.333)--(6,2)--(5.666,2)--(6,2.666);
  \fill (5,5)--(5.333,5)--(5,5.666)--(5,6)--(5.333,6)--(5,5.333) (6,6)--(5.666,6)--(6,5.333)--(6,5)--(5.666,5)--(6,5.666);
  \fill (5,8)--(5.333,8)--(5,8.666)--(5,9)--(5.333,9)--(5,8.333) (6,9)--(5.666,9)--(6,8.333)--(6,8)--(5.666,8)--(6,8.666);
  \fill (8,2)--(8.333,2)--(8,2.666)--(8,3)--(8.333,3)--(8,2.333) (9,3)--(8.666,3)--(9,2.333)--(9,2)--(8.666,2)--(9,2.666);
  \fill (8,5)--(8.333,5)--(8,5.666)--(8,6)--(8.333,6)--(8,5.333) (9,6)--(8.666,6)--(9,5.333)--(9,5)--(8.666,5)--(9,5.666);
  \fill (8,8)--(8.333,8)--(8,8.666)--(8,9)--(8.333,9)--(8,8.333) (9,9)--(8.666,9)--(9,8.333)--(9,8)--(8.666,8)--(9,8.666);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,3)--(0.333,3)--(1,3.333)--(1,3)--(0.666,3)--(0,3.333) (1,4)--(0.666,4)--(0,3.666)--(0,4)--(0.333,4)--(1,3.666);
  \fill (0,6)--(0.333,6)--(1,6.333)--(1,6)--(0.666,6)--(0,6.333) (1,7)--(0.666,7)--(0,6.666)--(0,7)--(0.333,7)--(1,6.666);
  \fill (3,0)--(3.333,0)--(4,0.333)--(4,0)--(3.666,0)--(3,0.333) (4,1)--(3.666,1)--(3,0.666)--(3,1)--(3.333,1)--(4,0.666);
  \fill (3,3)--(3.333,3)--(4,3.333)--(4,3)--(3.666,3)--(3,3.333) (4,4)--(3.666,4)--(3,3.666)--(3,4)--(3.333,4)--(4,3.666);
  \fill (3,6)--(3.333,6)--(4,6.333)--(4,6)--(3.666,6)--(3,6.333) (4,7)--(3.666,7)--(3,6.666)--(3,7)--(3.333,7)--(4,6.666);
  \fill (6,0)--(6.333,0)--(7,0.333)--(7,0)--(6.666,0)--(6,0.333) (7,1)--(6.666,1)--(6,0.666)--(6,1)--(6.333,1)--(7,0.666);
  \fill (6,3)--(6.333,3)--(7,3.333)--(7,3)--(6.666,3)--(6,3.333) (7,4)--(6.666,4)--(6,3.666)--(6,4)--(6.333,4)--(7,3.666);
  \fill (6,6)--(6.333,6)--(7,6.333)--(7,6)--(6.666,6)--(6,6.333) (7,7)--(6.666,7)--(6,6.666)--(6,7)--(6.333,7)--(7,6.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,4)--(0.333,4)--(1,4.333)--(1,4)--(0.666,4)--(0,4.333) (1,5)--(0.666,5)--(0,4.666)--(0,5)--(0.333,5)--(1,4.666);
  \fill (0,7)--(0.333,7)--(1,7.333)--(1,7)--(0.666,7)--(0,7.333) (1,8)--(0.666,8)--(0,7.666)--(0,8)--(0.333,8)--(1,7.666);
  \fill (3,1)--(3.333,1)--(4,1.333)--(4,1)--(3.666,1)--(3,1.333) (4,2)--(3.666,2)--(3,1.666)--(3,2)--(3.333,2)--(4,1.666);
  \fill (3,4)--(3.333,4)--(4,4.333)--(4,4)--(3.666,4)--(3,4.333) (4,5)--(3.666,5)--(3,4.666)--(3,5)--(3.333,5)--(4,4.666);
  \fill (3,7)--(3.333,7)--(4,7.333)--(4,7)--(3.666,7)--(3,7.333) (4,8)--(3.666,8)--(3,7.666)--(3,8)--(3.333,8)--(4,7.666);
  \fill (6,1)--(6.333,1)--(7,1.333)--(7,1)--(6.666,1)--(6,1.333) (7,2)--(6.666,2)--(6,1.666)--(6,2)--(6.333,2)--(7,1.666);
  \fill (6,4)--(6.333,4)--(7,4.333)--(7,4)--(6.666,4)--(6,4.333) (7,5)--(6.666,5)--(6,4.666)--(6,5)--(6.333,5)--(7,4.666);
  \fill (6,7)--(6.333,7)--(7,7.333)--(7,7)--(6.666,7)--(6,7.333) (7,8)--(6.666,8)--(6,7.666)--(6,8)--(6.333,8)--(7,7.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (0,5)--(0.333,5)--(0,5.666)--(0,6)--(0.333,6)--(0,5.333) (1,6)--(0.666,6)--(1,5.333)--(1,5)--(0.666,5)--(1,5.666);
  \fill (0,8)--(0.333,8)--(0,8.666)--(0,9)--(0.333,9)--(0,8.333) (1,9)--(0.666,9)--(1,8.333)--(1,8)--(0.666,8)--(1,8.666);
  \fill (3,2)--(3.333,2)--(3,2.666)--(3,3)--(3.333,3)--(3,2.333) (4,3)--(3.666,3)--(4,2.333)--(4,2)--(3.666,2)--(4,2.666);
  \fill (3,5)--(3.333,5)--(3,5.666)--(3,6)--(3.333,6)--(3,5.333) (4,6)--(3.666,6)--(4,5.333)--(4,5)--(3.666,5)--(4,5.666);
  \fill (3,8)--(3.333,8)--(3,8.666)--(3,9)--(3.333,9)--(3,8.333) (4,9)--(3.666,9)--(4,8.333)--(4,8)--(3.666,8)--(4,8.666);
  \fill (6,2)--(6.333,2)--(6,2.666)--(6,3)--(6.333,3)--(6,2.333) (7,3)--(6.666,3)--(7,2.333)--(7,2)--(6.666,2)--(7,2.666);
  \fill (6,5)--(6.333,5)--(6,5.666)--(6,6)--(6.333,6)--(6,5.333) (7,6)--(6.666,6)--(7,5.333)--(7,5)--(6.666,5)--(7,5.666);
  \fill (6,8)--(6.333,8)--(6,8.666)--(6,9)--(6.333,9)--(6,8.333) (7,9)--(6.666,9)--(7,8.333)--(7,8)--(6.666,8)--(7,8.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,3)--(1.333,3)--(2,3.333)--(2,3)--(1.666,3)--(1,3.333) (2,4)--(1.666,4)--(1,3.666)--(1,4)--(1.333,4)--(2,3.666);
  \fill (1,6)--(1.333,6)--(2,6.333)--(2,6)--(1.666,6)--(1,6.333) (2,7)--(1.666,7)--(1,6.666)--(1,7)--(1.333,7)--(2,6.666);
  \fill (4,0)--(4.333,0)--(5,0.333)--(5,0)--(4.666,0)--(4,0.333) (5,1)--(4.666,1)--(4,0.666)--(4,1)--(4.333,1)--(5,0.666);
  \fill (4,3)--(4.333,3)--(5,3.333)--(5,3)--(4.666,3)--(4,3.333) (5,4)--(4.666,4)--(4,3.666)--(4,4)--(4.333,4)--(5,3.666);
  \fill (4,6)--(4.333,6)--(5,6.333)--(5,6)--(4.666,6)--(4,6.333) (5,7)--(4.666,7)--(4,6.666)--(4,7)--(4.333,7)--(5,6.666);
  \fill (7,0)--(7.333,0)--(8,0.333)--(8,0)--(7.666,0)--(7,0.333) (8,1)--(7.666,1)--(7,0.666)--(7,1)--(7.333,1)--(8,0.666);
  \fill (7,3)--(7.333,3)--(8,3.333)--(8,3)--(7.666,3)--(7,3.333) (8,4)--(7.666,4)--(7,3.666)--(7,4)--(7.333,4)--(8,3.666);
  \fill (7,6)--(7.333,6)--(8,6.333)--(8,6)--(7.666,6)--(7,6.333) (8,7)--(7.666,7)--(7,6.666)--(7,7)--(7.333,7)--(8,6.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,4)--(1.333,4)--(1,4.666)--(1,5)--(1.333,5)--(1,4.333) (2,5)--(1.666,5)--(2,4.333)--(2,4)--(1.666,4)--(2,4.666);
  \fill (1,7)--(1.333,7)--(1,7.666)--(1,8)--(1.333,8)--(1,7.333) (2,8)--(1.666,8)--(2,7.333)--(2,7)--(1.666,7)--(2,7.666);
  \fill (4,1)--(4.333,1)--(4,1.666)--(4,2)--(4.333,2)--(4,1.333) (5,2)--(4.666,2)--(5,1.333)--(5,1)--(4.666,1)--(5,1.666);
  \fill (4,4)--(4.333,4)--(4,4.666)--(4,5)--(4.333,5)--(4,4.333) (5,5)--(4.666,5)--(5,4.333)--(5,4)--(4.666,4)--(5,4.666);
  \fill (4,7)--(4.333,7)--(4,7.666)--(4,8)--(4.333,8)--(4,7.333) (5,8)--(4.666,8)--(5,7.333)--(5,7)--(4.666,7)--(5,7.666);
  \fill (7,1)--(7.333,1)--(7,1.666)--(7,2)--(7.333,2)--(7,1.333) (8,2)--(7.666,2)--(8,1.333)--(8,1)--(7.666,1)--(8,1.666);
  \fill (7,4)--(7.333,4)--(7,4.666)--(7,5)--(7.333,5)--(7,4.333) (8,5)--(7.666,5)--(8,4.333)--(8,4)--(7.666,4)--(8,4.666);
  \fill (7,7)--(7.333,7)--(7,7.666)--(7,8)--(7.333,8)--(7,7.333) (8,8)--(7.666,8)--(8,7.333)--(8,7)--(7.666,7)--(8,7.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (1,5)--(1.333,5)--(2,5.333)--(2,5)--(1.666,5)--(1,5.333) (2,6)--(1.666,6)--(1,5.666)--(1,6)--(1.333,6)--(2,5.666);
  \fill (1,8)--(1.333,8)--(2,8.333)--(2,8)--(1.666,8)--(1,8.333) (2,9)--(1.666,9)--(1,8.666)--(1,9)--(1.333,9)--(2,8.666);
  \fill (4,2)--(4.333,2)--(5,2.333)--(5,2)--(4.666,2)--(4,2.333) (5,3)--(4.666,3)--(4,2.666)--(4,3)--(4.333,3)--(5,2.666);
  \fill (4,5)--(4.333,5)--(5,5.333)--(5,5)--(4.666,5)--(4,5.333) (5,6)--(4.666,6)--(4,5.666)--(4,6)--(4.333,6)--(5,5.666);
  \fill (4,8)--(4.333,8)--(5,8.333)--(5,8)--(4.666,8)--(4,8.333) (5,9)--(4.666,9)--(4,8.666)--(4,9)--(4.333,9)--(5,8.666);
  \fill (7,2)--(7.333,2)--(8,2.333)--(8,2)--(7.666,2)--(7,2.333) (8,3)--(7.666,3)--(7,2.666)--(7,3)--(7.333,3)--(8,2.666);
  \fill (7,5)--(7.333,5)--(8,5.333)--(8,5)--(7.666,5)--(7,5.333) (8,6)--(7.666,6)--(7,5.666)--(7,6)--(7.333,6)--(8,5.666);
  \fill (7,8)--(7.333,8)--(8,8.333)--(8,8)--(7.666,8)--(7,8.333) (8,9)--(7.666,9)--(7,8.666)--(7,9)--(7.333,9)--(8,8.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,3)--(2.333,3)--(2,3.666)--(2,4)--(2.333,4)--(2,3.333) (3,4)--(2.666,4)--(3,3.333)--(3,3)--(2.666,3)--(3,3.666);
  \fill (2,6)--(2.333,6)--(2,6.666)--(2,7)--(2.333,7)--(2,6.333) (3,7)--(2.666,7)--(3,6.333)--(3,6)--(2.666,6)--(3,6.666);
  \fill (5,0)--(5.333,0)--(5,0.666)--(5,1)--(5.333,1)--(5,0.333) (6,1)--(5.666,1)--(6,0.333)--(6,0)--(5.666,0)--(6,0.666);
  \fill (5,3)--(5.333,3)--(5,3.666)--(5,4)--(5.333,4)--(5,3.333) (6,4)--(5.666,4)--(6,3.333)--(6,3)--(5.666,3)--(6,3.666);
  \fill (5,6)--(5.333,6)--(5,6.666)--(5,7)--(5.333,7)--(5,6.333) (6,7)--(5.666,7)--(6,6.333)--(6,6)--(5.666,6)--(6,6.666);
  \fill (8,0)--(8.333,0)--(8,0.666)--(8,1)--(8.333,1)--(8,0.333) (9,1)--(8.666,1)--(9,0.333)--(9,0)--(8.666,0)--(9,0.666);
  \fill (8,3)--(8.333,3)--(8,3.666)--(8,4)--(8.333,4)--(8,3.333) (9,4)--(8.666,4)--(9,3.333)--(9,3)--(8.666,3)--(9,3.666);
  \fill (8,6)--(8.333,6)--(8,6.666)--(8,7)--(8.333,7)--(8,6.333) (9,7)--(8.666,7)--(9,6.333)--(9,6)--(8.666,6)--(9,6.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,4)--(2.333,4)--(3,4.333)--(3,4)--(2.666,4)--(2,4.333) (3,5)--(2.666,5)--(2,4.666)--(2,5)--(2.333,5)--(3,4.666);
  \fill (2,7)--(2.333,7)--(3,7.333)--(3,7)--(2.666,7)--(2,7.333) (3,8)--(2.666,8)--(2,7.666)--(2,8)--(2.333,8)--(3,7.666);
  \fill (5,1)--(5.333,1)--(6,1.333)--(6,1)--(5.666,1)--(5,1.333) (6,2)--(5.666,2)--(5,1.666)--(5,2)--(5.333,2)--(6,1.666);
  \fill (5,4)--(5.333,4)--(6,4.333)--(6,4)--(5.666,4)--(5,4.333) (6,5)--(5.666,5)--(5,4.666)--(5,5)--(5.333,5)--(6,4.666);
  \fill (5,7)--(5.333,7)--(6,7.333)--(6,7)--(5.666,7)--(5,7.333) (6,8)--(5.666,8)--(5,7.666)--(5,8)--(5.333,8)--(6,7.666);
  \fill (8,1)--(8.333,1)--(9,1.333)--(9,1)--(8.666,1)--(8,1.333) (9,2)--(8.666,2)--(8,1.666)--(8,2)--(8.333,2)--(9,1.666);
  \fill (8,4)--(8.333,4)--(9,4.333)--(9,4)--(8.666,4)--(8,4.333) (9,5)--(8.666,5)--(8,4.666)--(8,5)--(8.333,5)--(9,4.666);
  \fill (8,7)--(8.333,7)--(9,7.333)--(9,7)--(8.666,7)--(8,7.333) (9,8)--(8.666,8)--(8,7.666)--(8,8)--(8.333,8)--(9,7.666);
  \fill (2,2)--(2.333,2)--(3,2.333)--(3,2)--(2.666,2)--(2,2.333) (3,3)--(2.666,3)--(2,2.666)--(2,3)--(2.333,3)--(3,2.666);
  \fill (2,5)--(2.333,5)--(3,5.333)--(3,5)--(2.666,5)--(2,5.333) (3,6)--(2.666,6)--(2,5.666)--(2,6)--(2.333,6)--(3,5.666);
  \fill (2,8)--(2.333,8)--(3,8.333)--(3,8)--(2.666,8)--(2,8.333) (3,9)--(2.666,9)--(2,8.666)--(2,9)--(2.333,9)--(3,8.666);
  \fill (5,2)--(5.333,2)--(6,2.333)--(6,2)--(5.666,2)--(5,2.333) (6,3)--(5.666,3)--(5,2.666)--(5,3)--(5.333,3)--(6,2.666);
  \fill (5,5)--(5.333,5)--(6,5.333)--(6,5)--(5.666,5)--(5,5.333) (6,6)--(5.666,6)--(5,5.666)--(5,6)--(5.333,6)--(6,5.666);
  \fill (5,8)--(5.333,8)--(6,8.333)--(6,8)--(5.666,8)--(5,8.333) (6,9)--(5.666,9)--(5,8.666)--(5,9)--(5.333,9)--(6,8.666);
  \fill (8,2)--(8.333,2)--(9,2.333)--(9,2)--(8.666,2)--(8,2.333) (9,3)--(8.666,3)--(8,2.666)--(8,3)--(8.333,3)--(9,2.666);
  \fill (8,5)--(8.333,5)--(9,5.333)--(9,5)--(8.666,5)--(8,5.333) (9,6)--(8.666,6)--(8,5.666)--(8,6)--(8.333,6)--(9,5.666);
  \fill (8,8)--(8.333,8)--(9,8.333)--(9,8)--(8.666,8)--(8,8.333) (9,9)--(8.666,9)--(8,8.666)--(8,9)--(8.333,9)--(9,8.666);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.333,0)--(1,0.333)--(1,0)--(0.666,0)--(0,0.333) (1,1)--(0.666,1)--(0,0.666)--(0,1)--(0.333,1)--(1,0.666);
  \fill (0,3)--(0.333,3)--(1,3.333)--(1,3)--(0.666,3)--(0,3.333) (1,4)--(0.666,4)--(0,3.666)--(0,4)--(0.333,4)--(1,3.666);
  \fill (0,6)--(0.333,6)--(1,6.333)--(1,6)--(0.666,6)--(0,6.333) (1,7)--(0.666,7)--(0,6.666)--(0,7)--(0.333,7)--(1,6.666);
  \fill (3,0)--(3.333,0)--(4,0.333)--(4,0)--(3.666,0)--(3,0.333) (4,1)--(3.666,1)--(3,0.666)--(3,1)--(3.333,1)--(4,0.666);
  \fill (3,3)--(3.333,3)--(4,3.333)--(4,3)--(3.666,3)--(3,3.333) (4,4)--(3.666,4)--(3,3.666)--(3,4)--(3.333,4)--(4,3.666);
  \fill (3,6)--(3.333,6)--(4,6.333)--(4,6)--(3.666,6)--(3,6.333) (4,7)--(3.666,7)--(3,6.666)--(3,7)--(3.333,7)--(4,6.666);
  \fill (6,0)--(6.333,0)--(7,0.333)--(7,0)--(6.666,0)--(6,0.333) (7,1)--(6.666,1)--(6,0.666)--(6,1)--(6.333,1)--(7,0.666);
  \fill (6,3)--(6.333,3)--(7,3.333)--(7,3)--(6.666,3)--(6,3.333) (7,4)--(6.666,4)--(6,3.666)--(6,4)--(6.333,4)--(7,3.666);
  \fill (6,6)--(6.333,6)--(7,6.333)--(7,6)--(6.666,6)--(6,6.333) (7,7)--(6.666,7)--(6,6.666)--(6,7)--(6.333,7)--(7,6.666);
  \fill (0,1)--(0.333,1)--(1,1.333)--(1,1)--(0.666,1)--(0,1.333) (1,2)--(0.666,2)--(0,1.666)--(0,2)--(0.333,2)--(1,1.666);
  \fill (0,4)--(0.333,4)--(1,4.333)--(1,4)--(0.666,4)--(0,4.333) (1,5)--(0.666,5)--(0,4.666)--(0,5)--(0.333,5)--(1,4.666);
  \fill (0,7)--(0.333,7)--(1,7.333)--(1,7)--(0.666,7)--(0,7.333) (1,8)--(0.666,8)--(0,7.666)--(0,8)--(0.333,8)--(1,7.666);
  \fill (3,1)--(3.333,1)--(4,1.333)--(4,1)--(3.666,1)--(3,1.333) (4,2)--(3.666,2)--(3,1.666)--(3,2)--(3.333,2)--(4,1.666);
  \fill (3,4)--(3.333,4)--(4,4.333)--(4,4)--(3.666,4)--(3,4.333) (4,5)--(3.666,5)--(3,4.666)--(3,5)--(3.333,5)--(4,4.666);
  \fill (3,7)--(3.333,7)--(4,7.333)--(4,7)--(3.666,7)--(3,7.333) (4,8)--(3.666,8)--(3,7.666)--(3,8)--(3.333,8)--(4,7.666);
  \fill (6,1)--(6.333,1)--(7,1.333)--(7,1)--(6.666,1)--(6,1.333) (7,2)--(6.666,2)--(6,1.666)--(6,2)--(6.333,2)--(7,1.666);
  \fill (6,4)--(6.333,4)--(7,4.333)--(7,4)--(6.666,4)--(6,4.333) (7,5)--(6.666,5)--(6,4.666)--(6,5)--(6.333,5)--(7,4.666);
  \fill (6,7)--(6.333,7)--(7,7.333)--(7,7)--(6.666,7)--(6,7.333) (7,8)--(6.666,8)--(6,7.666)--(6,8)--(6.333,8)--(7,7.666);
  \fill (0,2)--(0.333,2)--(0,2.666)--(0,3)--(0.333,3)--(0,2.333) (1,3)--(0.666,3)--(1,2.333)--(1,2)--(0.666,2)--(1,2.666);
  \fill (0,5)--(0.333,5)--(0,5.666)--(0,6)--(0.333,6)--(0,5.333) (1,6)--(0.666,6)--(1,5.333)--(1,5)--(0.666,5)--(1,5.666);
  \fill (0,8)--(0.333,8)--(0,8.666)--(0,9)--(0.333,9)--(0,8.333) (1,9)--(0.666,9)--(1,8.333)--(1,8)--(0.666,8)--(1,8.666);
  \fill (3,2)--(3.333,2)--(3,2.666)--(3,3)--(3.333,3)--(3,2.333) (4,3)--(3.666,3)--(4,2.333)--(4,2)--(3.666,2)--(4,2.666);
  \fill (3,5)--(3.333,5)--(3,5.666)--(3,6)--(3.333,6)--(3,5.333) (4,6)--(3.666,6)--(4,5.333)--(4,5)--(3.666,5)--(4,5.666);
  \fill (3,8)--(3.333,8)--(3,8.666)--(3,9)--(3.333,9)--(3,8.333) (4,9)--(3.666,9)--(4,8.333)--(4,8)--(3.666,8)--(4,8.666);
  \fill (6,2)--(6.333,2)--(6,2.666)--(6,3)--(6.333,3)--(6,2.333) (7,3)--(6.666,3)--(7,2.333)--(7,2)--(6.666,2)--(7,2.666);
  \fill (6,5)--(6.333,5)--(6,5.666)--(6,6)--(6.333,6)--(6,5.333) (7,6)--(6.666,6)--(7,5.333)--(7,5)--(6.666,5)--(7,5.666);
  \fill (6,8)--(6.333,8)--(6,8.666)--(6,9)--(6.333,9)--(6,8.333) (7,9)--(6.666,9)--(7,8.333)--(7,8)--(6.666,8)--(7,8.666);
  \fill (1,0)--(1.333,0)--(2,0.333)--(2,0)--(1.666,0)--(1,0.333) (2,1)--(1.666,1)--(1,0.666)--(1,1)--(1.333,1)--(2,0.666);
  \fill (1,3)--(1.333,3)--(2,3.333)--(2,3)--(1.666,3)--(1,3.333) (2,4)--(1.666,4)--(1,3.666)--(1,4)--(1.333,4)--(2,3.666);
  \fill (1,6)--(1.333,6)--(2,6.333)--(2,6)--(1.666,6)--(1,6.333) (2,7)--(1.666,7)--(1,6.666)--(1,7)--(1.333,7)--(2,6.666);
  \fill (4,0)--(4.333,0)--(5,0.333)--(5,0)--(4.666,0)--(4,0.333) (5,1)--(4.666,1)--(4,0.666)--(4,1)--(4.333,1)--(5,0.666);
  \fill (4,3)--(4.333,3)--(5,3.333)--(5,3)--(4.666,3)--(4,3.333) (5,4)--(4.666,4)--(4,3.666)--(4,4)--(4.333,4)--(5,3.666);
  \fill (4,6)--(4.333,6)--(5,6.333)--(5,6)--(4.666,6)--(4,6.333) (5,7)--(4.666,7)--(4,6.666)--(4,7)--(4.333,7)--(5,6.666);
  \fill (7,0)--(7.333,0)--(8,0.333)--(8,0)--(7.666,0)--(7,0.333) (8,1)--(7.666,1)--(7,0.666)--(7,1)--(7.333,1)--(8,0.666);
  \fill (7,3)--(7.333,3)--(8,3.333)--(8,3)--(7.666,3)--(7,3.333) (8,4)--(7.666,4)--(7,3.666)--(7,4)--(7.333,4)--(8,3.666);
  \fill (7,6)--(7.333,6)--(8,6.333)--(8,6)--(7.666,6)--(7,6.333) (8,7)--(7.666,7)--(7,6.666)--(7,7)--(7.333,7)--(8,6.666);
  \fill (1,1)--(1.333,1)--(1,1.666)--(1,2)--(1.333,2)--(1,1.333) (2,2)--(1.666,2)--(2,1.333)--(2,1)--(1.666,1)--(2,1.666);
  \fill (1,4)--(1.333,4)--(1,4.666)--(1,5)--(1.333,5)--(1,4.333) (2,5)--(1.666,5)--(2,4.333)--(2,4)--(1.666,4)--(2,4.666);
  \fill (1,7)--(1.333,7)--(1,7.666)--(1,8)--(1.333,8)--(1,7.333) (2,8)--(1.666,8)--(2,7.333)--(2,7)--(1.666,7)--(2,7.666);
  \fill (4,1)--(4.333,1)--(4,1.666)--(4,2)--(4.333,2)--(4,1.333) (5,2)--(4.666,2)--(5,1.333)--(5,1)--(4.666,1)--(5,1.666);
  \fill (4,4)--(4.333,4)--(4,4.666)--(4,5)--(4.333,5)--(4,4.333) (5,5)--(4.666,5)--(5,4.333)--(5,4)--(4.666,4)--(5,4.666);
  \fill (4,7)--(4.333,7)--(4,7.666)--(4,8)--(4.333,8)--(4,7.333) (5,8)--(4.666,8)--(5,7.333)--(5,7)--(4.666,7)--(5,7.666);
  \fill (7,1)--(7.333,1)--(7,1.666)--(7,2)--(7.333,2)--(7,1.333) (8,2)--(7.666,2)--(8,1.333)--(8,1)--(7.666,1)--(8,1.666);
  \fill (7,4)--(7.333,4)--(7,4.666)--(7,5)--(7.333,5)--(7,4.333) (8,5)--(7.666,5)--(8,4.333)--(8,4)--(7.666,4)--(8,4.666);
  \fill (7,7)--(7.333,7)--(7,7.666)--(7,8)--(7.333,8)--(7,7.333) (8,8)--(7.666,8)--(8,7.333)--(8,7)--(7.666,7)--(8,7.666);
  \fill (1,2)--(1.333,2)--(2,2.333)--(2,2)--(1.666,2)--(1,2.333) (2,3)--(1.666,3)--(1,2.666)--(1,3)--(1.333,3)--(2,2.666);
  \fill (1,5)--(1.333,5)--(2,5.333)--(2,5)--(1.666,5)--(1,5.333) (2,6)--(1.666,6)--(1,5.666)--(1,6)--(1.333,6)--(2,5.666);
  \fill (1,8)--(1.333,8)--(2,8.333)--(2,8)--(1.666,8)--(1,8.333) (2,9)--(1.666,9)--(1,8.666)--(1,9)--(1.333,9)--(2,8.666);
  \fill (4,2)--(4.333,2)--(5,2.333)--(5,2)--(4.666,2)--(4,2.333) (5,3)--(4.666,3)--(4,2.666)--(4,3)--(4.333,3)--(5,2.666);
  \fill (4,5)--(4.333,5)--(5,5.333)--(5,5)--(4.666,5)--(4,5.333) (5,6)--(4.666,6)--(4,5.666)--(4,6)--(4.333,6)--(5,5.666);
  \fill (4,8)--(4.333,8)--(5,8.333)--(5,8)--(4.666,8)--(4,8.333) (5,9)--(4.666,9)--(4,8.666)--(4,9)--(4.333,9)--(5,8.666);
  \fill (7,2)--(7.333,2)--(8,2.333)--(8,2)--(7.666,2)--(7,2.333) (8,3)--(7.666,3)--(7,2.666)--(7,3)--(7.333,3)--(8,2.666);
  \fill (7,5)--(7.333,5)--(8,5.333)--(8,5)--(7.666,5)--(7,5.333) (8,6)--(7.666,6)--(7,5.666)--(7,6)--(7.333,6)--(8,5.666);
  \fill (7,8)--(7.333,8)--(8,8.333)--(8,8)--(7.666,8)--(7,8.333) (8,9)--(7.666,9)--(7,8.666)--(7,9)--(7.333,9)--(8,8.666);
  \fill (2,0)--(2.333,0)--(2,0.666)--(2,1)--(2.333,1)--(2,0.333) (3,1)--(2.666,1)--(3,0.333)--(3,0)--(2.666,0)--(3,0.666);
  \fill (2,3)--(2.333,3)--(2,3.666)--(2,4)--(2.333,4)--(2,3.333) (3,4)--(2.666,4)--(3,3.333)--(3,3)--(2.666,3)--(3,3.666);
  \fill (2,6)--(2.333,6)--(2,6.666)--(2,7)--(2.333,7)--(2,6.333) (3,7)--(2.666,7)--(3,6.333)--(3,6)--(2.666,6)--(3,6.666);
  \fill (5,0)--(5.333,0)--(5,0.666)--(5,1)--(5.333,1)--(5,0.333) (6,1)--(5.666,1)--(6,0.333)--(6,0)--(5.666,0)--(6,0.666);
  \fill (5,3)--(5.333,3)--(5,3.666)--(5,4)--(5.333,4)--(5,3.333) (6,4)--(5.666,4)--(6,3.333)--(6,3)--(5.666,3)--(6,3.666);
  \fill (5,6)--(5.333,6)--(5,6.666)--(5,7)--(5.333,7)--(5,6.333) (6,7)--(5.666,7)--(6,6.333)--(6,6)--(5.666,6)--(6,6.666);
  \fill (8,0)--(8.333,0)--(8,0.666)--(8,1)--(8.333,1)--(8,0.333) (9,1)--(8.666,1)--(9,0.333)--(9,0)--(8.666,0)--(9,0.666);
  \fill (8,3)--(8.333,3)--(8,3.666)--(8,4)--(8.333,4)--(8,3.333) (9,4)--(8.666,4)--(9,3.333)--(9,3)--(8.666,3)--(9,3.666);
  \fill (8,6)--(8.333,6)--(8,6.666)--(8,7)--(8.333,7)--(8,6.333) (9,7)--(8.666,7)--(9,6.333)--(9,6)--(8.666,6)--(9,6.666);
  \fill (2,1)--(2.333,1)--(3,1.333)--(3,1)--(2.666,1)--(2,1.333) (3,2)--(2.666,2)--(2,1.666)--(2,2)--(2.333,2)--(3,1.666);
  \fill (2,4)--(2.333,4)--(3,4.333)--(3,4)--(2.666,4)--(2,4.333) (3,5)--(2.666,5)--(2,4.666)--(2,5)--(2.333,5)--(3,4.666);
  \fill (2,7)--(2.333,7)--(3,7.333)--(3,7)--(2.666,7)--(2,7.333) (3,8)--(2.666,8)--(2,7.666)--(2,8)--(2.333,8)--(3,7.666);
  \fill (5,1)--(5.333,1)--(6,1.333)--(6,1)--(5.666,1)--(5,1.333) (6,2)--(5.666,2)--(5,1.666)--(5,2)--(5.333,2)--(6,1.666);
  \fill (5,4)--(5.333,4)--(6,4.333)--(6,4)--(5.666,4)--(5,4.333) (6,5)--(5.666,5)--(5,4.666)--(5,5)--(5.333,5)--(6,4.666);
  \fill (5,7)--(5.333,7)--(6,7.333)--(6,7)--(5.666,7)--(5,7.333) (6,8)--(5.666,8)--(5,7.666)--(5,8)--(5.333,8)--(6,7.666);
  \fill (8,1)--(8.333,1)--(9,1.333)--(9,1)--(8.666,1)--(8,1.333) (9,2)--(8.666,2)--(8,1.666)--(8,2)--(8.333,2)--(9,1.666);
  \fill (8,4)--(8.333,4)--(9,4.333)--(9,4)--(8.666,4)--(8,4.333) (9,5)--(8.666,5)--(8,4.666)--(8,5)--(8.333,5)--(9,4.666);
  \fill (8,7)--(8.333,7)--(9,7.333)--(9,7)--(8.666,7)--(8,7.333) (9,8)--(8.666,8)--(8,7.666)--(8,8)--(8.333,8)--(9,7.666);
  \fill (2,2)--(2.333,2)--(2,2.666)--(2,3)--(2.333,3)--(2,2.333) (3,3)--(2.666,3)--(3,2.333)--(3,2)--(2.666,2)--(3,2.666);
  \fill (2,5)--(2.333,5)--(2,5.666)--(2,6)--(2.333,6)--(2,5.333) (3,6)--(2.666,6)--(3,5.333)--(3,5)--(2.666,5)--(3,5.666);
  \fill (2,8)--(2.333,8)--(2,8.666)--(2,9)--(2.333,9)--(2,8.333) (3,9)--(2.666,9)--(3,8.333)--(3,8)--(2.666,8)--(3,8.666);
  \fill (5,2)--(5.333,2)--(5,2.666)--(5,3)--(5.333,3)--(5,2.333) (6,3)--(5.666,3)--(6,2.333)--(6,2)--(5.666,2)--(6,2.666);
  \fill (5,5)--(5.333,5)--(5,5.666)--(5,6)--(5.333,6)--(5,5.333) (6,6)--(5.666,6)--(6,5.333)--(6,5)--(5.666,5)--(6,5.666);
  \fill (5,8)--(5.333,8)--(5,8.666)--(5,9)--(5.333,9)--(5,8.333) (6,9)--(5.666,9)--(6,8.333)--(6,8)--(5.666,8)--(6,8.666);
  \fill (8,2)--(8.333,2)--(8,2.666)--(8,3)--(8.333,3)--(8,2.333) (9,3)--(8.666,3)--(9,2.333)--(9,2)--(8.666,2)--(9,2.666);
  \fill (8,5)--(8.333,5)--(8,5.666)--(8,6)--(8.333,6)--(8,5.333) (9,6)--(8.666,6)--(9,5.333)--(9,5)--(8.666,5)--(9,5.666);
  \fill (8,8)--(8.333,8)--(8,8.666)--(8,9)--(8.333,9)--(8,8.333) (9,9)--(8.666,9)--(9,8.333)--(9,8)--(8.666,8)--(9,8.666);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\end{document}


==> Assets/Torus/raw/torus_r_f__rr_rf_3x3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(0+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(0+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \draw (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(0+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(0+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \draw (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(0+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(0+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \draw (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(0+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(0+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \draw (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(0+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(0+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \draw (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(0+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(0+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \draw (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(0+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(0+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \draw (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(0+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(0+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \draw (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(0+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(0+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \draw (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(0+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(0+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \draw (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(0+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(0+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \draw (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(0+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(0+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \draw (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(0+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(0+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \draw (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(0+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(0+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \draw (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(0+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(0+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \draw (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(0+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(0+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \draw (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(0+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(0+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \draw (0,0) grid (9,9);
}}
\end{tikzpicture}
\pgfmathtruncatemacro{\k}{3}
\begin{tikzpicture}
\foreach \x in {0,\k,2*\k} { \foreach \y in {0,\k,2*\k} {
  \fill[shift={(0+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(0+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(0+\x,2+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,0+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,1+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(1+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,0+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,1+\y)}, rotate around={ 0:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \fill[shift={(2+\x,2+\y)}, rotate around={90:(1/2,1/2)}] (0,0)--(0,0.25)--(0.75,1)--(1,1)--(1,0.75)--(0.25,0)--cycle (0.75,0)--(1,0.25)--(1,0)--cycle (0,1)--(0.25,1)--(0,0.75)--cycle;
  \draw (0,0) grid (9,9);
}}
\end{tikzpicture}
\end{document}


==> Assets/Torus/raw/torus_r_f__rr_rf_3x3_old.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(0,8.5) (1,8)--(1,8.5)--(0.5,8);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(3,8.5) (4,8)--(4,8.5)--(3.5,8);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(6,8.5) (7,8)--(7,8.5)--(6.5,8);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,7)--(1.5,7)--(1,6.5) (2,6)--(2,6.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,7)--(4.5,7)--(4,6.5) (5,6)--(5,6.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,7)--(7.5,7)--(7,6.5) (8,6)--(8,6.5)--(7.5,6);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (1,8)--(1.5,8)--(1,7.5) (2,7)--(2,7.5)--(1.5,7);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (4,8)--(4.5,8)--(4,7.5) (5,7)--(5,7.5)--(4.5,7);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (7,8)--(7.5,8)--(7,7.5) (8,7)--(8,7.5)--(7.5,7);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (1,6)--(1.5,6)--(1,5.5) (2,5)--(2,5.5)--(1.5,5);
  \fill (1,9)--(1.5,9)--(1,8.5) (2,8)--(2,8.5)--(1.5,8);
  \fill (4,3)--(4.5,3)--(4,2.5) (5,2)--(5,2.5)--(4.5,2);
  \fill (4,6)--(4.5,6)--(4,5.5) (5,5)--(5,5.5)--(4.5,5);
  \fill (4,9)--(4.5,9)--(4,8.5) (5,8)--(5,8.5)--(4.5,8);
  \fill (7,3)--(7.5,3)--(7,2.5) (8,2)--(8,2.5)--(7.5,2);
  \fill (7,6)--(7.5,6)--(7,5.5) (8,5)--(8,5.5)--(7.5,5);
  \fill (7,9)--(7.5,9)--(7,8.5) (8,8)--(8,8.5)--(7.5,8);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,4)--(2.5,4)--(2,3.5) (3,3)--(3,3.5)--(2.5,3);
  \fill (2,7)--(2.5,7)--(2,6.5) (3,6)--(3,6.5)--(2.5,6);
  \fill (5,1)--(5.5,1)--(5,0.5) (6,0)--(6,0.5)--(5.5,0);
  \fill (5,4)--(5.5,4)--(5,3.5) (6,3)--(6,3.5)--(5.5,3);
  \fill (5,7)--(5.5,7)--(5,6.5) (6,6)--(6,6.5)--(5.5,6);
  \fill (8,1)--(8.5,1)--(8,0.5) (9,0)--(9,0.5)--(8.5,0);
  \fill (8,4)--(8.5,4)--(8,3.5) (9,3)--(9,3.5)--(8.5,3);
  \fill (8,7)--(8.5,7)--(8,6.5) (9,6)--(9,6.5)--(8.5,6);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,5)--(2.5,5)--(2,4.5) (3,4)--(3,4.5)--(2.5,4);
  \fill (2,8)--(2.5,8)--(2,7.5) (3,7)--(3,7.5)--(2.5,7);
  \fill (5,2)--(5.5,2)--(5,1.5) (6,1)--(6,1.5)--(5.5,1);
  \fill (5,5)--(5.5,5)--(5,4.5) (6,4)--(6,4.5)--(5.5,4);
  \fill (5,8)--(5.5,8)--(5,7.5) (6,7)--(6,7.5)--(5.5,7);
  \fill (8,2)--(8.5,2)--(8,1.5) (9,1)--(9,1.5)--(8.5,1);
  \fill (8,5)--(8.5,5)--(8,4.5) (9,4)--(9,4.5)--(8.5,4);
  \fill (8,8)--(8.5,8)--(8,7.5) (9,7)--(9,7.5)--(8.5,7);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \fill (2,6)--(2.5,6)--(2,5.5) (3,5)--(3,5.5)--(2.5,5);
  \fill (2,9)--(2.5,9)--(2,8.5) (3,8)--(3,8.5)--(2.5,8);
  \fill (5,3)--(5.5,3)--(5,2.5) (6,2)--(6,2.5)--(5.5,2);
  \fill (5,6)--(5.5,6)--(5,5.5) (6,5)--(6,5.5)--(5.5,5);
  \fill (5,9)--(5.5,9)--(5,8.5) (6,8)--(6,8.5)--(5.5,8);
  \fill (8,3)--(8.5,3)--(8,2.5) (9,2)--(9,2.5)--(8.5,2);
  \fill (8,6)--(8.5,6)--(8,5.5) (9,5)--(9,5.5)--(8.5,5);
  \fill (8,9)--(8.5,9)--(8,8.5) (9,8)--(9,8.5)--(8.5,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(0,8.5) (1,8)--(1,8.5)--(0.5,8);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(3,8.5) (4,8)--(4,8.5)--(3.5,8);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(6,8.5) (7,8)--(7,8.5)--(6.5,8);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,7)--(1.5,7)--(1,6.5) (2,6)--(2,6.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,7)--(4.5,7)--(4,6.5) (5,6)--(5,6.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,7)--(7.5,7)--(7,6.5) (8,6)--(8,6.5)--(7.5,6);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (1,8)--(1.5,8)--(1,7.5) (2,7)--(2,7.5)--(1.5,7);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (4,8)--(4.5,8)--(4,7.5) (5,7)--(5,7.5)--(4.5,7);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (7,8)--(7.5,8)--(7,7.5) (8,7)--(8,7.5)--(7.5,7);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (1,6)--(1.5,6)--(1,5.5) (2,5)--(2,5.5)--(1.5,5);
  \fill (1,9)--(1.5,9)--(1,8.5) (2,8)--(2,8.5)--(1.5,8);
  \fill (4,3)--(4.5,3)--(4,2.5) (5,2)--(5,2.5)--(4.5,2);
  \fill (4,6)--(4.5,6)--(4,5.5) (5,5)--(5,5.5)--(4.5,5);
  \fill (4,9)--(4.5,9)--(4,8.5) (5,8)--(5,8.5)--(4.5,8);
  \fill (7,3)--(7.5,3)--(7,2.5) (8,2)--(8,2.5)--(7.5,2);
  \fill (7,6)--(7.5,6)--(7,5.5) (8,5)--(8,5.5)--(7.5,5);
  \fill (7,9)--(7.5,9)--(7,8.5) (8,8)--(8,8.5)--(7.5,8);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,4)--(2.5,4)--(2,3.5) (3,3)--(3,3.5)--(2.5,3);
  \fill (2,7)--(2.5,7)--(2,6.5) (3,6)--(3,6.5)--(2.5,6);
  \fill (5,1)--(5.5,1)--(5,0.5) (6,0)--(6,0.5)--(5.5,0);
  \fill (5,4)--(5.5,4)--(5,3.5) (6,3)--(6,3.5)--(5.5,3);
  \fill (5,7)--(5.5,7)--(5,6.5) (6,6)--(6,6.5)--(5.5,6);
  \fill (8,1)--(8.5,1)--(8,0.5) (9,0)--(9,0.5)--(8.5,0);
  \fill (8,4)--(8.5,4)--(8,3.5) (9,3)--(9,3.5)--(8.5,3);
  \fill (8,7)--(8.5,7)--(8,6.5) (9,6)--(9,6.5)--(8.5,6);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,5)--(2.5,5)--(2,4.5) (3,4)--(3,4.5)--(2.5,4);
  \fill (2,8)--(2.5,8)--(2,7.5) (3,7)--(3,7.5)--(2.5,7);
  \fill (5,2)--(5.5,2)--(5,1.5) (6,1)--(6,1.5)--(5.5,1);
  \fill (5,5)--(5.5,5)--(5,4.5) (6,4)--(6,4.5)--(5.5,4);
  \fill (5,8)--(5.5,8)--(5,7.5) (6,7)--(6,7.5)--(5.5,7);
  \fill (8,2)--(8.5,2)--(8,1.5) (9,1)--(9,1.5)--(8.5,1);
  \fill (8,5)--(8.5,5)--(8,4.5) (9,4)--(9,4.5)--(8.5,4);
  \fill (8,8)--(8.5,8)--(8,7.5) (9,7)--(9,7.5)--(8.5,7);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \fill (2,5)--(2.5,5)--(2,5.5) (3,6)--(3,5.5)--(2.5,6);
  \fill (2,8)--(2.5,8)--(2,8.5) (3,9)--(3,8.5)--(2.5,9);
  \fill (5,2)--(5.5,2)--(5,2.5) (6,3)--(6,2.5)--(5.5,3);
  \fill (5,5)--(5.5,5)--(5,5.5) (6,6)--(6,5.5)--(5.5,6);
  \fill (5,8)--(5.5,8)--(5,8.5) (6,9)--(6,8.5)--(5.5,9);
  \fill (8,2)--(8.5,2)--(8,2.5) (9,3)--(9,2.5)--(8.5,3);
  \fill (8,5)--(8.5,5)--(8,5.5) (9,6)--(9,5.5)--(8.5,6);
  \fill (8,8)--(8.5,8)--(8,8.5) (9,9)--(9,8.5)--(8.5,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(0,8.5) (1,8)--(1,8.5)--(0.5,8);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(3,8.5) (4,8)--(4,8.5)--(3.5,8);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(6,8.5) (7,8)--(7,8.5)--(6.5,8);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,7)--(1.5,7)--(1,6.5) (2,6)--(2,6.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,7)--(4.5,7)--(4,6.5) (5,6)--(5,6.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,7)--(7.5,7)--(7,6.5) (8,6)--(8,6.5)--(7.5,6);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (1,8)--(1.5,8)--(1,7.5) (2,7)--(2,7.5)--(1.5,7);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (4,8)--(4.5,8)--(4,7.5) (5,7)--(5,7.5)--(4.5,7);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (7,8)--(7.5,8)--(7,7.5) (8,7)--(8,7.5)--(7.5,7);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (1,6)--(1.5,6)--(1,5.5) (2,5)--(2,5.5)--(1.5,5);
  \fill (1,9)--(1.5,9)--(1,8.5) (2,8)--(2,8.5)--(1.5,8);
  \fill (4,3)--(4.5,3)--(4,2.5) (5,2)--(5,2.5)--(4.5,2);
  \fill (4,6)--(4.5,6)--(4,5.5) (5,5)--(5,5.5)--(4.5,5);
  \fill (4,9)--(4.5,9)--(4,8.5) (5,8)--(5,8.5)--(4.5,8);
  \fill (7,3)--(7.5,3)--(7,2.5) (8,2)--(8,2.5)--(7.5,2);
  \fill (7,6)--(7.5,6)--(7,5.5) (8,5)--(8,5.5)--(7.5,5);
  \fill (7,9)--(7.5,9)--(7,8.5) (8,8)--(8,8.5)--(7.5,8);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,4)--(2.5,4)--(2,3.5) (3,3)--(3,3.5)--(2.5,3);
  \fill (2,7)--(2.5,7)--(2,6.5) (3,6)--(3,6.5)--(2.5,6);
  \fill (5,1)--(5.5,1)--(5,0.5) (6,0)--(6,0.5)--(5.5,0);
  \fill (5,4)--(5.5,4)--(5,3.5) (6,3)--(6,3.5)--(5.5,3);
  \fill (5,7)--(5.5,7)--(5,6.5) (6,6)--(6,6.5)--(5.5,6);
  \fill (8,1)--(8.5,1)--(8,0.5) (9,0)--(9,0.5)--(8.5,0);
  \fill (8,4)--(8.5,4)--(8,3.5) (9,3)--(9,3.5)--(8.5,3);
  \fill (8,7)--(8.5,7)--(8,6.5) (9,6)--(9,6.5)--(8.5,6);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,4)--(2.5,4)--(2,4.5) (3,5)--(3,4.5)--(2.5,5);
  \fill (2,7)--(2.5,7)--(2,7.5) (3,8)--(3,7.5)--(2.5,8);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,4)--(5.5,4)--(5,4.5) (6,5)--(6,4.5)--(5.5,5);
  \fill (5,7)--(5.5,7)--(5,7.5) (6,8)--(6,7.5)--(5.5,8);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,4)--(8.5,4)--(8,4.5) (9,5)--(9,4.5)--(8.5,5);
  \fill (8,7)--(8.5,7)--(8,7.5) (9,8)--(9,7.5)--(8.5,8);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \fill (2,5)--(2.5,5)--(2,5.5) (3,6)--(3,5.5)--(2.5,6);
  \fill (2,8)--(2.5,8)--(2,8.5) (3,9)--(3,8.5)--(2.5,9);
  \fill (5,2)--(5.5,2)--(5,2.5) (6,3)--(6,2.5)--(5.5,3);
  \fill (5,5)--(5.5,5)--(5,5.5) (6,6)--(6,5.5)--(5.5,6);
  \fill (5,8)--(5.5,8)--(5,8.5) (6,9)--(6,8.5)--(5.5,9);
  \fill (8,2)--(8.5,2)--(8,2.5) (9,3)--(9,2.5)--(8.5,3);
  \fill (8,5)--(8.5,5)--(8,5.5) (9,6)--(9,5.5)--(8.5,6);
  \fill (8,8)--(8.5,8)--(8,8.5) (9,9)--(9,8.5)--(8.5,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(0,8.5) (1,8)--(1,8.5)--(0.5,8);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(3,8.5) (4,8)--(4,8.5)--(3.5,8);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(6,8.5) (7,8)--(7,8.5)--(6.5,8);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,7)--(1.5,7)--(1,6.5) (2,6)--(2,6.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,7)--(4.5,7)--(4,6.5) (5,6)--(5,6.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,7)--(7.5,7)--(7,6.5) (8,6)--(8,6.5)--(7.5,6);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (1,8)--(1.5,8)--(1,7.5) (2,7)--(2,7.5)--(1.5,7);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (4,8)--(4.5,8)--(4,7.5) (5,7)--(5,7.5)--(4.5,7);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (7,8)--(7.5,8)--(7,7.5) (8,7)--(8,7.5)--(7.5,7);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (1,6)--(1.5,6)--(1,5.5) (2,5)--(2,5.5)--(1.5,5);
  \fill (1,9)--(1.5,9)--(1,8.5) (2,8)--(2,8.5)--(1.5,8);
  \fill (4,3)--(4.5,3)--(4,2.5) (5,2)--(5,2.5)--(4.5,2);
  \fill (4,6)--(4.5,6)--(4,5.5) (5,5)--(5,5.5)--(4.5,5);
  \fill (4,9)--(4.5,9)--(4,8.5) (5,8)--(5,8.5)--(4.5,8);
  \fill (7,3)--(7.5,3)--(7,2.5) (8,2)--(8,2.5)--(7.5,2);
  \fill (7,6)--(7.5,6)--(7,5.5) (8,5)--(8,5.5)--(7.5,5);
  \fill (7,9)--(7.5,9)--(7,8.5) (8,8)--(8,8.5)--(7.5,8);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,3.5) (3,4)--(3,3.5)--(2.5,4);
  \fill (2,6)--(2.5,6)--(2,6.5) (3,7)--(3,6.5)--(2.5,7);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (5,3)--(5.5,3)--(5,3.5) (6,4)--(6,3.5)--(5.5,4);
  \fill (5,6)--(5.5,6)--(5,6.5) (6,7)--(6,6.5)--(5.5,7);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (8,3)--(8.5,3)--(8,3.5) (9,4)--(9,3.5)--(8.5,4);
  \fill (8,6)--(8.5,6)--(8,6.5) (9,7)--(9,6.5)--(8.5,7);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,4)--(2.5,4)--(2,4.5) (3,5)--(3,4.5)--(2.5,5);
  \fill (2,7)--(2.5,7)--(2,7.5) (3,8)--(3,7.5)--(2.5,8);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,4)--(5.5,4)--(5,4.5) (6,5)--(6,4.5)--(5.5,5);
  \fill (5,7)--(5.5,7)--(5,7.5) (6,8)--(6,7.5)--(5.5,8);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,4)--(8.5,4)--(8,4.5) (9,5)--(9,4.5)--(8.5,5);
  \fill (8,7)--(8.5,7)--(8,7.5) (9,8)--(9,7.5)--(8.5,8);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \fill (2,5)--(2.5,5)--(2,5.5) (3,6)--(3,5.5)--(2.5,6);
  \fill (2,8)--(2.5,8)--(2,8.5) (3,9)--(3,8.5)--(2.5,9);
  \fill (5,2)--(5.5,2)--(5,2.5) (6,3)--(6,2.5)--(5.5,3);
  \fill (5,5)--(5.5,5)--(5,5.5) (6,6)--(6,5.5)--(5.5,6);
  \fill (5,8)--(5.5,8)--(5,8.5) (6,9)--(6,8.5)--(5.5,9);
  \fill (8,2)--(8.5,2)--(8,2.5) (9,3)--(9,2.5)--(8.5,3);
  \fill (8,5)--(8.5,5)--(8,5.5) (9,6)--(9,5.5)--(8.5,6);
  \fill (8,8)--(8.5,8)--(8,8.5) (9,9)--(9,8.5)--(8.5,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(0,8.5) (1,8)--(1,8.5)--(0.5,8);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(3,8.5) (4,8)--(4,8.5)--(3.5,8);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(6,8.5) (7,8)--(7,8.5)--(6.5,8);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,7)--(1.5,7)--(1,6.5) (2,6)--(2,6.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,7)--(4.5,7)--(4,6.5) (5,6)--(5,6.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,7)--(7.5,7)--(7,6.5) (8,6)--(8,6.5)--(7.5,6);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (1,8)--(1.5,8)--(1,7.5) (2,7)--(2,7.5)--(1.5,7);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (4,8)--(4.5,8)--(4,7.5) (5,7)--(5,7.5)--(4.5,7);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (7,8)--(7.5,8)--(7,7.5) (8,7)--(8,7.5)--(7.5,7);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (1,5)--(1.5,5)--(1,5.5) (2,6)--(2,5.5)--(1.5,6);
  \fill (1,8)--(1.5,8)--(1,8.5) (2,9)--(2,8.5)--(1.5,9);
  \fill (4,2)--(4.5,2)--(4,2.5) (5,3)--(5,2.5)--(4.5,3);
  \fill (4,5)--(4.5,5)--(4,5.5) (5,6)--(5,5.5)--(4.5,6);
  \fill (4,8)--(4.5,8)--(4,8.5) (5,9)--(5,8.5)--(4.5,9);
  \fill (7,2)--(7.5,2)--(7,2.5) (8,3)--(8,2.5)--(7.5,3);
  \fill (7,5)--(7.5,5)--(7,5.5) (8,6)--(8,5.5)--(7.5,6);
  \fill (7,8)--(7.5,8)--(7,8.5) (8,9)--(8,8.5)--(7.5,9);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,4)--(2.5,4)--(2,3.5) (3,3)--(3,3.5)--(2.5,3);
  \fill (2,7)--(2.5,7)--(2,6.5) (3,6)--(3,6.5)--(2.5,6);
  \fill (5,1)--(5.5,1)--(5,0.5) (6,0)--(6,0.5)--(5.5,0);
  \fill (5,4)--(5.5,4)--(5,3.5) (6,3)--(6,3.5)--(5.5,3);
  \fill (5,7)--(5.5,7)--(5,6.5) (6,6)--(6,6.5)--(5.5,6);
  \fill (8,1)--(8.5,1)--(8,0.5) (9,0)--(9,0.5)--(8.5,0);
  \fill (8,4)--(8.5,4)--(8,3.5) (9,3)--(9,3.5)--(8.5,3);
  \fill (8,7)--(8.5,7)--(8,6.5) (9,6)--(9,6.5)--(8.5,6);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,4)--(2.5,4)--(2,4.5) (3,5)--(3,4.5)--(2.5,5);
  \fill (2,7)--(2.5,7)--(2,7.5) (3,8)--(3,7.5)--(2.5,8);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,4)--(5.5,4)--(5,4.5) (6,5)--(6,4.5)--(5.5,5);
  \fill (5,7)--(5.5,7)--(5,7.5) (6,8)--(6,7.5)--(5.5,8);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,4)--(8.5,4)--(8,4.5) (9,5)--(9,4.5)--(8.5,5);
  \fill (8,7)--(8.5,7)--(8,7.5) (9,8)--(9,7.5)--(8.5,8);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \fill (2,6)--(2.5,6)--(2,5.5) (3,5)--(3,5.5)--(2.5,5);
  \fill (2,9)--(2.5,9)--(2,8.5) (3,8)--(3,8.5)--(2.5,8);
  \fill (5,3)--(5.5,3)--(5,2.5) (6,2)--(6,2.5)--(5.5,2);
  \fill (5,6)--(5.5,6)--(5,5.5) (6,5)--(6,5.5)--(5.5,5);
  \fill (5,9)--(5.5,9)--(5,8.5) (6,8)--(6,8.5)--(5.5,8);
  \fill (8,3)--(8.5,3)--(8,2.5) (9,2)--(9,2.5)--(8.5,2);
  \fill (8,6)--(8.5,6)--(8,5.5) (9,5)--(9,5.5)--(8.5,5);
  \fill (8,9)--(8.5,9)--(8,8.5) (9,8)--(9,8.5)--(8.5,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(0,8.5) (1,8)--(1,8.5)--(0.5,8);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(3,8.5) (4,8)--(4,8.5)--(3.5,8);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(6,8.5) (7,8)--(7,8.5)--(6.5,8);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,7)--(1.5,7)--(1,6.5) (2,6)--(2,6.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,7)--(4.5,7)--(4,6.5) (5,6)--(5,6.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,7)--(7.5,7)--(7,6.5) (8,6)--(8,6.5)--(7.5,6);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (1,8)--(1.5,8)--(1,7.5) (2,7)--(2,7.5)--(1.5,7);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (4,8)--(4.5,8)--(4,7.5) (5,7)--(5,7.5)--(4.5,7);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (7,8)--(7.5,8)--(7,7.5) (8,7)--(8,7.5)--(7.5,7);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (1,5)--(1.5,5)--(1,5.5) (2,6)--(2,5.5)--(1.5,6);
  \fill (1,8)--(1.5,8)--(1,8.5) (2,9)--(2,8.5)--(1.5,9);
  \fill (4,2)--(4.5,2)--(4,2.5) (5,3)--(5,2.5)--(4.5,3);
  \fill (4,5)--(4.5,5)--(4,5.5) (5,6)--(5,5.5)--(4.5,6);
  \fill (4,8)--(4.5,8)--(4,8.5) (5,9)--(5,8.5)--(4.5,9);
  \fill (7,2)--(7.5,2)--(7,2.5) (8,3)--(8,2.5)--(7.5,3);
  \fill (7,5)--(7.5,5)--(7,5.5) (8,6)--(8,5.5)--(7.5,6);
  \fill (7,8)--(7.5,8)--(7,8.5) (8,9)--(8,8.5)--(7.5,9);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,4)--(2.5,4)--(2,3.5) (3,3)--(3,3.5)--(2.5,3);
  \fill (2,7)--(2.5,7)--(2,6.5) (3,6)--(3,6.5)--(2.5,6);
  \fill (5,1)--(5.5,1)--(5,0.5) (6,0)--(6,0.5)--(5.5,0);
  \fill (5,4)--(5.5,4)--(5,3.5) (6,3)--(6,3.5)--(5.5,3);
  \fill (5,7)--(5.5,7)--(5,6.5) (6,6)--(6,6.5)--(5.5,6);
  \fill (8,1)--(8.5,1)--(8,0.5) (9,0)--(9,0.5)--(8.5,0);
  \fill (8,4)--(8.5,4)--(8,3.5) (9,3)--(9,3.5)--(8.5,3);
  \fill (8,7)--(8.5,7)--(8,6.5) (9,6)--(9,6.5)--(8.5,6);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,4)--(2.5,4)--(2,4.5) (3,5)--(3,4.5)--(2.5,5);
  \fill (2,7)--(2.5,7)--(2,7.5) (3,8)--(3,7.5)--(2.5,8);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,4)--(5.5,4)--(5,4.5) (6,5)--(6,4.5)--(5.5,5);
  \fill (5,7)--(5.5,7)--(5,7.5) (6,8)--(6,7.5)--(5.5,8);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,4)--(8.5,4)--(8,4.5) (9,5)--(9,4.5)--(8.5,5);
  \fill (8,7)--(8.5,7)--(8,7.5) (9,8)--(9,7.5)--(8.5,8);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \fill (2,5)--(2.5,5)--(2,5.5) (3,6)--(3,5.5)--(2.5,6);
  \fill (2,8)--(2.5,8)--(2,8.5) (3,9)--(3,8.5)--(2.5,9);
  \fill (5,2)--(5.5,2)--(5,2.5) (6,3)--(6,2.5)--(5.5,3);
  \fill (5,5)--(5.5,5)--(5,5.5) (6,6)--(6,5.5)--(5.5,6);
  \fill (5,8)--(5.5,8)--(5,8.5) (6,9)--(6,8.5)--(5.5,9);
  \fill (8,2)--(8.5,2)--(8,2.5) (9,3)--(9,2.5)--(8.5,3);
  \fill (8,5)--(8.5,5)--(8,5.5) (9,6)--(9,5.5)--(8.5,6);
  \fill (8,8)--(8.5,8)--(8,8.5) (9,9)--(9,8.5)--(8.5,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(0,8.5) (1,8)--(1,8.5)--(0.5,8);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(3,8.5) (4,8)--(4,8.5)--(3.5,8);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(6,8.5) (7,8)--(7,8.5)--(6.5,8);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,7)--(1.5,7)--(1,6.5) (2,6)--(2,6.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,7)--(4.5,7)--(4,6.5) (5,6)--(5,6.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,7)--(7.5,7)--(7,6.5) (8,6)--(8,6.5)--(7.5,6);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (1,8)--(1.5,8)--(1,7.5) (2,7)--(2,7.5)--(1.5,7);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (4,8)--(4.5,8)--(4,7.5) (5,7)--(5,7.5)--(4.5,7);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (7,8)--(7.5,8)--(7,7.5) (8,7)--(8,7.5)--(7.5,7);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (1,5)--(1.5,5)--(1,5.5) (2,6)--(2,5.5)--(1.5,6);
  \fill (1,8)--(1.5,8)--(1,8.5) (2,9)--(2,8.5)--(1.5,9);
  \fill (4,2)--(4.5,2)--(4,2.5) (5,3)--(5,2.5)--(4.5,3);
  \fill (4,5)--(4.5,5)--(4,5.5) (5,6)--(5,5.5)--(4.5,6);
  \fill (4,8)--(4.5,8)--(4,8.5) (5,9)--(5,8.5)--(4.5,9);
  \fill (7,2)--(7.5,2)--(7,2.5) (8,3)--(8,2.5)--(7.5,3);
  \fill (7,5)--(7.5,5)--(7,5.5) (8,6)--(8,5.5)--(7.5,6);
  \fill (7,8)--(7.5,8)--(7,8.5) (8,9)--(8,8.5)--(7.5,9);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,3.5) (3,4)--(3,3.5)--(2.5,4);
  \fill (2,6)--(2.5,6)--(2,6.5) (3,7)--(3,6.5)--(2.5,7);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (5,3)--(5.5,3)--(5,3.5) (6,4)--(6,3.5)--(5.5,4);
  \fill (5,6)--(5.5,6)--(5,6.5) (6,7)--(6,6.5)--(5.5,7);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (8,3)--(8.5,3)--(8,3.5) (9,4)--(9,3.5)--(8.5,4);
  \fill (8,6)--(8.5,6)--(8,6.5) (9,7)--(9,6.5)--(8.5,7);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,5)--(2.5,5)--(2,4.5) (3,4)--(3,4.5)--(2.5,4);
  \fill (2,8)--(2.5,8)--(2,7.5) (3,7)--(3,7.5)--(2.5,7);
  \fill (5,2)--(5.5,2)--(5,1.5) (6,1)--(6,1.5)--(5.5,1);
  \fill (5,5)--(5.5,5)--(5,4.5) (6,4)--(6,4.5)--(5.5,4);
  \fill (5,8)--(5.5,8)--(5,7.5) (6,7)--(6,7.5)--(5.5,7);
  \fill (8,2)--(8.5,2)--(8,1.5) (9,1)--(9,1.5)--(8.5,1);
  \fill (8,5)--(8.5,5)--(8,4.5) (9,4)--(9,4.5)--(8.5,4);
  \fill (8,8)--(8.5,8)--(8,7.5) (9,7)--(9,7.5)--(8.5,7);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \fill (2,6)--(2.5,6)--(2,5.5) (3,5)--(3,5.5)--(2.5,5);
  \fill (2,9)--(2.5,9)--(2,8.5) (3,8)--(3,8.5)--(2.5,8);
  \fill (5,3)--(5.5,3)--(5,2.5) (6,2)--(6,2.5)--(5.5,2);
  \fill (5,6)--(5.5,6)--(5,5.5) (6,5)--(6,5.5)--(5.5,5);
  \fill (5,9)--(5.5,9)--(5,8.5) (6,8)--(6,8.5)--(5.5,8);
  \fill (8,3)--(8.5,3)--(8,2.5) (9,2)--(9,2.5)--(8.5,2);
  \fill (8,6)--(8.5,6)--(8,5.5) (9,5)--(9,5.5)--(8.5,5);
  \fill (8,9)--(8.5,9)--(8,8.5) (9,8)--(9,8.5)--(8.5,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(0,8.5) (1,8)--(1,8.5)--(0.5,8);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(3,8.5) (4,8)--(4,8.5)--(3.5,8);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(6,8.5) (7,8)--(7,8.5)--(6.5,8);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,7)--(1.5,7)--(1,6.5) (2,6)--(2,6.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,7)--(4.5,7)--(4,6.5) (5,6)--(5,6.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,7)--(7.5,7)--(7,6.5) (8,6)--(8,6.5)--(7.5,6);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (1,8)--(1.5,8)--(1,7.5) (2,7)--(2,7.5)--(1.5,7);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (4,8)--(4.5,8)--(4,7.5) (5,7)--(5,7.5)--(4.5,7);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (7,8)--(7.5,8)--(7,7.5) (8,7)--(8,7.5)--(7.5,7);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (1,5)--(1.5,5)--(1,5.5) (2,6)--(2,5.5)--(1.5,6);
  \fill (1,8)--(1.5,8)--(1,8.5) (2,9)--(2,8.5)--(1.5,9);
  \fill (4,2)--(4.5,2)--(4,2.5) (5,3)--(5,2.5)--(4.5,3);
  \fill (4,5)--(4.5,5)--(4,5.5) (5,6)--(5,5.5)--(4.5,6);
  \fill (4,8)--(4.5,8)--(4,8.5) (5,9)--(5,8.5)--(4.5,9);
  \fill (7,2)--(7.5,2)--(7,2.5) (8,3)--(8,2.5)--(7.5,3);
  \fill (7,5)--(7.5,5)--(7,5.5) (8,6)--(8,5.5)--(7.5,6);
  \fill (7,8)--(7.5,8)--(7,8.5) (8,9)--(8,8.5)--(7.5,9);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,3.5) (3,4)--(3,3.5)--(2.5,4);
  \fill (2,6)--(2.5,6)--(2,6.5) (3,7)--(3,6.5)--(2.5,7);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (5,3)--(5.5,3)--(5,3.5) (6,4)--(6,3.5)--(5.5,4);
  \fill (5,6)--(5.5,6)--(5,6.5) (6,7)--(6,6.5)--(5.5,7);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (8,3)--(8.5,3)--(8,3.5) (9,4)--(9,3.5)--(8.5,4);
  \fill (8,6)--(8.5,6)--(8,6.5) (9,7)--(9,6.5)--(8.5,7);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,5)--(2.5,5)--(2,4.5) (3,4)--(3,4.5)--(2.5,4);
  \fill (2,8)--(2.5,8)--(2,7.5) (3,7)--(3,7.5)--(2.5,7);
  \fill (5,2)--(5.5,2)--(5,1.5) (6,1)--(6,1.5)--(5.5,1);
  \fill (5,5)--(5.5,5)--(5,4.5) (6,4)--(6,4.5)--(5.5,4);
  \fill (5,8)--(5.5,8)--(5,7.5) (6,7)--(6,7.5)--(5.5,7);
  \fill (8,2)--(8.5,2)--(8,1.5) (9,1)--(9,1.5)--(8.5,1);
  \fill (8,5)--(8.5,5)--(8,4.5) (9,4)--(9,4.5)--(8.5,4);
  \fill (8,8)--(8.5,8)--(8,7.5) (9,7)--(9,7.5)--(8.5,7);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \fill (2,5)--(2.5,5)--(2,5.5) (3,6)--(3,5.5)--(2.5,6);
  \fill (2,8)--(2.5,8)--(2,8.5) (3,9)--(3,8.5)--(2.5,9);
  \fill (5,2)--(5.5,2)--(5,2.5) (6,3)--(6,2.5)--(5.5,3);
  \fill (5,5)--(5.5,5)--(5,5.5) (6,6)--(6,5.5)--(5.5,6);
  \fill (5,8)--(5.5,8)--(5,8.5) (6,9)--(6,8.5)--(5.5,9);
  \fill (8,2)--(8.5,2)--(8,2.5) (9,3)--(9,2.5)--(8.5,3);
  \fill (8,5)--(8.5,5)--(8,5.5) (9,6)--(9,5.5)--(8.5,6);
  \fill (8,8)--(8.5,8)--(8,8.5) (9,9)--(9,8.5)--(8.5,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(0,8.5) (1,8)--(1,8.5)--(0.5,8);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(3,8.5) (4,8)--(4,8.5)--(3.5,8);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(6,8.5) (7,8)--(7,8.5)--(6.5,8);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,7)--(1.5,7)--(1,6.5) (2,6)--(2,6.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,7)--(4.5,7)--(4,6.5) (5,6)--(5,6.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,7)--(7.5,7)--(7,6.5) (8,6)--(8,6.5)--(7.5,6);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (1,8)--(1.5,8)--(1,7.5) (2,7)--(2,7.5)--(1.5,7);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (4,8)--(4.5,8)--(4,7.5) (5,7)--(5,7.5)--(4.5,7);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (7,8)--(7.5,8)--(7,7.5) (8,7)--(8,7.5)--(7.5,7);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (1,5)--(1.5,5)--(1,5.5) (2,6)--(2,5.5)--(1.5,6);
  \fill (1,8)--(1.5,8)--(1,8.5) (2,9)--(2,8.5)--(1.5,9);
  \fill (4,2)--(4.5,2)--(4,2.5) (5,3)--(5,2.5)--(4.5,3);
  \fill (4,5)--(4.5,5)--(4,5.5) (5,6)--(5,5.5)--(4.5,6);
  \fill (4,8)--(4.5,8)--(4,8.5) (5,9)--(5,8.5)--(4.5,9);
  \fill (7,2)--(7.5,2)--(7,2.5) (8,3)--(8,2.5)--(7.5,3);
  \fill (7,5)--(7.5,5)--(7,5.5) (8,6)--(8,5.5)--(7.5,6);
  \fill (7,8)--(7.5,8)--(7,8.5) (8,9)--(8,8.5)--(7.5,9);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,3.5) (3,4)--(3,3.5)--(2.5,4);
  \fill (2,6)--(2.5,6)--(2,6.5) (3,7)--(3,6.5)--(2.5,7);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (5,3)--(5.5,3)--(5,3.5) (6,4)--(6,3.5)--(5.5,4);
  \fill (5,6)--(5.5,6)--(5,6.5) (6,7)--(6,6.5)--(5.5,7);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (8,3)--(8.5,3)--(8,3.5) (9,4)--(9,3.5)--(8.5,4);
  \fill (8,6)--(8.5,6)--(8,6.5) (9,7)--(9,6.5)--(8.5,7);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,4)--(2.5,4)--(2,4.5) (3,5)--(3,4.5)--(2.5,5);
  \fill (2,7)--(2.5,7)--(2,7.5) (3,8)--(3,7.5)--(2.5,8);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,4)--(5.5,4)--(5,4.5) (6,5)--(6,4.5)--(5.5,5);
  \fill (5,7)--(5.5,7)--(5,7.5) (6,8)--(6,7.5)--(5.5,8);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,4)--(8.5,4)--(8,4.5) (9,5)--(9,4.5)--(8.5,5);
  \fill (8,7)--(8.5,7)--(8,7.5) (9,8)--(9,7.5)--(8.5,8);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \fill (2,6)--(2.5,6)--(2,5.5) (3,5)--(3,5.5)--(2.5,5);
  \fill (2,9)--(2.5,9)--(2,8.5) (3,8)--(3,8.5)--(2.5,8);
  \fill (5,3)--(5.5,3)--(5,2.5) (6,2)--(6,2.5)--(5.5,2);
  \fill (5,6)--(5.5,6)--(5,5.5) (6,5)--(6,5.5)--(5.5,5);
  \fill (5,9)--(5.5,9)--(5,8.5) (6,8)--(6,8.5)--(5.5,8);
  \fill (8,3)--(8.5,3)--(8,2.5) (9,2)--(9,2.5)--(8.5,2);
  \fill (8,6)--(8.5,6)--(8,5.5) (9,5)--(9,5.5)--(8.5,5);
  \fill (8,9)--(8.5,9)--(8,8.5) (9,8)--(9,8.5)--(8.5,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(0,8.5) (1,8)--(1,8.5)--(0.5,8);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(3,8.5) (4,8)--(4,8.5)--(3.5,8);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(6,8.5) (7,8)--(7,8.5)--(6.5,8);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,7)--(1.5,7)--(1,6.5) (2,6)--(2,6.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,7)--(4.5,7)--(4,6.5) (5,6)--(5,6.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,7)--(7.5,7)--(7,6.5) (8,6)--(8,6.5)--(7.5,6);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (1,8)--(1.5,8)--(1,7.5) (2,7)--(2,7.5)--(1.5,7);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (4,8)--(4.5,8)--(4,7.5) (5,7)--(5,7.5)--(4.5,7);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (7,8)--(7.5,8)--(7,7.5) (8,7)--(8,7.5)--(7.5,7);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (1,5)--(1.5,5)--(1,5.5) (2,6)--(2,5.5)--(1.5,6);
  \fill (1,8)--(1.5,8)--(1,8.5) (2,9)--(2,8.5)--(1.5,9);
  \fill (4,2)--(4.5,2)--(4,2.5) (5,3)--(5,2.5)--(4.5,3);
  \fill (4,5)--(4.5,5)--(4,5.5) (5,6)--(5,5.5)--(4.5,6);
  \fill (4,8)--(4.5,8)--(4,8.5) (5,9)--(5,8.5)--(4.5,9);
  \fill (7,2)--(7.5,2)--(7,2.5) (8,3)--(8,2.5)--(7.5,3);
  \fill (7,5)--(7.5,5)--(7,5.5) (8,6)--(8,5.5)--(7.5,6);
  \fill (7,8)--(7.5,8)--(7,8.5) (8,9)--(8,8.5)--(7.5,9);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,3.5) (3,4)--(3,3.5)--(2.5,4);
  \fill (2,6)--(2.5,6)--(2,6.5) (3,7)--(3,6.5)--(2.5,7);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (5,3)--(5.5,3)--(5,3.5) (6,4)--(6,3.5)--(5.5,4);
  \fill (5,6)--(5.5,6)--(5,6.5) (6,7)--(6,6.5)--(5.5,7);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (8,3)--(8.5,3)--(8,3.5) (9,4)--(9,3.5)--(8.5,4);
  \fill (8,6)--(8.5,6)--(8,6.5) (9,7)--(9,6.5)--(8.5,7);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,4)--(2.5,4)--(2,4.5) (3,5)--(3,4.5)--(2.5,5);
  \fill (2,7)--(2.5,7)--(2,7.5) (3,8)--(3,7.5)--(2.5,8);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,4)--(5.5,4)--(5,4.5) (6,5)--(6,4.5)--(5.5,5);
  \fill (5,7)--(5.5,7)--(5,7.5) (6,8)--(6,7.5)--(5.5,8);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,4)--(8.5,4)--(8,4.5) (9,5)--(9,4.5)--(8.5,5);
  \fill (8,7)--(8.5,7)--(8,7.5) (9,8)--(9,7.5)--(8.5,8);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \fill (2,5)--(2.5,5)--(2,5.5) (3,6)--(3,5.5)--(2.5,6);
  \fill (2,8)--(2.5,8)--(2,8.5) (3,9)--(3,8.5)--(2.5,9);
  \fill (5,2)--(5.5,2)--(5,2.5) (6,3)--(6,2.5)--(5.5,3);
  \fill (5,5)--(5.5,5)--(5,5.5) (6,6)--(6,5.5)--(5.5,6);
  \fill (5,8)--(5.5,8)--(5,8.5) (6,9)--(6,8.5)--(5.5,9);
  \fill (8,2)--(8.5,2)--(8,2.5) (9,3)--(9,2.5)--(8.5,3);
  \fill (8,5)--(8.5,5)--(8,5.5) (9,6)--(9,5.5)--(8.5,6);
  \fill (8,8)--(8.5,8)--(8,8.5) (9,9)--(9,8.5)--(8.5,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(0,8.5) (1,8)--(1,8.5)--(0.5,8);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(3,8.5) (4,8)--(4,8.5)--(3.5,8);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(6,8.5) (7,8)--(7,8.5)--(6.5,8);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,7)--(1.5,7)--(1,6.5) (2,6)--(2,6.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,7)--(4.5,7)--(4,6.5) (5,6)--(5,6.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,7)--(7.5,7)--(7,6.5) (8,6)--(8,6.5)--(7.5,6);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,4)--(1.5,4)--(1,4.5) (2,5)--(2,4.5)--(1.5,5);
  \fill (1,7)--(1.5,7)--(1,7.5) (2,8)--(2,7.5)--(1.5,8);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (4,4)--(4.5,4)--(4,4.5) (5,5)--(5,4.5)--(4.5,5);
  \fill (4,7)--(4.5,7)--(4,7.5) (5,8)--(5,7.5)--(4.5,8);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (7,4)--(7.5,4)--(7,4.5) (8,5)--(8,4.5)--(7.5,5);
  \fill (7,7)--(7.5,7)--(7,7.5) (8,8)--(8,7.5)--(7.5,8);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (1,5)--(1.5,5)--(1,5.5) (2,6)--(2,5.5)--(1.5,6);
  \fill (1,8)--(1.5,8)--(1,8.5) (2,9)--(2,8.5)--(1.5,9);
  \fill (4,2)--(4.5,2)--(4,2.5) (5,3)--(5,2.5)--(4.5,3);
  \fill (4,5)--(4.5,5)--(4,5.5) (5,6)--(5,5.5)--(4.5,6);
  \fill (4,8)--(4.5,8)--(4,8.5) (5,9)--(5,8.5)--(4.5,9);
  \fill (7,2)--(7.5,2)--(7,2.5) (8,3)--(8,2.5)--(7.5,3);
  \fill (7,5)--(7.5,5)--(7,5.5) (8,6)--(8,5.5)--(7.5,6);
  \fill (7,8)--(7.5,8)--(7,8.5) (8,9)--(8,8.5)--(7.5,9);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,4)--(2.5,4)--(2,3.5) (3,3)--(3,3.5)--(2.5,3);
  \fill (2,7)--(2.5,7)--(2,6.5) (3,6)--(3,6.5)--(2.5,6);
  \fill (5,1)--(5.5,1)--(5,0.5) (6,0)--(6,0.5)--(5.5,0);
  \fill (5,4)--(5.5,4)--(5,3.5) (6,3)--(6,3.5)--(5.5,3);
  \fill (5,7)--(5.5,7)--(5,6.5) (6,6)--(6,6.5)--(5.5,6);
  \fill (8,1)--(8.5,1)--(8,0.5) (9,0)--(9,0.5)--(8.5,0);
  \fill (8,4)--(8.5,4)--(8,3.5) (9,3)--(9,3.5)--(8.5,3);
  \fill (8,7)--(8.5,7)--(8,6.5) (9,6)--(9,6.5)--(8.5,6);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,4)--(2.5,4)--(2,4.5) (3,5)--(3,4.5)--(2.5,5);
  \fill (2,7)--(2.5,7)--(2,7.5) (3,8)--(3,7.5)--(2.5,8);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,4)--(5.5,4)--(5,4.5) (6,5)--(6,4.5)--(5.5,5);
  \fill (5,7)--(5.5,7)--(5,7.5) (6,8)--(6,7.5)--(5.5,8);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,4)--(8.5,4)--(8,4.5) (9,5)--(9,4.5)--(8.5,5);
  \fill (8,7)--(8.5,7)--(8,7.5) (9,8)--(9,7.5)--(8.5,8);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \fill (2,5)--(2.5,5)--(2,5.5) (3,6)--(3,5.5)--(2.5,6);
  \fill (2,8)--(2.5,8)--(2,8.5) (3,9)--(3,8.5)--(2.5,9);
  \fill (5,2)--(5.5,2)--(5,2.5) (6,3)--(6,2.5)--(5.5,3);
  \fill (5,5)--(5.5,5)--(5,5.5) (6,6)--(6,5.5)--(5.5,6);
  \fill (5,8)--(5.5,8)--(5,8.5) (6,9)--(6,8.5)--(5.5,9);
  \fill (8,2)--(8.5,2)--(8,2.5) (9,3)--(9,2.5)--(8.5,3);
  \fill (8,5)--(8.5,5)--(8,5.5) (9,6)--(9,5.5)--(8.5,6);
  \fill (8,8)--(8.5,8)--(8,8.5) (9,9)--(9,8.5)--(8.5,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(0,8.5) (1,8)--(1,8.5)--(0.5,8);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(3,8.5) (4,8)--(4,8.5)--(3.5,8);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(6,8.5) (7,8)--(7,8.5)--(6.5,8);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,7)--(1.5,7)--(1,6.5) (2,6)--(2,6.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,7)--(4.5,7)--(4,6.5) (5,6)--(5,6.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,7)--(7.5,7)--(7,6.5) (8,6)--(8,6.5)--(7.5,6);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,4)--(1.5,4)--(1,4.5) (2,5)--(2,4.5)--(1.5,5);
  \fill (1,7)--(1.5,7)--(1,7.5) (2,8)--(2,7.5)--(1.5,8);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (4,4)--(4.5,4)--(4,4.5) (5,5)--(5,4.5)--(4.5,5);
  \fill (4,7)--(4.5,7)--(4,7.5) (5,8)--(5,7.5)--(4.5,8);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (7,4)--(7.5,4)--(7,4.5) (8,5)--(8,4.5)--(7.5,5);
  \fill (7,7)--(7.5,7)--(7,7.5) (8,8)--(8,7.5)--(7.5,8);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (1,5)--(1.5,5)--(1,5.5) (2,6)--(2,5.5)--(1.5,6);
  \fill (1,8)--(1.5,8)--(1,8.5) (2,9)--(2,8.5)--(1.5,9);
  \fill (4,2)--(4.5,2)--(4,2.5) (5,3)--(5,2.5)--(4.5,3);
  \fill (4,5)--(4.5,5)--(4,5.5) (5,6)--(5,5.5)--(4.5,6);
  \fill (4,8)--(4.5,8)--(4,8.5) (5,9)--(5,8.5)--(4.5,9);
  \fill (7,2)--(7.5,2)--(7,2.5) (8,3)--(8,2.5)--(7.5,3);
  \fill (7,5)--(7.5,5)--(7,5.5) (8,6)--(8,5.5)--(7.5,6);
  \fill (7,8)--(7.5,8)--(7,8.5) (8,9)--(8,8.5)--(7.5,9);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,3.5) (3,4)--(3,3.5)--(2.5,4);
  \fill (2,6)--(2.5,6)--(2,6.5) (3,7)--(3,6.5)--(2.5,7);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (5,3)--(5.5,3)--(5,3.5) (6,4)--(6,3.5)--(5.5,4);
  \fill (5,6)--(5.5,6)--(5,6.5) (6,7)--(6,6.5)--(5.5,7);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (8,3)--(8.5,3)--(8,3.5) (9,4)--(9,3.5)--(8.5,4);
  \fill (8,6)--(8.5,6)--(8,6.5) (9,7)--(9,6.5)--(8.5,7);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,5)--(2.5,5)--(2,4.5) (3,4)--(3,4.5)--(2.5,4);
  \fill (2,8)--(2.5,8)--(2,7.5) (3,7)--(3,7.5)--(2.5,7);
  \fill (5,2)--(5.5,2)--(5,1.5) (6,1)--(6,1.5)--(5.5,1);
  \fill (5,5)--(5.5,5)--(5,4.5) (6,4)--(6,4.5)--(5.5,4);
  \fill (5,8)--(5.5,8)--(5,7.5) (6,7)--(6,7.5)--(5.5,7);
  \fill (8,2)--(8.5,2)--(8,1.5) (9,1)--(9,1.5)--(8.5,1);
  \fill (8,5)--(8.5,5)--(8,4.5) (9,4)--(9,4.5)--(8.5,4);
  \fill (8,8)--(8.5,8)--(8,7.5) (9,7)--(9,7.5)--(8.5,7);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \fill (2,5)--(2.5,5)--(2,5.5) (3,6)--(3,5.5)--(2.5,6);
  \fill (2,8)--(2.5,8)--(2,8.5) (3,9)--(3,8.5)--(2.5,9);
  \fill (5,2)--(5.5,2)--(5,2.5) (6,3)--(6,2.5)--(5.5,3);
  \fill (5,5)--(5.5,5)--(5,5.5) (6,6)--(6,5.5)--(5.5,6);
  \fill (5,8)--(5.5,8)--(5,8.5) (6,9)--(6,8.5)--(5.5,9);
  \fill (8,2)--(8.5,2)--(8,2.5) (9,3)--(9,2.5)--(8.5,3);
  \fill (8,5)--(8.5,5)--(8,5.5) (9,6)--(9,5.5)--(8.5,6);
  \fill (8,8)--(8.5,8)--(8,8.5) (9,9)--(9,8.5)--(8.5,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(0,8.5) (1,8)--(1,8.5)--(0.5,8);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(3,8.5) (4,8)--(4,8.5)--(3.5,8);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(6,8.5) (7,8)--(7,8.5)--(6.5,8);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,7)--(1.5,7)--(1,6.5) (2,6)--(2,6.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,7)--(4.5,7)--(4,6.5) (5,6)--(5,6.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,7)--(7.5,7)--(7,6.5) (8,6)--(8,6.5)--(7.5,6);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,4)--(1.5,4)--(1,4.5) (2,5)--(2,4.5)--(1.5,5);
  \fill (1,7)--(1.5,7)--(1,7.5) (2,8)--(2,7.5)--(1.5,8);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (4,4)--(4.5,4)--(4,4.5) (5,5)--(5,4.5)--(4.5,5);
  \fill (4,7)--(4.5,7)--(4,7.5) (5,8)--(5,7.5)--(4.5,8);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (7,4)--(7.5,4)--(7,4.5) (8,5)--(8,4.5)--(7.5,5);
  \fill (7,7)--(7.5,7)--(7,7.5) (8,8)--(8,7.5)--(7.5,8);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (1,5)--(1.5,5)--(1,5.5) (2,6)--(2,5.5)--(1.5,6);
  \fill (1,8)--(1.5,8)--(1,8.5) (2,9)--(2,8.5)--(1.5,9);
  \fill (4,2)--(4.5,2)--(4,2.5) (5,3)--(5,2.5)--(4.5,3);
  \fill (4,5)--(4.5,5)--(4,5.5) (5,6)--(5,5.5)--(4.5,6);
  \fill (4,8)--(4.5,8)--(4,8.5) (5,9)--(5,8.5)--(4.5,9);
  \fill (7,2)--(7.5,2)--(7,2.5) (8,3)--(8,2.5)--(7.5,3);
  \fill (7,5)--(7.5,5)--(7,5.5) (8,6)--(8,5.5)--(7.5,6);
  \fill (7,8)--(7.5,8)--(7,8.5) (8,9)--(8,8.5)--(7.5,9);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,3.5) (3,4)--(3,3.5)--(2.5,4);
  \fill (2,6)--(2.5,6)--(2,6.5) (3,7)--(3,6.5)--(2.5,7);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (5,3)--(5.5,3)--(5,3.5) (6,4)--(6,3.5)--(5.5,4);
  \fill (5,6)--(5.5,6)--(5,6.5) (6,7)--(6,6.5)--(5.5,7);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (8,3)--(8.5,3)--(8,3.5) (9,4)--(9,3.5)--(8.5,4);
  \fill (8,6)--(8.5,6)--(8,6.5) (9,7)--(9,6.5)--(8.5,7);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,4)--(2.5,4)--(2,4.5) (3,5)--(3,4.5)--(2.5,5);
  \fill (2,7)--(2.5,7)--(2,7.5) (3,8)--(3,7.5)--(2.5,8);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,4)--(5.5,4)--(5,4.5) (6,5)--(6,4.5)--(5.5,5);
  \fill (5,7)--(5.5,7)--(5,7.5) (6,8)--(6,7.5)--(5.5,8);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,4)--(8.5,4)--(8,4.5) (9,5)--(9,4.5)--(8.5,5);
  \fill (8,7)--(8.5,7)--(8,7.5) (9,8)--(9,7.5)--(8.5,8);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \fill (2,6)--(2.5,6)--(2,5.5) (3,5)--(3,5.5)--(2.5,5);
  \fill (2,9)--(2.5,9)--(2,8.5) (3,8)--(3,8.5)--(2.5,8);
  \fill (5,3)--(5.5,3)--(5,2.5) (6,2)--(6,2.5)--(5.5,2);
  \fill (5,6)--(5.5,6)--(5,5.5) (6,5)--(6,5.5)--(5.5,5);
  \fill (5,9)--(5.5,9)--(5,8.5) (6,8)--(6,8.5)--(5.5,8);
  \fill (8,3)--(8.5,3)--(8,2.5) (9,2)--(9,2.5)--(8.5,2);
  \fill (8,6)--(8.5,6)--(8,5.5) (9,5)--(9,5.5)--(8.5,5);
  \fill (8,9)--(8.5,9)--(8,8.5) (9,8)--(9,8.5)--(8.5,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (0,5)--(0.5,5)--(0,5.5) (1,6)--(1,5.5)--(0.5,6);
  \fill (0,8)--(0.5,8)--(0,8.5) (1,9)--(1,8.5)--(0.5,9);
  \fill (3,2)--(3.5,2)--(3,2.5) (4,3)--(4,2.5)--(3.5,3);
  \fill (3,5)--(3.5,5)--(3,5.5) (4,6)--(4,5.5)--(3.5,6);
  \fill (3,8)--(3.5,8)--(3,8.5) (4,9)--(4,8.5)--(3.5,9);
  \fill (6,2)--(6.5,2)--(6,2.5) (7,3)--(7,2.5)--(6.5,3);
  \fill (6,5)--(6.5,5)--(6,5.5) (7,6)--(7,5.5)--(6.5,6);
  \fill (6,8)--(6.5,8)--(6,8.5) (7,9)--(7,8.5)--(6.5,9);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,7)--(1.5,7)--(1,6.5) (2,6)--(2,6.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,7)--(4.5,7)--(4,6.5) (5,6)--(5,6.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,7)--(7.5,7)--(7,6.5) (8,6)--(8,6.5)--(7.5,6);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (1,8)--(1.5,8)--(1,7.5) (2,7)--(2,7.5)--(1.5,7);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (4,8)--(4.5,8)--(4,7.5) (5,7)--(5,7.5)--(4.5,7);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (7,8)--(7.5,8)--(7,7.5) (8,7)--(8,7.5)--(7.5,7);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (1,5)--(1.5,5)--(1,5.5) (2,6)--(2,5.5)--(1.5,6);
  \fill (1,8)--(1.5,8)--(1,8.5) (2,9)--(2,8.5)--(1.5,9);
  \fill (4,2)--(4.5,2)--(4,2.5) (5,3)--(5,2.5)--(4.5,3);
  \fill (4,5)--(4.5,5)--(4,5.5) (5,6)--(5,5.5)--(4.5,6);
  \fill (4,8)--(4.5,8)--(4,8.5) (5,9)--(5,8.5)--(4.5,9);
  \fill (7,2)--(7.5,2)--(7,2.5) (8,3)--(8,2.5)--(7.5,3);
  \fill (7,5)--(7.5,5)--(7,5.5) (8,6)--(8,5.5)--(7.5,6);
  \fill (7,8)--(7.5,8)--(7,8.5) (8,9)--(8,8.5)--(7.5,9);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,3.5) (3,4)--(3,3.5)--(2.5,4);
  \fill (2,6)--(2.5,6)--(2,6.5) (3,7)--(3,6.5)--(2.5,7);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (5,3)--(5.5,3)--(5,3.5) (6,4)--(6,3.5)--(5.5,4);
  \fill (5,6)--(5.5,6)--(5,6.5) (6,7)--(6,6.5)--(5.5,7);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (8,3)--(8.5,3)--(8,3.5) (9,4)--(9,3.5)--(8.5,4);
  \fill (8,6)--(8.5,6)--(8,6.5) (9,7)--(9,6.5)--(8.5,7);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,4)--(2.5,4)--(2,4.5) (3,5)--(3,4.5)--(2.5,5);
  \fill (2,7)--(2.5,7)--(2,7.5) (3,8)--(3,7.5)--(2.5,8);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,4)--(5.5,4)--(5,4.5) (6,5)--(6,4.5)--(5.5,5);
  \fill (5,7)--(5.5,7)--(5,7.5) (6,8)--(6,7.5)--(5.5,8);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,4)--(8.5,4)--(8,4.5) (9,5)--(9,4.5)--(8.5,5);
  \fill (8,7)--(8.5,7)--(8,7.5) (9,8)--(9,7.5)--(8.5,8);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \fill (2,6)--(2.5,6)--(2,5.5) (3,5)--(3,5.5)--(2.5,5);
  \fill (2,9)--(2.5,9)--(2,8.5) (3,8)--(3,8.5)--(2.5,8);
  \fill (5,3)--(5.5,3)--(5,2.5) (6,2)--(6,2.5)--(5.5,2);
  \fill (5,6)--(5.5,6)--(5,5.5) (6,5)--(6,5.5)--(5.5,5);
  \fill (5,9)--(5.5,9)--(5,8.5) (6,8)--(6,8.5)--(5.5,8);
  \fill (8,3)--(8.5,3)--(8,2.5) (9,2)--(9,2.5)--(8.5,2);
  \fill (8,6)--(8.5,6)--(8,5.5) (9,5)--(9,5.5)--(8.5,5);
  \fill (8,9)--(8.5,9)--(8,8.5) (9,8)--(9,8.5)--(8.5,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (0,5)--(0.5,5)--(0,5.5) (1,6)--(1,5.5)--(0.5,6);
  \fill (0,8)--(0.5,8)--(0,8.5) (1,9)--(1,8.5)--(0.5,9);
  \fill (3,2)--(3.5,2)--(3,2.5) (4,3)--(4,2.5)--(3.5,3);
  \fill (3,5)--(3.5,5)--(3,5.5) (4,6)--(4,5.5)--(3.5,6);
  \fill (3,8)--(3.5,8)--(3,8.5) (4,9)--(4,8.5)--(3.5,9);
  \fill (6,2)--(6.5,2)--(6,2.5) (7,3)--(7,2.5)--(6.5,3);
  \fill (6,5)--(6.5,5)--(6,5.5) (7,6)--(7,5.5)--(6.5,6);
  \fill (6,8)--(6.5,8)--(6,8.5) (7,9)--(7,8.5)--(6.5,9);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,7)--(1.5,7)--(1,6.5) (2,6)--(2,6.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,7)--(4.5,7)--(4,6.5) (5,6)--(5,6.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,7)--(7.5,7)--(7,6.5) (8,6)--(8,6.5)--(7.5,6);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,4)--(1.5,4)--(1,4.5) (2,5)--(2,4.5)--(1.5,5);
  \fill (1,7)--(1.5,7)--(1,7.5) (2,8)--(2,7.5)--(1.5,8);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (4,4)--(4.5,4)--(4,4.5) (5,5)--(5,4.5)--(4.5,5);
  \fill (4,7)--(4.5,7)--(4,7.5) (5,8)--(5,7.5)--(4.5,8);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (7,4)--(7.5,4)--(7,4.5) (8,5)--(8,4.5)--(7.5,5);
  \fill (7,7)--(7.5,7)--(7,7.5) (8,8)--(8,7.5)--(7.5,8);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (1,6)--(1.5,6)--(1,5.5) (2,5)--(2,5.5)--(1.5,5);
  \fill (1,9)--(1.5,9)--(1,8.5) (2,8)--(2,8.5)--(1.5,8);
  \fill (4,3)--(4.5,3)--(4,2.5) (5,2)--(5,2.5)--(4.5,2);
  \fill (4,6)--(4.5,6)--(4,5.5) (5,5)--(5,5.5)--(4.5,5);
  \fill (4,9)--(4.5,9)--(4,8.5) (5,8)--(5,8.5)--(4.5,8);
  \fill (7,3)--(7.5,3)--(7,2.5) (8,2)--(8,2.5)--(7.5,2);
  \fill (7,6)--(7.5,6)--(7,5.5) (8,5)--(8,5.5)--(7.5,5);
  \fill (7,9)--(7.5,9)--(7,8.5) (8,8)--(8,8.5)--(7.5,8);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,3.5) (3,4)--(3,3.5)--(2.5,4);
  \fill (2,6)--(2.5,6)--(2,6.5) (3,7)--(3,6.5)--(2.5,7);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (5,3)--(5.5,3)--(5,3.5) (6,4)--(6,3.5)--(5.5,4);
  \fill (5,6)--(5.5,6)--(5,6.5) (6,7)--(6,6.5)--(5.5,7);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (8,3)--(8.5,3)--(8,3.5) (9,4)--(9,3.5)--(8.5,4);
  \fill (8,6)--(8.5,6)--(8,6.5) (9,7)--(9,6.5)--(8.5,7);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,5)--(2.5,5)--(2,4.5) (3,4)--(3,4.5)--(2.5,4);
  \fill (2,8)--(2.5,8)--(2,7.5) (3,7)--(3,7.5)--(2.5,7);
  \fill (5,2)--(5.5,2)--(5,1.5) (6,1)--(6,1.5)--(5.5,1);
  \fill (5,5)--(5.5,5)--(5,4.5) (6,4)--(6,4.5)--(5.5,4);
  \fill (5,8)--(5.5,8)--(5,7.5) (6,7)--(6,7.5)--(5.5,7);
  \fill (8,2)--(8.5,2)--(8,1.5) (9,1)--(9,1.5)--(8.5,1);
  \fill (8,5)--(8.5,5)--(8,4.5) (9,4)--(9,4.5)--(8.5,4);
  \fill (8,8)--(8.5,8)--(8,7.5) (9,7)--(9,7.5)--(8.5,7);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \fill (2,6)--(2.5,6)--(2,5.5) (3,5)--(3,5.5)--(2.5,5);
  \fill (2,9)--(2.5,9)--(2,8.5) (3,8)--(3,8.5)--(2.5,8);
  \fill (5,3)--(5.5,3)--(5,2.5) (6,2)--(6,2.5)--(5.5,2);
  \fill (5,6)--(5.5,6)--(5,5.5) (6,5)--(6,5.5)--(5.5,5);
  \fill (5,9)--(5.5,9)--(5,8.5) (6,8)--(6,8.5)--(5.5,8);
  \fill (8,3)--(8.5,3)--(8,2.5) (9,2)--(9,2.5)--(8.5,2);
  \fill (8,6)--(8.5,6)--(8,5.5) (9,5)--(9,5.5)--(8.5,5);
  \fill (8,9)--(8.5,9)--(8,8.5) (9,8)--(9,8.5)--(8.5,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (0,5)--(0.5,5)--(0,5.5) (1,6)--(1,5.5)--(0.5,6);
  \fill (0,8)--(0.5,8)--(0,8.5) (1,9)--(1,8.5)--(0.5,9);
  \fill (3,2)--(3.5,2)--(3,2.5) (4,3)--(4,2.5)--(3.5,3);
  \fill (3,5)--(3.5,5)--(3,5.5) (4,6)--(4,5.5)--(3.5,6);
  \fill (3,8)--(3.5,8)--(3,8.5) (4,9)--(4,8.5)--(3.5,9);
  \fill (6,2)--(6.5,2)--(6,2.5) (7,3)--(7,2.5)--(6.5,3);
  \fill (6,5)--(6.5,5)--(6,5.5) (7,6)--(7,5.5)--(6.5,6);
  \fill (6,8)--(6.5,8)--(6,8.5) (7,9)--(7,8.5)--(6.5,9);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,7)--(1.5,7)--(1,6.5) (2,6)--(2,6.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,7)--(4.5,7)--(4,6.5) (5,6)--(5,6.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,7)--(7.5,7)--(7,6.5) (8,6)--(8,6.5)--(7.5,6);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,4)--(1.5,4)--(1,4.5) (2,5)--(2,4.5)--(1.5,5);
  \fill (1,7)--(1.5,7)--(1,7.5) (2,8)--(2,7.5)--(1.5,8);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (4,4)--(4.5,4)--(4,4.5) (5,5)--(5,4.5)--(4.5,5);
  \fill (4,7)--(4.5,7)--(4,7.5) (5,8)--(5,7.5)--(4.5,8);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (7,4)--(7.5,4)--(7,4.5) (8,5)--(8,4.5)--(7.5,5);
  \fill (7,7)--(7.5,7)--(7,7.5) (8,8)--(8,7.5)--(7.5,8);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (1,6)--(1.5,6)--(1,5.5) (2,5)--(2,5.5)--(1.5,5);
  \fill (1,9)--(1.5,9)--(1,8.5) (2,8)--(2,8.5)--(1.5,8);
  \fill (4,3)--(4.5,3)--(4,2.5) (5,2)--(5,2.5)--(4.5,2);
  \fill (4,6)--(4.5,6)--(4,5.5) (5,5)--(5,5.5)--(4.5,5);
  \fill (4,9)--(4.5,9)--(4,8.5) (5,8)--(5,8.5)--(4.5,8);
  \fill (7,3)--(7.5,3)--(7,2.5) (8,2)--(8,2.5)--(7.5,2);
  \fill (7,6)--(7.5,6)--(7,5.5) (8,5)--(8,5.5)--(7.5,5);
  \fill (7,9)--(7.5,9)--(7,8.5) (8,8)--(8,8.5)--(7.5,8);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,3.5) (3,4)--(3,3.5)--(2.5,4);
  \fill (2,6)--(2.5,6)--(2,6.5) (3,7)--(3,6.5)--(2.5,7);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (5,3)--(5.5,3)--(5,3.5) (6,4)--(6,3.5)--(5.5,4);
  \fill (5,6)--(5.5,6)--(5,6.5) (6,7)--(6,6.5)--(5.5,7);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (8,3)--(8.5,3)--(8,3.5) (9,4)--(9,3.5)--(8.5,4);
  \fill (8,6)--(8.5,6)--(8,6.5) (9,7)--(9,6.5)--(8.5,7);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,5)--(2.5,5)--(2,4.5) (3,4)--(3,4.5)--(2.5,4);
  \fill (2,8)--(2.5,8)--(2,7.5) (3,7)--(3,7.5)--(2.5,7);
  \fill (5,2)--(5.5,2)--(5,1.5) (6,1)--(6,1.5)--(5.5,1);
  \fill (5,5)--(5.5,5)--(5,4.5) (6,4)--(6,4.5)--(5.5,4);
  \fill (5,8)--(5.5,8)--(5,7.5) (6,7)--(6,7.5)--(5.5,7);
  \fill (8,2)--(8.5,2)--(8,1.5) (9,1)--(9,1.5)--(8.5,1);
  \fill (8,5)--(8.5,5)--(8,4.5) (9,4)--(9,4.5)--(8.5,4);
  \fill (8,8)--(8.5,8)--(8,7.5) (9,7)--(9,7.5)--(8.5,7);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \fill (2,5)--(2.5,5)--(2,5.5) (3,6)--(3,5.5)--(2.5,6);
  \fill (2,8)--(2.5,8)--(2,8.5) (3,9)--(3,8.5)--(2.5,9);
  \fill (5,2)--(5.5,2)--(5,2.5) (6,3)--(6,2.5)--(5.5,3);
  \fill (5,5)--(5.5,5)--(5,5.5) (6,6)--(6,5.5)--(5.5,6);
  \fill (5,8)--(5.5,8)--(5,8.5) (6,9)--(6,8.5)--(5.5,9);
  \fill (8,2)--(8.5,2)--(8,2.5) (9,3)--(9,2.5)--(8.5,3);
  \fill (8,5)--(8.5,5)--(8,5.5) (9,6)--(9,5.5)--(8.5,6);
  \fill (8,8)--(8.5,8)--(8,8.5) (9,9)--(9,8.5)--(8.5,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (0,5)--(0.5,5)--(0,5.5) (1,6)--(1,5.5)--(0.5,6);
  \fill (0,8)--(0.5,8)--(0,8.5) (1,9)--(1,8.5)--(0.5,9);
  \fill (3,2)--(3.5,2)--(3,2.5) (4,3)--(4,2.5)--(3.5,3);
  \fill (3,5)--(3.5,5)--(3,5.5) (4,6)--(4,5.5)--(3.5,6);
  \fill (3,8)--(3.5,8)--(3,8.5) (4,9)--(4,8.5)--(3.5,9);
  \fill (6,2)--(6.5,2)--(6,2.5) (7,3)--(7,2.5)--(6.5,3);
  \fill (6,5)--(6.5,5)--(6,5.5) (7,6)--(7,5.5)--(6.5,6);
  \fill (6,8)--(6.5,8)--(6,8.5) (7,9)--(7,8.5)--(6.5,9);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,7)--(1.5,7)--(1,6.5) (2,6)--(2,6.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,7)--(4.5,7)--(4,6.5) (5,6)--(5,6.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,7)--(7.5,7)--(7,6.5) (8,6)--(8,6.5)--(7.5,6);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,4)--(1.5,4)--(1,4.5) (2,5)--(2,4.5)--(1.5,5);
  \fill (1,7)--(1.5,7)--(1,7.5) (2,8)--(2,7.5)--(1.5,8);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (4,4)--(4.5,4)--(4,4.5) (5,5)--(5,4.5)--(4.5,5);
  \fill (4,7)--(4.5,7)--(4,7.5) (5,8)--(5,7.5)--(4.5,8);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (7,4)--(7.5,4)--(7,4.5) (8,5)--(8,4.5)--(7.5,5);
  \fill (7,7)--(7.5,7)--(7,7.5) (8,8)--(8,7.5)--(7.5,8);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (1,5)--(1.5,5)--(1,5.5) (2,6)--(2,5.5)--(1.5,6);
  \fill (1,8)--(1.5,8)--(1,8.5) (2,9)--(2,8.5)--(1.5,9);
  \fill (4,2)--(4.5,2)--(4,2.5) (5,3)--(5,2.5)--(4.5,3);
  \fill (4,5)--(4.5,5)--(4,5.5) (5,6)--(5,5.5)--(4.5,6);
  \fill (4,8)--(4.5,8)--(4,8.5) (5,9)--(5,8.5)--(4.5,9);
  \fill (7,2)--(7.5,2)--(7,2.5) (8,3)--(8,2.5)--(7.5,3);
  \fill (7,5)--(7.5,5)--(7,5.5) (8,6)--(8,5.5)--(7.5,6);
  \fill (7,8)--(7.5,8)--(7,8.5) (8,9)--(8,8.5)--(7.5,9);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,3)--(2.5,3)--(2,3.5) (3,4)--(3,3.5)--(2.5,4);
  \fill (2,6)--(2.5,6)--(2,6.5) (3,7)--(3,6.5)--(2.5,7);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (5,3)--(5.5,3)--(5,3.5) (6,4)--(6,3.5)--(5.5,4);
  \fill (5,6)--(5.5,6)--(5,6.5) (6,7)--(6,6.5)--(5.5,7);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (8,3)--(8.5,3)--(8,3.5) (9,4)--(9,3.5)--(8.5,4);
  \fill (8,6)--(8.5,6)--(8,6.5) (9,7)--(9,6.5)--(8.5,7);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,4)--(2.5,4)--(2,4.5) (3,5)--(3,4.5)--(2.5,5);
  \fill (2,7)--(2.5,7)--(2,7.5) (3,8)--(3,7.5)--(2.5,8);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,4)--(5.5,4)--(5,4.5) (6,5)--(6,4.5)--(5.5,5);
  \fill (5,7)--(5.5,7)--(5,7.5) (6,8)--(6,7.5)--(5.5,8);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,4)--(8.5,4)--(8,4.5) (9,5)--(9,4.5)--(8.5,5);
  \fill (8,7)--(8.5,7)--(8,7.5) (9,8)--(9,7.5)--(8.5,8);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \fill (2,6)--(2.5,6)--(2,5.5) (3,5)--(3,5.5)--(2.5,5);
  \fill (2,9)--(2.5,9)--(2,8.5) (3,8)--(3,8.5)--(2.5,8);
  \fill (5,3)--(5.5,3)--(5,2.5) (6,2)--(6,2.5)--(5.5,2);
  \fill (5,6)--(5.5,6)--(5,5.5) (6,5)--(6,5.5)--(5.5,5);
  \fill (5,9)--(5.5,9)--(5,8.5) (6,8)--(6,8.5)--(5.5,8);
  \fill (8,3)--(8.5,3)--(8,2.5) (9,2)--(9,2.5)--(8.5,2);
  \fill (8,6)--(8.5,6)--(8,5.5) (9,5)--(9,5.5)--(8.5,5);
  \fill (8,9)--(8.5,9)--(8,8.5) (9,8)--(9,8.5)--(8.5,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,7)--(0.5,7)--(0,6.5) (1,6)--(1,6.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,7)--(3.5,7)--(3,6.5) (4,6)--(4,6.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,7)--(6.5,7)--(6,6.5) (7,6)--(7,6.5)--(6.5,6);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (0,8)--(0.5,8)--(0,7.5) (1,7)--(1,7.5)--(0.5,7);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (3,8)--(3.5,8)--(3,7.5) (4,7)--(4,7.5)--(3.5,7);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (6,8)--(6.5,8)--(6,7.5) (7,7)--(7,7.5)--(6.5,7);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (0,5)--(0.5,5)--(0,5.5) (1,6)--(1,5.5)--(0.5,6);
  \fill (0,8)--(0.5,8)--(0,8.5) (1,9)--(1,8.5)--(0.5,9);
  \fill (3,2)--(3.5,2)--(3,2.5) (4,3)--(4,2.5)--(3.5,3);
  \fill (3,5)--(3.5,5)--(3,5.5) (4,6)--(4,5.5)--(3.5,6);
  \fill (3,8)--(3.5,8)--(3,8.5) (4,9)--(4,8.5)--(3.5,9);
  \fill (6,2)--(6.5,2)--(6,2.5) (7,3)--(7,2.5)--(6.5,3);
  \fill (6,5)--(6.5,5)--(6,5.5) (7,6)--(7,5.5)--(6.5,6);
  \fill (6,8)--(6.5,8)--(6,8.5) (7,9)--(7,8.5)--(6.5,9);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,3)--(1.5,3)--(1,3.5) (2,4)--(2,3.5)--(1.5,4);
  \fill (1,6)--(1.5,6)--(1,6.5) (2,7)--(2,6.5)--(1.5,7);
  \fill (4,0)--(4.5,0)--(4,0.5) (5,1)--(5,0.5)--(4.5,1);
  \fill (4,3)--(4.5,3)--(4,3.5) (5,4)--(5,3.5)--(4.5,4);
  \fill (4,6)--(4.5,6)--(4,6.5) (5,7)--(5,6.5)--(4.5,7);
  \fill (7,0)--(7.5,0)--(7,0.5) (8,1)--(8,0.5)--(7.5,1);
  \fill (7,3)--(7.5,3)--(7,3.5) (8,4)--(8,3.5)--(7.5,4);
  \fill (7,6)--(7.5,6)--(7,6.5) (8,7)--(8,6.5)--(7.5,7);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (1,8)--(1.5,8)--(1,7.5) (2,7)--(2,7.5)--(1.5,7);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (4,8)--(4.5,8)--(4,7.5) (5,7)--(5,7.5)--(4.5,7);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (7,8)--(7.5,8)--(7,7.5) (8,7)--(8,7.5)--(7.5,7);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (1,6)--(1.5,6)--(1,5.5) (2,5)--(2,5.5)--(1.5,5);
  \fill (1,9)--(1.5,9)--(1,8.5) (2,8)--(2,8.5)--(1.5,8);
  \fill (4,3)--(4.5,3)--(4,2.5) (5,2)--(5,2.5)--(4.5,2);
  \fill (4,6)--(4.5,6)--(4,5.5) (5,5)--(5,5.5)--(4.5,5);
  \fill (4,9)--(4.5,9)--(4,8.5) (5,8)--(5,8.5)--(4.5,8);
  \fill (7,3)--(7.5,3)--(7,2.5) (8,2)--(8,2.5)--(7.5,2);
  \fill (7,6)--(7.5,6)--(7,5.5) (8,5)--(8,5.5)--(7.5,5);
  \fill (7,9)--(7.5,9)--(7,8.5) (8,8)--(8,8.5)--(7.5,8);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,4)--(2.5,4)--(2,3.5) (3,3)--(3,3.5)--(2.5,3);
  \fill (2,7)--(2.5,7)--(2,6.5) (3,6)--(3,6.5)--(2.5,6);
  \fill (5,1)--(5.5,1)--(5,0.5) (6,0)--(6,0.5)--(5.5,0);
  \fill (5,4)--(5.5,4)--(5,3.5) (6,3)--(6,3.5)--(5.5,3);
  \fill (5,7)--(5.5,7)--(5,6.5) (6,6)--(6,6.5)--(5.5,6);
  \fill (8,1)--(8.5,1)--(8,0.5) (9,0)--(9,0.5)--(8.5,0);
  \fill (8,4)--(8.5,4)--(8,3.5) (9,3)--(9,3.5)--(8.5,3);
  \fill (8,7)--(8.5,7)--(8,6.5) (9,6)--(9,6.5)--(8.5,6);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,4)--(2.5,4)--(2,4.5) (3,5)--(3,4.5)--(2.5,5);
  \fill (2,7)--(2.5,7)--(2,7.5) (3,8)--(3,7.5)--(2.5,8);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,4)--(5.5,4)--(5,4.5) (6,5)--(6,4.5)--(5.5,5);
  \fill (5,7)--(5.5,7)--(5,7.5) (6,8)--(6,7.5)--(5.5,8);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,4)--(8.5,4)--(8,4.5) (9,5)--(9,4.5)--(8.5,5);
  \fill (8,7)--(8.5,7)--(8,7.5) (9,8)--(9,7.5)--(8.5,8);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \fill (2,6)--(2.5,6)--(2,5.5) (3,5)--(3,5.5)--(2.5,5);
  \fill (2,9)--(2.5,9)--(2,8.5) (3,8)--(3,8.5)--(2.5,8);
  \fill (5,3)--(5.5,3)--(5,2.5) (6,2)--(6,2.5)--(5.5,2);
  \fill (5,6)--(5.5,6)--(5,5.5) (6,5)--(6,5.5)--(5.5,5);
  \fill (5,9)--(5.5,9)--(5,8.5) (6,8)--(6,8.5)--(5.5,8);
  \fill (8,3)--(8.5,3)--(8,2.5) (9,2)--(9,2.5)--(8.5,2);
  \fill (8,6)--(8.5,6)--(8,5.5) (9,5)--(9,5.5)--(8.5,5);
  \fill (8,9)--(8.5,9)--(8,8.5) (9,8)--(9,8.5)--(8.5,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\end{document}


==> Assets/Torus/raw/torus_rf__id_3x3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,6)--(0,6)--(1,5);
  \fill (1,9)--(0,9)--(1,8);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,6)--(3,6)--(4,5);
  \fill (4,9)--(3,9)--(4,8);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,6)--(6,6)--(7,5);
  \fill (7,9)--(6,9)--(7,8);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,5)--(1,5)--(2,4);
  \fill (2,8)--(1,8)--(2,7);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,5)--(4,5)--(5,4);
  \fill (5,8)--(4,8)--(5,7);
  \fill (8,2)--(7,2)--(8,1);
  \fill (8,5)--(7,5)--(8,4);
  \fill (8,8)--(7,8)--(8,7);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,6)--(1,6)--(2,5);
  \fill (2,9)--(1,9)--(2,8);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,6)--(4,6)--(5,5);
  \fill (5,9)--(4,9)--(5,8);
  \fill (8,3)--(7,3)--(8,2);
  \fill (8,6)--(7,6)--(8,5);
  \fill (8,9)--(7,9)--(8,8);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,7)--(2,7)--(3,6);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,4)--(5,4)--(6,3);
  \fill (6,7)--(5,7)--(6,6);
  \fill (9,1)--(8,1)--(9,0);
  \fill (9,4)--(8,4)--(9,3);
  \fill (9,7)--(8,7)--(9,6);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,5)--(2,5)--(3,4);
  \fill (3,8)--(2,8)--(3,7);
  \fill (6,2)--(5,2)--(6,1);
  \fill (6,5)--(5,5)--(6,4);
  \fill (6,8)--(5,8)--(6,7);
  \fill (9,2)--(8,2)--(9,1);
  \fill (9,5)--(8,5)--(9,4);
  \fill (9,8)--(8,8)--(9,7);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,6)--(2,6)--(3,5);
  \fill (3,9)--(2,9)--(3,8);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,6)--(5,6)--(6,5);
  \fill (6,9)--(5,9)--(6,8);
  \fill (9,3)--(8,3)--(9,2);
  \fill (9,6)--(8,6)--(9,5);
  \fill (9,9)--(8,9)--(9,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,6)--(0,6)--(1,5);
  \fill (1,9)--(0,9)--(1,8);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,6)--(3,6)--(4,5);
  \fill (4,9)--(3,9)--(4,8);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,6)--(6,6)--(7,5);
  \fill (7,9)--(6,9)--(7,8);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,5)--(1,5)--(2,4);
  \fill (2,8)--(1,8)--(2,7);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,5)--(4,5)--(5,4);
  \fill (5,8)--(4,8)--(5,7);
  \fill (8,2)--(7,2)--(8,1);
  \fill (8,5)--(7,5)--(8,4);
  \fill (8,8)--(7,8)--(8,7);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,6)--(1,6)--(2,5);
  \fill (2,9)--(1,9)--(2,8);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,6)--(4,6)--(5,5);
  \fill (5,9)--(4,9)--(5,8);
  \fill (8,3)--(7,3)--(8,2);
  \fill (8,6)--(7,6)--(8,5);
  \fill (8,9)--(7,9)--(8,8);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,7)--(2,7)--(3,6);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,4)--(5,4)--(6,3);
  \fill (6,7)--(5,7)--(6,6);
  \fill (9,1)--(8,1)--(9,0);
  \fill (9,4)--(8,4)--(9,3);
  \fill (9,7)--(8,7)--(9,6);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,5)--(2,5)--(3,4);
  \fill (3,8)--(2,8)--(3,7);
  \fill (6,2)--(5,2)--(6,1);
  \fill (6,5)--(5,5)--(6,4);
  \fill (6,8)--(5,8)--(6,7);
  \fill (9,2)--(8,2)--(9,1);
  \fill (9,5)--(8,5)--(9,4);
  \fill (9,8)--(8,8)--(9,7);
  \fill (2,2)--(3,2)--(2,3);
  \fill (2,5)--(3,5)--(2,6);
  \fill (2,8)--(3,8)--(2,9);
  \fill (5,2)--(6,2)--(5,3);
  \fill (5,5)--(6,5)--(5,6);
  \fill (5,8)--(6,8)--(5,9);
  \fill (8,2)--(9,2)--(8,3);
  \fill (8,5)--(9,5)--(8,6);
  \fill (8,8)--(9,8)--(8,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,6)--(0,6)--(1,5);
  \fill (1,9)--(0,9)--(1,8);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,6)--(3,6)--(4,5);
  \fill (4,9)--(3,9)--(4,8);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,6)--(6,6)--(7,5);
  \fill (7,9)--(6,9)--(7,8);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,5)--(1,5)--(2,4);
  \fill (2,8)--(1,8)--(2,7);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,5)--(4,5)--(5,4);
  \fill (5,8)--(4,8)--(5,7);
  \fill (8,2)--(7,2)--(8,1);
  \fill (8,5)--(7,5)--(8,4);
  \fill (8,8)--(7,8)--(8,7);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,6)--(1,6)--(2,5);
  \fill (2,9)--(1,9)--(2,8);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,6)--(4,6)--(5,5);
  \fill (5,9)--(4,9)--(5,8);
  \fill (8,3)--(7,3)--(8,2);
  \fill (8,6)--(7,6)--(8,5);
  \fill (8,9)--(7,9)--(8,8);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,7)--(2,7)--(3,6);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,4)--(5,4)--(6,3);
  \fill (6,7)--(5,7)--(6,6);
  \fill (9,1)--(8,1)--(9,0);
  \fill (9,4)--(8,4)--(9,3);
  \fill (9,7)--(8,7)--(9,6);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,4)--(3,4)--(2,5);
  \fill (2,7)--(3,7)--(2,8);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,4)--(6,4)--(5,5);
  \fill (5,7)--(6,7)--(5,8);
  \fill (8,1)--(9,1)--(8,2);
  \fill (8,4)--(9,4)--(8,5);
  \fill (8,7)--(9,7)--(8,8);
  \fill (2,2)--(3,2)--(2,3);
  \fill (2,5)--(3,5)--(2,6);
  \fill (2,8)--(3,8)--(2,9);
  \fill (5,2)--(6,2)--(5,3);
  \fill (5,5)--(6,5)--(5,6);
  \fill (5,8)--(6,8)--(5,9);
  \fill (8,2)--(9,2)--(8,3);
  \fill (8,5)--(9,5)--(8,6);
  \fill (8,8)--(9,8)--(8,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,6)--(0,6)--(1,5);
  \fill (1,9)--(0,9)--(1,8);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,6)--(3,6)--(4,5);
  \fill (4,9)--(3,9)--(4,8);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,6)--(6,6)--(7,5);
  \fill (7,9)--(6,9)--(7,8);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,5)--(1,5)--(2,4);
  \fill (2,8)--(1,8)--(2,7);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,5)--(4,5)--(5,4);
  \fill (5,8)--(4,8)--(5,7);
  \fill (8,2)--(7,2)--(8,1);
  \fill (8,5)--(7,5)--(8,4);
  \fill (8,8)--(7,8)--(8,7);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,6)--(1,6)--(2,5);
  \fill (2,9)--(1,9)--(2,8);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,6)--(4,6)--(5,5);
  \fill (5,9)--(4,9)--(5,8);
  \fill (8,3)--(7,3)--(8,2);
  \fill (8,6)--(7,6)--(8,5);
  \fill (8,9)--(7,9)--(8,8);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,3)--(3,3)--(2,4);
  \fill (2,6)--(3,6)--(2,7);
  \fill (5,0)--(6,0)--(5,1);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,6)--(6,6)--(5,7);
  \fill (8,0)--(9,0)--(8,1);
  \fill (8,3)--(9,3)--(8,4);
  \fill (8,6)--(9,6)--(8,7);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,4)--(3,4)--(2,5);
  \fill (2,7)--(3,7)--(2,8);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,4)--(6,4)--(5,5);
  \fill (5,7)--(6,7)--(5,8);
  \fill (8,1)--(9,1)--(8,2);
  \fill (8,4)--(9,4)--(8,5);
  \fill (8,7)--(9,7)--(8,8);
  \fill (2,2)--(3,2)--(2,3);
  \fill (2,5)--(3,5)--(2,6);
  \fill (2,8)--(3,8)--(2,9);
  \fill (5,2)--(6,2)--(5,3);
  \fill (5,5)--(6,5)--(5,6);
  \fill (5,8)--(6,8)--(5,9);
  \fill (8,2)--(9,2)--(8,3);
  \fill (8,5)--(9,5)--(8,6);
  \fill (8,8)--(9,8)--(8,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,6)--(0,6)--(1,5);
  \fill (1,9)--(0,9)--(1,8);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,6)--(3,6)--(4,5);
  \fill (4,9)--(3,9)--(4,8);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,6)--(6,6)--(7,5);
  \fill (7,9)--(6,9)--(7,8);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,5)--(1,5)--(2,4);
  \fill (2,8)--(1,8)--(2,7);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,5)--(4,5)--(5,4);
  \fill (5,8)--(4,8)--(5,7);
  \fill (8,2)--(7,2)--(8,1);
  \fill (8,5)--(7,5)--(8,4);
  \fill (8,8)--(7,8)--(8,7);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,5)--(2,5)--(1,6);
  \fill (1,8)--(2,8)--(1,9);
  \fill (4,2)--(5,2)--(4,3);
  \fill (4,5)--(5,5)--(4,6);
  \fill (4,8)--(5,8)--(4,9);
  \fill (7,2)--(8,2)--(7,3);
  \fill (7,5)--(8,5)--(7,6);
  \fill (7,8)--(8,8)--(7,9);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,7)--(2,7)--(3,6);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,4)--(5,4)--(6,3);
  \fill (6,7)--(5,7)--(6,6);
  \fill (9,1)--(8,1)--(9,0);
  \fill (9,4)--(8,4)--(9,3);
  \fill (9,7)--(8,7)--(9,6);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,5)--(2,5)--(3,4);
  \fill (3,8)--(2,8)--(3,7);
  \fill (6,2)--(5,2)--(6,1);
  \fill (6,5)--(5,5)--(6,4);
  \fill (6,8)--(5,8)--(6,7);
  \fill (9,2)--(8,2)--(9,1);
  \fill (9,5)--(8,5)--(9,4);
  \fill (9,8)--(8,8)--(9,7);
  \fill (2,2)--(3,2)--(2,3);
  \fill (2,5)--(3,5)--(2,6);
  \fill (2,8)--(3,8)--(2,9);
  \fill (5,2)--(6,2)--(5,3);
  \fill (5,5)--(6,5)--(5,6);
  \fill (5,8)--(6,8)--(5,9);
  \fill (8,2)--(9,2)--(8,3);
  \fill (8,5)--(9,5)--(8,6);
  \fill (8,8)--(9,8)--(8,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,6)--(0,6)--(1,5);
  \fill (1,9)--(0,9)--(1,8);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,6)--(3,6)--(4,5);
  \fill (4,9)--(3,9)--(4,8);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,6)--(6,6)--(7,5);
  \fill (7,9)--(6,9)--(7,8);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,5)--(1,5)--(2,4);
  \fill (2,8)--(1,8)--(2,7);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,5)--(4,5)--(5,4);
  \fill (5,8)--(4,8)--(5,7);
  \fill (8,2)--(7,2)--(8,1);
  \fill (8,5)--(7,5)--(8,4);
  \fill (8,8)--(7,8)--(8,7);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,5)--(2,5)--(1,6);
  \fill (1,8)--(2,8)--(1,9);
  \fill (4,2)--(5,2)--(4,3);
  \fill (4,5)--(5,5)--(4,6);
  \fill (4,8)--(5,8)--(4,9);
  \fill (7,2)--(8,2)--(7,3);
  \fill (7,5)--(8,5)--(7,6);
  \fill (7,8)--(8,8)--(7,9);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,7)--(2,7)--(3,6);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,4)--(5,4)--(6,3);
  \fill (6,7)--(5,7)--(6,6);
  \fill (9,1)--(8,1)--(9,0);
  \fill (9,4)--(8,4)--(9,3);
  \fill (9,7)--(8,7)--(9,6);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,4)--(3,4)--(2,5);
  \fill (2,7)--(3,7)--(2,8);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,4)--(6,4)--(5,5);
  \fill (5,7)--(6,7)--(5,8);
  \fill (8,1)--(9,1)--(8,2);
  \fill (8,4)--(9,4)--(8,5);
  \fill (8,7)--(9,7)--(8,8);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,6)--(2,6)--(3,5);
  \fill (3,9)--(2,9)--(3,8);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,6)--(5,6)--(6,5);
  \fill (6,9)--(5,9)--(6,8);
  \fill (9,3)--(8,3)--(9,2);
  \fill (9,6)--(8,6)--(9,5);
  \fill (9,9)--(8,9)--(9,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,6)--(0,6)--(1,5);
  \fill (1,9)--(0,9)--(1,8);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,6)--(3,6)--(4,5);
  \fill (4,9)--(3,9)--(4,8);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,6)--(6,6)--(7,5);
  \fill (7,9)--(6,9)--(7,8);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,5)--(1,5)--(2,4);
  \fill (2,8)--(1,8)--(2,7);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,5)--(4,5)--(5,4);
  \fill (5,8)--(4,8)--(5,7);
  \fill (8,2)--(7,2)--(8,1);
  \fill (8,5)--(7,5)--(8,4);
  \fill (8,8)--(7,8)--(8,7);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,5)--(2,5)--(1,6);
  \fill (1,8)--(2,8)--(1,9);
  \fill (4,2)--(5,2)--(4,3);
  \fill (4,5)--(5,5)--(4,6);
  \fill (4,8)--(5,8)--(4,9);
  \fill (7,2)--(8,2)--(7,3);
  \fill (7,5)--(8,5)--(7,6);
  \fill (7,8)--(8,8)--(7,9);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,7)--(2,7)--(3,6);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,4)--(5,4)--(6,3);
  \fill (6,7)--(5,7)--(6,6);
  \fill (9,1)--(8,1)--(9,0);
  \fill (9,4)--(8,4)--(9,3);
  \fill (9,7)--(8,7)--(9,6);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,4)--(3,4)--(2,5);
  \fill (2,7)--(3,7)--(2,8);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,4)--(6,4)--(5,5);
  \fill (5,7)--(6,7)--(5,8);
  \fill (8,1)--(9,1)--(8,2);
  \fill (8,4)--(9,4)--(8,5);
  \fill (8,7)--(9,7)--(8,8);
  \fill (2,2)--(3,2)--(2,3);
  \fill (2,5)--(3,5)--(2,6);
  \fill (2,8)--(3,8)--(2,9);
  \fill (5,2)--(6,2)--(5,3);
  \fill (5,5)--(6,5)--(5,6);
  \fill (5,8)--(6,8)--(5,9);
  \fill (8,2)--(9,2)--(8,3);
  \fill (8,5)--(9,5)--(8,6);
  \fill (8,8)--(9,8)--(8,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,6)--(0,6)--(1,5);
  \fill (1,9)--(0,9)--(1,8);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,6)--(3,6)--(4,5);
  \fill (4,9)--(3,9)--(4,8);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,6)--(6,6)--(7,5);
  \fill (7,9)--(6,9)--(7,8);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,5)--(1,5)--(2,4);
  \fill (2,8)--(1,8)--(2,7);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,5)--(4,5)--(5,4);
  \fill (5,8)--(4,8)--(5,7);
  \fill (8,2)--(7,2)--(8,1);
  \fill (8,5)--(7,5)--(8,4);
  \fill (8,8)--(7,8)--(8,7);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,5)--(2,5)--(1,6);
  \fill (1,8)--(2,8)--(1,9);
  \fill (4,2)--(5,2)--(4,3);
  \fill (4,5)--(5,5)--(4,6);
  \fill (4,8)--(5,8)--(4,9);
  \fill (7,2)--(8,2)--(7,3);
  \fill (7,5)--(8,5)--(7,6);
  \fill (7,8)--(8,8)--(7,9);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,3)--(3,3)--(2,4);
  \fill (2,6)--(3,6)--(2,7);
  \fill (5,0)--(6,0)--(5,1);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,6)--(6,6)--(5,7);
  \fill (8,0)--(9,0)--(8,1);
  \fill (8,3)--(9,3)--(8,4);
  \fill (8,6)--(9,6)--(8,7);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,5)--(2,5)--(3,4);
  \fill (3,8)--(2,8)--(3,7);
  \fill (6,2)--(5,2)--(6,1);
  \fill (6,5)--(5,5)--(6,4);
  \fill (6,8)--(5,8)--(6,7);
  \fill (9,2)--(8,2)--(9,1);
  \fill (9,5)--(8,5)--(9,4);
  \fill (9,8)--(8,8)--(9,7);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,6)--(2,6)--(3,5);
  \fill (3,9)--(2,9)--(3,8);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,6)--(5,6)--(6,5);
  \fill (6,9)--(5,9)--(6,8);
  \fill (9,3)--(8,3)--(9,2);
  \fill (9,6)--(8,6)--(9,5);
  \fill (9,9)--(8,9)--(9,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,6)--(0,6)--(1,5);
  \fill (1,9)--(0,9)--(1,8);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,6)--(3,6)--(4,5);
  \fill (4,9)--(3,9)--(4,8);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,6)--(6,6)--(7,5);
  \fill (7,9)--(6,9)--(7,8);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,5)--(1,5)--(2,4);
  \fill (2,8)--(1,8)--(2,7);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,5)--(4,5)--(5,4);
  \fill (5,8)--(4,8)--(5,7);
  \fill (8,2)--(7,2)--(8,1);
  \fill (8,5)--(7,5)--(8,4);
  \fill (8,8)--(7,8)--(8,7);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,5)--(2,5)--(1,6);
  \fill (1,8)--(2,8)--(1,9);
  \fill (4,2)--(5,2)--(4,3);
  \fill (4,5)--(5,5)--(4,6);
  \fill (4,8)--(5,8)--(4,9);
  \fill (7,2)--(8,2)--(7,3);
  \fill (7,5)--(8,5)--(7,6);
  \fill (7,8)--(8,8)--(7,9);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,3)--(3,3)--(2,4);
  \fill (2,6)--(3,6)--(2,7);
  \fill (5,0)--(6,0)--(5,1);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,6)--(6,6)--(5,7);
  \fill (8,0)--(9,0)--(8,1);
  \fill (8,3)--(9,3)--(8,4);
  \fill (8,6)--(9,6)--(8,7);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,5)--(2,5)--(3,4);
  \fill (3,8)--(2,8)--(3,7);
  \fill (6,2)--(5,2)--(6,1);
  \fill (6,5)--(5,5)--(6,4);
  \fill (6,8)--(5,8)--(6,7);
  \fill (9,2)--(8,2)--(9,1);
  \fill (9,5)--(8,5)--(9,4);
  \fill (9,8)--(8,8)--(9,7);
  \fill (2,2)--(3,2)--(2,3);
  \fill (2,5)--(3,5)--(2,6);
  \fill (2,8)--(3,8)--(2,9);
  \fill (5,2)--(6,2)--(5,3);
  \fill (5,5)--(6,5)--(5,6);
  \fill (5,8)--(6,8)--(5,9);
  \fill (8,2)--(9,2)--(8,3);
  \fill (8,5)--(9,5)--(8,6);
  \fill (8,8)--(9,8)--(8,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,6)--(0,6)--(1,5);
  \fill (1,9)--(0,9)--(1,8);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,6)--(3,6)--(4,5);
  \fill (4,9)--(3,9)--(4,8);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,6)--(6,6)--(7,5);
  \fill (7,9)--(6,9)--(7,8);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,5)--(1,5)--(2,4);
  \fill (2,8)--(1,8)--(2,7);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,5)--(4,5)--(5,4);
  \fill (5,8)--(4,8)--(5,7);
  \fill (8,2)--(7,2)--(8,1);
  \fill (8,5)--(7,5)--(8,4);
  \fill (8,8)--(7,8)--(8,7);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,5)--(2,5)--(1,6);
  \fill (1,8)--(2,8)--(1,9);
  \fill (4,2)--(5,2)--(4,3);
  \fill (4,5)--(5,5)--(4,6);
  \fill (4,8)--(5,8)--(4,9);
  \fill (7,2)--(8,2)--(7,3);
  \fill (7,5)--(8,5)--(7,6);
  \fill (7,8)--(8,8)--(7,9);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,3)--(3,3)--(2,4);
  \fill (2,6)--(3,6)--(2,7);
  \fill (5,0)--(6,0)--(5,1);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,6)--(6,6)--(5,7);
  \fill (8,0)--(9,0)--(8,1);
  \fill (8,3)--(9,3)--(8,4);
  \fill (8,6)--(9,6)--(8,7);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,4)--(3,4)--(2,5);
  \fill (2,7)--(3,7)--(2,8);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,4)--(6,4)--(5,5);
  \fill (5,7)--(6,7)--(5,8);
  \fill (8,1)--(9,1)--(8,2);
  \fill (8,4)--(9,4)--(8,5);
  \fill (8,7)--(9,7)--(8,8);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,6)--(2,6)--(3,5);
  \fill (3,9)--(2,9)--(3,8);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,6)--(5,6)--(6,5);
  \fill (6,9)--(5,9)--(6,8);
  \fill (9,3)--(8,3)--(9,2);
  \fill (9,6)--(8,6)--(9,5);
  \fill (9,9)--(8,9)--(9,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,6)--(0,6)--(1,5);
  \fill (1,9)--(0,9)--(1,8);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,6)--(3,6)--(4,5);
  \fill (4,9)--(3,9)--(4,8);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,6)--(6,6)--(7,5);
  \fill (7,9)--(6,9)--(7,8);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,5)--(1,5)--(2,4);
  \fill (2,8)--(1,8)--(2,7);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,5)--(4,5)--(5,4);
  \fill (5,8)--(4,8)--(5,7);
  \fill (8,2)--(7,2)--(8,1);
  \fill (8,5)--(7,5)--(8,4);
  \fill (8,8)--(7,8)--(8,7);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,5)--(2,5)--(1,6);
  \fill (1,8)--(2,8)--(1,9);
  \fill (4,2)--(5,2)--(4,3);
  \fill (4,5)--(5,5)--(4,6);
  \fill (4,8)--(5,8)--(4,9);
  \fill (7,2)--(8,2)--(7,3);
  \fill (7,5)--(8,5)--(7,6);
  \fill (7,8)--(8,8)--(7,9);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,3)--(3,3)--(2,4);
  \fill (2,6)--(3,6)--(2,7);
  \fill (5,0)--(6,0)--(5,1);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,6)--(6,6)--(5,7);
  \fill (8,0)--(9,0)--(8,1);
  \fill (8,3)--(9,3)--(8,4);
  \fill (8,6)--(9,6)--(8,7);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,4)--(3,4)--(2,5);
  \fill (2,7)--(3,7)--(2,8);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,4)--(6,4)--(5,5);
  \fill (5,7)--(6,7)--(5,8);
  \fill (8,1)--(9,1)--(8,2);
  \fill (8,4)--(9,4)--(8,5);
  \fill (8,7)--(9,7)--(8,8);
  \fill (2,2)--(3,2)--(2,3);
  \fill (2,5)--(3,5)--(2,6);
  \fill (2,8)--(3,8)--(2,9);
  \fill (5,2)--(6,2)--(5,3);
  \fill (5,5)--(6,5)--(5,6);
  \fill (5,8)--(6,8)--(5,9);
  \fill (8,2)--(9,2)--(8,3);
  \fill (8,5)--(9,5)--(8,6);
  \fill (8,8)--(9,8)--(8,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,6)--(0,6)--(1,5);
  \fill (1,9)--(0,9)--(1,8);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,6)--(3,6)--(4,5);
  \fill (4,9)--(3,9)--(4,8);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,6)--(6,6)--(7,5);
  \fill (7,9)--(6,9)--(7,8);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,4)--(2,4)--(1,5);
  \fill (1,7)--(2,7)--(1,8);
  \fill (4,1)--(5,1)--(4,2);
  \fill (4,4)--(5,4)--(4,5);
  \fill (4,7)--(5,7)--(4,8);
  \fill (7,1)--(8,1)--(7,2);
  \fill (7,4)--(8,4)--(7,5);
  \fill (7,7)--(8,7)--(7,8);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,5)--(2,5)--(1,6);
  \fill (1,8)--(2,8)--(1,9);
  \fill (4,2)--(5,2)--(4,3);
  \fill (4,5)--(5,5)--(4,6);
  \fill (4,8)--(5,8)--(4,9);
  \fill (7,2)--(8,2)--(7,3);
  \fill (7,5)--(8,5)--(7,6);
  \fill (7,8)--(8,8)--(7,9);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,7)--(2,7)--(3,6);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,4)--(5,4)--(6,3);
  \fill (6,7)--(5,7)--(6,6);
  \fill (9,1)--(8,1)--(9,0);
  \fill (9,4)--(8,4)--(9,3);
  \fill (9,7)--(8,7)--(9,6);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,5)--(2,5)--(3,4);
  \fill (3,8)--(2,8)--(3,7);
  \fill (6,2)--(5,2)--(6,1);
  \fill (6,5)--(5,5)--(6,4);
  \fill (6,8)--(5,8)--(6,7);
  \fill (9,2)--(8,2)--(9,1);
  \fill (9,5)--(8,5)--(9,4);
  \fill (9,8)--(8,8)--(9,7);
  \fill (2,2)--(3,2)--(2,3);
  \fill (2,5)--(3,5)--(2,6);
  \fill (2,8)--(3,8)--(2,9);
  \fill (5,2)--(6,2)--(5,3);
  \fill (5,5)--(6,5)--(5,6);
  \fill (5,8)--(6,8)--(5,9);
  \fill (8,2)--(9,2)--(8,3);
  \fill (8,5)--(9,5)--(8,6);
  \fill (8,8)--(9,8)--(8,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,6)--(0,6)--(1,5);
  \fill (1,9)--(0,9)--(1,8);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,6)--(3,6)--(4,5);
  \fill (4,9)--(3,9)--(4,8);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,6)--(6,6)--(7,5);
  \fill (7,9)--(6,9)--(7,8);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,4)--(2,4)--(1,5);
  \fill (1,7)--(2,7)--(1,8);
  \fill (4,1)--(5,1)--(4,2);
  \fill (4,4)--(5,4)--(4,5);
  \fill (4,7)--(5,7)--(4,8);
  \fill (7,1)--(8,1)--(7,2);
  \fill (7,4)--(8,4)--(7,5);
  \fill (7,7)--(8,7)--(7,8);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,5)--(2,5)--(1,6);
  \fill (1,8)--(2,8)--(1,9);
  \fill (4,2)--(5,2)--(4,3);
  \fill (4,5)--(5,5)--(4,6);
  \fill (4,8)--(5,8)--(4,9);
  \fill (7,2)--(8,2)--(7,3);
  \fill (7,5)--(8,5)--(7,6);
  \fill (7,8)--(8,8)--(7,9);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,7)--(2,7)--(3,6);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,4)--(5,4)--(6,3);
  \fill (6,7)--(5,7)--(6,6);
  \fill (9,1)--(8,1)--(9,0);
  \fill (9,4)--(8,4)--(9,3);
  \fill (9,7)--(8,7)--(9,6);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,4)--(3,4)--(2,5);
  \fill (2,7)--(3,7)--(2,8);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,4)--(6,4)--(5,5);
  \fill (5,7)--(6,7)--(5,8);
  \fill (8,1)--(9,1)--(8,2);
  \fill (8,4)--(9,4)--(8,5);
  \fill (8,7)--(9,7)--(8,8);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,6)--(2,6)--(3,5);
  \fill (3,9)--(2,9)--(3,8);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,6)--(5,6)--(6,5);
  \fill (6,9)--(5,9)--(6,8);
  \fill (9,3)--(8,3)--(9,2);
  \fill (9,6)--(8,6)--(9,5);
  \fill (9,9)--(8,9)--(9,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,6)--(0,6)--(1,5);
  \fill (1,9)--(0,9)--(1,8);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,6)--(3,6)--(4,5);
  \fill (4,9)--(3,9)--(4,8);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,6)--(6,6)--(7,5);
  \fill (7,9)--(6,9)--(7,8);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,4)--(2,4)--(1,5);
  \fill (1,7)--(2,7)--(1,8);
  \fill (4,1)--(5,1)--(4,2);
  \fill (4,4)--(5,4)--(4,5);
  \fill (4,7)--(5,7)--(4,8);
  \fill (7,1)--(8,1)--(7,2);
  \fill (7,4)--(8,4)--(7,5);
  \fill (7,7)--(8,7)--(7,8);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,5)--(2,5)--(1,6);
  \fill (1,8)--(2,8)--(1,9);
  \fill (4,2)--(5,2)--(4,3);
  \fill (4,5)--(5,5)--(4,6);
  \fill (4,8)--(5,8)--(4,9);
  \fill (7,2)--(8,2)--(7,3);
  \fill (7,5)--(8,5)--(7,6);
  \fill (7,8)--(8,8)--(7,9);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,7)--(2,7)--(3,6);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,4)--(5,4)--(6,3);
  \fill (6,7)--(5,7)--(6,6);
  \fill (9,1)--(8,1)--(9,0);
  \fill (9,4)--(8,4)--(9,3);
  \fill (9,7)--(8,7)--(9,6);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,4)--(3,4)--(2,5);
  \fill (2,7)--(3,7)--(2,8);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,4)--(6,4)--(5,5);
  \fill (5,7)--(6,7)--(5,8);
  \fill (8,1)--(9,1)--(8,2);
  \fill (8,4)--(9,4)--(8,5);
  \fill (8,7)--(9,7)--(8,8);
  \fill (2,2)--(3,2)--(2,3);
  \fill (2,5)--(3,5)--(2,6);
  \fill (2,8)--(3,8)--(2,9);
  \fill (5,2)--(6,2)--(5,3);
  \fill (5,5)--(6,5)--(5,6);
  \fill (5,8)--(6,8)--(5,9);
  \fill (8,2)--(9,2)--(8,3);
  \fill (8,5)--(9,5)--(8,6);
  \fill (8,8)--(9,8)--(8,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,6)--(0,6)--(1,5);
  \fill (1,9)--(0,9)--(1,8);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,6)--(3,6)--(4,5);
  \fill (4,9)--(3,9)--(4,8);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,6)--(6,6)--(7,5);
  \fill (7,9)--(6,9)--(7,8);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,4)--(2,4)--(1,5);
  \fill (1,7)--(2,7)--(1,8);
  \fill (4,1)--(5,1)--(4,2);
  \fill (4,4)--(5,4)--(4,5);
  \fill (4,7)--(5,7)--(4,8);
  \fill (7,1)--(8,1)--(7,2);
  \fill (7,4)--(8,4)--(7,5);
  \fill (7,7)--(8,7)--(7,8);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,5)--(2,5)--(1,6);
  \fill (1,8)--(2,8)--(1,9);
  \fill (4,2)--(5,2)--(4,3);
  \fill (4,5)--(5,5)--(4,6);
  \fill (4,8)--(5,8)--(4,9);
  \fill (7,2)--(8,2)--(7,3);
  \fill (7,5)--(8,5)--(7,6);
  \fill (7,8)--(8,8)--(7,9);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,3)--(3,3)--(2,4);
  \fill (2,6)--(3,6)--(2,7);
  \fill (5,0)--(6,0)--(5,1);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,6)--(6,6)--(5,7);
  \fill (8,0)--(9,0)--(8,1);
  \fill (8,3)--(9,3)--(8,4);
  \fill (8,6)--(9,6)--(8,7);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,5)--(2,5)--(3,4);
  \fill (3,8)--(2,8)--(3,7);
  \fill (6,2)--(5,2)--(6,1);
  \fill (6,5)--(5,5)--(6,4);
  \fill (6,8)--(5,8)--(6,7);
  \fill (9,2)--(8,2)--(9,1);
  \fill (9,5)--(8,5)--(9,4);
  \fill (9,8)--(8,8)--(9,7);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,6)--(2,6)--(3,5);
  \fill (3,9)--(2,9)--(3,8);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,6)--(5,6)--(6,5);
  \fill (6,9)--(5,9)--(6,8);
  \fill (9,3)--(8,3)--(9,2);
  \fill (9,6)--(8,6)--(9,5);
  \fill (9,9)--(8,9)--(9,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,6)--(0,6)--(1,5);
  \fill (1,9)--(0,9)--(1,8);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,6)--(3,6)--(4,5);
  \fill (4,9)--(3,9)--(4,8);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,6)--(6,6)--(7,5);
  \fill (7,9)--(6,9)--(7,8);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,4)--(2,4)--(1,5);
  \fill (1,7)--(2,7)--(1,8);
  \fill (4,1)--(5,1)--(4,2);
  \fill (4,4)--(5,4)--(4,5);
  \fill (4,7)--(5,7)--(4,8);
  \fill (7,1)--(8,1)--(7,2);
  \fill (7,4)--(8,4)--(7,5);
  \fill (7,7)--(8,7)--(7,8);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,5)--(2,5)--(1,6);
  \fill (1,8)--(2,8)--(1,9);
  \fill (4,2)--(5,2)--(4,3);
  \fill (4,5)--(5,5)--(4,6);
  \fill (4,8)--(5,8)--(4,9);
  \fill (7,2)--(8,2)--(7,3);
  \fill (7,5)--(8,5)--(7,6);
  \fill (7,8)--(8,8)--(7,9);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,3)--(3,3)--(2,4);
  \fill (2,6)--(3,6)--(2,7);
  \fill (5,0)--(6,0)--(5,1);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,6)--(6,6)--(5,7);
  \fill (8,0)--(9,0)--(8,1);
  \fill (8,3)--(9,3)--(8,4);
  \fill (8,6)--(9,6)--(8,7);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,5)--(2,5)--(3,4);
  \fill (3,8)--(2,8)--(3,7);
  \fill (6,2)--(5,2)--(6,1);
  \fill (6,5)--(5,5)--(6,4);
  \fill (6,8)--(5,8)--(6,7);
  \fill (9,2)--(8,2)--(9,1);
  \fill (9,5)--(8,5)--(9,4);
  \fill (9,8)--(8,8)--(9,7);
  \fill (2,2)--(3,2)--(2,3);
  \fill (2,5)--(3,5)--(2,6);
  \fill (2,8)--(3,8)--(2,9);
  \fill (5,2)--(6,2)--(5,3);
  \fill (5,5)--(6,5)--(5,6);
  \fill (5,8)--(6,8)--(5,9);
  \fill (8,2)--(9,2)--(8,3);
  \fill (8,5)--(9,5)--(8,6);
  \fill (8,8)--(9,8)--(8,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,6)--(0,6)--(1,5);
  \fill (1,9)--(0,9)--(1,8);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,6)--(3,6)--(4,5);
  \fill (4,9)--(3,9)--(4,8);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,6)--(6,6)--(7,5);
  \fill (7,9)--(6,9)--(7,8);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,4)--(2,4)--(1,5);
  \fill (1,7)--(2,7)--(1,8);
  \fill (4,1)--(5,1)--(4,2);
  \fill (4,4)--(5,4)--(4,5);
  \fill (4,7)--(5,7)--(4,8);
  \fill (7,1)--(8,1)--(7,2);
  \fill (7,4)--(8,4)--(7,5);
  \fill (7,7)--(8,7)--(7,8);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,5)--(2,5)--(1,6);
  \fill (1,8)--(2,8)--(1,9);
  \fill (4,2)--(5,2)--(4,3);
  \fill (4,5)--(5,5)--(4,6);
  \fill (4,8)--(5,8)--(4,9);
  \fill (7,2)--(8,2)--(7,3);
  \fill (7,5)--(8,5)--(7,6);
  \fill (7,8)--(8,8)--(7,9);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,3)--(3,3)--(2,4);
  \fill (2,6)--(3,6)--(2,7);
  \fill (5,0)--(6,0)--(5,1);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,6)--(6,6)--(5,7);
  \fill (8,0)--(9,0)--(8,1);
  \fill (8,3)--(9,3)--(8,4);
  \fill (8,6)--(9,6)--(8,7);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,4)--(3,4)--(2,5);
  \fill (2,7)--(3,7)--(2,8);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,4)--(6,4)--(5,5);
  \fill (5,7)--(6,7)--(5,8);
  \fill (8,1)--(9,1)--(8,2);
  \fill (8,4)--(9,4)--(8,5);
  \fill (8,7)--(9,7)--(8,8);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,6)--(2,6)--(3,5);
  \fill (3,9)--(2,9)--(3,8);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,6)--(5,6)--(6,5);
  \fill (6,9)--(5,9)--(6,8);
  \fill (9,3)--(8,3)--(9,2);
  \fill (9,6)--(8,6)--(9,5);
  \fill (9,9)--(8,9)--(9,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,6)--(0,6)--(1,5);
  \fill (1,9)--(0,9)--(1,8);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,6)--(3,6)--(4,5);
  \fill (4,9)--(3,9)--(4,8);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,6)--(6,6)--(7,5);
  \fill (7,9)--(6,9)--(7,8);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,4)--(2,4)--(1,5);
  \fill (1,7)--(2,7)--(1,8);
  \fill (4,1)--(5,1)--(4,2);
  \fill (4,4)--(5,4)--(4,5);
  \fill (4,7)--(5,7)--(4,8);
  \fill (7,1)--(8,1)--(7,2);
  \fill (7,4)--(8,4)--(7,5);
  \fill (7,7)--(8,7)--(7,8);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,5)--(2,5)--(1,6);
  \fill (1,8)--(2,8)--(1,9);
  \fill (4,2)--(5,2)--(4,3);
  \fill (4,5)--(5,5)--(4,6);
  \fill (4,8)--(5,8)--(4,9);
  \fill (7,2)--(8,2)--(7,3);
  \fill (7,5)--(8,5)--(7,6);
  \fill (7,8)--(8,8)--(7,9);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,3)--(3,3)--(2,4);
  \fill (2,6)--(3,6)--(2,7);
  \fill (5,0)--(6,0)--(5,1);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,6)--(6,6)--(5,7);
  \fill (8,0)--(9,0)--(8,1);
  \fill (8,3)--(9,3)--(8,4);
  \fill (8,6)--(9,6)--(8,7);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,4)--(3,4)--(2,5);
  \fill (2,7)--(3,7)--(2,8);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,4)--(6,4)--(5,5);
  \fill (5,7)--(6,7)--(5,8);
  \fill (8,1)--(9,1)--(8,2);
  \fill (8,4)--(9,4)--(8,5);
  \fill (8,7)--(9,7)--(8,8);
  \fill (2,2)--(3,2)--(2,3);
  \fill (2,5)--(3,5)--(2,6);
  \fill (2,8)--(3,8)--(2,9);
  \fill (5,2)--(6,2)--(5,3);
  \fill (5,5)--(6,5)--(5,6);
  \fill (5,8)--(6,8)--(5,9);
  \fill (8,2)--(9,2)--(8,3);
  \fill (8,5)--(9,5)--(8,6);
  \fill (8,8)--(9,8)--(8,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,6)--(0,6)--(1,5);
  \fill (1,9)--(0,9)--(1,8);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,6)--(3,6)--(4,5);
  \fill (4,9)--(3,9)--(4,8);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,6)--(6,6)--(7,5);
  \fill (7,9)--(6,9)--(7,8);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,3)--(2,3)--(1,4);
  \fill (1,6)--(2,6)--(1,7);
  \fill (4,0)--(5,0)--(4,1);
  \fill (4,3)--(5,3)--(4,4);
  \fill (4,6)--(5,6)--(4,7);
  \fill (7,0)--(8,0)--(7,1);
  \fill (7,3)--(8,3)--(7,4);
  \fill (7,6)--(8,6)--(7,7);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,4)--(2,4)--(1,5);
  \fill (1,7)--(2,7)--(1,8);
  \fill (4,1)--(5,1)--(4,2);
  \fill (4,4)--(5,4)--(4,5);
  \fill (4,7)--(5,7)--(4,8);
  \fill (7,1)--(8,1)--(7,2);
  \fill (7,4)--(8,4)--(7,5);
  \fill (7,7)--(8,7)--(7,8);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,5)--(2,5)--(1,6);
  \fill (1,8)--(2,8)--(1,9);
  \fill (4,2)--(5,2)--(4,3);
  \fill (4,5)--(5,5)--(4,6);
  \fill (4,8)--(5,8)--(4,9);
  \fill (7,2)--(8,2)--(7,3);
  \fill (7,5)--(8,5)--(7,6);
  \fill (7,8)--(8,8)--(7,9);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,7)--(2,7)--(3,6);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,4)--(5,4)--(6,3);
  \fill (6,7)--(5,7)--(6,6);
  \fill (9,1)--(8,1)--(9,0);
  \fill (9,4)--(8,4)--(9,3);
  \fill (9,7)--(8,7)--(9,6);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,5)--(2,5)--(3,4);
  \fill (3,8)--(2,8)--(3,7);
  \fill (6,2)--(5,2)--(6,1);
  \fill (6,5)--(5,5)--(6,4);
  \fill (6,8)--(5,8)--(6,7);
  \fill (9,2)--(8,2)--(9,1);
  \fill (9,5)--(8,5)--(9,4);
  \fill (9,8)--(8,8)--(9,7);
  \fill (2,2)--(3,2)--(2,3);
  \fill (2,5)--(3,5)--(2,6);
  \fill (2,8)--(3,8)--(2,9);
  \fill (5,2)--(6,2)--(5,3);
  \fill (5,5)--(6,5)--(5,6);
  \fill (5,8)--(6,8)--(5,9);
  \fill (8,2)--(9,2)--(8,3);
  \fill (8,5)--(9,5)--(8,6);
  \fill (8,8)--(9,8)--(8,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,6)--(0,6)--(1,5);
  \fill (1,9)--(0,9)--(1,8);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,6)--(3,6)--(4,5);
  \fill (4,9)--(3,9)--(4,8);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,6)--(6,6)--(7,5);
  \fill (7,9)--(6,9)--(7,8);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,3)--(2,3)--(1,4);
  \fill (1,6)--(2,6)--(1,7);
  \fill (4,0)--(5,0)--(4,1);
  \fill (4,3)--(5,3)--(4,4);
  \fill (4,6)--(5,6)--(4,7);
  \fill (7,0)--(8,0)--(7,1);
  \fill (7,3)--(8,3)--(7,4);
  \fill (7,6)--(8,6)--(7,7);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,4)--(2,4)--(1,5);
  \fill (1,7)--(2,7)--(1,8);
  \fill (4,1)--(5,1)--(4,2);
  \fill (4,4)--(5,4)--(4,5);
  \fill (4,7)--(5,7)--(4,8);
  \fill (7,1)--(8,1)--(7,2);
  \fill (7,4)--(8,4)--(7,5);
  \fill (7,7)--(8,7)--(7,8);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,5)--(2,5)--(1,6);
  \fill (1,8)--(2,8)--(1,9);
  \fill (4,2)--(5,2)--(4,3);
  \fill (4,5)--(5,5)--(4,6);
  \fill (4,8)--(5,8)--(4,9);
  \fill (7,2)--(8,2)--(7,3);
  \fill (7,5)--(8,5)--(7,6);
  \fill (7,8)--(8,8)--(7,9);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,7)--(2,7)--(3,6);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,4)--(5,4)--(6,3);
  \fill (6,7)--(5,7)--(6,6);
  \fill (9,1)--(8,1)--(9,0);
  \fill (9,4)--(8,4)--(9,3);
  \fill (9,7)--(8,7)--(9,6);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,4)--(3,4)--(2,5);
  \fill (2,7)--(3,7)--(2,8);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,4)--(6,4)--(5,5);
  \fill (5,7)--(6,7)--(5,8);
  \fill (8,1)--(9,1)--(8,2);
  \fill (8,4)--(9,4)--(8,5);
  \fill (8,7)--(9,7)--(8,8);
  \fill (2,2)--(3,2)--(2,3);
  \fill (2,5)--(3,5)--(2,6);
  \fill (2,8)--(3,8)--(2,9);
  \fill (5,2)--(6,2)--(5,3);
  \fill (5,5)--(6,5)--(5,6);
  \fill (5,8)--(6,8)--(5,9);
  \fill (8,2)--(9,2)--(8,3);
  \fill (8,5)--(9,5)--(8,6);
  \fill (8,8)--(9,8)--(8,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,6)--(0,6)--(1,5);
  \fill (1,9)--(0,9)--(1,8);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,6)--(3,6)--(4,5);
  \fill (4,9)--(3,9)--(4,8);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,6)--(6,6)--(7,5);
  \fill (7,9)--(6,9)--(7,8);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,3)--(2,3)--(1,4);
  \fill (1,6)--(2,6)--(1,7);
  \fill (4,0)--(5,0)--(4,1);
  \fill (4,3)--(5,3)--(4,4);
  \fill (4,6)--(5,6)--(4,7);
  \fill (7,0)--(8,0)--(7,1);
  \fill (7,3)--(8,3)--(7,4);
  \fill (7,6)--(8,6)--(7,7);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,4)--(2,4)--(1,5);
  \fill (1,7)--(2,7)--(1,8);
  \fill (4,1)--(5,1)--(4,2);
  \fill (4,4)--(5,4)--(4,5);
  \fill (4,7)--(5,7)--(4,8);
  \fill (7,1)--(8,1)--(7,2);
  \fill (7,4)--(8,4)--(7,5);
  \fill (7,7)--(8,7)--(7,8);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,5)--(2,5)--(1,6);
  \fill (1,8)--(2,8)--(1,9);
  \fill (4,2)--(5,2)--(4,3);
  \fill (4,5)--(5,5)--(4,6);
  \fill (4,8)--(5,8)--(4,9);
  \fill (7,2)--(8,2)--(7,3);
  \fill (7,5)--(8,5)--(7,6);
  \fill (7,8)--(8,8)--(7,9);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,3)--(3,3)--(2,4);
  \fill (2,6)--(3,6)--(2,7);
  \fill (5,0)--(6,0)--(5,1);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,6)--(6,6)--(5,7);
  \fill (8,0)--(9,0)--(8,1);
  \fill (8,3)--(9,3)--(8,4);
  \fill (8,6)--(9,6)--(8,7);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,4)--(3,4)--(2,5);
  \fill (2,7)--(3,7)--(2,8);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,4)--(6,4)--(5,5);
  \fill (5,7)--(6,7)--(5,8);
  \fill (8,1)--(9,1)--(8,2);
  \fill (8,4)--(9,4)--(8,5);
  \fill (8,7)--(9,7)--(8,8);
  \fill (2,2)--(3,2)--(2,3);
  \fill (2,5)--(3,5)--(2,6);
  \fill (2,8)--(3,8)--(2,9);
  \fill (5,2)--(6,2)--(5,3);
  \fill (5,5)--(6,5)--(5,6);
  \fill (5,8)--(6,8)--(5,9);
  \fill (8,2)--(9,2)--(8,3);
  \fill (8,5)--(9,5)--(8,6);
  \fill (8,8)--(9,8)--(8,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (0,2)--(1,2)--(0,3);
  \fill (0,5)--(1,5)--(0,6);
  \fill (0,8)--(1,8)--(0,9);
  \fill (3,2)--(4,2)--(3,3);
  \fill (3,5)--(4,5)--(3,6);
  \fill (3,8)--(4,8)--(3,9);
  \fill (6,2)--(7,2)--(6,3);
  \fill (6,5)--(7,5)--(6,6);
  \fill (6,8)--(7,8)--(6,9);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,5)--(1,5)--(2,4);
  \fill (2,8)--(1,8)--(2,7);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,5)--(4,5)--(5,4);
  \fill (5,8)--(4,8)--(5,7);
  \fill (8,2)--(7,2)--(8,1);
  \fill (8,5)--(7,5)--(8,4);
  \fill (8,8)--(7,8)--(8,7);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,5)--(2,5)--(1,6);
  \fill (1,8)--(2,8)--(1,9);
  \fill (4,2)--(5,2)--(4,3);
  \fill (4,5)--(5,5)--(4,6);
  \fill (4,8)--(5,8)--(4,9);
  \fill (7,2)--(8,2)--(7,3);
  \fill (7,5)--(8,5)--(7,6);
  \fill (7,8)--(8,8)--(7,9);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,7)--(2,7)--(3,6);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,4)--(5,4)--(6,3);
  \fill (6,7)--(5,7)--(6,6);
  \fill (9,1)--(8,1)--(9,0);
  \fill (9,4)--(8,4)--(9,3);
  \fill (9,7)--(8,7)--(9,6);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,4)--(3,4)--(2,5);
  \fill (2,7)--(3,7)--(2,8);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,4)--(6,4)--(5,5);
  \fill (5,7)--(6,7)--(5,8);
  \fill (8,1)--(9,1)--(8,2);
  \fill (8,4)--(9,4)--(8,5);
  \fill (8,7)--(9,7)--(8,8);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,6)--(2,6)--(3,5);
  \fill (3,9)--(2,9)--(3,8);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,6)--(5,6)--(6,5);
  \fill (6,9)--(5,9)--(6,8);
  \fill (9,3)--(8,3)--(9,2);
  \fill (9,6)--(8,6)--(9,5);
  \fill (9,9)--(8,9)--(9,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (0,2)--(1,2)--(0,3);
  \fill (0,5)--(1,5)--(0,6);
  \fill (0,8)--(1,8)--(0,9);
  \fill (3,2)--(4,2)--(3,3);
  \fill (3,5)--(4,5)--(3,6);
  \fill (3,8)--(4,8)--(3,9);
  \fill (6,2)--(7,2)--(6,3);
  \fill (6,5)--(7,5)--(6,6);
  \fill (6,8)--(7,8)--(6,9);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,5)--(1,5)--(2,4);
  \fill (2,8)--(1,8)--(2,7);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,5)--(4,5)--(5,4);
  \fill (5,8)--(4,8)--(5,7);
  \fill (8,2)--(7,2)--(8,1);
  \fill (8,5)--(7,5)--(8,4);
  \fill (8,8)--(7,8)--(8,7);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,5)--(2,5)--(1,6);
  \fill (1,8)--(2,8)--(1,9);
  \fill (4,2)--(5,2)--(4,3);
  \fill (4,5)--(5,5)--(4,6);
  \fill (4,8)--(5,8)--(4,9);
  \fill (7,2)--(8,2)--(7,3);
  \fill (7,5)--(8,5)--(7,6);
  \fill (7,8)--(8,8)--(7,9);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,3)--(3,3)--(2,4);
  \fill (2,6)--(3,6)--(2,7);
  \fill (5,0)--(6,0)--(5,1);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,6)--(6,6)--(5,7);
  \fill (8,0)--(9,0)--(8,1);
  \fill (8,3)--(9,3)--(8,4);
  \fill (8,6)--(9,6)--(8,7);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,5)--(2,5)--(3,4);
  \fill (3,8)--(2,8)--(3,7);
  \fill (6,2)--(5,2)--(6,1);
  \fill (6,5)--(5,5)--(6,4);
  \fill (6,8)--(5,8)--(6,7);
  \fill (9,2)--(8,2)--(9,1);
  \fill (9,5)--(8,5)--(9,4);
  \fill (9,8)--(8,8)--(9,7);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,6)--(2,6)--(3,5);
  \fill (3,9)--(2,9)--(3,8);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,6)--(5,6)--(6,5);
  \fill (6,9)--(5,9)--(6,8);
  \fill (9,3)--(8,3)--(9,2);
  \fill (9,6)--(8,6)--(9,5);
  \fill (9,9)--(8,9)--(9,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (0,2)--(1,2)--(0,3);
  \fill (0,5)--(1,5)--(0,6);
  \fill (0,8)--(1,8)--(0,9);
  \fill (3,2)--(4,2)--(3,3);
  \fill (3,5)--(4,5)--(3,6);
  \fill (3,8)--(4,8)--(3,9);
  \fill (6,2)--(7,2)--(6,3);
  \fill (6,5)--(7,5)--(6,6);
  \fill (6,8)--(7,8)--(6,9);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,5)--(1,5)--(2,4);
  \fill (2,8)--(1,8)--(2,7);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,5)--(4,5)--(5,4);
  \fill (5,8)--(4,8)--(5,7);
  \fill (8,2)--(7,2)--(8,1);
  \fill (8,5)--(7,5)--(8,4);
  \fill (8,8)--(7,8)--(8,7);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,5)--(2,5)--(1,6);
  \fill (1,8)--(2,8)--(1,9);
  \fill (4,2)--(5,2)--(4,3);
  \fill (4,5)--(5,5)--(4,6);
  \fill (4,8)--(5,8)--(4,9);
  \fill (7,2)--(8,2)--(7,3);
  \fill (7,5)--(8,5)--(7,6);
  \fill (7,8)--(8,8)--(7,9);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,3)--(3,3)--(2,4);
  \fill (2,6)--(3,6)--(2,7);
  \fill (5,0)--(6,0)--(5,1);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,6)--(6,6)--(5,7);
  \fill (8,0)--(9,0)--(8,1);
  \fill (8,3)--(9,3)--(8,4);
  \fill (8,6)--(9,6)--(8,7);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,4)--(3,4)--(2,5);
  \fill (2,7)--(3,7)--(2,8);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,4)--(6,4)--(5,5);
  \fill (5,7)--(6,7)--(5,8);
  \fill (8,1)--(9,1)--(8,2);
  \fill (8,4)--(9,4)--(8,5);
  \fill (8,7)--(9,7)--(8,8);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,6)--(2,6)--(3,5);
  \fill (3,9)--(2,9)--(3,8);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,6)--(5,6)--(6,5);
  \fill (6,9)--(5,9)--(6,8);
  \fill (9,3)--(8,3)--(9,2);
  \fill (9,6)--(8,6)--(9,5);
  \fill (9,9)--(8,9)--(9,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (0,2)--(1,2)--(0,3);
  \fill (0,5)--(1,5)--(0,6);
  \fill (0,8)--(1,8)--(0,9);
  \fill (3,2)--(4,2)--(3,3);
  \fill (3,5)--(4,5)--(3,6);
  \fill (3,8)--(4,8)--(3,9);
  \fill (6,2)--(7,2)--(6,3);
  \fill (6,5)--(7,5)--(6,6);
  \fill (6,8)--(7,8)--(6,9);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,4)--(2,4)--(1,5);
  \fill (1,7)--(2,7)--(1,8);
  \fill (4,1)--(5,1)--(4,2);
  \fill (4,4)--(5,4)--(4,5);
  \fill (4,7)--(5,7)--(4,8);
  \fill (7,1)--(8,1)--(7,2);
  \fill (7,4)--(8,4)--(7,5);
  \fill (7,7)--(8,7)--(7,8);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,6)--(1,6)--(2,5);
  \fill (2,9)--(1,9)--(2,8);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,6)--(4,6)--(5,5);
  \fill (5,9)--(4,9)--(5,8);
  \fill (8,3)--(7,3)--(8,2);
  \fill (8,6)--(7,6)--(8,5);
  \fill (8,9)--(7,9)--(8,8);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,7)--(2,7)--(3,6);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,4)--(5,4)--(6,3);
  \fill (6,7)--(5,7)--(6,6);
  \fill (9,1)--(8,1)--(9,0);
  \fill (9,4)--(8,4)--(9,3);
  \fill (9,7)--(8,7)--(9,6);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,4)--(3,4)--(2,5);
  \fill (2,7)--(3,7)--(2,8);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,4)--(6,4)--(5,5);
  \fill (5,7)--(6,7)--(5,8);
  \fill (8,1)--(9,1)--(8,2);
  \fill (8,4)--(9,4)--(8,5);
  \fill (8,7)--(9,7)--(8,8);
  \fill (2,2)--(3,2)--(2,3);
  \fill (2,5)--(3,5)--(2,6);
  \fill (2,8)--(3,8)--(2,9);
  \fill (5,2)--(6,2)--(5,3);
  \fill (5,5)--(6,5)--(5,6);
  \fill (5,8)--(6,8)--(5,9);
  \fill (8,2)--(9,2)--(8,3);
  \fill (8,5)--(9,5)--(8,6);
  \fill (8,8)--(9,8)--(8,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (0,2)--(1,2)--(0,3);
  \fill (0,5)--(1,5)--(0,6);
  \fill (0,8)--(1,8)--(0,9);
  \fill (3,2)--(4,2)--(3,3);
  \fill (3,5)--(4,5)--(3,6);
  \fill (3,8)--(4,8)--(3,9);
  \fill (6,2)--(7,2)--(6,3);
  \fill (6,5)--(7,5)--(6,6);
  \fill (6,8)--(7,8)--(6,9);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,4)--(2,4)--(1,5);
  \fill (1,7)--(2,7)--(1,8);
  \fill (4,1)--(5,1)--(4,2);
  \fill (4,4)--(5,4)--(4,5);
  \fill (4,7)--(5,7)--(4,8);
  \fill (7,1)--(8,1)--(7,2);
  \fill (7,4)--(8,4)--(7,5);
  \fill (7,7)--(8,7)--(7,8);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,6)--(1,6)--(2,5);
  \fill (2,9)--(1,9)--(2,8);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,6)--(4,6)--(5,5);
  \fill (5,9)--(4,9)--(5,8);
  \fill (8,3)--(7,3)--(8,2);
  \fill (8,6)--(7,6)--(8,5);
  \fill (8,9)--(7,9)--(8,8);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,3)--(3,3)--(2,4);
  \fill (2,6)--(3,6)--(2,7);
  \fill (5,0)--(6,0)--(5,1);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,6)--(6,6)--(5,7);
  \fill (8,0)--(9,0)--(8,1);
  \fill (8,3)--(9,3)--(8,4);
  \fill (8,6)--(9,6)--(8,7);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,5)--(2,5)--(3,4);
  \fill (3,8)--(2,8)--(3,7);
  \fill (6,2)--(5,2)--(6,1);
  \fill (6,5)--(5,5)--(6,4);
  \fill (6,8)--(5,8)--(6,7);
  \fill (9,2)--(8,2)--(9,1);
  \fill (9,5)--(8,5)--(9,4);
  \fill (9,8)--(8,8)--(9,7);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,6)--(2,6)--(3,5);
  \fill (3,9)--(2,9)--(3,8);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,6)--(5,6)--(6,5);
  \fill (6,9)--(5,9)--(6,8);
  \fill (9,3)--(8,3)--(9,2);
  \fill (9,6)--(8,6)--(9,5);
  \fill (9,9)--(8,9)--(9,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (0,2)--(1,2)--(0,3);
  \fill (0,5)--(1,5)--(0,6);
  \fill (0,8)--(1,8)--(0,9);
  \fill (3,2)--(4,2)--(3,3);
  \fill (3,5)--(4,5)--(3,6);
  \fill (3,8)--(4,8)--(3,9);
  \fill (6,2)--(7,2)--(6,3);
  \fill (6,5)--(7,5)--(6,6);
  \fill (6,8)--(7,8)--(6,9);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,4)--(2,4)--(1,5);
  \fill (1,7)--(2,7)--(1,8);
  \fill (4,1)--(5,1)--(4,2);
  \fill (4,4)--(5,4)--(4,5);
  \fill (4,7)--(5,7)--(4,8);
  \fill (7,1)--(8,1)--(7,2);
  \fill (7,4)--(8,4)--(7,5);
  \fill (7,7)--(8,7)--(7,8);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,6)--(1,6)--(2,5);
  \fill (2,9)--(1,9)--(2,8);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,6)--(4,6)--(5,5);
  \fill (5,9)--(4,9)--(5,8);
  \fill (8,3)--(7,3)--(8,2);
  \fill (8,6)--(7,6)--(8,5);
  \fill (8,9)--(7,9)--(8,8);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,3)--(3,3)--(2,4);
  \fill (2,6)--(3,6)--(2,7);
  \fill (5,0)--(6,0)--(5,1);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,6)--(6,6)--(5,7);
  \fill (8,0)--(9,0)--(8,1);
  \fill (8,3)--(9,3)--(8,4);
  \fill (8,6)--(9,6)--(8,7);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,5)--(2,5)--(3,4);
  \fill (3,8)--(2,8)--(3,7);
  \fill (6,2)--(5,2)--(6,1);
  \fill (6,5)--(5,5)--(6,4);
  \fill (6,8)--(5,8)--(6,7);
  \fill (9,2)--(8,2)--(9,1);
  \fill (9,5)--(8,5)--(9,4);
  \fill (9,8)--(8,8)--(9,7);
  \fill (2,2)--(3,2)--(2,3);
  \fill (2,5)--(3,5)--(2,6);
  \fill (2,8)--(3,8)--(2,9);
  \fill (5,2)--(6,2)--(5,3);
  \fill (5,5)--(6,5)--(5,6);
  \fill (5,8)--(6,8)--(5,9);
  \fill (8,2)--(9,2)--(8,3);
  \fill (8,5)--(9,5)--(8,6);
  \fill (8,8)--(9,8)--(8,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (0,2)--(1,2)--(0,3);
  \fill (0,5)--(1,5)--(0,6);
  \fill (0,8)--(1,8)--(0,9);
  \fill (3,2)--(4,2)--(3,3);
  \fill (3,5)--(4,5)--(3,6);
  \fill (3,8)--(4,8)--(3,9);
  \fill (6,2)--(7,2)--(6,3);
  \fill (6,5)--(7,5)--(6,6);
  \fill (6,8)--(7,8)--(6,9);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,4)--(2,4)--(1,5);
  \fill (1,7)--(2,7)--(1,8);
  \fill (4,1)--(5,1)--(4,2);
  \fill (4,4)--(5,4)--(4,5);
  \fill (4,7)--(5,7)--(4,8);
  \fill (7,1)--(8,1)--(7,2);
  \fill (7,4)--(8,4)--(7,5);
  \fill (7,7)--(8,7)--(7,8);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,6)--(1,6)--(2,5);
  \fill (2,9)--(1,9)--(2,8);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,6)--(4,6)--(5,5);
  \fill (5,9)--(4,9)--(5,8);
  \fill (8,3)--(7,3)--(8,2);
  \fill (8,6)--(7,6)--(8,5);
  \fill (8,9)--(7,9)--(8,8);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,3)--(3,3)--(2,4);
  \fill (2,6)--(3,6)--(2,7);
  \fill (5,0)--(6,0)--(5,1);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,6)--(6,6)--(5,7);
  \fill (8,0)--(9,0)--(8,1);
  \fill (8,3)--(9,3)--(8,4);
  \fill (8,6)--(9,6)--(8,7);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,4)--(3,4)--(2,5);
  \fill (2,7)--(3,7)--(2,8);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,4)--(6,4)--(5,5);
  \fill (5,7)--(6,7)--(5,8);
  \fill (8,1)--(9,1)--(8,2);
  \fill (8,4)--(9,4)--(8,5);
  \fill (8,7)--(9,7)--(8,8);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,6)--(2,6)--(3,5);
  \fill (3,9)--(2,9)--(3,8);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,6)--(5,6)--(6,5);
  \fill (6,9)--(5,9)--(6,8);
  \fill (9,3)--(8,3)--(9,2);
  \fill (9,6)--(8,6)--(9,5);
  \fill (9,9)--(8,9)--(9,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (0,2)--(1,2)--(0,3);
  \fill (0,5)--(1,5)--(0,6);
  \fill (0,8)--(1,8)--(0,9);
  \fill (3,2)--(4,2)--(3,3);
  \fill (3,5)--(4,5)--(3,6);
  \fill (3,8)--(4,8)--(3,9);
  \fill (6,2)--(7,2)--(6,3);
  \fill (6,5)--(7,5)--(6,6);
  \fill (6,8)--(7,8)--(6,9);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,4)--(2,4)--(1,5);
  \fill (1,7)--(2,7)--(1,8);
  \fill (4,1)--(5,1)--(4,2);
  \fill (4,4)--(5,4)--(4,5);
  \fill (4,7)--(5,7)--(4,8);
  \fill (7,1)--(8,1)--(7,2);
  \fill (7,4)--(8,4)--(7,5);
  \fill (7,7)--(8,7)--(7,8);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,6)--(1,6)--(2,5);
  \fill (2,9)--(1,9)--(2,8);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,6)--(4,6)--(5,5);
  \fill (5,9)--(4,9)--(5,8);
  \fill (8,3)--(7,3)--(8,2);
  \fill (8,6)--(7,6)--(8,5);
  \fill (8,9)--(7,9)--(8,8);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,3)--(3,3)--(2,4);
  \fill (2,6)--(3,6)--(2,7);
  \fill (5,0)--(6,0)--(5,1);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,6)--(6,6)--(5,7);
  \fill (8,0)--(9,0)--(8,1);
  \fill (8,3)--(9,3)--(8,4);
  \fill (8,6)--(9,6)--(8,7);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,4)--(3,4)--(2,5);
  \fill (2,7)--(3,7)--(2,8);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,4)--(6,4)--(5,5);
  \fill (5,7)--(6,7)--(5,8);
  \fill (8,1)--(9,1)--(8,2);
  \fill (8,4)--(9,4)--(8,5);
  \fill (8,7)--(9,7)--(8,8);
  \fill (2,2)--(3,2)--(2,3);
  \fill (2,5)--(3,5)--(2,6);
  \fill (2,8)--(3,8)--(2,9);
  \fill (5,2)--(6,2)--(5,3);
  \fill (5,5)--(6,5)--(5,6);
  \fill (5,8)--(6,8)--(5,9);
  \fill (8,2)--(9,2)--(8,3);
  \fill (8,5)--(9,5)--(8,6);
  \fill (8,8)--(9,8)--(8,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (0,2)--(1,2)--(0,3);
  \fill (0,5)--(1,5)--(0,6);
  \fill (0,8)--(1,8)--(0,9);
  \fill (3,2)--(4,2)--(3,3);
  \fill (3,5)--(4,5)--(3,6);
  \fill (3,8)--(4,8)--(3,9);
  \fill (6,2)--(7,2)--(6,3);
  \fill (6,5)--(7,5)--(6,6);
  \fill (6,8)--(7,8)--(6,9);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,3)--(2,3)--(1,4);
  \fill (1,6)--(2,6)--(1,7);
  \fill (4,0)--(5,0)--(4,1);
  \fill (4,3)--(5,3)--(4,4);
  \fill (4,6)--(5,6)--(4,7);
  \fill (7,0)--(8,0)--(7,1);
  \fill (7,3)--(8,3)--(7,4);
  \fill (7,6)--(8,6)--(7,7);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,5)--(1,5)--(2,4);
  \fill (2,8)--(1,8)--(2,7);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,5)--(4,5)--(5,4);
  \fill (5,8)--(4,8)--(5,7);
  \fill (8,2)--(7,2)--(8,1);
  \fill (8,5)--(7,5)--(8,4);
  \fill (8,8)--(7,8)--(8,7);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,6)--(1,6)--(2,5);
  \fill (2,9)--(1,9)--(2,8);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,6)--(4,6)--(5,5);
  \fill (5,9)--(4,9)--(5,8);
  \fill (8,3)--(7,3)--(8,2);
  \fill (8,6)--(7,6)--(8,5);
  \fill (8,9)--(7,9)--(8,8);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,7)--(2,7)--(3,6);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,4)--(5,4)--(6,3);
  \fill (6,7)--(5,7)--(6,6);
  \fill (9,1)--(8,1)--(9,0);
  \fill (9,4)--(8,4)--(9,3);
  \fill (9,7)--(8,7)--(9,6);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,4)--(3,4)--(2,5);
  \fill (2,7)--(3,7)--(2,8);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,4)--(6,4)--(5,5);
  \fill (5,7)--(6,7)--(5,8);
  \fill (8,1)--(9,1)--(8,2);
  \fill (8,4)--(9,4)--(8,5);
  \fill (8,7)--(9,7)--(8,8);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,6)--(2,6)--(3,5);
  \fill (3,9)--(2,9)--(3,8);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,6)--(5,6)--(6,5);
  \fill (6,9)--(5,9)--(6,8);
  \fill (9,3)--(8,3)--(9,2);
  \fill (9,6)--(8,6)--(9,5);
  \fill (9,9)--(8,9)--(9,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (0,2)--(1,2)--(0,3);
  \fill (0,5)--(1,5)--(0,6);
  \fill (0,8)--(1,8)--(0,9);
  \fill (3,2)--(4,2)--(3,3);
  \fill (3,5)--(4,5)--(3,6);
  \fill (3,8)--(4,8)--(3,9);
  \fill (6,2)--(7,2)--(6,3);
  \fill (6,5)--(7,5)--(6,6);
  \fill (6,8)--(7,8)--(6,9);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,3)--(2,3)--(1,4);
  \fill (1,6)--(2,6)--(1,7);
  \fill (4,0)--(5,0)--(4,1);
  \fill (4,3)--(5,3)--(4,4);
  \fill (4,6)--(5,6)--(4,7);
  \fill (7,0)--(8,0)--(7,1);
  \fill (7,3)--(8,3)--(7,4);
  \fill (7,6)--(8,6)--(7,7);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,5)--(1,5)--(2,4);
  \fill (2,8)--(1,8)--(2,7);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,5)--(4,5)--(5,4);
  \fill (5,8)--(4,8)--(5,7);
  \fill (8,2)--(7,2)--(8,1);
  \fill (8,5)--(7,5)--(8,4);
  \fill (8,8)--(7,8)--(8,7);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,6)--(1,6)--(2,5);
  \fill (2,9)--(1,9)--(2,8);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,6)--(4,6)--(5,5);
  \fill (5,9)--(4,9)--(5,8);
  \fill (8,3)--(7,3)--(8,2);
  \fill (8,6)--(7,6)--(8,5);
  \fill (8,9)--(7,9)--(8,8);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,7)--(2,7)--(3,6);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,4)--(5,4)--(6,3);
  \fill (6,7)--(5,7)--(6,6);
  \fill (9,1)--(8,1)--(9,0);
  \fill (9,4)--(8,4)--(9,3);
  \fill (9,7)--(8,7)--(9,6);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,4)--(3,4)--(2,5);
  \fill (2,7)--(3,7)--(2,8);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,4)--(6,4)--(5,5);
  \fill (5,7)--(6,7)--(5,8);
  \fill (8,1)--(9,1)--(8,2);
  \fill (8,4)--(9,4)--(8,5);
  \fill (8,7)--(9,7)--(8,8);
  \fill (2,2)--(3,2)--(2,3);
  \fill (2,5)--(3,5)--(2,6);
  \fill (2,8)--(3,8)--(2,9);
  \fill (5,2)--(6,2)--(5,3);
  \fill (5,5)--(6,5)--(5,6);
  \fill (5,8)--(6,8)--(5,9);
  \fill (8,2)--(9,2)--(8,3);
  \fill (8,5)--(9,5)--(8,6);
  \fill (8,8)--(9,8)--(8,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (0,2)--(1,2)--(0,3);
  \fill (0,5)--(1,5)--(0,6);
  \fill (0,8)--(1,8)--(0,9);
  \fill (3,2)--(4,2)--(3,3);
  \fill (3,5)--(4,5)--(3,6);
  \fill (3,8)--(4,8)--(3,9);
  \fill (6,2)--(7,2)--(6,3);
  \fill (6,5)--(7,5)--(6,6);
  \fill (6,8)--(7,8)--(6,9);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,3)--(2,3)--(1,4);
  \fill (1,6)--(2,6)--(1,7);
  \fill (4,0)--(5,0)--(4,1);
  \fill (4,3)--(5,3)--(4,4);
  \fill (4,6)--(5,6)--(4,7);
  \fill (7,0)--(8,0)--(7,1);
  \fill (7,3)--(8,3)--(7,4);
  \fill (7,6)--(8,6)--(7,7);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,5)--(1,5)--(2,4);
  \fill (2,8)--(1,8)--(2,7);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,5)--(4,5)--(5,4);
  \fill (5,8)--(4,8)--(5,7);
  \fill (8,2)--(7,2)--(8,1);
  \fill (8,5)--(7,5)--(8,4);
  \fill (8,8)--(7,8)--(8,7);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,6)--(1,6)--(2,5);
  \fill (2,9)--(1,9)--(2,8);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,6)--(4,6)--(5,5);
  \fill (5,9)--(4,9)--(5,8);
  \fill (8,3)--(7,3)--(8,2);
  \fill (8,6)--(7,6)--(8,5);
  \fill (8,9)--(7,9)--(8,8);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,3)--(3,3)--(2,4);
  \fill (2,6)--(3,6)--(2,7);
  \fill (5,0)--(6,0)--(5,1);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,6)--(6,6)--(5,7);
  \fill (8,0)--(9,0)--(8,1);
  \fill (8,3)--(9,3)--(8,4);
  \fill (8,6)--(9,6)--(8,7);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,4)--(3,4)--(2,5);
  \fill (2,7)--(3,7)--(2,8);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,4)--(6,4)--(5,5);
  \fill (5,7)--(6,7)--(5,8);
  \fill (8,1)--(9,1)--(8,2);
  \fill (8,4)--(9,4)--(8,5);
  \fill (8,7)--(9,7)--(8,8);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,6)--(2,6)--(3,5);
  \fill (3,9)--(2,9)--(3,8);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,6)--(5,6)--(6,5);
  \fill (6,9)--(5,9)--(6,8);
  \fill (9,3)--(8,3)--(9,2);
  \fill (9,6)--(8,6)--(9,5);
  \fill (9,9)--(8,9)--(9,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\end{document}


==> Assets/Torus/raw/torus_rf__rf_3x3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,3) rectangle (3,4);
  \fill[black] (2,6) rectangle (3,7);
  \fill[black] (5,0) rectangle (6,1);
  \fill[black] (5,3) rectangle (6,4);
  \fill[black] (5,6) rectangle (6,7);
  \fill[black] (8,0) rectangle (9,1);
  \fill[black] (8,3) rectangle (9,4);
  \fill[black] (8,6) rectangle (9,7);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,4) rectangle (3,5);
  \fill[black] (2,7) rectangle (3,8);
  \fill[black] (5,1) rectangle (6,2);
  \fill[black] (5,4) rectangle (6,5);
  \fill[black] (5,7) rectangle (6,8);
  \fill[black] (8,1) rectangle (9,2);
  \fill[black] (8,4) rectangle (9,5);
  \fill[black] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,3) rectangle (3,4);
  \fill[black] (2,6) rectangle (3,7);
  \fill[black] (5,0) rectangle (6,1);
  \fill[black] (5,3) rectangle (6,4);
  \fill[black] (5,6) rectangle (6,7);
  \fill[black] (8,0) rectangle (9,1);
  \fill[black] (8,3) rectangle (9,4);
  \fill[black] (8,6) rectangle (9,7);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,4) rectangle (3,5);
  \fill[black] (2,7) rectangle (3,8);
  \fill[black] (5,1) rectangle (6,2);
  \fill[black] (5,4) rectangle (6,5);
  \fill[black] (5,7) rectangle (6,8);
  \fill[black] (8,1) rectangle (9,2);
  \fill[black] (8,4) rectangle (9,5);
  \fill[black] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,3) rectangle (3,4);
  \fill[black] (2,6) rectangle (3,7);
  \fill[black] (5,0) rectangle (6,1);
  \fill[black] (5,3) rectangle (6,4);
  \fill[black] (5,6) rectangle (6,7);
  \fill[black] (8,0) rectangle (9,1);
  \fill[black] (8,3) rectangle (9,4);
  \fill[black] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,3) rectangle (3,4);
  \fill[black] (2,6) rectangle (3,7);
  \fill[black] (5,0) rectangle (6,1);
  \fill[black] (5,3) rectangle (6,4);
  \fill[black] (5,6) rectangle (6,7);
  \fill[black] (8,0) rectangle (9,1);
  \fill[black] (8,3) rectangle (9,4);
  \fill[black] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,3) rectangle (3,4);
  \fill[black] (2,6) rectangle (3,7);
  \fill[black] (5,0) rectangle (6,1);
  \fill[black] (5,3) rectangle (6,4);
  \fill[black] (5,6) rectangle (6,7);
  \fill[black] (8,0) rectangle (9,1);
  \fill[black] (8,3) rectangle (9,4);
  \fill[black] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,4) rectangle (3,5);
  \fill[black] (2,7) rectangle (3,8);
  \fill[black] (5,1) rectangle (6,2);
  \fill[black] (5,4) rectangle (6,5);
  \fill[black] (5,7) rectangle (6,8);
  \fill[black] (8,1) rectangle (9,2);
  \fill[black] (8,4) rectangle (9,5);
  \fill[black] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,4) rectangle (3,5);
  \fill[black] (2,7) rectangle (3,8);
  \fill[black] (5,1) rectangle (6,2);
  \fill[black] (5,4) rectangle (6,5);
  \fill[black] (5,7) rectangle (6,8);
  \fill[black] (8,1) rectangle (9,2);
  \fill[black] (8,4) rectangle (9,5);
  \fill[black] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,3) rectangle (3,4);
  \fill[black] (2,6) rectangle (3,7);
  \fill[black] (5,0) rectangle (6,1);
  \fill[black] (5,3) rectangle (6,4);
  \fill[black] (5,6) rectangle (6,7);
  \fill[black] (8,0) rectangle (9,1);
  \fill[black] (8,3) rectangle (9,4);
  \fill[black] (8,6) rectangle (9,7);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,4) rectangle (3,5);
  \fill[black] (2,7) rectangle (3,8);
  \fill[black] (5,1) rectangle (6,2);
  \fill[black] (5,4) rectangle (6,5);
  \fill[black] (5,7) rectangle (6,8);
  \fill[black] (8,1) rectangle (9,2);
  \fill[black] (8,4) rectangle (9,5);
  \fill[black] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,3) rectangle (3,4);
  \fill[black] (2,6) rectangle (3,7);
  \fill[black] (5,0) rectangle (6,1);
  \fill[black] (5,3) rectangle (6,4);
  \fill[black] (5,6) rectangle (6,7);
  \fill[black] (8,0) rectangle (9,1);
  \fill[black] (8,3) rectangle (9,4);
  \fill[black] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,4) rectangle (3,5);
  \fill[black] (2,7) rectangle (3,8);
  \fill[black] (5,1) rectangle (6,2);
  \fill[black] (5,4) rectangle (6,5);
  \fill[black] (5,7) rectangle (6,8);
  \fill[black] (8,1) rectangle (9,2);
  \fill[black] (8,4) rectangle (9,5);
  \fill[black] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,4) rectangle (3,5);
  \fill[black] (2,7) rectangle (3,8);
  \fill[black] (5,1) rectangle (6,2);
  \fill[black] (5,4) rectangle (6,5);
  \fill[black] (5,7) rectangle (6,8);
  \fill[black] (8,1) rectangle (9,2);
  \fill[black] (8,4) rectangle (9,5);
  \fill[black] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,3) rectangle (3,4);
  \fill[black] (2,6) rectangle (3,7);
  \fill[black] (5,0) rectangle (6,1);
  \fill[black] (5,3) rectangle (6,4);
  \fill[black] (5,6) rectangle (6,7);
  \fill[black] (8,0) rectangle (9,1);
  \fill[black] (8,3) rectangle (9,4);
  \fill[black] (8,6) rectangle (9,7);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,4) rectangle (3,5);
  \fill[black] (2,7) rectangle (3,8);
  \fill[black] (5,1) rectangle (6,2);
  \fill[black] (5,4) rectangle (6,5);
  \fill[black] (5,7) rectangle (6,8);
  \fill[black] (8,1) rectangle (9,2);
  \fill[black] (8,4) rectangle (9,5);
  \fill[black] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,3) rectangle (3,4);
  \fill[black] (2,6) rectangle (3,7);
  \fill[black] (5,0) rectangle (6,1);
  \fill[black] (5,3) rectangle (6,4);
  \fill[black] (5,6) rectangle (6,7);
  \fill[black] (8,0) rectangle (9,1);
  \fill[black] (8,3) rectangle (9,4);
  \fill[black] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,4) rectangle (3,5);
  \fill[black] (2,7) rectangle (3,8);
  \fill[black] (5,1) rectangle (6,2);
  \fill[black] (5,4) rectangle (6,5);
  \fill[black] (5,7) rectangle (6,8);
  \fill[black] (8,1) rectangle (9,2);
  \fill[black] (8,4) rectangle (9,5);
  \fill[black] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,4) rectangle (3,5);
  \fill[black] (2,7) rectangle (3,8);
  \fill[black] (5,1) rectangle (6,2);
  \fill[black] (5,4) rectangle (6,5);
  \fill[black] (5,7) rectangle (6,8);
  \fill[black] (8,1) rectangle (9,2);
  \fill[black] (8,4) rectangle (9,5);
  \fill[black] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,3) rectangle (3,4);
  \fill[black] (2,6) rectangle (3,7);
  \fill[black] (5,0) rectangle (6,1);
  \fill[black] (5,3) rectangle (6,4);
  \fill[black] (5,6) rectangle (6,7);
  \fill[black] (8,0) rectangle (9,1);
  \fill[black] (8,3) rectangle (9,4);
  \fill[black] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,3) rectangle (3,4);
  \fill[black] (2,6) rectangle (3,7);
  \fill[black] (5,0) rectangle (6,1);
  \fill[black] (5,3) rectangle (6,4);
  \fill[black] (5,6) rectangle (6,7);
  \fill[black] (8,0) rectangle (9,1);
  \fill[black] (8,3) rectangle (9,4);
  \fill[black] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,3) rectangle (3,4);
  \fill[black] (2,6) rectangle (3,7);
  \fill[black] (5,0) rectangle (6,1);
  \fill[black] (5,3) rectangle (6,4);
  \fill[black] (5,6) rectangle (6,7);
  \fill[black] (8,0) rectangle (9,1);
  \fill[black] (8,3) rectangle (9,4);
  \fill[black] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,3) rectangle (3,4);
  \fill[black] (2,6) rectangle (3,7);
  \fill[black] (5,0) rectangle (6,1);
  \fill[black] (5,3) rectangle (6,4);
  \fill[black] (5,6) rectangle (6,7);
  \fill[black] (8,0) rectangle (9,1);
  \fill[black] (8,3) rectangle (9,4);
  \fill[black] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,4) rectangle (1,5);
  \fill[white] (0,7) rectangle (1,8);
  \fill[white] (3,1) rectangle (4,2);
  \fill[white] (3,4) rectangle (4,5);
  \fill[white] (3,7) rectangle (4,8);
  \fill[white] (6,1) rectangle (7,2);
  \fill[white] (6,4) rectangle (7,5);
  \fill[white] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,4) rectangle (1,5);
  \fill[white] (0,7) rectangle (1,8);
  \fill[white] (3,1) rectangle (4,2);
  \fill[white] (3,4) rectangle (4,5);
  \fill[white] (3,7) rectangle (4,8);
  \fill[white] (6,1) rectangle (7,2);
  \fill[white] (6,4) rectangle (7,5);
  \fill[white] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,4) rectangle (1,5);
  \fill[white] (0,7) rectangle (1,8);
  \fill[white] (3,1) rectangle (4,2);
  \fill[white] (3,4) rectangle (4,5);
  \fill[white] (3,7) rectangle (4,8);
  \fill[white] (6,1) rectangle (7,2);
  \fill[white] (6,4) rectangle (7,5);
  \fill[white] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,4) rectangle (3,5);
  \fill[black] (2,7) rectangle (3,8);
  \fill[black] (5,1) rectangle (6,2);
  \fill[black] (5,4) rectangle (6,5);
  \fill[black] (5,7) rectangle (6,8);
  \fill[black] (8,1) rectangle (9,2);
  \fill[black] (8,4) rectangle (9,5);
  \fill[black] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,4) rectangle (1,5);
  \fill[white] (0,7) rectangle (1,8);
  \fill[white] (3,1) rectangle (4,2);
  \fill[white] (3,4) rectangle (4,5);
  \fill[white] (3,7) rectangle (4,8);
  \fill[white] (6,1) rectangle (7,2);
  \fill[white] (6,4) rectangle (7,5);
  \fill[white] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,4) rectangle (1,5);
  \fill[white] (0,7) rectangle (1,8);
  \fill[white] (3,1) rectangle (4,2);
  \fill[white] (3,4) rectangle (4,5);
  \fill[white] (3,7) rectangle (4,8);
  \fill[white] (6,1) rectangle (7,2);
  \fill[white] (6,4) rectangle (7,5);
  \fill[white] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[white] (0,3) rectangle (1,4);
  \fill[white] (0,6) rectangle (1,7);
  \fill[white] (3,0) rectangle (4,1);
  \fill[white] (3,3) rectangle (4,4);
  \fill[white] (3,6) rectangle (4,7);
  \fill[white] (6,0) rectangle (7,1);
  \fill[white] (6,3) rectangle (7,4);
  \fill[white] (6,6) rectangle (7,7);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,4) rectangle (1,5);
  \fill[white] (0,7) rectangle (1,8);
  \fill[white] (3,1) rectangle (4,2);
  \fill[white] (3,4) rectangle (4,5);
  \fill[white] (3,7) rectangle (4,8);
  \fill[white] (6,1) rectangle (7,2);
  \fill[white] (6,4) rectangle (7,5);
  \fill[white] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\end{document}


==> Assets/Torus/raw/torus_rr__id_3x2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,5)--(3,5)--(4,4);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,5)--(6,5)--(7,4);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,6)--(0,6)--(1,5);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,6)--(3,6)--(4,5);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,6)--(6,6)--(7,5);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,5)--(1,5)--(2,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,3)--(7,3)--(8,2);
  \fill (8,5)--(7,5)--(8,4);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,6)--(1,6)--(2,5);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,6)--(4,6)--(5,5);
  \fill (8,2)--(7,2)--(8,1);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,6)--(7,6)--(8,5);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,5)--(5,5)--(6,4);
  \fill (9,1)--(8,1)--(9,0);
  \fill (9,3)--(8,3)--(9,2);
  \fill (9,5)--(8,5)--(9,4);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,6)--(2,6)--(3,5);
  \fill (6,2)--(5,2)--(6,1);
  \fill (6,4)--(5,4)--(6,3);
  \fill (6,6)--(5,6)--(6,5);
  \fill (9,2)--(8,2)--(9,1);
  \fill (9,4)--(8,4)--(9,3);
  \fill (9,6)--(8,6)--(9,5);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,5)--(3,5)--(4,4);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,5)--(6,5)--(7,4);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,6)--(0,6)--(1,5);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,6)--(3,6)--(4,5);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,6)--(6,6)--(7,5);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,5)--(1,5)--(2,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,3)--(7,3)--(8,2);
  \fill (8,5)--(7,5)--(8,4);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,6)--(1,6)--(2,5);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,6)--(4,6)--(5,5);
  \fill (8,2)--(7,2)--(8,1);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,6)--(7,6)--(8,5);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,5)--(5,5)--(6,4);
  \fill (9,1)--(8,1)--(9,0);
  \fill (9,3)--(8,3)--(9,2);
  \fill (9,5)--(8,5)--(9,4);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,3)--(3,3)--(2,4);
  \fill (2,5)--(3,5)--(2,6);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,5)--(6,5)--(5,6);
  \fill (8,1)--(9,1)--(8,2);
  \fill (8,3)--(9,3)--(8,4);
  \fill (8,5)--(9,5)--(8,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,5)--(3,5)--(4,4);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,5)--(6,5)--(7,4);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,6)--(0,6)--(1,5);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,6)--(3,6)--(4,5);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,6)--(6,6)--(7,5);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,5)--(1,5)--(2,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,3)--(7,3)--(8,2);
  \fill (8,5)--(7,5)--(8,4);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,6)--(1,6)--(2,5);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,6)--(4,6)--(5,5);
  \fill (8,2)--(7,2)--(8,1);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,6)--(7,6)--(8,5);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,2)--(3,2)--(2,3);
  \fill (2,4)--(3,4)--(2,5);
  \fill (5,0)--(6,0)--(5,1);
  \fill (5,2)--(6,2)--(5,3);
  \fill (5,4)--(6,4)--(5,5);
  \fill (8,0)--(9,0)--(8,1);
  \fill (8,2)--(9,2)--(8,3);
  \fill (8,4)--(9,4)--(8,5);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,3)--(3,3)--(2,4);
  \fill (2,5)--(3,5)--(2,6);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,5)--(6,5)--(5,6);
  \fill (8,1)--(9,1)--(8,2);
  \fill (8,3)--(9,3)--(8,4);
  \fill (8,5)--(9,5)--(8,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,5)--(3,5)--(4,4);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,5)--(6,5)--(7,4);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,6)--(0,6)--(1,5);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,6)--(3,6)--(4,5);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,6)--(6,6)--(7,5);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,5)--(1,5)--(2,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,3)--(7,3)--(8,2);
  \fill (8,5)--(7,5)--(8,4);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,3)--(2,3)--(1,4);
  \fill (1,5)--(2,5)--(1,6);
  \fill (4,1)--(5,1)--(4,2);
  \fill (4,3)--(5,3)--(4,4);
  \fill (4,5)--(5,5)--(4,6);
  \fill (7,1)--(8,1)--(7,2);
  \fill (7,3)--(8,3)--(7,4);
  \fill (7,5)--(8,5)--(7,6);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,5)--(5,5)--(6,4);
  \fill (9,1)--(8,1)--(9,0);
  \fill (9,3)--(8,3)--(9,2);
  \fill (9,5)--(8,5)--(9,4);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,3)--(3,3)--(2,4);
  \fill (2,5)--(3,5)--(2,6);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,5)--(6,5)--(5,6);
  \fill (8,1)--(9,1)--(8,2);
  \fill (8,3)--(9,3)--(8,4);
  \fill (8,5)--(9,5)--(8,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,5)--(3,5)--(4,4);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,5)--(6,5)--(7,4);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,6)--(0,6)--(1,5);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,6)--(3,6)--(4,5);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,6)--(6,6)--(7,5);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,5)--(1,5)--(2,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,3)--(7,3)--(8,2);
  \fill (8,5)--(7,5)--(8,4);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,3)--(2,3)--(1,4);
  \fill (1,5)--(2,5)--(1,6);
  \fill (4,1)--(5,1)--(4,2);
  \fill (4,3)--(5,3)--(4,4);
  \fill (4,5)--(5,5)--(4,6);
  \fill (7,1)--(8,1)--(7,2);
  \fill (7,3)--(8,3)--(7,4);
  \fill (7,5)--(8,5)--(7,6);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,2)--(3,2)--(2,3);
  \fill (2,4)--(3,4)--(2,5);
  \fill (5,0)--(6,0)--(5,1);
  \fill (5,2)--(6,2)--(5,3);
  \fill (5,4)--(6,4)--(5,5);
  \fill (8,0)--(9,0)--(8,1);
  \fill (8,2)--(9,2)--(8,3);
  \fill (8,4)--(9,4)--(8,5);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,6)--(2,6)--(3,5);
  \fill (6,2)--(5,2)--(6,1);
  \fill (6,4)--(5,4)--(6,3);
  \fill (6,6)--(5,6)--(6,5);
  \fill (9,2)--(8,2)--(9,1);
  \fill (9,4)--(8,4)--(9,3);
  \fill (9,6)--(8,6)--(9,5);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,5)--(3,5)--(4,4);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,5)--(6,5)--(7,4);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,6)--(0,6)--(1,5);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,6)--(3,6)--(4,5);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,6)--(6,6)--(7,5);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,5)--(1,5)--(2,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,3)--(7,3)--(8,2);
  \fill (8,5)--(7,5)--(8,4);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,3)--(2,3)--(1,4);
  \fill (1,5)--(2,5)--(1,6);
  \fill (4,1)--(5,1)--(4,2);
  \fill (4,3)--(5,3)--(4,4);
  \fill (4,5)--(5,5)--(4,6);
  \fill (7,1)--(8,1)--(7,2);
  \fill (7,3)--(8,3)--(7,4);
  \fill (7,5)--(8,5)--(7,6);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,2)--(3,2)--(2,3);
  \fill (2,4)--(3,4)--(2,5);
  \fill (5,0)--(6,0)--(5,1);
  \fill (5,2)--(6,2)--(5,3);
  \fill (5,4)--(6,4)--(5,5);
  \fill (8,0)--(9,0)--(8,1);
  \fill (8,2)--(9,2)--(8,3);
  \fill (8,4)--(9,4)--(8,5);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,3)--(3,3)--(2,4);
  \fill (2,5)--(3,5)--(2,6);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,5)--(6,5)--(5,6);
  \fill (8,1)--(9,1)--(8,2);
  \fill (8,3)--(9,3)--(8,4);
  \fill (8,5)--(9,5)--(8,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,5)--(3,5)--(4,4);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,5)--(6,5)--(7,4);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,6)--(0,6)--(1,5);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,6)--(3,6)--(4,5);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,6)--(6,6)--(7,5);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,4)--(2,4)--(1,5);
  \fill (4,0)--(5,0)--(4,1);
  \fill (4,2)--(5,2)--(4,3);
  \fill (4,4)--(5,4)--(4,5);
  \fill (7,0)--(8,0)--(7,1);
  \fill (7,2)--(8,2)--(7,3);
  \fill (7,4)--(8,4)--(7,5);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,3)--(2,3)--(1,4);
  \fill (1,5)--(2,5)--(1,6);
  \fill (4,1)--(5,1)--(4,2);
  \fill (4,3)--(5,3)--(4,4);
  \fill (4,5)--(5,5)--(4,6);
  \fill (7,1)--(8,1)--(7,2);
  \fill (7,3)--(8,3)--(7,4);
  \fill (7,5)--(8,5)--(7,6);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,5)--(5,5)--(6,4);
  \fill (9,1)--(8,1)--(9,0);
  \fill (9,3)--(8,3)--(9,2);
  \fill (9,5)--(8,5)--(9,4);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,3)--(3,3)--(2,4);
  \fill (2,5)--(3,5)--(2,6);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,5)--(6,5)--(5,6);
  \fill (8,1)--(9,1)--(8,2);
  \fill (8,3)--(9,3)--(8,4);
  \fill (8,5)--(9,5)--(8,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,5)--(3,5)--(4,4);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,5)--(6,5)--(7,4);
  \fill (0,1)--(1,1)--(0,2);
  \fill (0,3)--(1,3)--(0,4);
  \fill (0,5)--(1,5)--(0,6);
  \fill (3,1)--(4,1)--(3,2);
  \fill (3,3)--(4,3)--(3,4);
  \fill (3,5)--(4,5)--(3,6);
  \fill (6,1)--(7,1)--(6,2);
  \fill (6,3)--(7,3)--(6,4);
  \fill (6,5)--(7,5)--(6,6);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,5)--(1,5)--(2,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,3)--(7,3)--(8,2);
  \fill (8,5)--(7,5)--(8,4);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,3)--(2,3)--(1,4);
  \fill (1,5)--(2,5)--(1,6);
  \fill (4,1)--(5,1)--(4,2);
  \fill (4,3)--(5,3)--(4,4);
  \fill (4,5)--(5,5)--(4,6);
  \fill (7,1)--(8,1)--(7,2);
  \fill (7,3)--(8,3)--(7,4);
  \fill (7,5)--(8,5)--(7,6);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,5)--(5,5)--(6,4);
  \fill (9,1)--(8,1)--(9,0);
  \fill (9,3)--(8,3)--(9,2);
  \fill (9,5)--(8,5)--(9,4);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,3)--(3,3)--(2,4);
  \fill (2,5)--(3,5)--(2,6);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,5)--(6,5)--(5,6);
  \fill (8,1)--(9,1)--(8,2);
  \fill (8,3)--(9,3)--(8,4);
  \fill (8,5)--(9,5)--(8,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,5)--(3,5)--(4,4);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,5)--(6,5)--(7,4);
  \fill (0,1)--(1,1)--(0,2);
  \fill (0,3)--(1,3)--(0,4);
  \fill (0,5)--(1,5)--(0,6);
  \fill (3,1)--(4,1)--(3,2);
  \fill (3,3)--(4,3)--(3,4);
  \fill (3,5)--(4,5)--(3,6);
  \fill (6,1)--(7,1)--(6,2);
  \fill (6,3)--(7,3)--(6,4);
  \fill (6,5)--(7,5)--(6,6);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,5)--(1,5)--(2,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,3)--(7,3)--(8,2);
  \fill (8,5)--(7,5)--(8,4);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,3)--(2,3)--(1,4);
  \fill (1,5)--(2,5)--(1,6);
  \fill (4,1)--(5,1)--(4,2);
  \fill (4,3)--(5,3)--(4,4);
  \fill (4,5)--(5,5)--(4,6);
  \fill (7,1)--(8,1)--(7,2);
  \fill (7,3)--(8,3)--(7,4);
  \fill (7,5)--(8,5)--(7,6);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,2)--(3,2)--(2,3);
  \fill (2,4)--(3,4)--(2,5);
  \fill (5,0)--(6,0)--(5,1);
  \fill (5,2)--(6,2)--(5,3);
  \fill (5,4)--(6,4)--(5,5);
  \fill (8,0)--(9,0)--(8,1);
  \fill (8,2)--(9,2)--(8,3);
  \fill (8,4)--(9,4)--(8,5);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,6)--(2,6)--(3,5);
  \fill (6,2)--(5,2)--(6,1);
  \fill (6,4)--(5,4)--(6,3);
  \fill (6,6)--(5,6)--(6,5);
  \fill (9,2)--(8,2)--(9,1);
  \fill (9,4)--(8,4)--(9,3);
  \fill (9,6)--(8,6)--(9,5);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\end{document}


==> Assets/Torus/raw/torus_rr__rr_3x2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,3)--(4.5,3)--(4,2.5) (5,2)--(5,2.5)--(4.5,2);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,3)--(7.5,3)--(7,2.5) (8,2)--(8,2.5)--(7.5,2);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,6)--(1.5,6)--(1,5.5) (2,5)--(2,5.5)--(1.5,5);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,6)--(4.5,6)--(4,5.5) (5,5)--(5,5.5)--(4.5,5);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,6)--(7.5,6)--(7,5.5) (8,5)--(8,5.5)--(7.5,5);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \fill (2,5)--(2.5,5)--(2,4.5) (3,4)--(3,4.5)--(2.5,4);
  \fill (5,1)--(5.5,1)--(5,0.5) (6,0)--(6,0.5)--(5.5,0);
  \fill (5,3)--(5.5,3)--(5,2.5) (6,2)--(6,2.5)--(5.5,2);
  \fill (5,5)--(5.5,5)--(5,4.5) (6,4)--(6,4.5)--(5.5,4);
  \fill (8,1)--(8.5,1)--(8,0.5) (9,0)--(9,0.5)--(8.5,0);
  \fill (8,3)--(8.5,3)--(8,2.5) (9,2)--(9,2.5)--(8.5,2);
  \fill (8,5)--(8.5,5)--(8,4.5) (9,4)--(9,4.5)--(8.5,4);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,4)--(2.5,4)--(2,3.5) (3,3)--(3,3.5)--(2.5,3);
  \fill (2,6)--(2.5,6)--(2,5.5) (3,5)--(3,5.5)--(2.5,5);
  \fill (5,2)--(5.5,2)--(5,1.5) (6,1)--(6,1.5)--(5.5,1);
  \fill (5,4)--(5.5,4)--(5,3.5) (6,3)--(6,3.5)--(5.5,3);
  \fill (5,6)--(5.5,6)--(5,5.5) (6,5)--(6,5.5)--(5.5,5);
  \fill (8,2)--(8.5,2)--(8,1.5) (9,1)--(9,1.5)--(8.5,1);
  \fill (8,4)--(8.5,4)--(8,3.5) (9,3)--(9,3.5)--(8.5,3);
  \fill (8,6)--(8.5,6)--(8,5.5) (9,5)--(9,5.5)--(8.5,5);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,3)--(4.5,3)--(4,2.5) (5,2)--(5,2.5)--(4.5,2);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,3)--(7.5,3)--(7,2.5) (8,2)--(8,2.5)--(7.5,2);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,6)--(1.5,6)--(1,5.5) (2,5)--(2,5.5)--(1.5,5);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,6)--(4.5,6)--(4,5.5) (5,5)--(5,5.5)--(4.5,5);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,6)--(7.5,6)--(7,5.5) (8,5)--(8,5.5)--(7.5,5);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \fill (2,5)--(2.5,5)--(2,4.5) (3,4)--(3,4.5)--(2.5,4);
  \fill (5,1)--(5.5,1)--(5,0.5) (6,0)--(6,0.5)--(5.5,0);
  \fill (5,3)--(5.5,3)--(5,2.5) (6,2)--(6,2.5)--(5.5,2);
  \fill (5,5)--(5.5,5)--(5,4.5) (6,4)--(6,4.5)--(5.5,4);
  \fill (8,1)--(8.5,1)--(8,0.5) (9,0)--(9,0.5)--(8.5,0);
  \fill (8,3)--(8.5,3)--(8,2.5) (9,2)--(9,2.5)--(8.5,2);
  \fill (8,5)--(8.5,5)--(8,4.5) (9,4)--(9,4.5)--(8.5,4);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,3.5) (3,4)--(3,3.5)--(2.5,4);
  \fill (2,5)--(2.5,5)--(2,5.5) (3,6)--(3,5.5)--(2.5,6);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,3)--(5.5,3)--(5,3.5) (6,4)--(6,3.5)--(5.5,4);
  \fill (5,5)--(5.5,5)--(5,5.5) (6,6)--(6,5.5)--(5.5,6);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,3)--(8.5,3)--(8,3.5) (9,4)--(9,3.5)--(8.5,4);
  \fill (8,5)--(8.5,5)--(8,5.5) (9,6)--(9,5.5)--(8.5,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,3)--(4.5,3)--(4,2.5) (5,2)--(5,2.5)--(4.5,2);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,3)--(7.5,3)--(7,2.5) (8,2)--(8,2.5)--(7.5,2);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,6)--(1.5,6)--(1,5.5) (2,5)--(2,5.5)--(1.5,5);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,6)--(4.5,6)--(4,5.5) (5,5)--(5,5.5)--(4.5,5);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,6)--(7.5,6)--(7,5.5) (8,5)--(8,5.5)--(7.5,5);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \fill (2,4)--(2.5,4)--(2,4.5) (3,5)--(3,4.5)--(2.5,5);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (5,2)--(5.5,2)--(5,2.5) (6,3)--(6,2.5)--(5.5,3);
  \fill (5,4)--(5.5,4)--(5,4.5) (6,5)--(6,4.5)--(5.5,5);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (8,2)--(8.5,2)--(8,2.5) (9,3)--(9,2.5)--(8.5,3);
  \fill (8,4)--(8.5,4)--(8,4.5) (9,5)--(9,4.5)--(8.5,5);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,3.5) (3,4)--(3,3.5)--(2.5,4);
  \fill (2,5)--(2.5,5)--(2,5.5) (3,6)--(3,5.5)--(2.5,6);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,3)--(5.5,3)--(5,3.5) (6,4)--(6,3.5)--(5.5,4);
  \fill (5,5)--(5.5,5)--(5,5.5) (6,6)--(6,5.5)--(5.5,6);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,3)--(8.5,3)--(8,3.5) (9,4)--(9,3.5)--(8.5,4);
  \fill (8,5)--(8.5,5)--(8,5.5) (9,6)--(9,5.5)--(8.5,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,3)--(4.5,3)--(4,2.5) (5,2)--(5,2.5)--(4.5,2);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,3)--(7.5,3)--(7,2.5) (8,2)--(8,2.5)--(7.5,2);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,3.5) (2,4)--(2,3.5)--(1.5,4);
  \fill (1,5)--(1.5,5)--(1,5.5) (2,6)--(2,5.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (4,3)--(4.5,3)--(4,3.5) (5,4)--(5,3.5)--(4.5,4);
  \fill (4,5)--(4.5,5)--(4,5.5) (5,6)--(5,5.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (7,3)--(7.5,3)--(7,3.5) (8,4)--(8,3.5)--(7.5,4);
  \fill (7,5)--(7.5,5)--(7,5.5) (8,6)--(8,5.5)--(7.5,6);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \fill (2,5)--(2.5,5)--(2,4.5) (3,4)--(3,4.5)--(2.5,4);
  \fill (5,1)--(5.5,1)--(5,0.5) (6,0)--(6,0.5)--(5.5,0);
  \fill (5,3)--(5.5,3)--(5,2.5) (6,2)--(6,2.5)--(5.5,2);
  \fill (5,5)--(5.5,5)--(5,4.5) (6,4)--(6,4.5)--(5.5,4);
  \fill (8,1)--(8.5,1)--(8,0.5) (9,0)--(9,0.5)--(8.5,0);
  \fill (8,3)--(8.5,3)--(8,2.5) (9,2)--(9,2.5)--(8.5,2);
  \fill (8,5)--(8.5,5)--(8,4.5) (9,4)--(9,4.5)--(8.5,4);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,3.5) (3,4)--(3,3.5)--(2.5,4);
  \fill (2,5)--(2.5,5)--(2,5.5) (3,6)--(3,5.5)--(2.5,6);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,3)--(5.5,3)--(5,3.5) (6,4)--(6,3.5)--(5.5,4);
  \fill (5,5)--(5.5,5)--(5,5.5) (6,6)--(6,5.5)--(5.5,6);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,3)--(8.5,3)--(8,3.5) (9,4)--(9,3.5)--(8.5,4);
  \fill (8,5)--(8.5,5)--(8,5.5) (9,6)--(9,5.5)--(8.5,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,3)--(4.5,3)--(4,2.5) (5,2)--(5,2.5)--(4.5,2);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,3)--(7.5,3)--(7,2.5) (8,2)--(8,2.5)--(7.5,2);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,3.5) (2,4)--(2,3.5)--(1.5,4);
  \fill (1,5)--(1.5,5)--(1,5.5) (2,6)--(2,5.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (4,3)--(4.5,3)--(4,3.5) (5,4)--(5,3.5)--(4.5,4);
  \fill (4,5)--(4.5,5)--(4,5.5) (5,6)--(5,5.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (7,3)--(7.5,3)--(7,3.5) (8,4)--(8,3.5)--(7.5,4);
  \fill (7,5)--(7.5,5)--(7,5.5) (8,6)--(8,5.5)--(7.5,6);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \fill (2,4)--(2.5,4)--(2,4.5) (3,5)--(3,4.5)--(2.5,5);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (5,2)--(5.5,2)--(5,2.5) (6,3)--(6,2.5)--(5.5,3);
  \fill (5,4)--(5.5,4)--(5,4.5) (6,5)--(6,4.5)--(5.5,5);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (8,2)--(8.5,2)--(8,2.5) (9,3)--(9,2.5)--(8.5,3);
  \fill (8,4)--(8.5,4)--(8,4.5) (9,5)--(9,4.5)--(8.5,5);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,4)--(2.5,4)--(2,3.5) (3,3)--(3,3.5)--(2.5,3);
  \fill (2,6)--(2.5,6)--(2,5.5) (3,5)--(3,5.5)--(2.5,5);
  \fill (5,2)--(5.5,2)--(5,1.5) (6,1)--(6,1.5)--(5.5,1);
  \fill (5,4)--(5.5,4)--(5,3.5) (6,3)--(6,3.5)--(5.5,3);
  \fill (5,6)--(5.5,6)--(5,5.5) (6,5)--(6,5.5)--(5.5,5);
  \fill (8,2)--(8.5,2)--(8,1.5) (9,1)--(9,1.5)--(8.5,1);
  \fill (8,4)--(8.5,4)--(8,3.5) (9,3)--(9,3.5)--(8.5,3);
  \fill (8,6)--(8.5,6)--(8,5.5) (9,5)--(9,5.5)--(8.5,5);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,3)--(4.5,3)--(4,2.5) (5,2)--(5,2.5)--(4.5,2);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,3)--(7.5,3)--(7,2.5) (8,2)--(8,2.5)--(7.5,2);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,3.5) (2,4)--(2,3.5)--(1.5,4);
  \fill (1,5)--(1.5,5)--(1,5.5) (2,6)--(2,5.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (4,3)--(4.5,3)--(4,3.5) (5,4)--(5,3.5)--(4.5,4);
  \fill (4,5)--(4.5,5)--(4,5.5) (5,6)--(5,5.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (7,3)--(7.5,3)--(7,3.5) (8,4)--(8,3.5)--(7.5,4);
  \fill (7,5)--(7.5,5)--(7,5.5) (8,6)--(8,5.5)--(7.5,6);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \fill (2,4)--(2.5,4)--(2,4.5) (3,5)--(3,4.5)--(2.5,5);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (5,2)--(5.5,2)--(5,2.5) (6,3)--(6,2.5)--(5.5,3);
  \fill (5,4)--(5.5,4)--(5,4.5) (6,5)--(6,4.5)--(5.5,5);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (8,2)--(8.5,2)--(8,2.5) (9,3)--(9,2.5)--(8.5,3);
  \fill (8,4)--(8.5,4)--(8,4.5) (9,5)--(9,4.5)--(8.5,5);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,3.5) (3,4)--(3,3.5)--(2.5,4);
  \fill (2,5)--(2.5,5)--(2,5.5) (3,6)--(3,5.5)--(2.5,6);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,3)--(5.5,3)--(5,3.5) (6,4)--(6,3.5)--(5.5,4);
  \fill (5,5)--(5.5,5)--(5,5.5) (6,6)--(6,5.5)--(5.5,6);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,3)--(8.5,3)--(8,3.5) (9,4)--(9,3.5)--(8.5,4);
  \fill (8,5)--(8.5,5)--(8,5.5) (9,6)--(9,5.5)--(8.5,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (1,4)--(1.5,4)--(1,4.5) (2,5)--(2,4.5)--(1.5,5);
  \fill (4,0)--(4.5,0)--(4,0.5) (5,1)--(5,0.5)--(4.5,1);
  \fill (4,2)--(4.5,2)--(4,2.5) (5,3)--(5,2.5)--(4.5,3);
  \fill (4,4)--(4.5,4)--(4,4.5) (5,5)--(5,4.5)--(4.5,5);
  \fill (7,0)--(7.5,0)--(7,0.5) (8,1)--(8,0.5)--(7.5,1);
  \fill (7,2)--(7.5,2)--(7,2.5) (8,3)--(8,2.5)--(7.5,3);
  \fill (7,4)--(7.5,4)--(7,4.5) (8,5)--(8,4.5)--(7.5,5);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,3.5) (2,4)--(2,3.5)--(1.5,4);
  \fill (1,5)--(1.5,5)--(1,5.5) (2,6)--(2,5.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (4,3)--(4.5,3)--(4,3.5) (5,4)--(5,3.5)--(4.5,4);
  \fill (4,5)--(4.5,5)--(4,5.5) (5,6)--(5,5.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (7,3)--(7.5,3)--(7,3.5) (8,4)--(8,3.5)--(7.5,4);
  \fill (7,5)--(7.5,5)--(7,5.5) (8,6)--(8,5.5)--(7.5,6);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \fill (2,4)--(2.5,4)--(2,4.5) (3,5)--(3,4.5)--(2.5,5);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (5,2)--(5.5,2)--(5,2.5) (6,3)--(6,2.5)--(5.5,3);
  \fill (5,4)--(5.5,4)--(5,4.5) (6,5)--(6,4.5)--(5.5,5);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (8,2)--(8.5,2)--(8,2.5) (9,3)--(9,2.5)--(8.5,3);
  \fill (8,4)--(8.5,4)--(8,4.5) (9,5)--(9,4.5)--(8.5,5);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,3.5) (3,4)--(3,3.5)--(2.5,4);
  \fill (2,5)--(2.5,5)--(2,5.5) (3,6)--(3,5.5)--(2.5,6);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,3)--(5.5,3)--(5,3.5) (6,4)--(6,3.5)--(5.5,4);
  \fill (5,5)--(5.5,5)--(5,5.5) (6,6)--(6,5.5)--(5.5,6);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,3)--(8.5,3)--(8,3.5) (9,4)--(9,3.5)--(8.5,4);
  \fill (8,5)--(8.5,5)--(8,5.5) (9,6)--(9,5.5)--(8.5,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,3.5) (1,4)--(1,3.5)--(0.5,4);
  \fill (0,5)--(0.5,5)--(0,5.5) (1,6)--(1,5.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,1.5) (4,2)--(4,1.5)--(3.5,2);
  \fill (3,3)--(3.5,3)--(3,3.5) (4,4)--(4,3.5)--(3.5,4);
  \fill (3,5)--(3.5,5)--(3,5.5) (4,6)--(4,5.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,1.5) (7,2)--(7,1.5)--(6.5,2);
  \fill (6,3)--(6.5,3)--(6,3.5) (7,4)--(7,3.5)--(6.5,4);
  \fill (6,5)--(6.5,5)--(6,5.5) (7,6)--(7,5.5)--(6.5,6);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,3)--(4.5,3)--(4,2.5) (5,2)--(5,2.5)--(4.5,2);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,3)--(7.5,3)--(7,2.5) (8,2)--(8,2.5)--(7.5,2);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,3.5) (2,4)--(2,3.5)--(1.5,4);
  \fill (1,5)--(1.5,5)--(1,5.5) (2,6)--(2,5.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (4,3)--(4.5,3)--(4,3.5) (5,4)--(5,3.5)--(4.5,4);
  \fill (4,5)--(4.5,5)--(4,5.5) (5,6)--(5,5.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (7,3)--(7.5,3)--(7,3.5) (8,4)--(8,3.5)--(7.5,4);
  \fill (7,5)--(7.5,5)--(7,5.5) (8,6)--(8,5.5)--(7.5,6);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \fill (2,5)--(2.5,5)--(2,4.5) (3,4)--(3,4.5)--(2.5,4);
  \fill (5,1)--(5.5,1)--(5,0.5) (6,0)--(6,0.5)--(5.5,0);
  \fill (5,3)--(5.5,3)--(5,2.5) (6,2)--(6,2.5)--(5.5,2);
  \fill (5,5)--(5.5,5)--(5,4.5) (6,4)--(6,4.5)--(5.5,4);
  \fill (8,1)--(8.5,1)--(8,0.5) (9,0)--(9,0.5)--(8.5,0);
  \fill (8,3)--(8.5,3)--(8,2.5) (9,2)--(9,2.5)--(8.5,2);
  \fill (8,5)--(8.5,5)--(8,4.5) (9,4)--(9,4.5)--(8.5,4);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,3.5) (3,4)--(3,3.5)--(2.5,4);
  \fill (2,5)--(2.5,5)--(2,5.5) (3,6)--(3,5.5)--(2.5,6);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,3)--(5.5,3)--(5,3.5) (6,4)--(6,3.5)--(5.5,4);
  \fill (5,5)--(5.5,5)--(5,5.5) (6,6)--(6,5.5)--(5.5,6);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,3)--(8.5,3)--(8,3.5) (9,4)--(9,3.5)--(8.5,4);
  \fill (8,5)--(8.5,5)--(8,5.5) (9,6)--(9,5.5)--(8.5,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,3.5) (1,4)--(1,3.5)--(0.5,4);
  \fill (0,5)--(0.5,5)--(0,5.5) (1,6)--(1,5.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,1.5) (4,2)--(4,1.5)--(3.5,2);
  \fill (3,3)--(3.5,3)--(3,3.5) (4,4)--(4,3.5)--(3.5,4);
  \fill (3,5)--(3.5,5)--(3,5.5) (4,6)--(4,5.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,1.5) (7,2)--(7,1.5)--(6.5,2);
  \fill (6,3)--(6.5,3)--(6,3.5) (7,4)--(7,3.5)--(6.5,4);
  \fill (6,5)--(6.5,5)--(6,5.5) (7,6)--(7,5.5)--(6.5,6);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,3)--(4.5,3)--(4,2.5) (5,2)--(5,2.5)--(4.5,2);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,3)--(7.5,3)--(7,2.5) (8,2)--(8,2.5)--(7.5,2);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,3.5) (2,4)--(2,3.5)--(1.5,4);
  \fill (1,5)--(1.5,5)--(1,5.5) (2,6)--(2,5.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (4,3)--(4.5,3)--(4,3.5) (5,4)--(5,3.5)--(4.5,4);
  \fill (4,5)--(4.5,5)--(4,5.5) (5,6)--(5,5.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (7,3)--(7.5,3)--(7,3.5) (8,4)--(8,3.5)--(7.5,4);
  \fill (7,5)--(7.5,5)--(7,5.5) (8,6)--(8,5.5)--(7.5,6);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \fill (2,4)--(2.5,4)--(2,4.5) (3,5)--(3,4.5)--(2.5,5);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (5,2)--(5.5,2)--(5,2.5) (6,3)--(6,2.5)--(5.5,3);
  \fill (5,4)--(5.5,4)--(5,4.5) (6,5)--(6,4.5)--(5.5,5);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (8,2)--(8.5,2)--(8,2.5) (9,3)--(9,2.5)--(8.5,3);
  \fill (8,4)--(8.5,4)--(8,4.5) (9,5)--(9,4.5)--(8.5,5);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,4)--(2.5,4)--(2,3.5) (3,3)--(3,3.5)--(2.5,3);
  \fill (2,6)--(2.5,6)--(2,5.5) (3,5)--(3,5.5)--(2.5,5);
  \fill (5,2)--(5.5,2)--(5,1.5) (6,1)--(6,1.5)--(5.5,1);
  \fill (5,4)--(5.5,4)--(5,3.5) (6,3)--(6,3.5)--(5.5,3);
  \fill (5,6)--(5.5,6)--(5,5.5) (6,5)--(6,5.5)--(5.5,5);
  \fill (8,2)--(8.5,2)--(8,1.5) (9,1)--(9,1.5)--(8.5,1);
  \fill (8,4)--(8.5,4)--(8,3.5) (9,3)--(9,3.5)--(8.5,3);
  \fill (8,6)--(8.5,6)--(8,5.5) (9,5)--(9,5.5)--(8.5,5);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,3.5) (1,4)--(1,3.5)--(0.5,4);
  \fill (0,5)--(0.5,5)--(0,5.5) (1,6)--(1,5.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,1.5) (4,2)--(4,1.5)--(3.5,2);
  \fill (3,3)--(3.5,3)--(3,3.5) (4,4)--(4,3.5)--(3.5,4);
  \fill (3,5)--(3.5,5)--(3,5.5) (4,6)--(4,5.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,1.5) (7,2)--(7,1.5)--(6.5,2);
  \fill (6,3)--(6.5,3)--(6,3.5) (7,4)--(7,3.5)--(6.5,4);
  \fill (6,5)--(6.5,5)--(6,5.5) (7,6)--(7,5.5)--(6.5,6);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,3)--(4.5,3)--(4,2.5) (5,2)--(5,2.5)--(4.5,2);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,3)--(7.5,3)--(7,2.5) (8,2)--(8,2.5)--(7.5,2);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,3.5) (2,4)--(2,3.5)--(1.5,4);
  \fill (1,5)--(1.5,5)--(1,5.5) (2,6)--(2,5.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (4,3)--(4.5,3)--(4,3.5) (5,4)--(5,3.5)--(4.5,4);
  \fill (4,5)--(4.5,5)--(4,5.5) (5,6)--(5,5.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (7,3)--(7.5,3)--(7,3.5) (8,4)--(8,3.5)--(7.5,4);
  \fill (7,5)--(7.5,5)--(7,5.5) (8,6)--(8,5.5)--(7.5,6);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \fill (2,4)--(2.5,4)--(2,4.5) (3,5)--(3,4.5)--(2.5,5);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (5,2)--(5.5,2)--(5,2.5) (6,3)--(6,2.5)--(5.5,3);
  \fill (5,4)--(5.5,4)--(5,4.5) (6,5)--(6,4.5)--(5.5,5);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (8,2)--(8.5,2)--(8,2.5) (9,3)--(9,2.5)--(8.5,3);
  \fill (8,4)--(8.5,4)--(8,4.5) (9,5)--(9,4.5)--(8.5,5);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,3.5) (3,4)--(3,3.5)--(2.5,4);
  \fill (2,5)--(2.5,5)--(2,5.5) (3,6)--(3,5.5)--(2.5,6);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,3)--(5.5,3)--(5,3.5) (6,4)--(6,3.5)--(5.5,4);
  \fill (5,5)--(5.5,5)--(5,5.5) (6,6)--(6,5.5)--(5.5,6);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,3)--(8.5,3)--(8,3.5) (9,4)--(9,3.5)--(8.5,4);
  \fill (8,5)--(8.5,5)--(8,5.5) (9,6)--(9,5.5)--(8.5,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,3.5) (1,4)--(1,3.5)--(0.5,4);
  \fill (0,5)--(0.5,5)--(0,5.5) (1,6)--(1,5.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,1.5) (4,2)--(4,1.5)--(3.5,2);
  \fill (3,3)--(3.5,3)--(3,3.5) (4,4)--(4,3.5)--(3.5,4);
  \fill (3,5)--(3.5,5)--(3,5.5) (4,6)--(4,5.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,1.5) (7,2)--(7,1.5)--(6.5,2);
  \fill (6,3)--(6.5,3)--(6,3.5) (7,4)--(7,3.5)--(6.5,4);
  \fill (6,5)--(6.5,5)--(6,5.5) (7,6)--(7,5.5)--(6.5,6);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (1,4)--(1.5,4)--(1,4.5) (2,5)--(2,4.5)--(1.5,5);
  \fill (4,0)--(4.5,0)--(4,0.5) (5,1)--(5,0.5)--(4.5,1);
  \fill (4,2)--(4.5,2)--(4,2.5) (5,3)--(5,2.5)--(4.5,3);
  \fill (4,4)--(4.5,4)--(4,4.5) (5,5)--(5,4.5)--(4.5,5);
  \fill (7,0)--(7.5,0)--(7,0.5) (8,1)--(8,0.5)--(7.5,1);
  \fill (7,2)--(7.5,2)--(7,2.5) (8,3)--(8,2.5)--(7.5,3);
  \fill (7,4)--(7.5,4)--(7,4.5) (8,5)--(8,4.5)--(7.5,5);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,6)--(1.5,6)--(1,5.5) (2,5)--(2,5.5)--(1.5,5);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,6)--(4.5,6)--(4,5.5) (5,5)--(5,5.5)--(4.5,5);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,6)--(7.5,6)--(7,5.5) (8,5)--(8,5.5)--(7.5,5);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \fill (2,4)--(2.5,4)--(2,4.5) (3,5)--(3,4.5)--(2.5,5);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (5,2)--(5.5,2)--(5,2.5) (6,3)--(6,2.5)--(5.5,3);
  \fill (5,4)--(5.5,4)--(5,4.5) (6,5)--(6,4.5)--(5.5,5);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (8,2)--(8.5,2)--(8,2.5) (9,3)--(9,2.5)--(8.5,3);
  \fill (8,4)--(8.5,4)--(8,4.5) (9,5)--(9,4.5)--(8.5,5);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,3.5) (3,4)--(3,3.5)--(2.5,4);
  \fill (2,5)--(2.5,5)--(2,5.5) (3,6)--(3,5.5)--(2.5,6);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,3)--(5.5,3)--(5,3.5) (6,4)--(6,3.5)--(5.5,4);
  \fill (5,5)--(5.5,5)--(5,5.5) (6,6)--(6,5.5)--(5.5,6);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,3)--(8.5,3)--(8,3.5) (9,4)--(9,3.5)--(8.5,4);
  \fill (8,5)--(8.5,5)--(8,5.5) (9,6)--(9,5.5)--(8.5,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,3.5) (1,4)--(1,3.5)--(0.5,4);
  \fill (0,5)--(0.5,5)--(0,5.5) (1,6)--(1,5.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,1.5) (4,2)--(4,1.5)--(3.5,2);
  \fill (3,3)--(3.5,3)--(3,3.5) (4,4)--(4,3.5)--(3.5,4);
  \fill (3,5)--(3.5,5)--(3,5.5) (4,6)--(4,5.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,1.5) (7,2)--(7,1.5)--(6.5,2);
  \fill (6,3)--(6.5,3)--(6,3.5) (7,4)--(7,3.5)--(6.5,4);
  \fill (6,5)--(6.5,5)--(6,5.5) (7,6)--(7,5.5)--(6.5,6);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (1,4)--(1.5,4)--(1,4.5) (2,5)--(2,4.5)--(1.5,5);
  \fill (4,0)--(4.5,0)--(4,0.5) (5,1)--(5,0.5)--(4.5,1);
  \fill (4,2)--(4.5,2)--(4,2.5) (5,3)--(5,2.5)--(4.5,3);
  \fill (4,4)--(4.5,4)--(4,4.5) (5,5)--(5,4.5)--(4.5,5);
  \fill (7,0)--(7.5,0)--(7,0.5) (8,1)--(8,0.5)--(7.5,1);
  \fill (7,2)--(7.5,2)--(7,2.5) (8,3)--(8,2.5)--(7.5,3);
  \fill (7,4)--(7.5,4)--(7,4.5) (8,5)--(8,4.5)--(7.5,5);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,3.5) (2,4)--(2,3.5)--(1.5,4);
  \fill (1,5)--(1.5,5)--(1,5.5) (2,6)--(2,5.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (4,3)--(4.5,3)--(4,3.5) (5,4)--(5,3.5)--(4.5,4);
  \fill (4,5)--(4.5,5)--(4,5.5) (5,6)--(5,5.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (7,3)--(7.5,3)--(7,3.5) (8,4)--(8,3.5)--(7.5,4);
  \fill (7,5)--(7.5,5)--(7,5.5) (8,6)--(8,5.5)--(7.5,6);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \fill (2,4)--(2.5,4)--(2,4.5) (3,5)--(3,4.5)--(2.5,5);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (5,2)--(5.5,2)--(5,2.5) (6,3)--(6,2.5)--(5.5,3);
  \fill (5,4)--(5.5,4)--(5,4.5) (6,5)--(6,4.5)--(5.5,5);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (8,2)--(8.5,2)--(8,2.5) (9,3)--(9,2.5)--(8.5,3);
  \fill (8,4)--(8.5,4)--(8,4.5) (9,5)--(9,4.5)--(8.5,5);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,3.5) (3,4)--(3,3.5)--(2.5,4);
  \fill (2,5)--(2.5,5)--(2,5.5) (3,6)--(3,5.5)--(2.5,6);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,3)--(5.5,3)--(5,3.5) (6,4)--(6,3.5)--(5.5,4);
  \fill (5,5)--(5.5,5)--(5,5.5) (6,6)--(6,5.5)--(5.5,6);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,3)--(8.5,3)--(8,3.5) (9,4)--(9,3.5)--(8.5,4);
  \fill (8,5)--(8.5,5)--(8,5.5) (9,6)--(9,5.5)--(8.5,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(0.5,0)--(0,0.5) (1,1)--(1,0.5)--(0.5,1);
  \fill (0,2)--(0.5,2)--(0,2.5) (1,3)--(1,2.5)--(0.5,3);
  \fill (0,4)--(0.5,4)--(0,4.5) (1,5)--(1,4.5)--(0.5,5);
  \fill (3,0)--(3.5,0)--(3,0.5) (4,1)--(4,0.5)--(3.5,1);
  \fill (3,2)--(3.5,2)--(3,2.5) (4,3)--(4,2.5)--(3.5,3);
  \fill (3,4)--(3.5,4)--(3,4.5) (4,5)--(4,4.5)--(3.5,5);
  \fill (6,0)--(6.5,0)--(6,0.5) (7,1)--(7,0.5)--(6.5,1);
  \fill (6,2)--(6.5,2)--(6,2.5) (7,3)--(7,2.5)--(6.5,3);
  \fill (6,4)--(6.5,4)--(6,4.5) (7,5)--(7,4.5)--(6.5,5);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,3.5) (1,4)--(1,3.5)--(0.5,4);
  \fill (0,5)--(0.5,5)--(0,5.5) (1,6)--(1,5.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,1.5) (4,2)--(4,1.5)--(3.5,2);
  \fill (3,3)--(3.5,3)--(3,3.5) (4,4)--(4,3.5)--(3.5,4);
  \fill (3,5)--(3.5,5)--(3,5.5) (4,6)--(4,5.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,1.5) (7,2)--(7,1.5)--(6.5,2);
  \fill (6,3)--(6.5,3)--(6,3.5) (7,4)--(7,3.5)--(6.5,4);
  \fill (6,5)--(6.5,5)--(6,5.5) (7,6)--(7,5.5)--(6.5,6);
  \fill (1,0)--(1.5,0)--(1,0.5) (2,1)--(2,0.5)--(1.5,1);
  \fill (1,2)--(1.5,2)--(1,2.5) (2,3)--(2,2.5)--(1.5,3);
  \fill (1,4)--(1.5,4)--(1,4.5) (2,5)--(2,4.5)--(1.5,5);
  \fill (4,0)--(4.5,0)--(4,0.5) (5,1)--(5,0.5)--(4.5,1);
  \fill (4,2)--(4.5,2)--(4,2.5) (5,3)--(5,2.5)--(4.5,3);
  \fill (4,4)--(4.5,4)--(4,4.5) (5,5)--(5,4.5)--(4.5,5);
  \fill (7,0)--(7.5,0)--(7,0.5) (8,1)--(8,0.5)--(7.5,1);
  \fill (7,2)--(7.5,2)--(7,2.5) (8,3)--(8,2.5)--(7.5,3);
  \fill (7,4)--(7.5,4)--(7,4.5) (8,5)--(8,4.5)--(7.5,5);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,3.5) (2,4)--(2,3.5)--(1.5,4);
  \fill (1,5)--(1.5,5)--(1,5.5) (2,6)--(2,5.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (4,3)--(4.5,3)--(4,3.5) (5,4)--(5,3.5)--(4.5,4);
  \fill (4,5)--(4.5,5)--(4,5.5) (5,6)--(5,5.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (7,3)--(7.5,3)--(7,3.5) (8,4)--(8,3.5)--(7.5,4);
  \fill (7,5)--(7.5,5)--(7,5.5) (8,6)--(8,5.5)--(7.5,6);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \fill (2,4)--(2.5,4)--(2,4.5) (3,5)--(3,4.5)--(2.5,5);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (5,2)--(5.5,2)--(5,2.5) (6,3)--(6,2.5)--(5.5,3);
  \fill (5,4)--(5.5,4)--(5,4.5) (6,5)--(6,4.5)--(5.5,5);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (8,2)--(8.5,2)--(8,2.5) (9,3)--(9,2.5)--(8.5,3);
  \fill (8,4)--(8.5,4)--(8,4.5) (9,5)--(9,4.5)--(8.5,5);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,3.5) (3,4)--(3,3.5)--(2.5,4);
  \fill (2,5)--(2.5,5)--(2,5.5) (3,6)--(3,5.5)--(2.5,6);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,3)--(5.5,3)--(5,3.5) (6,4)--(6,3.5)--(5.5,4);
  \fill (5,5)--(5.5,5)--(5,5.5) (6,6)--(6,5.5)--(5.5,6);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,3)--(8.5,3)--(8,3.5) (9,4)--(9,3.5)--(8.5,4);
  \fill (8,5)--(8.5,5)--(8,5.5) (9,6)--(9,5.5)--(8.5,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\end{document}


==> Assets/Torus/raw/torus_rr_f__id_2x2.tex <==
\begin{tikzpicture}
  \fill[cyan] (0,0)      rectangle (1,1);
  \fill[cyan] (2,0)      rectangle (3,1);
  \fill[cyan] (4,0)      rectangle (5,1);
  \fill[cyan] (0,1)      rectangle (1,2);
  \fill[cyan] (2,1)      rectangle (3,2);
  \fill[cyan] (4,1)      rectangle (5,2);
  \fill[cyan] (1,0)      rectangle (2,1);
  \fill[cyan] (3,0)      rectangle (4,1);
  \fill[cyan] (5,0)      rectangle (6,1);
  \fill[cyan] (1,1)      rectangle (2,2);
  \fill[cyan] (3,1)      rectangle (4,2);
  \fill[cyan] (5,1)      rectangle (6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
~
\begin{tikzpicture}
  \fill[cyan] (0,0)      rectangle (1,1);
  \fill[cyan] (2,0)      rectangle (3,1);
  \fill[cyan] (4,0)      rectangle (5,1);
  \fill[cyan] (0,1)      rectangle (1,2);
  \fill[cyan] (2,1)      rectangle (3,2);
  \fill[cyan] (4,1)      rectangle (5,2);
  \fill[cyan] (1,0)      rectangle (2,1);
  \fill[cyan] (3,0)      rectangle (4,1);
  \fill[cyan] (5,0)      rectangle (6,1);
  \fill[gray] (1,1)      rectangle (2,2);
  \fill[gray] (3,1)      rectangle (4,2);
  \fill[gray] (5,1)      rectangle (6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
~
\begin{tikzpicture}
  \fill[cyan] (0,0)      rectangle (1,1);
  \fill[cyan] (2,0)      rectangle (3,1);
  \fill[cyan] (4,0)      rectangle (5,1);
  \fill[cyan] (0,1)      rectangle (1,2);
  \fill[cyan] (2,1)      rectangle (3,2);
  \fill[cyan] (4,1)      rectangle (5,2);
  \fill[gray] (1,0)      rectangle (2,1);
  \fill[gray] (3,0)      rectangle (4,1);
  \fill[gray] (5,0)      rectangle (6,1);
  \fill[cyan] (1,1)      rectangle (2,2);
  \fill[cyan] (3,1)      rectangle (4,2);
  \fill[cyan] (5,1)      rectangle (6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
~
\begin{tikzpicture}
  \fill[cyan] (0,0)      rectangle (1,1);
  \fill[cyan] (2,0)      rectangle (3,1);
  \fill[cyan] (4,0)      rectangle (5,1);
  \fill[cyan] (0,1)      rectangle (1,2);
  \fill[cyan] (2,1)      rectangle (3,2);
  \fill[cyan] (4,1)      rectangle (5,2);
  \fill[gray] (1,0)      rectangle (2,1);
  \fill[gray] (3,0)      rectangle (4,1);
  \fill[gray] (5,0)      rectangle (6,1);
  \fill[gray] (1,1)      rectangle (2,2);
  \fill[gray] (3,1)      rectangle (4,2);
  \fill[gray] (5,1)      rectangle (6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
~
\begin{tikzpicture}
  \fill[cyan] (0,0)      rectangle (1,1);
  \fill[cyan] (2,0)      rectangle (3,1);
  \fill[cyan] (4,0)      rectangle (5,1);
  \fill[gray] (0,1)      rectangle (1,2);
  \fill[gray] (2,1)      rectangle (3,2);
  \fill[gray] (4,1)      rectangle (5,2);
  \fill[cyan] (1,0)      rectangle (2,1);
  \fill[cyan] (3,0)      rectangle (4,1);
  \fill[cyan] (5,0)      rectangle (6,1);
  \fill[gray] (1,1)      rectangle (2,2);
  \fill[gray] (3,1)      rectangle (4,2);
  \fill[gray] (5,1)      rectangle (6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
~
\begin{tikzpicture}
  \fill[cyan] (0,0)      rectangle (1,1);
  \fill[cyan] (2,0)      rectangle (3,1);
  \fill[cyan] (4,0)      rectangle (5,1);
  \fill[gray] (0,1)      rectangle (1,2);
  \fill[gray] (2,1)      rectangle (3,2);
  \fill[gray] (4,1)      rectangle (5,2);
  \fill[gray] (1,0)      rectangle (2,1);
  \fill[gray] (3,0)      rectangle (4,1);
  \fill[gray] (5,0)      rectangle (6,1);
  \fill[cyan] (1,1)      rectangle (2,2);
  \fill[cyan] (3,1)      rectangle (4,2);
  \fill[cyan] (5,1)      rectangle (6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
~
\begin{tikzpicture}
  \fill[cyan] (0,0)      rectangle (1,1);
  \fill[cyan] (2,0)      rectangle (3,1);
  \fill[cyan] (4,0)      rectangle (5,1);
  \fill[gray] (0,1)      rectangle (1,2);
  \fill[gray] (2,1)      rectangle (3,2);
  \fill[gray] (4,1)      rectangle (5,2);
  \fill[gray] (1,0)      rectangle (2,1);
  \fill[gray] (3,0)      rectangle (4,1);
  \fill[gray] (5,0)      rectangle (6,1);
  \fill[gray] (1,1)      rectangle (2,2);
  \fill[gray] (3,1)      rectangle (4,2);
  \fill[gray] (5,1)      rectangle (6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
~
\begin{tikzpicture}
  \fill[gray] (0,0)      rectangle (1,1);
  \fill[gray] (2,0)      rectangle (3,1);
  \fill[gray] (4,0)      rectangle (5,1);
  \fill[cyan] (0,1)      rectangle (1,2);
  \fill[cyan] (2,1)      rectangle (3,2);
  \fill[cyan] (4,1)      rectangle (5,2);
  \fill[gray] (1,0)      rectangle (2,1);
  \fill[gray] (3,0)      rectangle (4,1);
  \fill[gray] (5,0)      rectangle (6,1);
  \fill[cyan] (1,1)      rectangle (2,2);
  \fill[cyan] (3,1)      rectangle (4,2);
  \fill[cyan] (5,1)      rectangle (6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
~
\begin{tikzpicture}
  \fill[gray] (0,0)      rectangle (1,1);
  \fill[gray] (2,0)      rectangle (3,1);
  \fill[gray] (4,0)      rectangle (5,1);
  \fill[cyan] (0,1)      rectangle (1,2);
  \fill[cyan] (2,1)      rectangle (3,2);
  \fill[cyan] (4,1)      rectangle (5,2);
  \fill[gray] (1,0)      rectangle (2,1);
  \fill[gray] (3,0)      rectangle (4,1);
  \fill[gray] (5,0)      rectangle (6,1);
  \fill[gray] (1,1)      rectangle (2,2);
  \fill[gray] (3,1)      rectangle (4,2);
  \fill[gray] (5,1)      rectangle (6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}
~
\begin{tikzpicture}
  \fill[gray] (0,0)      rectangle (1,1);
  \fill[gray] (2,0)      rectangle (3,1);
  \fill[gray] (4,0)      rectangle (5,1);
  \fill[gray] (0,1)      rectangle (1,2);
  \fill[gray] (2,1)      rectangle (3,2);
  \fill[gray] (4,1)      rectangle (5,2);
  \fill[gray] (1,0)      rectangle (2,1);
  \fill[gray] (3,0)      rectangle (4,1);
  \fill[gray] (5,0)      rectangle (6,1);
  \fill[gray] (1,1)      rectangle (2,2);
  \fill[gray] (3,1)      rectangle (4,2);
  \fill[gray] (5,1)      rectangle (6,2);
  \draw (0,0) grid (6,2);
\end{tikzpicture}


==> Assets/Torus/raw/torus_rr_rf__id_2x2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (0,3)--(1,3)--(0.5,4);
  \fill (0,5)--(1,5)--(0.5,6);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (2,3)--(3,3)--(2.5,4);
  \fill (2,5)--(3,5)--(2.5,6);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (4,3)--(5,3)--(4.5,4);
  \fill (4,5)--(5,5)--(4.5,6);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,3);
  \fill (1,4)--(2,4)--(1.5,5);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (3,2)--(4,2)--(3.5,3);
  \fill (3,4)--(4,4)--(3.5,5);
  \fill (5,0)--(6,0)--(5.5,1);
  \fill (5,2)--(6,2)--(5.5,3);
  \fill (5,4)--(6,4)--(5.5,5);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (1,3)--(2,3)--(1.5,4);
  \fill (1,5)--(2,5)--(1.5,6);
  \fill (3,1)--(4,1)--(3.5,2);
  \fill (3,3)--(4,3)--(3.5,4);
  \fill (3,5)--(4,5)--(3.5,6);
  \fill (5,1)--(6,1)--(5.5,2);
  \fill (5,3)--(6,3)--(5.5,4);
  \fill (5,5)--(6,5)--(5.5,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (0,3)--(1,3)--(0.5,4);
  \fill (0,5)--(1,5)--(0.5,6);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (2,3)--(3,3)--(2.5,4);
  \fill (2,5)--(3,5)--(2.5,6);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (4,3)--(5,3)--(4.5,4);
  \fill (4,5)--(5,5)--(4.5,6);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,3);
  \fill (1,4)--(2,4)--(1.5,5);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (3,2)--(4,2)--(3.5,3);
  \fill (3,4)--(4,4)--(3.5,5);
  \fill (5,0)--(6,0)--(5.5,1);
  \fill (5,2)--(6,2)--(5.5,3);
  \fill (5,4)--(6,4)--(5.5,5);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (1,4)--(2,4)--(1.5,3);
  \fill (1,6)--(2,6)--(1.5,5);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (3,4)--(4,4)--(3.5,3);
  \fill (3,6)--(4,6)--(3.5,5);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (5,4)--(6,4)--(5.5,3);
  \fill (5,6)--(6,6)--(5.5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (0,3)--(1,3)--(0.5,4);
  \fill (0,5)--(1,5)--(0.5,6);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (2,3)--(3,3)--(2.5,4);
  \fill (2,5)--(3,5)--(2.5,6);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (4,3)--(5,3)--(4.5,4);
  \fill (4,5)--(5,5)--(4.5,6);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,3);
  \fill (1,4)--(2,4)--(1.5,5);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (3,2)--(4,2)--(3.5,3);
  \fill (3,4)--(4,4)--(3.5,5);
  \fill (5,0)--(6,0)--(5.5,1);
  \fill (5,2)--(6,2)--(5.5,3);
  \fill (5,4)--(6,4)--(5.5,5);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (1,3.5)--(2,4)--(2,3);
  \fill (1,5.5)--(2,6)--(2,5);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (3,3.5)--(4,4)--(4,3);
  \fill (3,5.5)--(4,6)--(4,5);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (5,3.5)--(6,4)--(6,3);
  \fill (5,5.5)--(6,6)--(6,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (0,3)--(1,3)--(0.5,4);
  \fill (0,5)--(1,5)--(0.5,6);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (2,3)--(3,3)--(2.5,4);
  \fill (2,5)--(3,5)--(2.5,6);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (4,3)--(5,3)--(4.5,4);
  \fill (4,5)--(5,5)--(4.5,6);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,3);
  \fill (1,4)--(2,4)--(1.5,5);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (3,2)--(4,2)--(3.5,3);
  \fill (3,4)--(4,4)--(3.5,5);
  \fill (5,0)--(6,0)--(5.5,1);
  \fill (5,2)--(6,2)--(5.5,3);
  \fill (5,4)--(6,4)--(5.5,5);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (1,3)--(1,4)--(2,3.5);
  \fill (1,5)--(1,6)--(2,5.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (3,3)--(3,4)--(4,3.5);
  \fill (3,5)--(3,6)--(4,5.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (5,3)--(5,4)--(6,3.5);
  \fill (5,5)--(5,6)--(6,5.5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (0,3)--(1,3)--(0.5,4);
  \fill (0,5)--(1,5)--(0.5,6);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (2,3)--(3,3)--(2.5,4);
  \fill (2,5)--(3,5)--(2.5,6);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (4,3)--(5,3)--(4.5,4);
  \fill (4,5)--(5,5)--(4.5,6);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,3)--(2,3)--(1.5,2);
  \fill (1,5)--(2,5)--(1.5,4);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (3,3)--(4,3)--(3.5,2);
  \fill (3,5)--(4,5)--(3.5,4);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (5,3)--(6,3)--(5.5,2);
  \fill (5,5)--(6,5)--(5.5,4);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (1,4)--(2,4)--(1.5,3);
  \fill (1,6)--(2,6)--(1.5,5);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (3,4)--(4,4)--(3.5,3);
  \fill (3,6)--(4,6)--(3.5,5);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (5,4)--(6,4)--(5.5,3);
  \fill (5,6)--(6,6)--(5.5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (0,3)--(1,3)--(0.5,4);
  \fill (0,5)--(1,5)--(0.5,6);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (2,3)--(3,3)--(2.5,4);
  \fill (2,5)--(3,5)--(2.5,6);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (4,3)--(5,3)--(4.5,4);
  \fill (4,5)--(5,5)--(4.5,6);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,3)--(2,3)--(1.5,2);
  \fill (1,5)--(2,5)--(1.5,4);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (3,3)--(4,3)--(3.5,2);
  \fill (3,5)--(4,5)--(3.5,4);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (5,3)--(6,3)--(5.5,2);
  \fill (5,5)--(6,5)--(5.5,4);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (1,3.5)--(2,4)--(2,3);
  \fill (1,5.5)--(2,6)--(2,5);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (3,3.5)--(4,4)--(4,3);
  \fill (3,5.5)--(4,6)--(4,5);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (5,3.5)--(6,4)--(6,3);
  \fill (5,5.5)--(6,6)--(6,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (0,3)--(1,3)--(0.5,4);
  \fill (0,5)--(1,5)--(0.5,6);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (2,3)--(3,3)--(2.5,4);
  \fill (2,5)--(3,5)--(2.5,6);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (4,3)--(5,3)--(4.5,4);
  \fill (4,5)--(5,5)--(4.5,6);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,3)--(2,3)--(1.5,2);
  \fill (1,5)--(2,5)--(1.5,4);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (3,3)--(4,3)--(3.5,2);
  \fill (3,5)--(4,5)--(3.5,4);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (5,3)--(6,3)--(5.5,2);
  \fill (5,5)--(6,5)--(5.5,4);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (1,3)--(1,4)--(2,3.5);
  \fill (1,5)--(1,6)--(2,5.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (3,3)--(3,4)--(4,3.5);
  \fill (3,5)--(3,6)--(4,5.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (5,3)--(5,4)--(6,3.5);
  \fill (5,5)--(5,6)--(6,5.5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (0,3)--(1,3)--(0.5,4);
  \fill (0,5)--(1,5)--(0.5,6);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (2,3)--(3,3)--(2.5,4);
  \fill (2,5)--(3,5)--(2.5,6);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (4,3)--(5,3)--(4.5,4);
  \fill (4,5)--(5,5)--(4.5,6);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (1,4.5)--(2,5)--(2,4);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (3,4.5)--(4,5)--(4,4);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (5,2.5)--(6,3)--(6,2);
  \fill (5,4.5)--(6,5)--(6,4);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (1,3.5)--(2,4)--(2,3);
  \fill (1,5.5)--(2,6)--(2,5);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (3,3.5)--(4,4)--(4,3);
  \fill (3,5.5)--(4,6)--(4,5);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (5,3.5)--(6,4)--(6,3);
  \fill (5,5.5)--(6,6)--(6,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (0,3)--(1,3)--(0.5,4);
  \fill (0,5)--(1,5)--(0.5,6);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (2,3)--(3,3)--(2.5,4);
  \fill (2,5)--(3,5)--(2.5,6);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (4,3)--(5,3)--(4.5,4);
  \fill (4,5)--(5,5)--(4.5,6);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (1,4.5)--(2,5)--(2,4);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (3,4.5)--(4,5)--(4,4);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (5,2.5)--(6,3)--(6,2);
  \fill (5,4.5)--(6,5)--(6,4);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (1,3)--(1,4)--(2,3.5);
  \fill (1,5)--(1,6)--(2,5.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (3,3)--(3,4)--(4,3.5);
  \fill (3,5)--(3,6)--(4,5.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (5,3)--(5,4)--(6,3.5);
  \fill (5,5)--(5,6)--(6,5.5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,1)--(1,1)--(0.5,2);
  \fill (0,3)--(1,3)--(0.5,4);
  \fill (0,5)--(1,5)--(0.5,6);
  \fill (2,1)--(3,1)--(2.5,2);
  \fill (2,3)--(3,3)--(2.5,4);
  \fill (2,5)--(3,5)--(2.5,6);
  \fill (4,1)--(5,1)--(4.5,2);
  \fill (4,3)--(5,3)--(4.5,4);
  \fill (4,5)--(5,5)--(4.5,6);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,2)--(1,3)--(2,2.5);
  \fill (1,4)--(1,5)--(2,4.5);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (3,2)--(3,3)--(4,2.5);
  \fill (3,4)--(3,5)--(4,4.5);
  \fill (5,0)--(5,1)--(6,0.5);
  \fill (5,2)--(5,3)--(6,2.5);
  \fill (5,4)--(5,5)--(6,4.5);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (1,3)--(1,4)--(2,3.5);
  \fill (1,5)--(1,6)--(2,5.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (3,3)--(3,4)--(4,3.5);
  \fill (3,5)--(3,6)--(4,5.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (5,3)--(5,4)--(6,3.5);
  \fill (5,5)--(5,6)--(6,5.5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (0,4)--(1,4)--(0.5,3);
  \fill (0,6)--(1,6)--(0.5,5);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (2,4)--(3,4)--(2.5,3);
  \fill (2,6)--(3,6)--(2.5,5);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (4,4)--(5,4)--(4.5,3);
  \fill (4,6)--(5,6)--(4.5,5);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,3);
  \fill (1,4)--(2,4)--(1.5,5);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (3,2)--(4,2)--(3.5,3);
  \fill (3,4)--(4,4)--(3.5,5);
  \fill (5,0)--(6,0)--(5.5,1);
  \fill (5,2)--(6,2)--(5.5,3);
  \fill (5,4)--(6,4)--(5.5,5);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (1,4)--(2,4)--(1.5,3);
  \fill (1,6)--(2,6)--(1.5,5);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (3,4)--(4,4)--(3.5,3);
  \fill (3,6)--(4,6)--(3.5,5);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (5,4)--(6,4)--(5.5,3);
  \fill (5,6)--(6,6)--(5.5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (0,4)--(1,4)--(0.5,3);
  \fill (0,6)--(1,6)--(0.5,5);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (2,4)--(3,4)--(2.5,3);
  \fill (2,6)--(3,6)--(2.5,5);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (4,4)--(5,4)--(4.5,3);
  \fill (4,6)--(5,6)--(4.5,5);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,3);
  \fill (1,4)--(2,4)--(1.5,5);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (3,2)--(4,2)--(3.5,3);
  \fill (3,4)--(4,4)--(3.5,5);
  \fill (5,0)--(6,0)--(5.5,1);
  \fill (5,2)--(6,2)--(5.5,3);
  \fill (5,4)--(6,4)--(5.5,5);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (1,3.5)--(2,4)--(2,3);
  \fill (1,5.5)--(2,6)--(2,5);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (3,3.5)--(4,4)--(4,3);
  \fill (3,5.5)--(4,6)--(4,5);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (5,3.5)--(6,4)--(6,3);
  \fill (5,5.5)--(6,6)--(6,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (0,4)--(1,4)--(0.5,3);
  \fill (0,6)--(1,6)--(0.5,5);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (2,4)--(3,4)--(2.5,3);
  \fill (2,6)--(3,6)--(2.5,5);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (4,4)--(5,4)--(4.5,3);
  \fill (4,6)--(5,6)--(4.5,5);
  \fill (1,0)--(2,0)--(1.5,1);
  \fill (1,2)--(2,2)--(1.5,3);
  \fill (1,4)--(2,4)--(1.5,5);
  \fill (3,0)--(4,0)--(3.5,1);
  \fill (3,2)--(4,2)--(3.5,3);
  \fill (3,4)--(4,4)--(3.5,5);
  \fill (5,0)--(6,0)--(5.5,1);
  \fill (5,2)--(6,2)--(5.5,3);
  \fill (5,4)--(6,4)--(5.5,5);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (1,3)--(1,4)--(2,3.5);
  \fill (1,5)--(1,6)--(2,5.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (3,3)--(3,4)--(4,3.5);
  \fill (3,5)--(3,6)--(4,5.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (5,3)--(5,4)--(6,3.5);
  \fill (5,5)--(5,6)--(6,5.5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (0,4)--(1,4)--(0.5,3);
  \fill (0,6)--(1,6)--(0.5,5);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (2,4)--(3,4)--(2.5,3);
  \fill (2,6)--(3,6)--(2.5,5);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (4,4)--(5,4)--(4.5,3);
  \fill (4,6)--(5,6)--(4.5,5);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,3)--(2,3)--(1.5,2);
  \fill (1,5)--(2,5)--(1.5,4);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (3,3)--(4,3)--(3.5,2);
  \fill (3,5)--(4,5)--(3.5,4);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (5,3)--(6,3)--(5.5,2);
  \fill (5,5)--(6,5)--(5.5,4);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (1,3)--(2,3)--(1.5,4);
  \fill (1,5)--(2,5)--(1.5,6);
  \fill (3,1)--(4,1)--(3.5,2);
  \fill (3,3)--(4,3)--(3.5,4);
  \fill (3,5)--(4,5)--(3.5,6);
  \fill (5,1)--(6,1)--(5.5,2);
  \fill (5,3)--(6,3)--(5.5,4);
  \fill (5,5)--(6,5)--(5.5,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (0,4)--(1,4)--(0.5,3);
  \fill (0,6)--(1,6)--(0.5,5);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (2,4)--(3,4)--(2.5,3);
  \fill (2,6)--(3,6)--(2.5,5);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (4,4)--(5,4)--(4.5,3);
  \fill (4,6)--(5,6)--(4.5,5);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,3)--(2,3)--(1.5,2);
  \fill (1,5)--(2,5)--(1.5,4);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (3,3)--(4,3)--(3.5,2);
  \fill (3,5)--(4,5)--(3.5,4);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (5,3)--(6,3)--(5.5,2);
  \fill (5,5)--(6,5)--(5.5,4);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (1,3.5)--(2,4)--(2,3);
  \fill (1,5.5)--(2,6)--(2,5);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (3,3.5)--(4,4)--(4,3);
  \fill (3,5.5)--(4,6)--(4,5);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (5,3.5)--(6,4)--(6,3);
  \fill (5,5.5)--(6,6)--(6,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (0,4)--(1,4)--(0.5,3);
  \fill (0,6)--(1,6)--(0.5,5);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (2,4)--(3,4)--(2.5,3);
  \fill (2,6)--(3,6)--(2.5,5);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (4,4)--(5,4)--(4.5,3);
  \fill (4,6)--(5,6)--(4.5,5);
  \fill (1,1)--(2,1)--(1.5,0);
  \fill (1,3)--(2,3)--(1.5,2);
  \fill (1,5)--(2,5)--(1.5,4);
  \fill (3,1)--(4,1)--(3.5,0);
  \fill (3,3)--(4,3)--(3.5,2);
  \fill (3,5)--(4,5)--(3.5,4);
  \fill (5,1)--(6,1)--(5.5,0);
  \fill (5,3)--(6,3)--(5.5,2);
  \fill (5,5)--(6,5)--(5.5,4);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (1,3)--(1,4)--(2,3.5);
  \fill (1,5)--(1,6)--(2,5.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (3,3)--(3,4)--(4,3.5);
  \fill (3,5)--(3,6)--(4,5.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (5,3)--(5,4)--(6,3.5);
  \fill (5,5)--(5,6)--(6,5.5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (0,4)--(1,4)--(0.5,3);
  \fill (0,6)--(1,6)--(0.5,5);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (2,4)--(3,4)--(2.5,3);
  \fill (2,6)--(3,6)--(2.5,5);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (4,4)--(5,4)--(4.5,3);
  \fill (4,6)--(5,6)--(4.5,5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (1,4.5)--(2,5)--(2,4);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (3,4.5)--(4,5)--(4,4);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (5,2.5)--(6,3)--(6,2);
  \fill (5,4.5)--(6,5)--(6,4);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (1,3.5)--(2,4)--(2,3);
  \fill (1,5.5)--(2,6)--(2,5);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (3,3.5)--(4,4)--(4,3);
  \fill (3,5.5)--(4,6)--(4,5);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (5,3.5)--(6,4)--(6,3);
  \fill (5,5.5)--(6,6)--(6,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (0,4)--(1,4)--(0.5,3);
  \fill (0,6)--(1,6)--(0.5,5);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (2,4)--(3,4)--(2.5,3);
  \fill (2,6)--(3,6)--(2.5,5);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (4,4)--(5,4)--(4.5,3);
  \fill (4,6)--(5,6)--(4.5,5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (1,4.5)--(2,5)--(2,4);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (3,4.5)--(4,5)--(4,4);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (5,2.5)--(6,3)--(6,2);
  \fill (5,4.5)--(6,5)--(6,4);
  \fill (1,1)--(1,2)--(2,1.5);
  \fill (1,3)--(1,4)--(2,3.5);
  \fill (1,5)--(1,6)--(2,5.5);
  \fill (3,1)--(3,2)--(4,1.5);
  \fill (3,3)--(3,4)--(4,3.5);
  \fill (3,5)--(3,6)--(4,5.5);
  \fill (5,1)--(5,2)--(6,1.5);
  \fill (5,3)--(5,4)--(6,3.5);
  \fill (5,5)--(5,6)--(6,5.5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,2)--(1,2)--(0.5,1);
  \fill (0,4)--(1,4)--(0.5,3);
  \fill (0,6)--(1,6)--(0.5,5);
  \fill (2,2)--(3,2)--(2.5,1);
  \fill (2,4)--(3,4)--(2.5,3);
  \fill (2,6)--(3,6)--(2.5,5);
  \fill (4,2)--(5,2)--(4.5,1);
  \fill (4,4)--(5,4)--(4.5,3);
  \fill (4,6)--(5,6)--(4.5,5);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,2)--(1,3)--(2,2.5);
  \fill (1,4)--(1,5)--(2,4.5);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (3,2)--(3,3)--(4,2.5);
  \fill (3,4)--(3,5)--(4,4.5);
  \fill (5,0)--(5,1)--(6,0.5);
  \fill (5,2)--(5,3)--(6,2.5);
  \fill (5,4)--(5,5)--(6,4.5);
  \fill (1,1.5)--(2,2)--(2,1);
  \fill (1,3.5)--(2,4)--(2,3);
  \fill (1,5.5)--(2,6)--(2,5);
  \fill (3,1.5)--(4,2)--(4,1);
  \fill (3,3.5)--(4,4)--(4,3);
  \fill (3,5.5)--(4,6)--(4,5);
  \fill (5,1.5)--(6,2)--(6,1);
  \fill (5,3.5)--(6,4)--(6,3);
  \fill (5,5.5)--(6,6)--(6,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (0,3.5)--(1,4)--(1,3);
  \fill (0,5.5)--(1,6)--(1,5);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (2,3.5)--(3,4)--(3,3);
  \fill (2,5.5)--(3,6)--(3,5);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (4,3.5)--(5,4)--(5,3);
  \fill (4,5.5)--(5,6)--(5,5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (1,4.5)--(2,5)--(2,4);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (3,4.5)--(4,5)--(4,4);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (5,2.5)--(6,3)--(6,2);
  \fill (5,4.5)--(6,5)--(6,4);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (1,3)--(2,3)--(1.5,4);
  \fill (1,5)--(2,5)--(1.5,6);
  \fill (3,1)--(4,1)--(3.5,2);
  \fill (3,3)--(4,3)--(3.5,4);
  \fill (3,5)--(4,5)--(3.5,6);
  \fill (5,1)--(6,1)--(5.5,2);
  \fill (5,3)--(6,3)--(5.5,4);
  \fill (5,5)--(6,5)--(5.5,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (0,3.5)--(1,4)--(1,3);
  \fill (0,5.5)--(1,6)--(1,5);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (2,3.5)--(3,4)--(3,3);
  \fill (2,5.5)--(3,6)--(3,5);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (4,3.5)--(5,4)--(5,3);
  \fill (4,5.5)--(5,6)--(5,5);
  \fill (1,0.5)--(2,1)--(2,0);
  \fill (1,2.5)--(2,3)--(2,2);
  \fill (1,4.5)--(2,5)--(2,4);
  \fill (3,0.5)--(4,1)--(4,0);
  \fill (3,2.5)--(4,3)--(4,2);
  \fill (3,4.5)--(4,5)--(4,4);
  \fill (5,0.5)--(6,1)--(6,0);
  \fill (5,2.5)--(6,3)--(6,2);
  \fill (5,4.5)--(6,5)--(6,4);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (1,4)--(2,4)--(1.5,3);
  \fill (1,6)--(2,6)--(1.5,5);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (3,4)--(4,4)--(3.5,3);
  \fill (3,6)--(4,6)--(3.5,5);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (5,4)--(6,4)--(5.5,3);
  \fill (5,6)--(6,6)--(5.5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,1.5)--(1,2)--(1,1);
  \fill (0,3.5)--(1,4)--(1,3);
  \fill (0,5.5)--(1,6)--(1,5);
  \fill (2,1.5)--(3,2)--(3,1);
  \fill (2,3.5)--(3,4)--(3,3);
  \fill (2,5.5)--(3,6)--(3,5);
  \fill (4,1.5)--(5,2)--(5,1);
  \fill (4,3.5)--(5,4)--(5,3);
  \fill (4,5.5)--(5,6)--(5,5);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,2)--(1,3)--(2,2.5);
  \fill (1,4)--(1,5)--(2,4.5);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (3,2)--(3,3)--(4,2.5);
  \fill (3,4)--(3,5)--(4,4.5);
  \fill (5,0)--(5,1)--(6,0.5);
  \fill (5,2)--(5,3)--(6,2.5);
  \fill (5,4)--(5,5)--(6,4.5);
  \fill (1,2)--(2,2)--(1.5,1);
  \fill (1,4)--(2,4)--(1.5,3);
  \fill (1,6)--(2,6)--(1.5,5);
  \fill (3,2)--(4,2)--(3.5,1);
  \fill (3,4)--(4,4)--(3.5,3);
  \fill (3,6)--(4,6)--(3.5,5);
  \fill (5,2)--(6,2)--(5.5,1);
  \fill (5,4)--(6,4)--(5.5,3);
  \fill (5,6)--(6,6)--(5.5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,0)--(1,0)--(0.5,1);
  \fill (0,2)--(1,2)--(0.5,3);
  \fill (0,4)--(1,4)--(0.5,5);
  \fill (2,0)--(3,0)--(2.5,1);
  \fill (2,2)--(3,2)--(2.5,3);
  \fill (2,4)--(3,4)--(2.5,5);
  \fill (4,0)--(5,0)--(4.5,1);
  \fill (4,2)--(5,2)--(4.5,3);
  \fill (4,4)--(5,4)--(4.5,5);
  \fill (0,1)--(0,2)--(1,1.5);
  \fill (0,3)--(0,4)--(1,3.5);
  \fill (0,5)--(0,6)--(1,5.5);
  \fill (2,1)--(2,2)--(3,1.5);
  \fill (2,3)--(2,4)--(3,3.5);
  \fill (2,5)--(2,6)--(3,5.5);
  \fill (4,1)--(4,2)--(5,1.5);
  \fill (4,3)--(4,4)--(5,3.5);
  \fill (4,5)--(4,6)--(5,5.5);
  \fill (1,0)--(1,1)--(2,0.5);
  \fill (1,2)--(1,3)--(2,2.5);
  \fill (1,4)--(1,5)--(2,4.5);
  \fill (3,0)--(3,1)--(4,0.5);
  \fill (3,2)--(3,3)--(4,2.5);
  \fill (3,4)--(3,5)--(4,4.5);
  \fill (5,0)--(5,1)--(6,0.5);
  \fill (5,2)--(5,3)--(6,2.5);
  \fill (5,4)--(5,5)--(6,4.5);
  \fill (1,1)--(2,1)--(1.5,2);
  \fill (1,3)--(2,3)--(1.5,4);
  \fill (1,5)--(2,5)--(1.5,6);
  \fill (3,1)--(4,1)--(3.5,2);
  \fill (3,3)--(4,3)--(3.5,4);
  \fill (3,5)--(4,5)--(3.5,6);
  \fill (5,1)--(6,1)--(5.5,2);
  \fill (5,3)--(6,3)--(5.5,4);
  \fill (5,5)--(6,5)--(5.5,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\end{document}


==> Assets/Torus/raw/torus_rr_rf__rf_3x3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,6)--(0,6)--(1,5);
  \fill (1,9)--(0,9)--(1,8);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,6)--(3,6)--(4,5);
  \fill (4,9)--(3,9)--(4,8);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,6)--(6,6)--(7,5);
  \fill (7,9)--(6,9)--(7,8);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,5)--(1,5)--(2,4);
  \fill (2,8)--(1,8)--(2,7);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,5)--(4,5)--(5,4);
  \fill (5,8)--(4,8)--(5,7);
  \fill (8,2)--(7,2)--(8,1);
  \fill (8,5)--(7,5)--(8,4);
  \fill (8,8)--(7,8)--(8,7);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,6)--(1,6)--(2,5);
  \fill (2,9)--(1,9)--(2,8);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,6)--(4,6)--(5,5);
  \fill (5,9)--(4,9)--(5,8);
  \fill (8,3)--(7,3)--(8,2);
  \fill (8,6)--(7,6)--(8,5);
  \fill (8,9)--(7,9)--(8,8);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,7)--(2,7)--(3,6);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,4)--(5,4)--(6,3);
  \fill (6,7)--(5,7)--(6,6);
  \fill (9,1)--(8,1)--(9,0);
  \fill (9,4)--(8,4)--(9,3);
  \fill (9,7)--(8,7)--(9,6);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,5)--(2,5)--(3,4);
  \fill (3,8)--(2,8)--(3,7);
  \fill (6,2)--(5,2)--(6,1);
  \fill (6,5)--(5,5)--(6,4);
  \fill (6,8)--(5,8)--(6,7);
  \fill (9,2)--(8,2)--(9,1);
  \fill (9,5)--(8,5)--(9,4);
  \fill (9,8)--(8,8)--(9,7);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,6)--(2,6)--(3,5);
  \fill (3,9)--(2,9)--(3,8);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,6)--(5,6)--(6,5);
  \fill (6,9)--(5,9)--(6,8);
  \fill (9,3)--(8,3)--(9,2);
  \fill (9,6)--(8,6)--(9,5);
  \fill (9,9)--(8,9)--(9,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,6)--(0,6)--(1,5);
  \fill (1,9)--(0,9)--(1,8);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,6)--(3,6)--(4,5);
  \fill (4,9)--(3,9)--(4,8);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,6)--(6,6)--(7,5);
  \fill (7,9)--(6,9)--(7,8);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,5)--(1,5)--(2,4);
  \fill (2,8)--(1,8)--(2,7);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,5)--(4,5)--(5,4);
  \fill (5,8)--(4,8)--(5,7);
  \fill (8,2)--(7,2)--(8,1);
  \fill (8,5)--(7,5)--(8,4);
  \fill (8,8)--(7,8)--(8,7);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,6)--(1,6)--(2,5);
  \fill (2,9)--(1,9)--(2,8);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,6)--(4,6)--(5,5);
  \fill (5,9)--(4,9)--(5,8);
  \fill (8,3)--(7,3)--(8,2);
  \fill (8,6)--(7,6)--(8,5);
  \fill (8,9)--(7,9)--(8,8);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,7)--(2,7)--(3,6);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,4)--(5,4)--(6,3);
  \fill (6,7)--(5,7)--(6,6);
  \fill (9,1)--(8,1)--(9,0);
  \fill (9,4)--(8,4)--(9,3);
  \fill (9,7)--(8,7)--(9,6);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,5)--(2,5)--(3,4);
  \fill (3,8)--(2,8)--(3,7);
  \fill (6,2)--(5,2)--(6,1);
  \fill (6,5)--(5,5)--(6,4);
  \fill (6,8)--(5,8)--(6,7);
  \fill (9,2)--(8,2)--(9,1);
  \fill (9,5)--(8,5)--(9,4);
  \fill (9,8)--(8,8)--(9,7);
  \fill (2,2)--(3,2)--(2,3);
  \fill (2,5)--(3,5)--(2,6);
  \fill (2,8)--(3,8)--(2,9);
  \fill (5,2)--(6,2)--(5,3);
  \fill (5,5)--(6,5)--(5,6);
  \fill (5,8)--(6,8)--(5,9);
  \fill (8,2)--(9,2)--(8,3);
  \fill (8,5)--(9,5)--(8,6);
  \fill (8,8)--(9,8)--(8,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,6)--(0,6)--(1,5);
  \fill (1,9)--(0,9)--(1,8);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,6)--(3,6)--(4,5);
  \fill (4,9)--(3,9)--(4,8);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,6)--(6,6)--(7,5);
  \fill (7,9)--(6,9)--(7,8);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,5)--(1,5)--(2,4);
  \fill (2,8)--(1,8)--(2,7);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,5)--(4,5)--(5,4);
  \fill (5,8)--(4,8)--(5,7);
  \fill (8,2)--(7,2)--(8,1);
  \fill (8,5)--(7,5)--(8,4);
  \fill (8,8)--(7,8)--(8,7);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,6)--(1,6)--(2,5);
  \fill (2,9)--(1,9)--(2,8);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,6)--(4,6)--(5,5);
  \fill (5,9)--(4,9)--(5,8);
  \fill (8,3)--(7,3)--(8,2);
  \fill (8,6)--(7,6)--(8,5);
  \fill (8,9)--(7,9)--(8,8);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,7)--(2,7)--(3,6);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,4)--(5,4)--(6,3);
  \fill (6,7)--(5,7)--(6,6);
  \fill (9,1)--(8,1)--(9,0);
  \fill (9,4)--(8,4)--(9,3);
  \fill (9,7)--(8,7)--(9,6);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,4)--(3,4)--(2,5);
  \fill (2,7)--(3,7)--(2,8);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,4)--(6,4)--(5,5);
  \fill (5,7)--(6,7)--(5,8);
  \fill (8,1)--(9,1)--(8,2);
  \fill (8,4)--(9,4)--(8,5);
  \fill (8,7)--(9,7)--(8,8);
  \fill (2,2)--(3,2)--(2,3);
  \fill (2,5)--(3,5)--(2,6);
  \fill (2,8)--(3,8)--(2,9);
  \fill (5,2)--(6,2)--(5,3);
  \fill (5,5)--(6,5)--(5,6);
  \fill (5,8)--(6,8)--(5,9);
  \fill (8,2)--(9,2)--(8,3);
  \fill (8,5)--(9,5)--(8,6);
  \fill (8,8)--(9,8)--(8,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,6)--(0,6)--(1,5);
  \fill (1,9)--(0,9)--(1,8);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,6)--(3,6)--(4,5);
  \fill (4,9)--(3,9)--(4,8);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,6)--(6,6)--(7,5);
  \fill (7,9)--(6,9)--(7,8);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,5)--(1,5)--(2,4);
  \fill (2,8)--(1,8)--(2,7);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,5)--(4,5)--(5,4);
  \fill (5,8)--(4,8)--(5,7);
  \fill (8,2)--(7,2)--(8,1);
  \fill (8,5)--(7,5)--(8,4);
  \fill (8,8)--(7,8)--(8,7);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,6)--(1,6)--(2,5);
  \fill (2,9)--(1,9)--(2,8);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,6)--(4,6)--(5,5);
  \fill (5,9)--(4,9)--(5,8);
  \fill (8,3)--(7,3)--(8,2);
  \fill (8,6)--(7,6)--(8,5);
  \fill (8,9)--(7,9)--(8,8);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,3)--(3,3)--(2,4);
  \fill (2,6)--(3,6)--(2,7);
  \fill (5,0)--(6,0)--(5,1);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,6)--(6,6)--(5,7);
  \fill (8,0)--(9,0)--(8,1);
  \fill (8,3)--(9,3)--(8,4);
  \fill (8,6)--(9,6)--(8,7);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,4)--(3,4)--(2,5);
  \fill (2,7)--(3,7)--(2,8);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,4)--(6,4)--(5,5);
  \fill (5,7)--(6,7)--(5,8);
  \fill (8,1)--(9,1)--(8,2);
  \fill (8,4)--(9,4)--(8,5);
  \fill (8,7)--(9,7)--(8,8);
  \fill (2,2)--(3,2)--(2,3);
  \fill (2,5)--(3,5)--(2,6);
  \fill (2,8)--(3,8)--(2,9);
  \fill (5,2)--(6,2)--(5,3);
  \fill (5,5)--(6,5)--(5,6);
  \fill (5,8)--(6,8)--(5,9);
  \fill (8,2)--(9,2)--(8,3);
  \fill (8,5)--(9,5)--(8,6);
  \fill (8,8)--(9,8)--(8,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,6)--(0,6)--(1,5);
  \fill (1,9)--(0,9)--(1,8);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,6)--(3,6)--(4,5);
  \fill (4,9)--(3,9)--(4,8);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,6)--(6,6)--(7,5);
  \fill (7,9)--(6,9)--(7,8);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,5)--(1,5)--(2,4);
  \fill (2,8)--(1,8)--(2,7);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,5)--(4,5)--(5,4);
  \fill (5,8)--(4,8)--(5,7);
  \fill (8,2)--(7,2)--(8,1);
  \fill (8,5)--(7,5)--(8,4);
  \fill (8,8)--(7,8)--(8,7);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,5)--(2,5)--(1,6);
  \fill (1,8)--(2,8)--(1,9);
  \fill (4,2)--(5,2)--(4,3);
  \fill (4,5)--(5,5)--(4,6);
  \fill (4,8)--(5,8)--(4,9);
  \fill (7,2)--(8,2)--(7,3);
  \fill (7,5)--(8,5)--(7,6);
  \fill (7,8)--(8,8)--(7,9);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,7)--(2,7)--(3,6);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,4)--(5,4)--(6,3);
  \fill (6,7)--(5,7)--(6,6);
  \fill (9,1)--(8,1)--(9,0);
  \fill (9,4)--(8,4)--(9,3);
  \fill (9,7)--(8,7)--(9,6);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,4)--(3,4)--(2,5);
  \fill (2,7)--(3,7)--(2,8);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,4)--(6,4)--(5,5);
  \fill (5,7)--(6,7)--(5,8);
  \fill (8,1)--(9,1)--(8,2);
  \fill (8,4)--(9,4)--(8,5);
  \fill (8,7)--(9,7)--(8,8);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,6)--(2,6)--(3,5);
  \fill (3,9)--(2,9)--(3,8);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,6)--(5,6)--(6,5);
  \fill (6,9)--(5,9)--(6,8);
  \fill (9,3)--(8,3)--(9,2);
  \fill (9,6)--(8,6)--(9,5);
  \fill (9,9)--(8,9)--(9,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,6)--(0,6)--(1,5);
  \fill (1,9)--(0,9)--(1,8);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,6)--(3,6)--(4,5);
  \fill (4,9)--(3,9)--(4,8);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,6)--(6,6)--(7,5);
  \fill (7,9)--(6,9)--(7,8);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,5)--(1,5)--(2,4);
  \fill (2,8)--(1,8)--(2,7);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,5)--(4,5)--(5,4);
  \fill (5,8)--(4,8)--(5,7);
  \fill (8,2)--(7,2)--(8,1);
  \fill (8,5)--(7,5)--(8,4);
  \fill (8,8)--(7,8)--(8,7);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,5)--(2,5)--(1,6);
  \fill (1,8)--(2,8)--(1,9);
  \fill (4,2)--(5,2)--(4,3);
  \fill (4,5)--(5,5)--(4,6);
  \fill (4,8)--(5,8)--(4,9);
  \fill (7,2)--(8,2)--(7,3);
  \fill (7,5)--(8,5)--(7,6);
  \fill (7,8)--(8,8)--(7,9);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,7)--(2,7)--(3,6);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,4)--(5,4)--(6,3);
  \fill (6,7)--(5,7)--(6,6);
  \fill (9,1)--(8,1)--(9,0);
  \fill (9,4)--(8,4)--(9,3);
  \fill (9,7)--(8,7)--(9,6);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,4)--(3,4)--(2,5);
  \fill (2,7)--(3,7)--(2,8);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,4)--(6,4)--(5,5);
  \fill (5,7)--(6,7)--(5,8);
  \fill (8,1)--(9,1)--(8,2);
  \fill (8,4)--(9,4)--(8,5);
  \fill (8,7)--(9,7)--(8,8);
  \fill (2,2)--(3,2)--(2,3);
  \fill (2,5)--(3,5)--(2,6);
  \fill (2,8)--(3,8)--(2,9);
  \fill (5,2)--(6,2)--(5,3);
  \fill (5,5)--(6,5)--(5,6);
  \fill (5,8)--(6,8)--(5,9);
  \fill (8,2)--(9,2)--(8,3);
  \fill (8,5)--(9,5)--(8,6);
  \fill (8,8)--(9,8)--(8,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,6)--(0,6)--(1,5);
  \fill (1,9)--(0,9)--(1,8);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,6)--(3,6)--(4,5);
  \fill (4,9)--(3,9)--(4,8);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,6)--(6,6)--(7,5);
  \fill (7,9)--(6,9)--(7,8);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,5)--(1,5)--(2,4);
  \fill (2,8)--(1,8)--(2,7);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,5)--(4,5)--(5,4);
  \fill (5,8)--(4,8)--(5,7);
  \fill (8,2)--(7,2)--(8,1);
  \fill (8,5)--(7,5)--(8,4);
  \fill (8,8)--(7,8)--(8,7);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,5)--(2,5)--(1,6);
  \fill (1,8)--(2,8)--(1,9);
  \fill (4,2)--(5,2)--(4,3);
  \fill (4,5)--(5,5)--(4,6);
  \fill (4,8)--(5,8)--(4,9);
  \fill (7,2)--(8,2)--(7,3);
  \fill (7,5)--(8,5)--(7,6);
  \fill (7,8)--(8,8)--(7,9);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,3)--(3,3)--(2,4);
  \fill (2,6)--(3,6)--(2,7);
  \fill (5,0)--(6,0)--(5,1);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,6)--(6,6)--(5,7);
  \fill (8,0)--(9,0)--(8,1);
  \fill (8,3)--(9,3)--(8,4);
  \fill (8,6)--(9,6)--(8,7);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,5)--(2,5)--(3,4);
  \fill (3,8)--(2,8)--(3,7);
  \fill (6,2)--(5,2)--(6,1);
  \fill (6,5)--(5,5)--(6,4);
  \fill (6,8)--(5,8)--(6,7);
  \fill (9,2)--(8,2)--(9,1);
  \fill (9,5)--(8,5)--(9,4);
  \fill (9,8)--(8,8)--(9,7);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,6)--(2,6)--(3,5);
  \fill (3,9)--(2,9)--(3,8);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,6)--(5,6)--(6,5);
  \fill (6,9)--(5,9)--(6,8);
  \fill (9,3)--(8,3)--(9,2);
  \fill (9,6)--(8,6)--(9,5);
  \fill (9,9)--(8,9)--(9,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,6)--(0,6)--(1,5);
  \fill (1,9)--(0,9)--(1,8);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,6)--(3,6)--(4,5);
  \fill (4,9)--(3,9)--(4,8);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,6)--(6,6)--(7,5);
  \fill (7,9)--(6,9)--(7,8);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,5)--(1,5)--(2,4);
  \fill (2,8)--(1,8)--(2,7);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,5)--(4,5)--(5,4);
  \fill (5,8)--(4,8)--(5,7);
  \fill (8,2)--(7,2)--(8,1);
  \fill (8,5)--(7,5)--(8,4);
  \fill (8,8)--(7,8)--(8,7);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,5)--(2,5)--(1,6);
  \fill (1,8)--(2,8)--(1,9);
  \fill (4,2)--(5,2)--(4,3);
  \fill (4,5)--(5,5)--(4,6);
  \fill (4,8)--(5,8)--(4,9);
  \fill (7,2)--(8,2)--(7,3);
  \fill (7,5)--(8,5)--(7,6);
  \fill (7,8)--(8,8)--(7,9);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,3)--(3,3)--(2,4);
  \fill (2,6)--(3,6)--(2,7);
  \fill (5,0)--(6,0)--(5,1);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,6)--(6,6)--(5,7);
  \fill (8,0)--(9,0)--(8,1);
  \fill (8,3)--(9,3)--(8,4);
  \fill (8,6)--(9,6)--(8,7);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,5)--(2,5)--(3,4);
  \fill (3,8)--(2,8)--(3,7);
  \fill (6,2)--(5,2)--(6,1);
  \fill (6,5)--(5,5)--(6,4);
  \fill (6,8)--(5,8)--(6,7);
  \fill (9,2)--(8,2)--(9,1);
  \fill (9,5)--(8,5)--(9,4);
  \fill (9,8)--(8,8)--(9,7);
  \fill (2,2)--(3,2)--(2,3);
  \fill (2,5)--(3,5)--(2,6);
  \fill (2,8)--(3,8)--(2,9);
  \fill (5,2)--(6,2)--(5,3);
  \fill (5,5)--(6,5)--(5,6);
  \fill (5,8)--(6,8)--(5,9);
  \fill (8,2)--(9,2)--(8,3);
  \fill (8,5)--(9,5)--(8,6);
  \fill (8,8)--(9,8)--(8,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,6)--(0,6)--(1,5);
  \fill (1,9)--(0,9)--(1,8);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,6)--(3,6)--(4,5);
  \fill (4,9)--(3,9)--(4,8);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,6)--(6,6)--(7,5);
  \fill (7,9)--(6,9)--(7,8);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,5)--(1,5)--(2,4);
  \fill (2,8)--(1,8)--(2,7);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,5)--(4,5)--(5,4);
  \fill (5,8)--(4,8)--(5,7);
  \fill (8,2)--(7,2)--(8,1);
  \fill (8,5)--(7,5)--(8,4);
  \fill (8,8)--(7,8)--(8,7);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,5)--(2,5)--(1,6);
  \fill (1,8)--(2,8)--(1,9);
  \fill (4,2)--(5,2)--(4,3);
  \fill (4,5)--(5,5)--(4,6);
  \fill (4,8)--(5,8)--(4,9);
  \fill (7,2)--(8,2)--(7,3);
  \fill (7,5)--(8,5)--(7,6);
  \fill (7,8)--(8,8)--(7,9);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,3)--(3,3)--(2,4);
  \fill (2,6)--(3,6)--(2,7);
  \fill (5,0)--(6,0)--(5,1);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,6)--(6,6)--(5,7);
  \fill (8,0)--(9,0)--(8,1);
  \fill (8,3)--(9,3)--(8,4);
  \fill (8,6)--(9,6)--(8,7);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,4)--(3,4)--(2,5);
  \fill (2,7)--(3,7)--(2,8);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,4)--(6,4)--(5,5);
  \fill (5,7)--(6,7)--(5,8);
  \fill (8,1)--(9,1)--(8,2);
  \fill (8,4)--(9,4)--(8,5);
  \fill (8,7)--(9,7)--(8,8);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,6)--(2,6)--(3,5);
  \fill (3,9)--(2,9)--(3,8);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,6)--(5,6)--(6,5);
  \fill (6,9)--(5,9)--(6,8);
  \fill (9,3)--(8,3)--(9,2);
  \fill (9,6)--(8,6)--(9,5);
  \fill (9,9)--(8,9)--(9,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,6)--(0,6)--(1,5);
  \fill (1,9)--(0,9)--(1,8);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,6)--(3,6)--(4,5);
  \fill (4,9)--(3,9)--(4,8);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,6)--(6,6)--(7,5);
  \fill (7,9)--(6,9)--(7,8);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,5)--(1,5)--(2,4);
  \fill (2,8)--(1,8)--(2,7);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,5)--(4,5)--(5,4);
  \fill (5,8)--(4,8)--(5,7);
  \fill (8,2)--(7,2)--(8,1);
  \fill (8,5)--(7,5)--(8,4);
  \fill (8,8)--(7,8)--(8,7);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,5)--(2,5)--(1,6);
  \fill (1,8)--(2,8)--(1,9);
  \fill (4,2)--(5,2)--(4,3);
  \fill (4,5)--(5,5)--(4,6);
  \fill (4,8)--(5,8)--(4,9);
  \fill (7,2)--(8,2)--(7,3);
  \fill (7,5)--(8,5)--(7,6);
  \fill (7,8)--(8,8)--(7,9);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,3)--(3,3)--(2,4);
  \fill (2,6)--(3,6)--(2,7);
  \fill (5,0)--(6,0)--(5,1);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,6)--(6,6)--(5,7);
  \fill (8,0)--(9,0)--(8,1);
  \fill (8,3)--(9,3)--(8,4);
  \fill (8,6)--(9,6)--(8,7);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,4)--(3,4)--(2,5);
  \fill (2,7)--(3,7)--(2,8);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,4)--(6,4)--(5,5);
  \fill (5,7)--(6,7)--(5,8);
  \fill (8,1)--(9,1)--(8,2);
  \fill (8,4)--(9,4)--(8,5);
  \fill (8,7)--(9,7)--(8,8);
  \fill (2,2)--(3,2)--(2,3);
  \fill (2,5)--(3,5)--(2,6);
  \fill (2,8)--(3,8)--(2,9);
  \fill (5,2)--(6,2)--(5,3);
  \fill (5,5)--(6,5)--(5,6);
  \fill (5,8)--(6,8)--(5,9);
  \fill (8,2)--(9,2)--(8,3);
  \fill (8,5)--(9,5)--(8,6);
  \fill (8,8)--(9,8)--(8,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,6)--(0,6)--(1,5);
  \fill (1,9)--(0,9)--(1,8);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,6)--(3,6)--(4,5);
  \fill (4,9)--(3,9)--(4,8);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,6)--(6,6)--(7,5);
  \fill (7,9)--(6,9)--(7,8);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,4)--(2,4)--(1,5);
  \fill (1,7)--(2,7)--(1,8);
  \fill (4,1)--(5,1)--(4,2);
  \fill (4,4)--(5,4)--(4,5);
  \fill (4,7)--(5,7)--(4,8);
  \fill (7,1)--(8,1)--(7,2);
  \fill (7,4)--(8,4)--(7,5);
  \fill (7,7)--(8,7)--(7,8);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,5)--(2,5)--(1,6);
  \fill (1,8)--(2,8)--(1,9);
  \fill (4,2)--(5,2)--(4,3);
  \fill (4,5)--(5,5)--(4,6);
  \fill (4,8)--(5,8)--(4,9);
  \fill (7,2)--(8,2)--(7,3);
  \fill (7,5)--(8,5)--(7,6);
  \fill (7,8)--(8,8)--(7,9);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,7)--(2,7)--(3,6);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,4)--(5,4)--(6,3);
  \fill (6,7)--(5,7)--(6,6);
  \fill (9,1)--(8,1)--(9,0);
  \fill (9,4)--(8,4)--(9,3);
  \fill (9,7)--(8,7)--(9,6);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,4)--(3,4)--(2,5);
  \fill (2,7)--(3,7)--(2,8);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,4)--(6,4)--(5,5);
  \fill (5,7)--(6,7)--(5,8);
  \fill (8,1)--(9,1)--(8,2);
  \fill (8,4)--(9,4)--(8,5);
  \fill (8,7)--(9,7)--(8,8);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,6)--(2,6)--(3,5);
  \fill (3,9)--(2,9)--(3,8);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,6)--(5,6)--(6,5);
  \fill (6,9)--(5,9)--(6,8);
  \fill (9,3)--(8,3)--(9,2);
  \fill (9,6)--(8,6)--(9,5);
  \fill (9,9)--(8,9)--(9,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,6)--(0,6)--(1,5);
  \fill (1,9)--(0,9)--(1,8);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,6)--(3,6)--(4,5);
  \fill (4,9)--(3,9)--(4,8);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,6)--(6,6)--(7,5);
  \fill (7,9)--(6,9)--(7,8);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,4)--(2,4)--(1,5);
  \fill (1,7)--(2,7)--(1,8);
  \fill (4,1)--(5,1)--(4,2);
  \fill (4,4)--(5,4)--(4,5);
  \fill (4,7)--(5,7)--(4,8);
  \fill (7,1)--(8,1)--(7,2);
  \fill (7,4)--(8,4)--(7,5);
  \fill (7,7)--(8,7)--(7,8);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,5)--(2,5)--(1,6);
  \fill (1,8)--(2,8)--(1,9);
  \fill (4,2)--(5,2)--(4,3);
  \fill (4,5)--(5,5)--(4,6);
  \fill (4,8)--(5,8)--(4,9);
  \fill (7,2)--(8,2)--(7,3);
  \fill (7,5)--(8,5)--(7,6);
  \fill (7,8)--(8,8)--(7,9);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,7)--(2,7)--(3,6);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,4)--(5,4)--(6,3);
  \fill (6,7)--(5,7)--(6,6);
  \fill (9,1)--(8,1)--(9,0);
  \fill (9,4)--(8,4)--(9,3);
  \fill (9,7)--(8,7)--(9,6);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,4)--(3,4)--(2,5);
  \fill (2,7)--(3,7)--(2,8);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,4)--(6,4)--(5,5);
  \fill (5,7)--(6,7)--(5,8);
  \fill (8,1)--(9,1)--(8,2);
  \fill (8,4)--(9,4)--(8,5);
  \fill (8,7)--(9,7)--(8,8);
  \fill (2,2)--(3,2)--(2,3);
  \fill (2,5)--(3,5)--(2,6);
  \fill (2,8)--(3,8)--(2,9);
  \fill (5,2)--(6,2)--(5,3);
  \fill (5,5)--(6,5)--(5,6);
  \fill (5,8)--(6,8)--(5,9);
  \fill (8,2)--(9,2)--(8,3);
  \fill (8,5)--(9,5)--(8,6);
  \fill (8,8)--(9,8)--(8,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,6)--(0,6)--(1,5);
  \fill (1,9)--(0,9)--(1,8);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,6)--(3,6)--(4,5);
  \fill (4,9)--(3,9)--(4,8);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,6)--(6,6)--(7,5);
  \fill (7,9)--(6,9)--(7,8);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,4)--(2,4)--(1,5);
  \fill (1,7)--(2,7)--(1,8);
  \fill (4,1)--(5,1)--(4,2);
  \fill (4,4)--(5,4)--(4,5);
  \fill (4,7)--(5,7)--(4,8);
  \fill (7,1)--(8,1)--(7,2);
  \fill (7,4)--(8,4)--(7,5);
  \fill (7,7)--(8,7)--(7,8);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,5)--(2,5)--(1,6);
  \fill (1,8)--(2,8)--(1,9);
  \fill (4,2)--(5,2)--(4,3);
  \fill (4,5)--(5,5)--(4,6);
  \fill (4,8)--(5,8)--(4,9);
  \fill (7,2)--(8,2)--(7,3);
  \fill (7,5)--(8,5)--(7,6);
  \fill (7,8)--(8,8)--(7,9);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,3)--(3,3)--(2,4);
  \fill (2,6)--(3,6)--(2,7);
  \fill (5,0)--(6,0)--(5,1);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,6)--(6,6)--(5,7);
  \fill (8,0)--(9,0)--(8,1);
  \fill (8,3)--(9,3)--(8,4);
  \fill (8,6)--(9,6)--(8,7);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,5)--(2,5)--(3,4);
  \fill (3,8)--(2,8)--(3,7);
  \fill (6,2)--(5,2)--(6,1);
  \fill (6,5)--(5,5)--(6,4);
  \fill (6,8)--(5,8)--(6,7);
  \fill (9,2)--(8,2)--(9,1);
  \fill (9,5)--(8,5)--(9,4);
  \fill (9,8)--(8,8)--(9,7);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,6)--(2,6)--(3,5);
  \fill (3,9)--(2,9)--(3,8);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,6)--(5,6)--(6,5);
  \fill (6,9)--(5,9)--(6,8);
  \fill (9,3)--(8,3)--(9,2);
  \fill (9,6)--(8,6)--(9,5);
  \fill (9,9)--(8,9)--(9,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,6)--(0,6)--(1,5);
  \fill (1,9)--(0,9)--(1,8);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,6)--(3,6)--(4,5);
  \fill (4,9)--(3,9)--(4,8);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,6)--(6,6)--(7,5);
  \fill (7,9)--(6,9)--(7,8);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,4)--(2,4)--(1,5);
  \fill (1,7)--(2,7)--(1,8);
  \fill (4,1)--(5,1)--(4,2);
  \fill (4,4)--(5,4)--(4,5);
  \fill (4,7)--(5,7)--(4,8);
  \fill (7,1)--(8,1)--(7,2);
  \fill (7,4)--(8,4)--(7,5);
  \fill (7,7)--(8,7)--(7,8);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,5)--(2,5)--(1,6);
  \fill (1,8)--(2,8)--(1,9);
  \fill (4,2)--(5,2)--(4,3);
  \fill (4,5)--(5,5)--(4,6);
  \fill (4,8)--(5,8)--(4,9);
  \fill (7,2)--(8,2)--(7,3);
  \fill (7,5)--(8,5)--(7,6);
  \fill (7,8)--(8,8)--(7,9);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,3)--(3,3)--(2,4);
  \fill (2,6)--(3,6)--(2,7);
  \fill (5,0)--(6,0)--(5,1);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,6)--(6,6)--(5,7);
  \fill (8,0)--(9,0)--(8,1);
  \fill (8,3)--(9,3)--(8,4);
  \fill (8,6)--(9,6)--(8,7);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,5)--(2,5)--(3,4);
  \fill (3,8)--(2,8)--(3,7);
  \fill (6,2)--(5,2)--(6,1);
  \fill (6,5)--(5,5)--(6,4);
  \fill (6,8)--(5,8)--(6,7);
  \fill (9,2)--(8,2)--(9,1);
  \fill (9,5)--(8,5)--(9,4);
  \fill (9,8)--(8,8)--(9,7);
  \fill (2,2)--(3,2)--(2,3);
  \fill (2,5)--(3,5)--(2,6);
  \fill (2,8)--(3,8)--(2,9);
  \fill (5,2)--(6,2)--(5,3);
  \fill (5,5)--(6,5)--(5,6);
  \fill (5,8)--(6,8)--(5,9);
  \fill (8,2)--(9,2)--(8,3);
  \fill (8,5)--(9,5)--(8,6);
  \fill (8,8)--(9,8)--(8,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,6)--(0,6)--(1,5);
  \fill (1,9)--(0,9)--(1,8);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,6)--(3,6)--(4,5);
  \fill (4,9)--(3,9)--(4,8);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,6)--(6,6)--(7,5);
  \fill (7,9)--(6,9)--(7,8);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,4)--(2,4)--(1,5);
  \fill (1,7)--(2,7)--(1,8);
  \fill (4,1)--(5,1)--(4,2);
  \fill (4,4)--(5,4)--(4,5);
  \fill (4,7)--(5,7)--(4,8);
  \fill (7,1)--(8,1)--(7,2);
  \fill (7,4)--(8,4)--(7,5);
  \fill (7,7)--(8,7)--(7,8);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,5)--(2,5)--(1,6);
  \fill (1,8)--(2,8)--(1,9);
  \fill (4,2)--(5,2)--(4,3);
  \fill (4,5)--(5,5)--(4,6);
  \fill (4,8)--(5,8)--(4,9);
  \fill (7,2)--(8,2)--(7,3);
  \fill (7,5)--(8,5)--(7,6);
  \fill (7,8)--(8,8)--(7,9);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,3)--(3,3)--(2,4);
  \fill (2,6)--(3,6)--(2,7);
  \fill (5,0)--(6,0)--(5,1);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,6)--(6,6)--(5,7);
  \fill (8,0)--(9,0)--(8,1);
  \fill (8,3)--(9,3)--(8,4);
  \fill (8,6)--(9,6)--(8,7);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,4)--(3,4)--(2,5);
  \fill (2,7)--(3,7)--(2,8);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,4)--(6,4)--(5,5);
  \fill (5,7)--(6,7)--(5,8);
  \fill (8,1)--(9,1)--(8,2);
  \fill (8,4)--(9,4)--(8,5);
  \fill (8,7)--(9,7)--(8,8);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,6)--(2,6)--(3,5);
  \fill (3,9)--(2,9)--(3,8);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,6)--(5,6)--(6,5);
  \fill (6,9)--(5,9)--(6,8);
  \fill (9,3)--(8,3)--(9,2);
  \fill (9,6)--(8,6)--(9,5);
  \fill (9,9)--(8,9)--(9,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,6)--(0,6)--(1,5);
  \fill (1,9)--(0,9)--(1,8);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,6)--(3,6)--(4,5);
  \fill (4,9)--(3,9)--(4,8);
  \fill (7,3)--(6,3)--(7,2);
  \fill (7,6)--(6,6)--(7,5);
  \fill (7,9)--(6,9)--(7,8);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,3)--(2,3)--(1,4);
  \fill (1,6)--(2,6)--(1,7);
  \fill (4,0)--(5,0)--(4,1);
  \fill (4,3)--(5,3)--(4,4);
  \fill (4,6)--(5,6)--(4,7);
  \fill (7,0)--(8,0)--(7,1);
  \fill (7,3)--(8,3)--(7,4);
  \fill (7,6)--(8,6)--(7,7);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,4)--(2,4)--(1,5);
  \fill (1,7)--(2,7)--(1,8);
  \fill (4,1)--(5,1)--(4,2);
  \fill (4,4)--(5,4)--(4,5);
  \fill (4,7)--(5,7)--(4,8);
  \fill (7,1)--(8,1)--(7,2);
  \fill (7,4)--(8,4)--(7,5);
  \fill (7,7)--(8,7)--(7,8);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,5)--(2,5)--(1,6);
  \fill (1,8)--(2,8)--(1,9);
  \fill (4,2)--(5,2)--(4,3);
  \fill (4,5)--(5,5)--(4,6);
  \fill (4,8)--(5,8)--(4,9);
  \fill (7,2)--(8,2)--(7,3);
  \fill (7,5)--(8,5)--(7,6);
  \fill (7,8)--(8,8)--(7,9);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,7)--(2,7)--(3,6);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,4)--(5,4)--(6,3);
  \fill (6,7)--(5,7)--(6,6);
  \fill (9,1)--(8,1)--(9,0);
  \fill (9,4)--(8,4)--(9,3);
  \fill (9,7)--(8,7)--(9,6);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,5)--(2,5)--(3,4);
  \fill (3,8)--(2,8)--(3,7);
  \fill (6,2)--(5,2)--(6,1);
  \fill (6,5)--(5,5)--(6,4);
  \fill (6,8)--(5,8)--(6,7);
  \fill (9,2)--(8,2)--(9,1);
  \fill (9,5)--(8,5)--(9,4);
  \fill (9,8)--(8,8)--(9,7);
  \fill (2,2)--(3,2)--(2,3);
  \fill (2,5)--(3,5)--(2,6);
  \fill (2,8)--(3,8)--(2,9);
  \fill (5,2)--(6,2)--(5,3);
  \fill (5,5)--(6,5)--(5,6);
  \fill (5,8)--(6,8)--(5,9);
  \fill (8,2)--(9,2)--(8,3);
  \fill (8,5)--(9,5)--(8,6);
  \fill (8,8)--(9,8)--(8,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (0,2)--(1,2)--(0,3);
  \fill (0,5)--(1,5)--(0,6);
  \fill (0,8)--(1,8)--(0,9);
  \fill (3,2)--(4,2)--(3,3);
  \fill (3,5)--(4,5)--(3,6);
  \fill (3,8)--(4,8)--(3,9);
  \fill (6,2)--(7,2)--(6,3);
  \fill (6,5)--(7,5)--(6,6);
  \fill (6,8)--(7,8)--(6,9);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,5)--(1,5)--(2,4);
  \fill (2,8)--(1,8)--(2,7);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,5)--(4,5)--(5,4);
  \fill (5,8)--(4,8)--(5,7);
  \fill (8,2)--(7,2)--(8,1);
  \fill (8,5)--(7,5)--(8,4);
  \fill (8,8)--(7,8)--(8,7);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,5)--(2,5)--(1,6);
  \fill (1,8)--(2,8)--(1,9);
  \fill (4,2)--(5,2)--(4,3);
  \fill (4,5)--(5,5)--(4,6);
  \fill (4,8)--(5,8)--(4,9);
  \fill (7,2)--(8,2)--(7,3);
  \fill (7,5)--(8,5)--(7,6);
  \fill (7,8)--(8,8)--(7,9);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,3)--(3,3)--(2,4);
  \fill (2,6)--(3,6)--(2,7);
  \fill (5,0)--(6,0)--(5,1);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,6)--(6,6)--(5,7);
  \fill (8,0)--(9,0)--(8,1);
  \fill (8,3)--(9,3)--(8,4);
  \fill (8,6)--(9,6)--(8,7);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,4)--(3,4)--(2,5);
  \fill (2,7)--(3,7)--(2,8);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,4)--(6,4)--(5,5);
  \fill (5,7)--(6,7)--(5,8);
  \fill (8,1)--(9,1)--(8,2);
  \fill (8,4)--(9,4)--(8,5);
  \fill (8,7)--(9,7)--(8,8);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,6)--(2,6)--(3,5);
  \fill (3,9)--(2,9)--(3,8);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,6)--(5,6)--(6,5);
  \fill (6,9)--(5,9)--(6,8);
  \fill (9,3)--(8,3)--(9,2);
  \fill (9,6)--(8,6)--(9,5);
  \fill (9,9)--(8,9)--(9,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (0,2)--(1,2)--(0,3);
  \fill (0,5)--(1,5)--(0,6);
  \fill (0,8)--(1,8)--(0,9);
  \fill (3,2)--(4,2)--(3,3);
  \fill (3,5)--(4,5)--(3,6);
  \fill (3,8)--(4,8)--(3,9);
  \fill (6,2)--(7,2)--(6,3);
  \fill (6,5)--(7,5)--(6,6);
  \fill (6,8)--(7,8)--(6,9);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,4)--(2,4)--(1,5);
  \fill (1,7)--(2,7)--(1,8);
  \fill (4,1)--(5,1)--(4,2);
  \fill (4,4)--(5,4)--(4,5);
  \fill (4,7)--(5,7)--(4,8);
  \fill (7,1)--(8,1)--(7,2);
  \fill (7,4)--(8,4)--(7,5);
  \fill (7,7)--(8,7)--(7,8);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,6)--(1,6)--(2,5);
  \fill (2,9)--(1,9)--(2,8);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,6)--(4,6)--(5,5);
  \fill (5,9)--(4,9)--(5,8);
  \fill (8,3)--(7,3)--(8,2);
  \fill (8,6)--(7,6)--(8,5);
  \fill (8,9)--(7,9)--(8,8);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,3)--(3,3)--(2,4);
  \fill (2,6)--(3,6)--(2,7);
  \fill (5,0)--(6,0)--(5,1);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,6)--(6,6)--(5,7);
  \fill (8,0)--(9,0)--(8,1);
  \fill (8,3)--(9,3)--(8,4);
  \fill (8,6)--(9,6)--(8,7);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,5)--(2,5)--(3,4);
  \fill (3,8)--(2,8)--(3,7);
  \fill (6,2)--(5,2)--(6,1);
  \fill (6,5)--(5,5)--(6,4);
  \fill (6,8)--(5,8)--(6,7);
  \fill (9,2)--(8,2)--(9,1);
  \fill (9,5)--(8,5)--(9,4);
  \fill (9,8)--(8,8)--(9,7);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,6)--(2,6)--(3,5);
  \fill (3,9)--(2,9)--(3,8);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,6)--(5,6)--(6,5);
  \fill (6,9)--(5,9)--(6,8);
  \fill (9,3)--(8,3)--(9,2);
  \fill (9,6)--(8,6)--(9,5);
  \fill (9,9)--(8,9)--(9,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (0,2)--(1,2)--(0,3);
  \fill (0,5)--(1,5)--(0,6);
  \fill (0,8)--(1,8)--(0,9);
  \fill (3,2)--(4,2)--(3,3);
  \fill (3,5)--(4,5)--(3,6);
  \fill (3,8)--(4,8)--(3,9);
  \fill (6,2)--(7,2)--(6,3);
  \fill (6,5)--(7,5)--(6,6);
  \fill (6,8)--(7,8)--(6,9);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,4)--(2,4)--(1,5);
  \fill (1,7)--(2,7)--(1,8);
  \fill (4,1)--(5,1)--(4,2);
  \fill (4,4)--(5,4)--(4,5);
  \fill (4,7)--(5,7)--(4,8);
  \fill (7,1)--(8,1)--(7,2);
  \fill (7,4)--(8,4)--(7,5);
  \fill (7,7)--(8,7)--(7,8);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,6)--(1,6)--(2,5);
  \fill (2,9)--(1,9)--(2,8);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,6)--(4,6)--(5,5);
  \fill (5,9)--(4,9)--(5,8);
  \fill (8,3)--(7,3)--(8,2);
  \fill (8,6)--(7,6)--(8,5);
  \fill (8,9)--(7,9)--(8,8);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,3)--(3,3)--(2,4);
  \fill (2,6)--(3,6)--(2,7);
  \fill (5,0)--(6,0)--(5,1);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,6)--(6,6)--(5,7);
  \fill (8,0)--(9,0)--(8,1);
  \fill (8,3)--(9,3)--(8,4);
  \fill (8,6)--(9,6)--(8,7);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,5)--(2,5)--(3,4);
  \fill (3,8)--(2,8)--(3,7);
  \fill (6,2)--(5,2)--(6,1);
  \fill (6,5)--(5,5)--(6,4);
  \fill (6,8)--(5,8)--(6,7);
  \fill (9,2)--(8,2)--(9,1);
  \fill (9,5)--(8,5)--(9,4);
  \fill (9,8)--(8,8)--(9,7);
  \fill (2,2)--(3,2)--(2,3);
  \fill (2,5)--(3,5)--(2,6);
  \fill (2,8)--(3,8)--(2,9);
  \fill (5,2)--(6,2)--(5,3);
  \fill (5,5)--(6,5)--(5,6);
  \fill (5,8)--(6,8)--(5,9);
  \fill (8,2)--(9,2)--(8,3);
  \fill (8,5)--(9,5)--(8,6);
  \fill (8,8)--(9,8)--(8,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (0,2)--(1,2)--(0,3);
  \fill (0,5)--(1,5)--(0,6);
  \fill (0,8)--(1,8)--(0,9);
  \fill (3,2)--(4,2)--(3,3);
  \fill (3,5)--(4,5)--(3,6);
  \fill (3,8)--(4,8)--(3,9);
  \fill (6,2)--(7,2)--(6,3);
  \fill (6,5)--(7,5)--(6,6);
  \fill (6,8)--(7,8)--(6,9);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,7)--(1,7)--(2,6);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,7)--(4,7)--(5,6);
  \fill (8,1)--(7,1)--(8,0);
  \fill (8,4)--(7,4)--(8,3);
  \fill (8,7)--(7,7)--(8,6);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,4)--(2,4)--(1,5);
  \fill (1,7)--(2,7)--(1,8);
  \fill (4,1)--(5,1)--(4,2);
  \fill (4,4)--(5,4)--(4,5);
  \fill (4,7)--(5,7)--(4,8);
  \fill (7,1)--(8,1)--(7,2);
  \fill (7,4)--(8,4)--(7,5);
  \fill (7,7)--(8,7)--(7,8);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,6)--(1,6)--(2,5);
  \fill (2,9)--(1,9)--(2,8);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,6)--(4,6)--(5,5);
  \fill (5,9)--(4,9)--(5,8);
  \fill (8,3)--(7,3)--(8,2);
  \fill (8,6)--(7,6)--(8,5);
  \fill (8,9)--(7,9)--(8,8);
  \fill (2,0)--(3,0)--(2,1);
  \fill (2,3)--(3,3)--(2,4);
  \fill (2,6)--(3,6)--(2,7);
  \fill (5,0)--(6,0)--(5,1);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,6)--(6,6)--(5,7);
  \fill (8,0)--(9,0)--(8,1);
  \fill (8,3)--(9,3)--(8,4);
  \fill (8,6)--(9,6)--(8,7);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,4)--(3,4)--(2,5);
  \fill (2,7)--(3,7)--(2,8);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,4)--(6,4)--(5,5);
  \fill (5,7)--(6,7)--(5,8);
  \fill (8,1)--(9,1)--(8,2);
  \fill (8,4)--(9,4)--(8,5);
  \fill (8,7)--(9,7)--(8,8);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,6)--(2,6)--(3,5);
  \fill (3,9)--(2,9)--(3,8);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,6)--(5,6)--(6,5);
  \fill (6,9)--(5,9)--(6,8);
  \fill (9,3)--(8,3)--(9,2);
  \fill (9,6)--(8,6)--(9,5);
  \fill (9,9)--(8,9)--(9,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (0,2)--(1,2)--(0,3);
  \fill (0,5)--(1,5)--(0,6);
  \fill (0,8)--(1,8)--(0,9);
  \fill (3,2)--(4,2)--(3,3);
  \fill (3,5)--(4,5)--(3,6);
  \fill (3,8)--(4,8)--(3,9);
  \fill (6,2)--(7,2)--(6,3);
  \fill (6,5)--(7,5)--(6,6);
  \fill (6,8)--(7,8)--(6,9);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,3)--(2,3)--(1,4);
  \fill (1,6)--(2,6)--(1,7);
  \fill (4,0)--(5,0)--(4,1);
  \fill (4,3)--(5,3)--(4,4);
  \fill (4,6)--(5,6)--(4,7);
  \fill (7,0)--(8,0)--(7,1);
  \fill (7,3)--(8,3)--(7,4);
  \fill (7,6)--(8,6)--(7,7);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,5)--(1,5)--(2,4);
  \fill (2,8)--(1,8)--(2,7);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,5)--(4,5)--(5,4);
  \fill (5,8)--(4,8)--(5,7);
  \fill (8,2)--(7,2)--(8,1);
  \fill (8,5)--(7,5)--(8,4);
  \fill (8,8)--(7,8)--(8,7);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,6)--(1,6)--(2,5);
  \fill (2,9)--(1,9)--(2,8);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,6)--(4,6)--(5,5);
  \fill (5,9)--(4,9)--(5,8);
  \fill (8,3)--(7,3)--(8,2);
  \fill (8,6)--(7,6)--(8,5);
  \fill (8,9)--(7,9)--(8,8);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,7)--(2,7)--(3,6);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,4)--(5,4)--(6,3);
  \fill (6,7)--(5,7)--(6,6);
  \fill (9,1)--(8,1)--(9,0);
  \fill (9,4)--(8,4)--(9,3);
  \fill (9,7)--(8,7)--(9,6);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,4)--(3,4)--(2,5);
  \fill (2,7)--(3,7)--(2,8);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,4)--(6,4)--(5,5);
  \fill (5,7)--(6,7)--(5,8);
  \fill (8,1)--(9,1)--(8,2);
  \fill (8,4)--(9,4)--(8,5);
  \fill (8,7)--(9,7)--(8,8);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,6)--(2,6)--(3,5);
  \fill (3,9)--(2,9)--(3,8);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,6)--(5,6)--(6,5);
  \fill (6,9)--(5,9)--(6,8);
  \fill (9,3)--(8,3)--(9,2);
  \fill (9,6)--(8,6)--(9,5);
  \fill (9,9)--(8,9)--(9,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,7)--(0,7)--(1,6);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,7)--(3,7)--(4,6);
  \fill (7,1)--(6,1)--(7,0);
  \fill (7,4)--(6,4)--(7,3);
  \fill (7,7)--(6,7)--(7,6);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,5)--(0,5)--(1,4);
  \fill (1,8)--(0,8)--(1,7);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,5)--(3,5)--(4,4);
  \fill (4,8)--(3,8)--(4,7);
  \fill (7,2)--(6,2)--(7,1);
  \fill (7,5)--(6,5)--(7,4);
  \fill (7,8)--(6,8)--(7,7);
  \fill (0,2)--(1,2)--(0,3);
  \fill (0,5)--(1,5)--(0,6);
  \fill (0,8)--(1,8)--(0,9);
  \fill (3,2)--(4,2)--(3,3);
  \fill (3,5)--(4,5)--(3,6);
  \fill (3,8)--(4,8)--(3,9);
  \fill (6,2)--(7,2)--(6,3);
  \fill (6,5)--(7,5)--(6,6);
  \fill (6,8)--(7,8)--(6,9);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,3)--(2,3)--(1,4);
  \fill (1,6)--(2,6)--(1,7);
  \fill (4,0)--(5,0)--(4,1);
  \fill (4,3)--(5,3)--(4,4);
  \fill (4,6)--(5,6)--(4,7);
  \fill (7,0)--(8,0)--(7,1);
  \fill (7,3)--(8,3)--(7,4);
  \fill (7,6)--(8,6)--(7,7);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,5)--(1,5)--(2,4);
  \fill (2,8)--(1,8)--(2,7);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,5)--(4,5)--(5,4);
  \fill (5,8)--(4,8)--(5,7);
  \fill (8,2)--(7,2)--(8,1);
  \fill (8,5)--(7,5)--(8,4);
  \fill (8,8)--(7,8)--(8,7);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,6)--(1,6)--(2,5);
  \fill (2,9)--(1,9)--(2,8);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,6)--(4,6)--(5,5);
  \fill (5,9)--(4,9)--(5,8);
  \fill (8,3)--(7,3)--(8,2);
  \fill (8,6)--(7,6)--(8,5);
  \fill (8,9)--(7,9)--(8,8);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,7)--(2,7)--(3,6);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,4)--(5,4)--(6,3);
  \fill (6,7)--(5,7)--(6,6);
  \fill (9,1)--(8,1)--(9,0);
  \fill (9,4)--(8,4)--(9,3);
  \fill (9,7)--(8,7)--(9,6);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,4)--(3,4)--(2,5);
  \fill (2,7)--(3,7)--(2,8);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,4)--(6,4)--(5,5);
  \fill (5,7)--(6,7)--(5,8);
  \fill (8,1)--(9,1)--(8,2);
  \fill (8,4)--(9,4)--(8,5);
  \fill (8,7)--(9,7)--(8,8);
  \fill (2,2)--(3,2)--(2,3);
  \fill (2,5)--(3,5)--(2,6);
  \fill (2,8)--(3,8)--(2,9);
  \fill (5,2)--(6,2)--(5,3);
  \fill (5,5)--(6,5)--(5,6);
  \fill (5,8)--(6,8)--(5,9);
  \fill (8,2)--(9,2)--(8,3);
  \fill (8,5)--(9,5)--(8,6);
  \fill (8,8)--(9,8)--(8,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\end{document}


==> Assets/Torus/raw/torus_rr_rf__rr_3x3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(1,0)--(0.5,0);
  \fill (0,4)--(0.5,4)--(1,3)--(0.5,3);
  \fill (0,7)--(0.5,7)--(1,6)--(0.5,6);
  \fill (3,1)--(3.5,1)--(4,0)--(3.5,0);
  \fill (3,4)--(3.5,4)--(4,3)--(3.5,3);
  \fill (3,7)--(3.5,7)--(4,6)--(3.5,6);
  \fill (6,1)--(6.5,1)--(7,0)--(6.5,0);
  \fill (6,4)--(6.5,4)--(7,3)--(6.5,3);
  \fill (6,7)--(6.5,7)--(7,6)--(6.5,6);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (0,5)--(0.5,5)--(1,4)--(0.5,4);
  \fill (0,8)--(0.5,8)--(1,7)--(0.5,7);
  \fill (3,2)--(3.5,2)--(4,1)--(3.5,1);
  \fill (3,5)--(3.5,5)--(4,4)--(3.5,4);
  \fill (3,8)--(3.5,8)--(4,7)--(3.5,7);
  \fill (6,2)--(6.5,2)--(7,1)--(6.5,1);
  \fill (6,5)--(6.5,5)--(7,4)--(6.5,4);
  \fill (6,8)--(6.5,8)--(7,7)--(6.5,7);
  \fill (0,3)--(0.5,3)--(1,2)--(0.5,2);
  \fill (0,6)--(0.5,6)--(1,5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(1,8)--(0.5,8);
  \fill (3,3)--(3.5,3)--(4,2)--(3.5,2);
  \fill (3,6)--(3.5,6)--(4,5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(4,8)--(3.5,8);
  \fill (6,3)--(6.5,3)--(7,2)--(6.5,2);
  \fill (6,6)--(6.5,6)--(7,5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(7,8)--(6.5,8);
  \fill (1,1)--(1.5,1)--(2,0)--(1.5,0);
  \fill (1,4)--(1.5,4)--(2,3)--(1.5,3);
  \fill (1,7)--(1.5,7)--(2,6)--(1.5,6);
  \fill (4,1)--(4.5,1)--(5,0)--(4.5,0);
  \fill (4,4)--(4.5,4)--(5,3)--(4.5,3);
  \fill (4,7)--(4.5,7)--(5,6)--(4.5,6);
  \fill (7,1)--(7.5,1)--(8,0)--(7.5,0);
  \fill (7,4)--(7.5,4)--(8,3)--(7.5,3);
  \fill (7,7)--(7.5,7)--(8,6)--(7.5,6);
  \fill (1,2)--(1.5,2)--(2,1)--(1.5,1);
  \fill (1,5)--(1.5,5)--(2,4)--(1.5,4);
  \fill (1,8)--(1.5,8)--(2,7)--(1.5,7);
  \fill (4,2)--(4.5,2)--(5,1)--(4.5,1);
  \fill (4,5)--(4.5,5)--(5,4)--(4.5,4);
  \fill (4,8)--(4.5,8)--(5,7)--(4.5,7);
  \fill (7,2)--(7.5,2)--(8,1)--(7.5,1);
  \fill (7,5)--(7.5,5)--(8,4)--(7.5,4);
  \fill (7,8)--(7.5,8)--(8,7)--(7.5,7);
  \fill (1,3)--(1.5,3)--(2,2)--(1.5,2);
  \fill (1,6)--(1.5,6)--(2,5)--(1.5,5);
  \fill (1,9)--(1.5,9)--(2,8)--(1.5,8);
  \fill (4,3)--(4.5,3)--(5,2)--(4.5,2);
  \fill (4,6)--(4.5,6)--(5,5)--(4.5,5);
  \fill (4,9)--(4.5,9)--(5,8)--(4.5,8);
  \fill (7,3)--(7.5,3)--(8,2)--(7.5,2);
  \fill (7,6)--(7.5,6)--(8,5)--(7.5,5);
  \fill (7,9)--(7.5,9)--(8,8)--(7.5,8);
  \fill (2,1)--(2.5,1)--(3,0)--(2.5,0);
  \fill (2,4)--(2.5,4)--(3,3)--(2.5,3);
  \fill (2,7)--(2.5,7)--(3,6)--(2.5,6);
  \fill (5,1)--(5.5,1)--(6,0)--(5.5,0);
  \fill (5,4)--(5.5,4)--(6,3)--(5.5,3);
  \fill (5,7)--(5.5,7)--(6,6)--(5.5,6);
  \fill (8,1)--(8.5,1)--(9,0)--(8.5,0);
  \fill (8,4)--(8.5,4)--(9,3)--(8.5,3);
  \fill (8,7)--(8.5,7)--(9,6)--(8.5,6);
  \fill (2,2)--(2.5,2)--(3,1)--(2.5,1);
  \fill (2,5)--(2.5,5)--(3,4)--(2.5,4);
  \fill (2,8)--(2.5,8)--(3,7)--(2.5,7);
  \fill (5,2)--(5.5,2)--(6,1)--(5.5,1);
  \fill (5,5)--(5.5,5)--(6,4)--(5.5,4);
  \fill (5,8)--(5.5,8)--(6,7)--(5.5,7);
  \fill (8,2)--(8.5,2)--(9,1)--(8.5,1);
  \fill (8,5)--(8.5,5)--(9,4)--(8.5,4);
  \fill (8,8)--(8.5,8)--(9,7)--(8.5,7);
  \fill (2,3)--(2.5,3)--(3,2)--(2.5,2);
  \fill (2,6)--(2.5,6)--(3,5)--(2.5,5);
  \fill (2,9)--(2.5,9)--(3,8)--(2.5,8);
  \fill (5,3)--(5.5,3)--(6,2)--(5.5,2);
  \fill (5,6)--(5.5,6)--(6,5)--(5.5,5);
  \fill (5,9)--(5.5,9)--(6,8)--(5.5,8);
  \fill (8,3)--(8.5,3)--(9,2)--(8.5,2);
  \fill (8,6)--(8.5,6)--(9,5)--(8.5,5);
  \fill (8,9)--(8.5,9)--(9,8)--(8.5,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(1,0)--(0.5,0);
  \fill (0,4)--(0.5,4)--(1,3)--(0.5,3);
  \fill (0,7)--(0.5,7)--(1,6)--(0.5,6);
  \fill (3,1)--(3.5,1)--(4,0)--(3.5,0);
  \fill (3,4)--(3.5,4)--(4,3)--(3.5,3);
  \fill (3,7)--(3.5,7)--(4,6)--(3.5,6);
  \fill (6,1)--(6.5,1)--(7,0)--(6.5,0);
  \fill (6,4)--(6.5,4)--(7,3)--(6.5,3);
  \fill (6,7)--(6.5,7)--(7,6)--(6.5,6);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (0,5)--(0.5,5)--(1,4)--(0.5,4);
  \fill (0,8)--(0.5,8)--(1,7)--(0.5,7);
  \fill (3,2)--(3.5,2)--(4,1)--(3.5,1);
  \fill (3,5)--(3.5,5)--(4,4)--(3.5,4);
  \fill (3,8)--(3.5,8)--(4,7)--(3.5,7);
  \fill (6,2)--(6.5,2)--(7,1)--(6.5,1);
  \fill (6,5)--(6.5,5)--(7,4)--(6.5,4);
  \fill (6,8)--(6.5,8)--(7,7)--(6.5,7);
  \fill (0,3)--(0.5,3)--(1,2)--(0.5,2);
  \fill (0,6)--(0.5,6)--(1,5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(1,8)--(0.5,8);
  \fill (3,3)--(3.5,3)--(4,2)--(3.5,2);
  \fill (3,6)--(3.5,6)--(4,5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(4,8)--(3.5,8);
  \fill (6,3)--(6.5,3)--(7,2)--(6.5,2);
  \fill (6,6)--(6.5,6)--(7,5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(7,8)--(6.5,8);
  \fill (1,1)--(1.5,1)--(2,0)--(1.5,0);
  \fill (1,4)--(1.5,4)--(2,3)--(1.5,3);
  \fill (1,7)--(1.5,7)--(2,6)--(1.5,6);
  \fill (4,1)--(4.5,1)--(5,0)--(4.5,0);
  \fill (4,4)--(4.5,4)--(5,3)--(4.5,3);
  \fill (4,7)--(4.5,7)--(5,6)--(4.5,6);
  \fill (7,1)--(7.5,1)--(8,0)--(7.5,0);
  \fill (7,4)--(7.5,4)--(8,3)--(7.5,3);
  \fill (7,7)--(7.5,7)--(8,6)--(7.5,6);
  \fill (1,2)--(1.5,2)--(2,1)--(1.5,1);
  \fill (1,5)--(1.5,5)--(2,4)--(1.5,4);
  \fill (1,8)--(1.5,8)--(2,7)--(1.5,7);
  \fill (4,2)--(4.5,2)--(5,1)--(4.5,1);
  \fill (4,5)--(4.5,5)--(5,4)--(4.5,4);
  \fill (4,8)--(4.5,8)--(5,7)--(4.5,7);
  \fill (7,2)--(7.5,2)--(8,1)--(7.5,1);
  \fill (7,5)--(7.5,5)--(8,4)--(7.5,4);
  \fill (7,8)--(7.5,8)--(8,7)--(7.5,7);
  \fill (1,3)--(1.5,3)--(2,2)--(1.5,2);
  \fill (1,6)--(1.5,6)--(2,5)--(1.5,5);
  \fill (1,9)--(1.5,9)--(2,8)--(1.5,8);
  \fill (4,3)--(4.5,3)--(5,2)--(4.5,2);
  \fill (4,6)--(4.5,6)--(5,5)--(4.5,5);
  \fill (4,9)--(4.5,9)--(5,8)--(4.5,8);
  \fill (7,3)--(7.5,3)--(8,2)--(7.5,2);
  \fill (7,6)--(7.5,6)--(8,5)--(7.5,5);
  \fill (7,9)--(7.5,9)--(8,8)--(7.5,8);
  \fill (2,1)--(2.5,1)--(3,0)--(2.5,0);
  \fill (2,4)--(2.5,4)--(3,3)--(2.5,3);
  \fill (2,7)--(2.5,7)--(3,6)--(2.5,6);
  \fill (5,1)--(5.5,1)--(6,0)--(5.5,0);
  \fill (5,4)--(5.5,4)--(6,3)--(5.5,3);
  \fill (5,7)--(5.5,7)--(6,6)--(5.5,6);
  \fill (8,1)--(8.5,1)--(9,0)--(8.5,0);
  \fill (8,4)--(8.5,4)--(9,3)--(8.5,3);
  \fill (8,7)--(8.5,7)--(9,6)--(8.5,6);
  \fill (2,2)--(2.5,2)--(3,1)--(2.5,1);
  \fill (2,5)--(2.5,5)--(3,4)--(2.5,4);
  \fill (2,8)--(2.5,8)--(3,7)--(2.5,7);
  \fill (5,2)--(5.5,2)--(6,1)--(5.5,1);
  \fill (5,5)--(5.5,5)--(6,4)--(5.5,4);
  \fill (5,8)--(5.5,8)--(6,7)--(5.5,7);
  \fill (8,2)--(8.5,2)--(9,1)--(8.5,1);
  \fill (8,5)--(8.5,5)--(9,4)--(8.5,4);
  \fill (8,8)--(8.5,8)--(9,7)--(8.5,7);
  \fill (3,2)--(3,2.5)--(2,3)--(2,2.5);
  \fill (3,5)--(3,5.5)--(2,6)--(2,5.5);
  \fill (3,8)--(3,8.5)--(2,9)--(2,8.5);
  \fill (6,2)--(6,2.5)--(5,3)--(5,2.5);
  \fill (6,5)--(6,5.5)--(5,6)--(5,5.5);
  \fill (6,8)--(6,8.5)--(5,9)--(5,8.5);
  \fill (9,2)--(9,2.5)--(8,3)--(8,2.5);
  \fill (9,5)--(9,5.5)--(8,6)--(8,5.5);
  \fill (9,8)--(9,8.5)--(8,9)--(8,8.5);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(1,0)--(0.5,0);
  \fill (0,4)--(0.5,4)--(1,3)--(0.5,3);
  \fill (0,7)--(0.5,7)--(1,6)--(0.5,6);
  \fill (3,1)--(3.5,1)--(4,0)--(3.5,0);
  \fill (3,4)--(3.5,4)--(4,3)--(3.5,3);
  \fill (3,7)--(3.5,7)--(4,6)--(3.5,6);
  \fill (6,1)--(6.5,1)--(7,0)--(6.5,0);
  \fill (6,4)--(6.5,4)--(7,3)--(6.5,3);
  \fill (6,7)--(6.5,7)--(7,6)--(6.5,6);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (0,5)--(0.5,5)--(1,4)--(0.5,4);
  \fill (0,8)--(0.5,8)--(1,7)--(0.5,7);
  \fill (3,2)--(3.5,2)--(4,1)--(3.5,1);
  \fill (3,5)--(3.5,5)--(4,4)--(3.5,4);
  \fill (3,8)--(3.5,8)--(4,7)--(3.5,7);
  \fill (6,2)--(6.5,2)--(7,1)--(6.5,1);
  \fill (6,5)--(6.5,5)--(7,4)--(6.5,4);
  \fill (6,8)--(6.5,8)--(7,7)--(6.5,7);
  \fill (0,3)--(0.5,3)--(1,2)--(0.5,2);
  \fill (0,6)--(0.5,6)--(1,5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(1,8)--(0.5,8);
  \fill (3,3)--(3.5,3)--(4,2)--(3.5,2);
  \fill (3,6)--(3.5,6)--(4,5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(4,8)--(3.5,8);
  \fill (6,3)--(6.5,3)--(7,2)--(6.5,2);
  \fill (6,6)--(6.5,6)--(7,5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(7,8)--(6.5,8);
  \fill (1,1)--(1.5,1)--(2,0)--(1.5,0);
  \fill (1,4)--(1.5,4)--(2,3)--(1.5,3);
  \fill (1,7)--(1.5,7)--(2,6)--(1.5,6);
  \fill (4,1)--(4.5,1)--(5,0)--(4.5,0);
  \fill (4,4)--(4.5,4)--(5,3)--(4.5,3);
  \fill (4,7)--(4.5,7)--(5,6)--(4.5,6);
  \fill (7,1)--(7.5,1)--(8,0)--(7.5,0);
  \fill (7,4)--(7.5,4)--(8,3)--(7.5,3);
  \fill (7,7)--(7.5,7)--(8,6)--(7.5,6);
  \fill (1,2)--(1.5,2)--(2,1)--(1.5,1);
  \fill (1,5)--(1.5,5)--(2,4)--(1.5,4);
  \fill (1,8)--(1.5,8)--(2,7)--(1.5,7);
  \fill (4,2)--(4.5,2)--(5,1)--(4.5,1);
  \fill (4,5)--(4.5,5)--(5,4)--(4.5,4);
  \fill (4,8)--(4.5,8)--(5,7)--(4.5,7);
  \fill (7,2)--(7.5,2)--(8,1)--(7.5,1);
  \fill (7,5)--(7.5,5)--(8,4)--(7.5,4);
  \fill (7,8)--(7.5,8)--(8,7)--(7.5,7);
  \fill (1,3)--(1.5,3)--(2,2)--(1.5,2);
  \fill (1,6)--(1.5,6)--(2,5)--(1.5,5);
  \fill (1,9)--(1.5,9)--(2,8)--(1.5,8);
  \fill (4,3)--(4.5,3)--(5,2)--(4.5,2);
  \fill (4,6)--(4.5,6)--(5,5)--(4.5,5);
  \fill (4,9)--(4.5,9)--(5,8)--(4.5,8);
  \fill (7,3)--(7.5,3)--(8,2)--(7.5,2);
  \fill (7,6)--(7.5,6)--(8,5)--(7.5,5);
  \fill (7,9)--(7.5,9)--(8,8)--(7.5,8);
  \fill (2,1)--(2.5,1)--(3,0)--(2.5,0);
  \fill (2,4)--(2.5,4)--(3,3)--(2.5,3);
  \fill (2,7)--(2.5,7)--(3,6)--(2.5,6);
  \fill (5,1)--(5.5,1)--(6,0)--(5.5,0);
  \fill (5,4)--(5.5,4)--(6,3)--(5.5,3);
  \fill (5,7)--(5.5,7)--(6,6)--(5.5,6);
  \fill (8,1)--(8.5,1)--(9,0)--(8.5,0);
  \fill (8,4)--(8.5,4)--(9,3)--(8.5,3);
  \fill (8,7)--(8.5,7)--(9,6)--(8.5,6);
  \fill (3,1)--(3,1.5)--(2,2)--(2,1.5);
  \fill (3,4)--(3,4.5)--(2,5)--(2,4.5);
  \fill (3,7)--(3,7.5)--(2,8)--(2,7.5);
  \fill (6,1)--(6,1.5)--(5,2)--(5,1.5);
  \fill (6,4)--(6,4.5)--(5,5)--(5,4.5);
  \fill (6,7)--(6,7.5)--(5,8)--(5,7.5);
  \fill (9,1)--(9,1.5)--(8,2)--(8,1.5);
  \fill (9,4)--(9,4.5)--(8,5)--(8,4.5);
  \fill (9,7)--(9,7.5)--(8,8)--(8,7.5);
  \fill (3,2)--(3,2.5)--(2,3)--(2,2.5);
  \fill (3,5)--(3,5.5)--(2,6)--(2,5.5);
  \fill (3,8)--(3,8.5)--(2,9)--(2,8.5);
  \fill (6,2)--(6,2.5)--(5,3)--(5,2.5);
  \fill (6,5)--(6,5.5)--(5,6)--(5,5.5);
  \fill (6,8)--(6,8.5)--(5,9)--(5,8.5);
  \fill (9,2)--(9,2.5)--(8,3)--(8,2.5);
  \fill (9,5)--(9,5.5)--(8,6)--(8,5.5);
  \fill (9,8)--(9,8.5)--(8,9)--(8,8.5);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(1,0)--(0.5,0);
  \fill (0,4)--(0.5,4)--(1,3)--(0.5,3);
  \fill (0,7)--(0.5,7)--(1,6)--(0.5,6);
  \fill (3,1)--(3.5,1)--(4,0)--(3.5,0);
  \fill (3,4)--(3.5,4)--(4,3)--(3.5,3);
  \fill (3,7)--(3.5,7)--(4,6)--(3.5,6);
  \fill (6,1)--(6.5,1)--(7,0)--(6.5,0);
  \fill (6,4)--(6.5,4)--(7,3)--(6.5,3);
  \fill (6,7)--(6.5,7)--(7,6)--(6.5,6);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (0,5)--(0.5,5)--(1,4)--(0.5,4);
  \fill (0,8)--(0.5,8)--(1,7)--(0.5,7);
  \fill (3,2)--(3.5,2)--(4,1)--(3.5,1);
  \fill (3,5)--(3.5,5)--(4,4)--(3.5,4);
  \fill (3,8)--(3.5,8)--(4,7)--(3.5,7);
  \fill (6,2)--(6.5,2)--(7,1)--(6.5,1);
  \fill (6,5)--(6.5,5)--(7,4)--(6.5,4);
  \fill (6,8)--(6.5,8)--(7,7)--(6.5,7);
  \fill (0,3)--(0.5,3)--(1,2)--(0.5,2);
  \fill (0,6)--(0.5,6)--(1,5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(1,8)--(0.5,8);
  \fill (3,3)--(3.5,3)--(4,2)--(3.5,2);
  \fill (3,6)--(3.5,6)--(4,5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(4,8)--(3.5,8);
  \fill (6,3)--(6.5,3)--(7,2)--(6.5,2);
  \fill (6,6)--(6.5,6)--(7,5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(7,8)--(6.5,8);
  \fill (1,1)--(1.5,1)--(2,0)--(1.5,0);
  \fill (1,4)--(1.5,4)--(2,3)--(1.5,3);
  \fill (1,7)--(1.5,7)--(2,6)--(1.5,6);
  \fill (4,1)--(4.5,1)--(5,0)--(4.5,0);
  \fill (4,4)--(4.5,4)--(5,3)--(4.5,3);
  \fill (4,7)--(4.5,7)--(5,6)--(4.5,6);
  \fill (7,1)--(7.5,1)--(8,0)--(7.5,0);
  \fill (7,4)--(7.5,4)--(8,3)--(7.5,3);
  \fill (7,7)--(7.5,7)--(8,6)--(7.5,6);
  \fill (1,2)--(1.5,2)--(2,1)--(1.5,1);
  \fill (1,5)--(1.5,5)--(2,4)--(1.5,4);
  \fill (1,8)--(1.5,8)--(2,7)--(1.5,7);
  \fill (4,2)--(4.5,2)--(5,1)--(4.5,1);
  \fill (4,5)--(4.5,5)--(5,4)--(4.5,4);
  \fill (4,8)--(4.5,8)--(5,7)--(4.5,7);
  \fill (7,2)--(7.5,2)--(8,1)--(7.5,1);
  \fill (7,5)--(7.5,5)--(8,4)--(7.5,4);
  \fill (7,8)--(7.5,8)--(8,7)--(7.5,7);
  \fill (1,3)--(1.5,3)--(2,2)--(1.5,2);
  \fill (1,6)--(1.5,6)--(2,5)--(1.5,5);
  \fill (1,9)--(1.5,9)--(2,8)--(1.5,8);
  \fill (4,3)--(4.5,3)--(5,2)--(4.5,2);
  \fill (4,6)--(4.5,6)--(5,5)--(4.5,5);
  \fill (4,9)--(4.5,9)--(5,8)--(4.5,8);
  \fill (7,3)--(7.5,3)--(8,2)--(7.5,2);
  \fill (7,6)--(7.5,6)--(8,5)--(7.5,5);
  \fill (7,9)--(7.5,9)--(8,8)--(7.5,8);
  \fill (3,0)--(3,0.5)--(2,1)--(2,0.5);
  \fill (3,3)--(3,3.5)--(2,4)--(2,3.5);
  \fill (3,6)--(3,6.5)--(2,7)--(2,6.5);
  \fill (6,0)--(6,0.5)--(5,1)--(5,0.5);
  \fill (6,3)--(6,3.5)--(5,4)--(5,3.5);
  \fill (6,6)--(6,6.5)--(5,7)--(5,6.5);
  \fill (9,0)--(9,0.5)--(8,1)--(8,0.5);
  \fill (9,3)--(9,3.5)--(8,4)--(8,3.5);
  \fill (9,6)--(9,6.5)--(8,7)--(8,6.5);
  \fill (3,1)--(3,1.5)--(2,2)--(2,1.5);
  \fill (3,4)--(3,4.5)--(2,5)--(2,4.5);
  \fill (3,7)--(3,7.5)--(2,8)--(2,7.5);
  \fill (6,1)--(6,1.5)--(5,2)--(5,1.5);
  \fill (6,4)--(6,4.5)--(5,5)--(5,4.5);
  \fill (6,7)--(6,7.5)--(5,8)--(5,7.5);
  \fill (9,1)--(9,1.5)--(8,2)--(8,1.5);
  \fill (9,4)--(9,4.5)--(8,5)--(8,4.5);
  \fill (9,7)--(9,7.5)--(8,8)--(8,7.5);
  \fill (3,2)--(3,2.5)--(2,3)--(2,2.5);
  \fill (3,5)--(3,5.5)--(2,6)--(2,5.5);
  \fill (3,8)--(3,8.5)--(2,9)--(2,8.5);
  \fill (6,2)--(6,2.5)--(5,3)--(5,2.5);
  \fill (6,5)--(6,5.5)--(5,6)--(5,5.5);
  \fill (6,8)--(6,8.5)--(5,9)--(5,8.5);
  \fill (9,2)--(9,2.5)--(8,3)--(8,2.5);
  \fill (9,5)--(9,5.5)--(8,6)--(8,5.5);
  \fill (9,8)--(9,8.5)--(8,9)--(8,8.5);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(1,0)--(0.5,0);
  \fill (0,4)--(0.5,4)--(1,3)--(0.5,3);
  \fill (0,7)--(0.5,7)--(1,6)--(0.5,6);
  \fill (3,1)--(3.5,1)--(4,0)--(3.5,0);
  \fill (3,4)--(3.5,4)--(4,3)--(3.5,3);
  \fill (3,7)--(3.5,7)--(4,6)--(3.5,6);
  \fill (6,1)--(6.5,1)--(7,0)--(6.5,0);
  \fill (6,4)--(6.5,4)--(7,3)--(6.5,3);
  \fill (6,7)--(6.5,7)--(7,6)--(6.5,6);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (0,5)--(0.5,5)--(1,4)--(0.5,4);
  \fill (0,8)--(0.5,8)--(1,7)--(0.5,7);
  \fill (3,2)--(3.5,2)--(4,1)--(3.5,1);
  \fill (3,5)--(3.5,5)--(4,4)--(3.5,4);
  \fill (3,8)--(3.5,8)--(4,7)--(3.5,7);
  \fill (6,2)--(6.5,2)--(7,1)--(6.5,1);
  \fill (6,5)--(6.5,5)--(7,4)--(6.5,4);
  \fill (6,8)--(6.5,8)--(7,7)--(6.5,7);
  \fill (0,3)--(0.5,3)--(1,2)--(0.5,2);
  \fill (0,6)--(0.5,6)--(1,5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(1,8)--(0.5,8);
  \fill (3,3)--(3.5,3)--(4,2)--(3.5,2);
  \fill (3,6)--(3.5,6)--(4,5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(4,8)--(3.5,8);
  \fill (6,3)--(6.5,3)--(7,2)--(6.5,2);
  \fill (6,6)--(6.5,6)--(7,5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(7,8)--(6.5,8);
  \fill (1,1)--(1.5,1)--(2,0)--(1.5,0);
  \fill (1,4)--(1.5,4)--(2,3)--(1.5,3);
  \fill (1,7)--(1.5,7)--(2,6)--(1.5,6);
  \fill (4,1)--(4.5,1)--(5,0)--(4.5,0);
  \fill (4,4)--(4.5,4)--(5,3)--(4.5,3);
  \fill (4,7)--(4.5,7)--(5,6)--(4.5,6);
  \fill (7,1)--(7.5,1)--(8,0)--(7.5,0);
  \fill (7,4)--(7.5,4)--(8,3)--(7.5,3);
  \fill (7,7)--(7.5,7)--(8,6)--(7.5,6);
  \fill (1,2)--(1.5,2)--(2,1)--(1.5,1);
  \fill (1,5)--(1.5,5)--(2,4)--(1.5,4);
  \fill (1,8)--(1.5,8)--(2,7)--(1.5,7);
  \fill (4,2)--(4.5,2)--(5,1)--(4.5,1);
  \fill (4,5)--(4.5,5)--(5,4)--(4.5,4);
  \fill (4,8)--(4.5,8)--(5,7)--(4.5,7);
  \fill (7,2)--(7.5,2)--(8,1)--(7.5,1);
  \fill (7,5)--(7.5,5)--(8,4)--(7.5,4);
  \fill (7,8)--(7.5,8)--(8,7)--(7.5,7);
  \fill (2,2)--(2,2.5)--(1,3)--(1,2.5);
  \fill (2,5)--(2,5.5)--(1,6)--(1,5.5);
  \fill (2,8)--(2,8.5)--(1,9)--(1,8.5);
  \fill (5,2)--(5,2.5)--(4,3)--(4,2.5);
  \fill (5,5)--(5,5.5)--(4,6)--(4,5.5);
  \fill (5,8)--(5,8.5)--(4,9)--(4,8.5);
  \fill (8,2)--(8,2.5)--(7,3)--(7,2.5);
  \fill (8,5)--(8,5.5)--(7,6)--(7,5.5);
  \fill (8,8)--(8,8.5)--(7,9)--(7,8.5);
  \fill (2,1)--(2.5,1)--(3,0)--(2.5,0);
  \fill (2,4)--(2.5,4)--(3,3)--(2.5,3);
  \fill (2,7)--(2.5,7)--(3,6)--(2.5,6);
  \fill (5,1)--(5.5,1)--(6,0)--(5.5,0);
  \fill (5,4)--(5.5,4)--(6,3)--(5.5,3);
  \fill (5,7)--(5.5,7)--(6,6)--(5.5,6);
  \fill (8,1)--(8.5,1)--(9,0)--(8.5,0);
  \fill (8,4)--(8.5,4)--(9,3)--(8.5,3);
  \fill (8,7)--(8.5,7)--(9,6)--(8.5,6);
  \fill (2,2)--(2.5,2)--(3,1)--(2.5,1);
  \fill (2,5)--(2.5,5)--(3,4)--(2.5,4);
  \fill (2,8)--(2.5,8)--(3,7)--(2.5,7);
  \fill (5,2)--(5.5,2)--(6,1)--(5.5,1);
  \fill (5,5)--(5.5,5)--(6,4)--(5.5,4);
  \fill (5,8)--(5.5,8)--(6,7)--(5.5,7);
  \fill (8,2)--(8.5,2)--(9,1)--(8.5,1);
  \fill (8,5)--(8.5,5)--(9,4)--(8.5,4);
  \fill (8,8)--(8.5,8)--(9,7)--(8.5,7);
  \fill (3,2)--(3,2.5)--(2,3)--(2,2.5);
  \fill (3,5)--(3,5.5)--(2,6)--(2,5.5);
  \fill (3,8)--(3,8.5)--(2,9)--(2,8.5);
  \fill (6,2)--(6,2.5)--(5,3)--(5,2.5);
  \fill (6,5)--(6,5.5)--(5,6)--(5,5.5);
  \fill (6,8)--(6,8.5)--(5,9)--(5,8.5);
  \fill (9,2)--(9,2.5)--(8,3)--(8,2.5);
  \fill (9,5)--(9,5.5)--(8,6)--(8,5.5);
  \fill (9,8)--(9,8.5)--(8,9)--(8,8.5);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(1,0)--(0.5,0);
  \fill (0,4)--(0.5,4)--(1,3)--(0.5,3);
  \fill (0,7)--(0.5,7)--(1,6)--(0.5,6);
  \fill (3,1)--(3.5,1)--(4,0)--(3.5,0);
  \fill (3,4)--(3.5,4)--(4,3)--(3.5,3);
  \fill (3,7)--(3.5,7)--(4,6)--(3.5,6);
  \fill (6,1)--(6.5,1)--(7,0)--(6.5,0);
  \fill (6,4)--(6.5,4)--(7,3)--(6.5,3);
  \fill (6,7)--(6.5,7)--(7,6)--(6.5,6);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (0,5)--(0.5,5)--(1,4)--(0.5,4);
  \fill (0,8)--(0.5,8)--(1,7)--(0.5,7);
  \fill (3,2)--(3.5,2)--(4,1)--(3.5,1);
  \fill (3,5)--(3.5,5)--(4,4)--(3.5,4);
  \fill (3,8)--(3.5,8)--(4,7)--(3.5,7);
  \fill (6,2)--(6.5,2)--(7,1)--(6.5,1);
  \fill (6,5)--(6.5,5)--(7,4)--(6.5,4);
  \fill (6,8)--(6.5,8)--(7,7)--(6.5,7);
  \fill (0,3)--(0.5,3)--(1,2)--(0.5,2);
  \fill (0,6)--(0.5,6)--(1,5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(1,8)--(0.5,8);
  \fill (3,3)--(3.5,3)--(4,2)--(3.5,2);
  \fill (3,6)--(3.5,6)--(4,5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(4,8)--(3.5,8);
  \fill (6,3)--(6.5,3)--(7,2)--(6.5,2);
  \fill (6,6)--(6.5,6)--(7,5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(7,8)--(6.5,8);
  \fill (1,1)--(1.5,1)--(2,0)--(1.5,0);
  \fill (1,4)--(1.5,4)--(2,3)--(1.5,3);
  \fill (1,7)--(1.5,7)--(2,6)--(1.5,6);
  \fill (4,1)--(4.5,1)--(5,0)--(4.5,0);
  \fill (4,4)--(4.5,4)--(5,3)--(4.5,3);
  \fill (4,7)--(4.5,7)--(5,6)--(4.5,6);
  \fill (7,1)--(7.5,1)--(8,0)--(7.5,0);
  \fill (7,4)--(7.5,4)--(8,3)--(7.5,3);
  \fill (7,7)--(7.5,7)--(8,6)--(7.5,6);
  \fill (1,2)--(1.5,2)--(2,1)--(1.5,1);
  \fill (1,5)--(1.5,5)--(2,4)--(1.5,4);
  \fill (1,8)--(1.5,8)--(2,7)--(1.5,7);
  \fill (4,2)--(4.5,2)--(5,1)--(4.5,1);
  \fill (4,5)--(4.5,5)--(5,4)--(4.5,4);
  \fill (4,8)--(4.5,8)--(5,7)--(4.5,7);
  \fill (7,2)--(7.5,2)--(8,1)--(7.5,1);
  \fill (7,5)--(7.5,5)--(8,4)--(7.5,4);
  \fill (7,8)--(7.5,8)--(8,7)--(7.5,7);
  \fill (2,2)--(2,2.5)--(1,3)--(1,2.5);
  \fill (2,5)--(2,5.5)--(1,6)--(1,5.5);
  \fill (2,8)--(2,8.5)--(1,9)--(1,8.5);
  \fill (5,2)--(5,2.5)--(4,3)--(4,2.5);
  \fill (5,5)--(5,5.5)--(4,6)--(4,5.5);
  \fill (5,8)--(5,8.5)--(4,9)--(4,8.5);
  \fill (8,2)--(8,2.5)--(7,3)--(7,2.5);
  \fill (8,5)--(8,5.5)--(7,6)--(7,5.5);
  \fill (8,8)--(8,8.5)--(7,9)--(7,8.5);
  \fill (2,1)--(2.5,1)--(3,0)--(2.5,0);
  \fill (2,4)--(2.5,4)--(3,3)--(2.5,3);
  \fill (2,7)--(2.5,7)--(3,6)--(2.5,6);
  \fill (5,1)--(5.5,1)--(6,0)--(5.5,0);
  \fill (5,4)--(5.5,4)--(6,3)--(5.5,3);
  \fill (5,7)--(5.5,7)--(6,6)--(5.5,6);
  \fill (8,1)--(8.5,1)--(9,0)--(8.5,0);
  \fill (8,4)--(8.5,4)--(9,3)--(8.5,3);
  \fill (8,7)--(8.5,7)--(9,6)--(8.5,6);
  \fill (3,1)--(3,1.5)--(2,2)--(2,1.5);
  \fill (3,4)--(3,4.5)--(2,5)--(2,4.5);
  \fill (3,7)--(3,7.5)--(2,8)--(2,7.5);
  \fill (6,1)--(6,1.5)--(5,2)--(5,1.5);
  \fill (6,4)--(6,4.5)--(5,5)--(5,4.5);
  \fill (6,7)--(6,7.5)--(5,8)--(5,7.5);
  \fill (9,1)--(9,1.5)--(8,2)--(8,1.5);
  \fill (9,4)--(9,4.5)--(8,5)--(8,4.5);
  \fill (9,7)--(9,7.5)--(8,8)--(8,7.5);
  \fill (2,3)--(2.5,3)--(3,2)--(2.5,2);
  \fill (2,6)--(2.5,6)--(3,5)--(2.5,5);
  \fill (2,9)--(2.5,9)--(3,8)--(2.5,8);
  \fill (5,3)--(5.5,3)--(6,2)--(5.5,2);
  \fill (5,6)--(5.5,6)--(6,5)--(5.5,5);
  \fill (5,9)--(5.5,9)--(6,8)--(5.5,8);
  \fill (8,3)--(8.5,3)--(9,2)--(8.5,2);
  \fill (8,6)--(8.5,6)--(9,5)--(8.5,5);
  \fill (8,9)--(8.5,9)--(9,8)--(8.5,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(1,0)--(0.5,0);
  \fill (0,4)--(0.5,4)--(1,3)--(0.5,3);
  \fill (0,7)--(0.5,7)--(1,6)--(0.5,6);
  \fill (3,1)--(3.5,1)--(4,0)--(3.5,0);
  \fill (3,4)--(3.5,4)--(4,3)--(3.5,3);
  \fill (3,7)--(3.5,7)--(4,6)--(3.5,6);
  \fill (6,1)--(6.5,1)--(7,0)--(6.5,0);
  \fill (6,4)--(6.5,4)--(7,3)--(6.5,3);
  \fill (6,7)--(6.5,7)--(7,6)--(6.5,6);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (0,5)--(0.5,5)--(1,4)--(0.5,4);
  \fill (0,8)--(0.5,8)--(1,7)--(0.5,7);
  \fill (3,2)--(3.5,2)--(4,1)--(3.5,1);
  \fill (3,5)--(3.5,5)--(4,4)--(3.5,4);
  \fill (3,8)--(3.5,8)--(4,7)--(3.5,7);
  \fill (6,2)--(6.5,2)--(7,1)--(6.5,1);
  \fill (6,5)--(6.5,5)--(7,4)--(6.5,4);
  \fill (6,8)--(6.5,8)--(7,7)--(6.5,7);
  \fill (0,3)--(0.5,3)--(1,2)--(0.5,2);
  \fill (0,6)--(0.5,6)--(1,5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(1,8)--(0.5,8);
  \fill (3,3)--(3.5,3)--(4,2)--(3.5,2);
  \fill (3,6)--(3.5,6)--(4,5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(4,8)--(3.5,8);
  \fill (6,3)--(6.5,3)--(7,2)--(6.5,2);
  \fill (6,6)--(6.5,6)--(7,5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(7,8)--(6.5,8);
  \fill (1,1)--(1.5,1)--(2,0)--(1.5,0);
  \fill (1,4)--(1.5,4)--(2,3)--(1.5,3);
  \fill (1,7)--(1.5,7)--(2,6)--(1.5,6);
  \fill (4,1)--(4.5,1)--(5,0)--(4.5,0);
  \fill (4,4)--(4.5,4)--(5,3)--(4.5,3);
  \fill (4,7)--(4.5,7)--(5,6)--(4.5,6);
  \fill (7,1)--(7.5,1)--(8,0)--(7.5,0);
  \fill (7,4)--(7.5,4)--(8,3)--(7.5,3);
  \fill (7,7)--(7.5,7)--(8,6)--(7.5,6);
  \fill (1,2)--(1.5,2)--(2,1)--(1.5,1);
  \fill (1,5)--(1.5,5)--(2,4)--(1.5,4);
  \fill (1,8)--(1.5,8)--(2,7)--(1.5,7);
  \fill (4,2)--(4.5,2)--(5,1)--(4.5,1);
  \fill (4,5)--(4.5,5)--(5,4)--(4.5,4);
  \fill (4,8)--(4.5,8)--(5,7)--(4.5,7);
  \fill (7,2)--(7.5,2)--(8,1)--(7.5,1);
  \fill (7,5)--(7.5,5)--(8,4)--(7.5,4);
  \fill (7,8)--(7.5,8)--(8,7)--(7.5,7);
  \fill (2,2)--(2,2.5)--(1,3)--(1,2.5);
  \fill (2,5)--(2,5.5)--(1,6)--(1,5.5);
  \fill (2,8)--(2,8.5)--(1,9)--(1,8.5);
  \fill (5,2)--(5,2.5)--(4,3)--(4,2.5);
  \fill (5,5)--(5,5.5)--(4,6)--(4,5.5);
  \fill (5,8)--(5,8.5)--(4,9)--(4,8.5);
  \fill (8,2)--(8,2.5)--(7,3)--(7,2.5);
  \fill (8,5)--(8,5.5)--(7,6)--(7,5.5);
  \fill (8,8)--(8,8.5)--(7,9)--(7,8.5);
  \fill (2,1)--(2.5,1)--(3,0)--(2.5,0);
  \fill (2,4)--(2.5,4)--(3,3)--(2.5,3);
  \fill (2,7)--(2.5,7)--(3,6)--(2.5,6);
  \fill (5,1)--(5.5,1)--(6,0)--(5.5,0);
  \fill (5,4)--(5.5,4)--(6,3)--(5.5,3);
  \fill (5,7)--(5.5,7)--(6,6)--(5.5,6);
  \fill (8,1)--(8.5,1)--(9,0)--(8.5,0);
  \fill (8,4)--(8.5,4)--(9,3)--(8.5,3);
  \fill (8,7)--(8.5,7)--(9,6)--(8.5,6);
  \fill (3,1)--(3,1.5)--(2,2)--(2,1.5);
  \fill (3,4)--(3,4.5)--(2,5)--(2,4.5);
  \fill (3,7)--(3,7.5)--(2,8)--(2,7.5);
  \fill (6,1)--(6,1.5)--(5,2)--(5,1.5);
  \fill (6,4)--(6,4.5)--(5,5)--(5,4.5);
  \fill (6,7)--(6,7.5)--(5,8)--(5,7.5);
  \fill (9,1)--(9,1.5)--(8,2)--(8,1.5);
  \fill (9,4)--(9,4.5)--(8,5)--(8,4.5);
  \fill (9,7)--(9,7.5)--(8,8)--(8,7.5);
  \fill (3,2)--(3,2.5)--(2,3)--(2,2.5);
  \fill (3,5)--(3,5.5)--(2,6)--(2,5.5);
  \fill (3,8)--(3,8.5)--(2,9)--(2,8.5);
  \fill (6,2)--(6,2.5)--(5,3)--(5,2.5);
  \fill (6,5)--(6,5.5)--(5,6)--(5,5.5);
  \fill (6,8)--(6,8.5)--(5,9)--(5,8.5);
  \fill (9,2)--(9,2.5)--(8,3)--(8,2.5);
  \fill (9,5)--(9,5.5)--(8,6)--(8,5.5);
  \fill (9,8)--(9,8.5)--(8,9)--(8,8.5);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(1,0)--(0.5,0);
  \fill (0,4)--(0.5,4)--(1,3)--(0.5,3);
  \fill (0,7)--(0.5,7)--(1,6)--(0.5,6);
  \fill (3,1)--(3.5,1)--(4,0)--(3.5,0);
  \fill (3,4)--(3.5,4)--(4,3)--(3.5,3);
  \fill (3,7)--(3.5,7)--(4,6)--(3.5,6);
  \fill (6,1)--(6.5,1)--(7,0)--(6.5,0);
  \fill (6,4)--(6.5,4)--(7,3)--(6.5,3);
  \fill (6,7)--(6.5,7)--(7,6)--(6.5,6);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (0,5)--(0.5,5)--(1,4)--(0.5,4);
  \fill (0,8)--(0.5,8)--(1,7)--(0.5,7);
  \fill (3,2)--(3.5,2)--(4,1)--(3.5,1);
  \fill (3,5)--(3.5,5)--(4,4)--(3.5,4);
  \fill (3,8)--(3.5,8)--(4,7)--(3.5,7);
  \fill (6,2)--(6.5,2)--(7,1)--(6.5,1);
  \fill (6,5)--(6.5,5)--(7,4)--(6.5,4);
  \fill (6,8)--(6.5,8)--(7,7)--(6.5,7);
  \fill (0,3)--(0.5,3)--(1,2)--(0.5,2);
  \fill (0,6)--(0.5,6)--(1,5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(1,8)--(0.5,8);
  \fill (3,3)--(3.5,3)--(4,2)--(3.5,2);
  \fill (3,6)--(3.5,6)--(4,5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(4,8)--(3.5,8);
  \fill (6,3)--(6.5,3)--(7,2)--(6.5,2);
  \fill (6,6)--(6.5,6)--(7,5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(7,8)--(6.5,8);
  \fill (1,1)--(1.5,1)--(2,0)--(1.5,0);
  \fill (1,4)--(1.5,4)--(2,3)--(1.5,3);
  \fill (1,7)--(1.5,7)--(2,6)--(1.5,6);
  \fill (4,1)--(4.5,1)--(5,0)--(4.5,0);
  \fill (4,4)--(4.5,4)--(5,3)--(4.5,3);
  \fill (4,7)--(4.5,7)--(5,6)--(4.5,6);
  \fill (7,1)--(7.5,1)--(8,0)--(7.5,0);
  \fill (7,4)--(7.5,4)--(8,3)--(7.5,3);
  \fill (7,7)--(7.5,7)--(8,6)--(7.5,6);
  \fill (1,2)--(1.5,2)--(2,1)--(1.5,1);
  \fill (1,5)--(1.5,5)--(2,4)--(1.5,4);
  \fill (1,8)--(1.5,8)--(2,7)--(1.5,7);
  \fill (4,2)--(4.5,2)--(5,1)--(4.5,1);
  \fill (4,5)--(4.5,5)--(5,4)--(4.5,4);
  \fill (4,8)--(4.5,8)--(5,7)--(4.5,7);
  \fill (7,2)--(7.5,2)--(8,1)--(7.5,1);
  \fill (7,5)--(7.5,5)--(8,4)--(7.5,4);
  \fill (7,8)--(7.5,8)--(8,7)--(7.5,7);
  \fill (2,2)--(2,2.5)--(1,3)--(1,2.5);
  \fill (2,5)--(2,5.5)--(1,6)--(1,5.5);
  \fill (2,8)--(2,8.5)--(1,9)--(1,8.5);
  \fill (5,2)--(5,2.5)--(4,3)--(4,2.5);
  \fill (5,5)--(5,5.5)--(4,6)--(4,5.5);
  \fill (5,8)--(5,8.5)--(4,9)--(4,8.5);
  \fill (8,2)--(8,2.5)--(7,3)--(7,2.5);
  \fill (8,5)--(8,5.5)--(7,6)--(7,5.5);
  \fill (8,8)--(8,8.5)--(7,9)--(7,8.5);
  \fill (3,0)--(3,0.5)--(2,1)--(2,0.5);
  \fill (3,3)--(3,3.5)--(2,4)--(2,3.5);
  \fill (3,6)--(3,6.5)--(2,7)--(2,6.5);
  \fill (6,0)--(6,0.5)--(5,1)--(5,0.5);
  \fill (6,3)--(6,3.5)--(5,4)--(5,3.5);
  \fill (6,6)--(6,6.5)--(5,7)--(5,6.5);
  \fill (9,0)--(9,0.5)--(8,1)--(8,0.5);
  \fill (9,3)--(9,3.5)--(8,4)--(8,3.5);
  \fill (9,6)--(9,6.5)--(8,7)--(8,6.5);
  \fill (2,2)--(2.5,2)--(3,1)--(2.5,1);
  \fill (2,5)--(2.5,5)--(3,4)--(2.5,4);
  \fill (2,8)--(2.5,8)--(3,7)--(2.5,7);
  \fill (5,2)--(5.5,2)--(6,1)--(5.5,1);
  \fill (5,5)--(5.5,5)--(6,4)--(5.5,4);
  \fill (5,8)--(5.5,8)--(6,7)--(5.5,7);
  \fill (8,2)--(8.5,2)--(9,1)--(8.5,1);
  \fill (8,5)--(8.5,5)--(9,4)--(8.5,4);
  \fill (8,8)--(8.5,8)--(9,7)--(8.5,7);
  \fill (2,3)--(2.5,3)--(3,2)--(2.5,2);
  \fill (2,6)--(2.5,6)--(3,5)--(2.5,5);
  \fill (2,9)--(2.5,9)--(3,8)--(2.5,8);
  \fill (5,3)--(5.5,3)--(6,2)--(5.5,2);
  \fill (5,6)--(5.5,6)--(6,5)--(5.5,5);
  \fill (5,9)--(5.5,9)--(6,8)--(5.5,8);
  \fill (8,3)--(8.5,3)--(9,2)--(8.5,2);
  \fill (8,6)--(8.5,6)--(9,5)--(8.5,5);
  \fill (8,9)--(8.5,9)--(9,8)--(8.5,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(1,0)--(0.5,0);
  \fill (0,4)--(0.5,4)--(1,3)--(0.5,3);
  \fill (0,7)--(0.5,7)--(1,6)--(0.5,6);
  \fill (3,1)--(3.5,1)--(4,0)--(3.5,0);
  \fill (3,4)--(3.5,4)--(4,3)--(3.5,3);
  \fill (3,7)--(3.5,7)--(4,6)--(3.5,6);
  \fill (6,1)--(6.5,1)--(7,0)--(6.5,0);
  \fill (6,4)--(6.5,4)--(7,3)--(6.5,3);
  \fill (6,7)--(6.5,7)--(7,6)--(6.5,6);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (0,5)--(0.5,5)--(1,4)--(0.5,4);
  \fill (0,8)--(0.5,8)--(1,7)--(0.5,7);
  \fill (3,2)--(3.5,2)--(4,1)--(3.5,1);
  \fill (3,5)--(3.5,5)--(4,4)--(3.5,4);
  \fill (3,8)--(3.5,8)--(4,7)--(3.5,7);
  \fill (6,2)--(6.5,2)--(7,1)--(6.5,1);
  \fill (6,5)--(6.5,5)--(7,4)--(6.5,4);
  \fill (6,8)--(6.5,8)--(7,7)--(6.5,7);
  \fill (0,3)--(0.5,3)--(1,2)--(0.5,2);
  \fill (0,6)--(0.5,6)--(1,5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(1,8)--(0.5,8);
  \fill (3,3)--(3.5,3)--(4,2)--(3.5,2);
  \fill (3,6)--(3.5,6)--(4,5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(4,8)--(3.5,8);
  \fill (6,3)--(6.5,3)--(7,2)--(6.5,2);
  \fill (6,6)--(6.5,6)--(7,5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(7,8)--(6.5,8);
  \fill (1,1)--(1.5,1)--(2,0)--(1.5,0);
  \fill (1,4)--(1.5,4)--(2,3)--(1.5,3);
  \fill (1,7)--(1.5,7)--(2,6)--(1.5,6);
  \fill (4,1)--(4.5,1)--(5,0)--(4.5,0);
  \fill (4,4)--(4.5,4)--(5,3)--(4.5,3);
  \fill (4,7)--(4.5,7)--(5,6)--(4.5,6);
  \fill (7,1)--(7.5,1)--(8,0)--(7.5,0);
  \fill (7,4)--(7.5,4)--(8,3)--(7.5,3);
  \fill (7,7)--(7.5,7)--(8,6)--(7.5,6);
  \fill (1,2)--(1.5,2)--(2,1)--(1.5,1);
  \fill (1,5)--(1.5,5)--(2,4)--(1.5,4);
  \fill (1,8)--(1.5,8)--(2,7)--(1.5,7);
  \fill (4,2)--(4.5,2)--(5,1)--(4.5,1);
  \fill (4,5)--(4.5,5)--(5,4)--(4.5,4);
  \fill (4,8)--(4.5,8)--(5,7)--(4.5,7);
  \fill (7,2)--(7.5,2)--(8,1)--(7.5,1);
  \fill (7,5)--(7.5,5)--(8,4)--(7.5,4);
  \fill (7,8)--(7.5,8)--(8,7)--(7.5,7);
  \fill (2,2)--(2,2.5)--(1,3)--(1,2.5);
  \fill (2,5)--(2,5.5)--(1,6)--(1,5.5);
  \fill (2,8)--(2,8.5)--(1,9)--(1,8.5);
  \fill (5,2)--(5,2.5)--(4,3)--(4,2.5);
  \fill (5,5)--(5,5.5)--(4,6)--(4,5.5);
  \fill (5,8)--(5,8.5)--(4,9)--(4,8.5);
  \fill (8,2)--(8,2.5)--(7,3)--(7,2.5);
  \fill (8,5)--(8,5.5)--(7,6)--(7,5.5);
  \fill (8,8)--(8,8.5)--(7,9)--(7,8.5);
  \fill (3,0)--(3,0.5)--(2,1)--(2,0.5);
  \fill (3,3)--(3,3.5)--(2,4)--(2,3.5);
  \fill (3,6)--(3,6.5)--(2,7)--(2,6.5);
  \fill (6,0)--(6,0.5)--(5,1)--(5,0.5);
  \fill (6,3)--(6,3.5)--(5,4)--(5,3.5);
  \fill (6,6)--(6,6.5)--(5,7)--(5,6.5);
  \fill (9,0)--(9,0.5)--(8,1)--(8,0.5);
  \fill (9,3)--(9,3.5)--(8,4)--(8,3.5);
  \fill (9,6)--(9,6.5)--(8,7)--(8,6.5);
  \fill (2,2)--(2.5,2)--(3,1)--(2.5,1);
  \fill (2,5)--(2.5,5)--(3,4)--(2.5,4);
  \fill (2,8)--(2.5,8)--(3,7)--(2.5,7);
  \fill (5,2)--(5.5,2)--(6,1)--(5.5,1);
  \fill (5,5)--(5.5,5)--(6,4)--(5.5,4);
  \fill (5,8)--(5.5,8)--(6,7)--(5.5,7);
  \fill (8,2)--(8.5,2)--(9,1)--(8.5,1);
  \fill (8,5)--(8.5,5)--(9,4)--(8.5,4);
  \fill (8,8)--(8.5,8)--(9,7)--(8.5,7);
  \fill (3,2)--(3,2.5)--(2,3)--(2,2.5);
  \fill (3,5)--(3,5.5)--(2,6)--(2,5.5);
  \fill (3,8)--(3,8.5)--(2,9)--(2,8.5);
  \fill (6,2)--(6,2.5)--(5,3)--(5,2.5);
  \fill (6,5)--(6,5.5)--(5,6)--(5,5.5);
  \fill (6,8)--(6,8.5)--(5,9)--(5,8.5);
  \fill (9,2)--(9,2.5)--(8,3)--(8,2.5);
  \fill (9,5)--(9,5.5)--(8,6)--(8,5.5);
  \fill (9,8)--(9,8.5)--(8,9)--(8,8.5);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(1,0)--(0.5,0);
  \fill (0,4)--(0.5,4)--(1,3)--(0.5,3);
  \fill (0,7)--(0.5,7)--(1,6)--(0.5,6);
  \fill (3,1)--(3.5,1)--(4,0)--(3.5,0);
  \fill (3,4)--(3.5,4)--(4,3)--(3.5,3);
  \fill (3,7)--(3.5,7)--(4,6)--(3.5,6);
  \fill (6,1)--(6.5,1)--(7,0)--(6.5,0);
  \fill (6,4)--(6.5,4)--(7,3)--(6.5,3);
  \fill (6,7)--(6.5,7)--(7,6)--(6.5,6);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (0,5)--(0.5,5)--(1,4)--(0.5,4);
  \fill (0,8)--(0.5,8)--(1,7)--(0.5,7);
  \fill (3,2)--(3.5,2)--(4,1)--(3.5,1);
  \fill (3,5)--(3.5,5)--(4,4)--(3.5,4);
  \fill (3,8)--(3.5,8)--(4,7)--(3.5,7);
  \fill (6,2)--(6.5,2)--(7,1)--(6.5,1);
  \fill (6,5)--(6.5,5)--(7,4)--(6.5,4);
  \fill (6,8)--(6.5,8)--(7,7)--(6.5,7);
  \fill (0,3)--(0.5,3)--(1,2)--(0.5,2);
  \fill (0,6)--(0.5,6)--(1,5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(1,8)--(0.5,8);
  \fill (3,3)--(3.5,3)--(4,2)--(3.5,2);
  \fill (3,6)--(3.5,6)--(4,5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(4,8)--(3.5,8);
  \fill (6,3)--(6.5,3)--(7,2)--(6.5,2);
  \fill (6,6)--(6.5,6)--(7,5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(7,8)--(6.5,8);
  \fill (1,1)--(1.5,1)--(2,0)--(1.5,0);
  \fill (1,4)--(1.5,4)--(2,3)--(1.5,3);
  \fill (1,7)--(1.5,7)--(2,6)--(1.5,6);
  \fill (4,1)--(4.5,1)--(5,0)--(4.5,0);
  \fill (4,4)--(4.5,4)--(5,3)--(4.5,3);
  \fill (4,7)--(4.5,7)--(5,6)--(4.5,6);
  \fill (7,1)--(7.5,1)--(8,0)--(7.5,0);
  \fill (7,4)--(7.5,4)--(8,3)--(7.5,3);
  \fill (7,7)--(7.5,7)--(8,6)--(7.5,6);
  \fill (1,2)--(1.5,2)--(2,1)--(1.5,1);
  \fill (1,5)--(1.5,5)--(2,4)--(1.5,4);
  \fill (1,8)--(1.5,8)--(2,7)--(1.5,7);
  \fill (4,2)--(4.5,2)--(5,1)--(4.5,1);
  \fill (4,5)--(4.5,5)--(5,4)--(4.5,4);
  \fill (4,8)--(4.5,8)--(5,7)--(4.5,7);
  \fill (7,2)--(7.5,2)--(8,1)--(7.5,1);
  \fill (7,5)--(7.5,5)--(8,4)--(7.5,4);
  \fill (7,8)--(7.5,8)--(8,7)--(7.5,7);
  \fill (2,2)--(2,2.5)--(1,3)--(1,2.5);
  \fill (2,5)--(2,5.5)--(1,6)--(1,5.5);
  \fill (2,8)--(2,8.5)--(1,9)--(1,8.5);
  \fill (5,2)--(5,2.5)--(4,3)--(4,2.5);
  \fill (5,5)--(5,5.5)--(4,6)--(4,5.5);
  \fill (5,8)--(5,8.5)--(4,9)--(4,8.5);
  \fill (8,2)--(8,2.5)--(7,3)--(7,2.5);
  \fill (8,5)--(8,5.5)--(7,6)--(7,5.5);
  \fill (8,8)--(8,8.5)--(7,9)--(7,8.5);
  \fill (3,0)--(3,0.5)--(2,1)--(2,0.5);
  \fill (3,3)--(3,3.5)--(2,4)--(2,3.5);
  \fill (3,6)--(3,6.5)--(2,7)--(2,6.5);
  \fill (6,0)--(6,0.5)--(5,1)--(5,0.5);
  \fill (6,3)--(6,3.5)--(5,4)--(5,3.5);
  \fill (6,6)--(6,6.5)--(5,7)--(5,6.5);
  \fill (9,0)--(9,0.5)--(8,1)--(8,0.5);
  \fill (9,3)--(9,3.5)--(8,4)--(8,3.5);
  \fill (9,6)--(9,6.5)--(8,7)--(8,6.5);
  \fill (3,1)--(3,1.5)--(2,2)--(2,1.5);
  \fill (3,4)--(3,4.5)--(2,5)--(2,4.5);
  \fill (3,7)--(3,7.5)--(2,8)--(2,7.5);
  \fill (6,1)--(6,1.5)--(5,2)--(5,1.5);
  \fill (6,4)--(6,4.5)--(5,5)--(5,4.5);
  \fill (6,7)--(6,7.5)--(5,8)--(5,7.5);
  \fill (9,1)--(9,1.5)--(8,2)--(8,1.5);
  \fill (9,4)--(9,4.5)--(8,5)--(8,4.5);
  \fill (9,7)--(9,7.5)--(8,8)--(8,7.5);
  \fill (2,3)--(2.5,3)--(3,2)--(2.5,2);
  \fill (2,6)--(2.5,6)--(3,5)--(2.5,5);
  \fill (2,9)--(2.5,9)--(3,8)--(2.5,8);
  \fill (5,3)--(5.5,3)--(6,2)--(5.5,2);
  \fill (5,6)--(5.5,6)--(6,5)--(5.5,5);
  \fill (5,9)--(5.5,9)--(6,8)--(5.5,8);
  \fill (8,3)--(8.5,3)--(9,2)--(8.5,2);
  \fill (8,6)--(8.5,6)--(9,5)--(8.5,5);
  \fill (8,9)--(8.5,9)--(9,8)--(8.5,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(1,0)--(0.5,0);
  \fill (0,4)--(0.5,4)--(1,3)--(0.5,3);
  \fill (0,7)--(0.5,7)--(1,6)--(0.5,6);
  \fill (3,1)--(3.5,1)--(4,0)--(3.5,0);
  \fill (3,4)--(3.5,4)--(4,3)--(3.5,3);
  \fill (3,7)--(3.5,7)--(4,6)--(3.5,6);
  \fill (6,1)--(6.5,1)--(7,0)--(6.5,0);
  \fill (6,4)--(6.5,4)--(7,3)--(6.5,3);
  \fill (6,7)--(6.5,7)--(7,6)--(6.5,6);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (0,5)--(0.5,5)--(1,4)--(0.5,4);
  \fill (0,8)--(0.5,8)--(1,7)--(0.5,7);
  \fill (3,2)--(3.5,2)--(4,1)--(3.5,1);
  \fill (3,5)--(3.5,5)--(4,4)--(3.5,4);
  \fill (3,8)--(3.5,8)--(4,7)--(3.5,7);
  \fill (6,2)--(6.5,2)--(7,1)--(6.5,1);
  \fill (6,5)--(6.5,5)--(7,4)--(6.5,4);
  \fill (6,8)--(6.5,8)--(7,7)--(6.5,7);
  \fill (0,3)--(0.5,3)--(1,2)--(0.5,2);
  \fill (0,6)--(0.5,6)--(1,5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(1,8)--(0.5,8);
  \fill (3,3)--(3.5,3)--(4,2)--(3.5,2);
  \fill (3,6)--(3.5,6)--(4,5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(4,8)--(3.5,8);
  \fill (6,3)--(6.5,3)--(7,2)--(6.5,2);
  \fill (6,6)--(6.5,6)--(7,5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(7,8)--(6.5,8);
  \fill (1,1)--(1.5,1)--(2,0)--(1.5,0);
  \fill (1,4)--(1.5,4)--(2,3)--(1.5,3);
  \fill (1,7)--(1.5,7)--(2,6)--(1.5,6);
  \fill (4,1)--(4.5,1)--(5,0)--(4.5,0);
  \fill (4,4)--(4.5,4)--(5,3)--(4.5,3);
  \fill (4,7)--(4.5,7)--(5,6)--(4.5,6);
  \fill (7,1)--(7.5,1)--(8,0)--(7.5,0);
  \fill (7,4)--(7.5,4)--(8,3)--(7.5,3);
  \fill (7,7)--(7.5,7)--(8,6)--(7.5,6);
  \fill (1,2)--(1.5,2)--(2,1)--(1.5,1);
  \fill (1,5)--(1.5,5)--(2,4)--(1.5,4);
  \fill (1,8)--(1.5,8)--(2,7)--(1.5,7);
  \fill (4,2)--(4.5,2)--(5,1)--(4.5,1);
  \fill (4,5)--(4.5,5)--(5,4)--(4.5,4);
  \fill (4,8)--(4.5,8)--(5,7)--(4.5,7);
  \fill (7,2)--(7.5,2)--(8,1)--(7.5,1);
  \fill (7,5)--(7.5,5)--(8,4)--(7.5,4);
  \fill (7,8)--(7.5,8)--(8,7)--(7.5,7);
  \fill (2,2)--(2,2.5)--(1,3)--(1,2.5);
  \fill (2,5)--(2,5.5)--(1,6)--(1,5.5);
  \fill (2,8)--(2,8.5)--(1,9)--(1,8.5);
  \fill (5,2)--(5,2.5)--(4,3)--(4,2.5);
  \fill (5,5)--(5,5.5)--(4,6)--(4,5.5);
  \fill (5,8)--(5,8.5)--(4,9)--(4,8.5);
  \fill (8,2)--(8,2.5)--(7,3)--(7,2.5);
  \fill (8,5)--(8,5.5)--(7,6)--(7,5.5);
  \fill (8,8)--(8,8.5)--(7,9)--(7,8.5);
  \fill (3,0)--(3,0.5)--(2,1)--(2,0.5);
  \fill (3,3)--(3,3.5)--(2,4)--(2,3.5);
  \fill (3,6)--(3,6.5)--(2,7)--(2,6.5);
  \fill (6,0)--(6,0.5)--(5,1)--(5,0.5);
  \fill (6,3)--(6,3.5)--(5,4)--(5,3.5);
  \fill (6,6)--(6,6.5)--(5,7)--(5,6.5);
  \fill (9,0)--(9,0.5)--(8,1)--(8,0.5);
  \fill (9,3)--(9,3.5)--(8,4)--(8,3.5);
  \fill (9,6)--(9,6.5)--(8,7)--(8,6.5);
  \fill (3,1)--(3,1.5)--(2,2)--(2,1.5);
  \fill (3,4)--(3,4.5)--(2,5)--(2,4.5);
  \fill (3,7)--(3,7.5)--(2,8)--(2,7.5);
  \fill (6,1)--(6,1.5)--(5,2)--(5,1.5);
  \fill (6,4)--(6,4.5)--(5,5)--(5,4.5);
  \fill (6,7)--(6,7.5)--(5,8)--(5,7.5);
  \fill (9,1)--(9,1.5)--(8,2)--(8,1.5);
  \fill (9,4)--(9,4.5)--(8,5)--(8,4.5);
  \fill (9,7)--(9,7.5)--(8,8)--(8,7.5);
  \fill (3,2)--(3,2.5)--(2,3)--(2,2.5);
  \fill (3,5)--(3,5.5)--(2,6)--(2,5.5);
  \fill (3,8)--(3,8.5)--(2,9)--(2,8.5);
  \fill (6,2)--(6,2.5)--(5,3)--(5,2.5);
  \fill (6,5)--(6,5.5)--(5,6)--(5,5.5);
  \fill (6,8)--(6,8.5)--(5,9)--(5,8.5);
  \fill (9,2)--(9,2.5)--(8,3)--(8,2.5);
  \fill (9,5)--(9,5.5)--(8,6)--(8,5.5);
  \fill (9,8)--(9,8.5)--(8,9)--(8,8.5);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(1,0)--(0.5,0);
  \fill (0,4)--(0.5,4)--(1,3)--(0.5,3);
  \fill (0,7)--(0.5,7)--(1,6)--(0.5,6);
  \fill (3,1)--(3.5,1)--(4,0)--(3.5,0);
  \fill (3,4)--(3.5,4)--(4,3)--(3.5,3);
  \fill (3,7)--(3.5,7)--(4,6)--(3.5,6);
  \fill (6,1)--(6.5,1)--(7,0)--(6.5,0);
  \fill (6,4)--(6.5,4)--(7,3)--(6.5,3);
  \fill (6,7)--(6.5,7)--(7,6)--(6.5,6);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (0,5)--(0.5,5)--(1,4)--(0.5,4);
  \fill (0,8)--(0.5,8)--(1,7)--(0.5,7);
  \fill (3,2)--(3.5,2)--(4,1)--(3.5,1);
  \fill (3,5)--(3.5,5)--(4,4)--(3.5,4);
  \fill (3,8)--(3.5,8)--(4,7)--(3.5,7);
  \fill (6,2)--(6.5,2)--(7,1)--(6.5,1);
  \fill (6,5)--(6.5,5)--(7,4)--(6.5,4);
  \fill (6,8)--(6.5,8)--(7,7)--(6.5,7);
  \fill (0,3)--(0.5,3)--(1,2)--(0.5,2);
  \fill (0,6)--(0.5,6)--(1,5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(1,8)--(0.5,8);
  \fill (3,3)--(3.5,3)--(4,2)--(3.5,2);
  \fill (3,6)--(3.5,6)--(4,5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(4,8)--(3.5,8);
  \fill (6,3)--(6.5,3)--(7,2)--(6.5,2);
  \fill (6,6)--(6.5,6)--(7,5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(7,8)--(6.5,8);
  \fill (1,1)--(1.5,1)--(2,0)--(1.5,0);
  \fill (1,4)--(1.5,4)--(2,3)--(1.5,3);
  \fill (1,7)--(1.5,7)--(2,6)--(1.5,6);
  \fill (4,1)--(4.5,1)--(5,0)--(4.5,0);
  \fill (4,4)--(4.5,4)--(5,3)--(4.5,3);
  \fill (4,7)--(4.5,7)--(5,6)--(4.5,6);
  \fill (7,1)--(7.5,1)--(8,0)--(7.5,0);
  \fill (7,4)--(7.5,4)--(8,3)--(7.5,3);
  \fill (7,7)--(7.5,7)--(8,6)--(7.5,6);
  \fill (2,1)--(2,1.5)--(1,2)--(1,1.5);
  \fill (2,4)--(2,4.5)--(1,5)--(1,4.5);
  \fill (2,7)--(2,7.5)--(1,8)--(1,7.5);
  \fill (5,1)--(5,1.5)--(4,2)--(4,1.5);
  \fill (5,4)--(5,4.5)--(4,5)--(4,4.5);
  \fill (5,7)--(5,7.5)--(4,8)--(4,7.5);
  \fill (8,1)--(8,1.5)--(7,2)--(7,1.5);
  \fill (8,4)--(8,4.5)--(7,5)--(7,4.5);
  \fill (8,7)--(8,7.5)--(7,8)--(7,7.5);
  \fill (2,2)--(2,2.5)--(1,3)--(1,2.5);
  \fill (2,5)--(2,5.5)--(1,6)--(1,5.5);
  \fill (2,8)--(2,8.5)--(1,9)--(1,8.5);
  \fill (5,2)--(5,2.5)--(4,3)--(4,2.5);
  \fill (5,5)--(5,5.5)--(4,6)--(4,5.5);
  \fill (5,8)--(5,8.5)--(4,9)--(4,8.5);
  \fill (8,2)--(8,2.5)--(7,3)--(7,2.5);
  \fill (8,5)--(8,5.5)--(7,6)--(7,5.5);
  \fill (8,8)--(8,8.5)--(7,9)--(7,8.5);
  \fill (2,1)--(2.5,1)--(3,0)--(2.5,0);
  \fill (2,4)--(2.5,4)--(3,3)--(2.5,3);
  \fill (2,7)--(2.5,7)--(3,6)--(2.5,6);
  \fill (5,1)--(5.5,1)--(6,0)--(5.5,0);
  \fill (5,4)--(5.5,4)--(6,3)--(5.5,3);
  \fill (5,7)--(5.5,7)--(6,6)--(5.5,6);
  \fill (8,1)--(8.5,1)--(9,0)--(8.5,0);
  \fill (8,4)--(8.5,4)--(9,3)--(8.5,3);
  \fill (8,7)--(8.5,7)--(9,6)--(8.5,6);
  \fill (3,1)--(3,1.5)--(2,2)--(2,1.5);
  \fill (3,4)--(3,4.5)--(2,5)--(2,4.5);
  \fill (3,7)--(3,7.5)--(2,8)--(2,7.5);
  \fill (6,1)--(6,1.5)--(5,2)--(5,1.5);
  \fill (6,4)--(6,4.5)--(5,5)--(5,4.5);
  \fill (6,7)--(6,7.5)--(5,8)--(5,7.5);
  \fill (9,1)--(9,1.5)--(8,2)--(8,1.5);
  \fill (9,4)--(9,4.5)--(8,5)--(8,4.5);
  \fill (9,7)--(9,7.5)--(8,8)--(8,7.5);
  \fill (3,2)--(3,2.5)--(2,3)--(2,2.5);
  \fill (3,5)--(3,5.5)--(2,6)--(2,5.5);
  \fill (3,8)--(3,8.5)--(2,9)--(2,8.5);
  \fill (6,2)--(6,2.5)--(5,3)--(5,2.5);
  \fill (6,5)--(6,5.5)--(5,6)--(5,5.5);
  \fill (6,8)--(6,8.5)--(5,9)--(5,8.5);
  \fill (9,2)--(9,2.5)--(8,3)--(8,2.5);
  \fill (9,5)--(9,5.5)--(8,6)--(8,5.5);
  \fill (9,8)--(9,8.5)--(8,9)--(8,8.5);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(1,0)--(0.5,0);
  \fill (0,4)--(0.5,4)--(1,3)--(0.5,3);
  \fill (0,7)--(0.5,7)--(1,6)--(0.5,6);
  \fill (3,1)--(3.5,1)--(4,0)--(3.5,0);
  \fill (3,4)--(3.5,4)--(4,3)--(3.5,3);
  \fill (3,7)--(3.5,7)--(4,6)--(3.5,6);
  \fill (6,1)--(6.5,1)--(7,0)--(6.5,0);
  \fill (6,4)--(6.5,4)--(7,3)--(6.5,3);
  \fill (6,7)--(6.5,7)--(7,6)--(6.5,6);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (0,5)--(0.5,5)--(1,4)--(0.5,4);
  \fill (0,8)--(0.5,8)--(1,7)--(0.5,7);
  \fill (3,2)--(3.5,2)--(4,1)--(3.5,1);
  \fill (3,5)--(3.5,5)--(4,4)--(3.5,4);
  \fill (3,8)--(3.5,8)--(4,7)--(3.5,7);
  \fill (6,2)--(6.5,2)--(7,1)--(6.5,1);
  \fill (6,5)--(6.5,5)--(7,4)--(6.5,4);
  \fill (6,8)--(6.5,8)--(7,7)--(6.5,7);
  \fill (0,3)--(0.5,3)--(1,2)--(0.5,2);
  \fill (0,6)--(0.5,6)--(1,5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(1,8)--(0.5,8);
  \fill (3,3)--(3.5,3)--(4,2)--(3.5,2);
  \fill (3,6)--(3.5,6)--(4,5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(4,8)--(3.5,8);
  \fill (6,3)--(6.5,3)--(7,2)--(6.5,2);
  \fill (6,6)--(6.5,6)--(7,5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(7,8)--(6.5,8);
  \fill (1,1)--(1.5,1)--(2,0)--(1.5,0);
  \fill (1,4)--(1.5,4)--(2,3)--(1.5,3);
  \fill (1,7)--(1.5,7)--(2,6)--(1.5,6);
  \fill (4,1)--(4.5,1)--(5,0)--(4.5,0);
  \fill (4,4)--(4.5,4)--(5,3)--(4.5,3);
  \fill (4,7)--(4.5,7)--(5,6)--(4.5,6);
  \fill (7,1)--(7.5,1)--(8,0)--(7.5,0);
  \fill (7,4)--(7.5,4)--(8,3)--(7.5,3);
  \fill (7,7)--(7.5,7)--(8,6)--(7.5,6);
  \fill (2,1)--(2,1.5)--(1,2)--(1,1.5);
  \fill (2,4)--(2,4.5)--(1,5)--(1,4.5);
  \fill (2,7)--(2,7.5)--(1,8)--(1,7.5);
  \fill (5,1)--(5,1.5)--(4,2)--(4,1.5);
  \fill (5,4)--(5,4.5)--(4,5)--(4,4.5);
  \fill (5,7)--(5,7.5)--(4,8)--(4,7.5);
  \fill (8,1)--(8,1.5)--(7,2)--(7,1.5);
  \fill (8,4)--(8,4.5)--(7,5)--(7,4.5);
  \fill (8,7)--(8,7.5)--(7,8)--(7,7.5);
  \fill (2,2)--(2,2.5)--(1,3)--(1,2.5);
  \fill (2,5)--(2,5.5)--(1,6)--(1,5.5);
  \fill (2,8)--(2,8.5)--(1,9)--(1,8.5);
  \fill (5,2)--(5,2.5)--(4,3)--(4,2.5);
  \fill (5,5)--(5,5.5)--(4,6)--(4,5.5);
  \fill (5,8)--(5,8.5)--(4,9)--(4,8.5);
  \fill (8,2)--(8,2.5)--(7,3)--(7,2.5);
  \fill (8,5)--(8,5.5)--(7,6)--(7,5.5);
  \fill (8,8)--(8,8.5)--(7,9)--(7,8.5);
  \fill (3,0)--(3,0.5)--(2,1)--(2,0.5);
  \fill (3,3)--(3,3.5)--(2,4)--(2,3.5);
  \fill (3,6)--(3,6.5)--(2,7)--(2,6.5);
  \fill (6,0)--(6,0.5)--(5,1)--(5,0.5);
  \fill (6,3)--(6,3.5)--(5,4)--(5,3.5);
  \fill (6,6)--(6,6.5)--(5,7)--(5,6.5);
  \fill (9,0)--(9,0.5)--(8,1)--(8,0.5);
  \fill (9,3)--(9,3.5)--(8,4)--(8,3.5);
  \fill (9,6)--(9,6.5)--(8,7)--(8,6.5);
  \fill (2,2)--(2.5,2)--(3,1)--(2.5,1);
  \fill (2,5)--(2.5,5)--(3,4)--(2.5,4);
  \fill (2,8)--(2.5,8)--(3,7)--(2.5,7);
  \fill (5,2)--(5.5,2)--(6,1)--(5.5,1);
  \fill (5,5)--(5.5,5)--(6,4)--(5.5,4);
  \fill (5,8)--(5.5,8)--(6,7)--(5.5,7);
  \fill (8,2)--(8.5,2)--(9,1)--(8.5,1);
  \fill (8,5)--(8.5,5)--(9,4)--(8.5,4);
  \fill (8,8)--(8.5,8)--(9,7)--(8.5,7);
  \fill (3,2)--(3,2.5)--(2,3)--(2,2.5);
  \fill (3,5)--(3,5.5)--(2,6)--(2,5.5);
  \fill (3,8)--(3,8.5)--(2,9)--(2,8.5);
  \fill (6,2)--(6,2.5)--(5,3)--(5,2.5);
  \fill (6,5)--(6,5.5)--(5,6)--(5,5.5);
  \fill (6,8)--(6,8.5)--(5,9)--(5,8.5);
  \fill (9,2)--(9,2.5)--(8,3)--(8,2.5);
  \fill (9,5)--(9,5.5)--(8,6)--(8,5.5);
  \fill (9,8)--(9,8.5)--(8,9)--(8,8.5);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(1,0)--(0.5,0);
  \fill (0,4)--(0.5,4)--(1,3)--(0.5,3);
  \fill (0,7)--(0.5,7)--(1,6)--(0.5,6);
  \fill (3,1)--(3.5,1)--(4,0)--(3.5,0);
  \fill (3,4)--(3.5,4)--(4,3)--(3.5,3);
  \fill (3,7)--(3.5,7)--(4,6)--(3.5,6);
  \fill (6,1)--(6.5,1)--(7,0)--(6.5,0);
  \fill (6,4)--(6.5,4)--(7,3)--(6.5,3);
  \fill (6,7)--(6.5,7)--(7,6)--(6.5,6);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (0,5)--(0.5,5)--(1,4)--(0.5,4);
  \fill (0,8)--(0.5,8)--(1,7)--(0.5,7);
  \fill (3,2)--(3.5,2)--(4,1)--(3.5,1);
  \fill (3,5)--(3.5,5)--(4,4)--(3.5,4);
  \fill (3,8)--(3.5,8)--(4,7)--(3.5,7);
  \fill (6,2)--(6.5,2)--(7,1)--(6.5,1);
  \fill (6,5)--(6.5,5)--(7,4)--(6.5,4);
  \fill (6,8)--(6.5,8)--(7,7)--(6.5,7);
  \fill (0,3)--(0.5,3)--(1,2)--(0.5,2);
  \fill (0,6)--(0.5,6)--(1,5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(1,8)--(0.5,8);
  \fill (3,3)--(3.5,3)--(4,2)--(3.5,2);
  \fill (3,6)--(3.5,6)--(4,5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(4,8)--(3.5,8);
  \fill (6,3)--(6.5,3)--(7,2)--(6.5,2);
  \fill (6,6)--(6.5,6)--(7,5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(7,8)--(6.5,8);
  \fill (1,1)--(1.5,1)--(2,0)--(1.5,0);
  \fill (1,4)--(1.5,4)--(2,3)--(1.5,3);
  \fill (1,7)--(1.5,7)--(2,6)--(1.5,6);
  \fill (4,1)--(4.5,1)--(5,0)--(4.5,0);
  \fill (4,4)--(4.5,4)--(5,3)--(4.5,3);
  \fill (4,7)--(4.5,7)--(5,6)--(4.5,6);
  \fill (7,1)--(7.5,1)--(8,0)--(7.5,0);
  \fill (7,4)--(7.5,4)--(8,3)--(7.5,3);
  \fill (7,7)--(7.5,7)--(8,6)--(7.5,6);
  \fill (2,1)--(2,1.5)--(1,2)--(1,1.5);
  \fill (2,4)--(2,4.5)--(1,5)--(1,4.5);
  \fill (2,7)--(2,7.5)--(1,8)--(1,7.5);
  \fill (5,1)--(5,1.5)--(4,2)--(4,1.5);
  \fill (5,4)--(5,4.5)--(4,5)--(4,4.5);
  \fill (5,7)--(5,7.5)--(4,8)--(4,7.5);
  \fill (8,1)--(8,1.5)--(7,2)--(7,1.5);
  \fill (8,4)--(8,4.5)--(7,5)--(7,4.5);
  \fill (8,7)--(8,7.5)--(7,8)--(7,7.5);
  \fill (2,2)--(2,2.5)--(1,3)--(1,2.5);
  \fill (2,5)--(2,5.5)--(1,6)--(1,5.5);
  \fill (2,8)--(2,8.5)--(1,9)--(1,8.5);
  \fill (5,2)--(5,2.5)--(4,3)--(4,2.5);
  \fill (5,5)--(5,5.5)--(4,6)--(4,5.5);
  \fill (5,8)--(5,8.5)--(4,9)--(4,8.5);
  \fill (8,2)--(8,2.5)--(7,3)--(7,2.5);
  \fill (8,5)--(8,5.5)--(7,6)--(7,5.5);
  \fill (8,8)--(8,8.5)--(7,9)--(7,8.5);
  \fill (3,0)--(3,0.5)--(2,1)--(2,0.5);
  \fill (3,3)--(3,3.5)--(2,4)--(2,3.5);
  \fill (3,6)--(3,6.5)--(2,7)--(2,6.5);
  \fill (6,0)--(6,0.5)--(5,1)--(5,0.5);
  \fill (6,3)--(6,3.5)--(5,4)--(5,3.5);
  \fill (6,6)--(6,6.5)--(5,7)--(5,6.5);
  \fill (9,0)--(9,0.5)--(8,1)--(8,0.5);
  \fill (9,3)--(9,3.5)--(8,4)--(8,3.5);
  \fill (9,6)--(9,6.5)--(8,7)--(8,6.5);
  \fill (3,1)--(3,1.5)--(2,2)--(2,1.5);
  \fill (3,4)--(3,4.5)--(2,5)--(2,4.5);
  \fill (3,7)--(3,7.5)--(2,8)--(2,7.5);
  \fill (6,1)--(6,1.5)--(5,2)--(5,1.5);
  \fill (6,4)--(6,4.5)--(5,5)--(5,4.5);
  \fill (6,7)--(6,7.5)--(5,8)--(5,7.5);
  \fill (9,1)--(9,1.5)--(8,2)--(8,1.5);
  \fill (9,4)--(9,4.5)--(8,5)--(8,4.5);
  \fill (9,7)--(9,7.5)--(8,8)--(8,7.5);
  \fill (2,3)--(2.5,3)--(3,2)--(2.5,2);
  \fill (2,6)--(2.5,6)--(3,5)--(2.5,5);
  \fill (2,9)--(2.5,9)--(3,8)--(2.5,8);
  \fill (5,3)--(5.5,3)--(6,2)--(5.5,2);
  \fill (5,6)--(5.5,6)--(6,5)--(5.5,5);
  \fill (5,9)--(5.5,9)--(6,8)--(5.5,8);
  \fill (8,3)--(8.5,3)--(9,2)--(8.5,2);
  \fill (8,6)--(8.5,6)--(9,5)--(8.5,5);
  \fill (8,9)--(8.5,9)--(9,8)--(8.5,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(1,0)--(0.5,0);
  \fill (0,4)--(0.5,4)--(1,3)--(0.5,3);
  \fill (0,7)--(0.5,7)--(1,6)--(0.5,6);
  \fill (3,1)--(3.5,1)--(4,0)--(3.5,0);
  \fill (3,4)--(3.5,4)--(4,3)--(3.5,3);
  \fill (3,7)--(3.5,7)--(4,6)--(3.5,6);
  \fill (6,1)--(6.5,1)--(7,0)--(6.5,0);
  \fill (6,4)--(6.5,4)--(7,3)--(6.5,3);
  \fill (6,7)--(6.5,7)--(7,6)--(6.5,6);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (0,5)--(0.5,5)--(1,4)--(0.5,4);
  \fill (0,8)--(0.5,8)--(1,7)--(0.5,7);
  \fill (3,2)--(3.5,2)--(4,1)--(3.5,1);
  \fill (3,5)--(3.5,5)--(4,4)--(3.5,4);
  \fill (3,8)--(3.5,8)--(4,7)--(3.5,7);
  \fill (6,2)--(6.5,2)--(7,1)--(6.5,1);
  \fill (6,5)--(6.5,5)--(7,4)--(6.5,4);
  \fill (6,8)--(6.5,8)--(7,7)--(6.5,7);
  \fill (0,3)--(0.5,3)--(1,2)--(0.5,2);
  \fill (0,6)--(0.5,6)--(1,5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(1,8)--(0.5,8);
  \fill (3,3)--(3.5,3)--(4,2)--(3.5,2);
  \fill (3,6)--(3.5,6)--(4,5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(4,8)--(3.5,8);
  \fill (6,3)--(6.5,3)--(7,2)--(6.5,2);
  \fill (6,6)--(6.5,6)--(7,5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(7,8)--(6.5,8);
  \fill (1,1)--(1.5,1)--(2,0)--(1.5,0);
  \fill (1,4)--(1.5,4)--(2,3)--(1.5,3);
  \fill (1,7)--(1.5,7)--(2,6)--(1.5,6);
  \fill (4,1)--(4.5,1)--(5,0)--(4.5,0);
  \fill (4,4)--(4.5,4)--(5,3)--(4.5,3);
  \fill (4,7)--(4.5,7)--(5,6)--(4.5,6);
  \fill (7,1)--(7.5,1)--(8,0)--(7.5,0);
  \fill (7,4)--(7.5,4)--(8,3)--(7.5,3);
  \fill (7,7)--(7.5,7)--(8,6)--(7.5,6);
  \fill (2,1)--(2,1.5)--(1,2)--(1,1.5);
  \fill (2,4)--(2,4.5)--(1,5)--(1,4.5);
  \fill (2,7)--(2,7.5)--(1,8)--(1,7.5);
  \fill (5,1)--(5,1.5)--(4,2)--(4,1.5);
  \fill (5,4)--(5,4.5)--(4,5)--(4,4.5);
  \fill (5,7)--(5,7.5)--(4,8)--(4,7.5);
  \fill (8,1)--(8,1.5)--(7,2)--(7,1.5);
  \fill (8,4)--(8,4.5)--(7,5)--(7,4.5);
  \fill (8,7)--(8,7.5)--(7,8)--(7,7.5);
  \fill (2,2)--(2,2.5)--(1,3)--(1,2.5);
  \fill (2,5)--(2,5.5)--(1,6)--(1,5.5);
  \fill (2,8)--(2,8.5)--(1,9)--(1,8.5);
  \fill (5,2)--(5,2.5)--(4,3)--(4,2.5);
  \fill (5,5)--(5,5.5)--(4,6)--(4,5.5);
  \fill (5,8)--(5,8.5)--(4,9)--(4,8.5);
  \fill (8,2)--(8,2.5)--(7,3)--(7,2.5);
  \fill (8,5)--(8,5.5)--(7,6)--(7,5.5);
  \fill (8,8)--(8,8.5)--(7,9)--(7,8.5);
  \fill (3,0)--(3,0.5)--(2,1)--(2,0.5);
  \fill (3,3)--(3,3.5)--(2,4)--(2,3.5);
  \fill (3,6)--(3,6.5)--(2,7)--(2,6.5);
  \fill (6,0)--(6,0.5)--(5,1)--(5,0.5);
  \fill (6,3)--(6,3.5)--(5,4)--(5,3.5);
  \fill (6,6)--(6,6.5)--(5,7)--(5,6.5);
  \fill (9,0)--(9,0.5)--(8,1)--(8,0.5);
  \fill (9,3)--(9,3.5)--(8,4)--(8,3.5);
  \fill (9,6)--(9,6.5)--(8,7)--(8,6.5);
  \fill (3,1)--(3,1.5)--(2,2)--(2,1.5);
  \fill (3,4)--(3,4.5)--(2,5)--(2,4.5);
  \fill (3,7)--(3,7.5)--(2,8)--(2,7.5);
  \fill (6,1)--(6,1.5)--(5,2)--(5,1.5);
  \fill (6,4)--(6,4.5)--(5,5)--(5,4.5);
  \fill (6,7)--(6,7.5)--(5,8)--(5,7.5);
  \fill (9,1)--(9,1.5)--(8,2)--(8,1.5);
  \fill (9,4)--(9,4.5)--(8,5)--(8,4.5);
  \fill (9,7)--(9,7.5)--(8,8)--(8,7.5);
  \fill (3,2)--(3,2.5)--(2,3)--(2,2.5);
  \fill (3,5)--(3,5.5)--(2,6)--(2,5.5);
  \fill (3,8)--(3,8.5)--(2,9)--(2,8.5);
  \fill (6,2)--(6,2.5)--(5,3)--(5,2.5);
  \fill (6,5)--(6,5.5)--(5,6)--(5,5.5);
  \fill (6,8)--(6,8.5)--(5,9)--(5,8.5);
  \fill (9,2)--(9,2.5)--(8,3)--(8,2.5);
  \fill (9,5)--(9,5.5)--(8,6)--(8,5.5);
  \fill (9,8)--(9,8.5)--(8,9)--(8,8.5);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(1,0)--(0.5,0);
  \fill (0,4)--(0.5,4)--(1,3)--(0.5,3);
  \fill (0,7)--(0.5,7)--(1,6)--(0.5,6);
  \fill (3,1)--(3.5,1)--(4,0)--(3.5,0);
  \fill (3,4)--(3.5,4)--(4,3)--(3.5,3);
  \fill (3,7)--(3.5,7)--(4,6)--(3.5,6);
  \fill (6,1)--(6.5,1)--(7,0)--(6.5,0);
  \fill (6,4)--(6.5,4)--(7,3)--(6.5,3);
  \fill (6,7)--(6.5,7)--(7,6)--(6.5,6);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (0,5)--(0.5,5)--(1,4)--(0.5,4);
  \fill (0,8)--(0.5,8)--(1,7)--(0.5,7);
  \fill (3,2)--(3.5,2)--(4,1)--(3.5,1);
  \fill (3,5)--(3.5,5)--(4,4)--(3.5,4);
  \fill (3,8)--(3.5,8)--(4,7)--(3.5,7);
  \fill (6,2)--(6.5,2)--(7,1)--(6.5,1);
  \fill (6,5)--(6.5,5)--(7,4)--(6.5,4);
  \fill (6,8)--(6.5,8)--(7,7)--(6.5,7);
  \fill (0,3)--(0.5,3)--(1,2)--(0.5,2);
  \fill (0,6)--(0.5,6)--(1,5)--(0.5,5);
  \fill (0,9)--(0.5,9)--(1,8)--(0.5,8);
  \fill (3,3)--(3.5,3)--(4,2)--(3.5,2);
  \fill (3,6)--(3.5,6)--(4,5)--(3.5,5);
  \fill (3,9)--(3.5,9)--(4,8)--(3.5,8);
  \fill (6,3)--(6.5,3)--(7,2)--(6.5,2);
  \fill (6,6)--(6.5,6)--(7,5)--(6.5,5);
  \fill (6,9)--(6.5,9)--(7,8)--(6.5,8);
  \fill (2,0)--(2,0.5)--(1,1)--(1,0.5);
  \fill (2,3)--(2,3.5)--(1,4)--(1,3.5);
  \fill (2,6)--(2,6.5)--(1,7)--(1,6.5);
  \fill (5,0)--(5,0.5)--(4,1)--(4,0.5);
  \fill (5,3)--(5,3.5)--(4,4)--(4,3.5);
  \fill (5,6)--(5,6.5)--(4,7)--(4,6.5);
  \fill (8,0)--(8,0.5)--(7,1)--(7,0.5);
  \fill (8,3)--(8,3.5)--(7,4)--(7,3.5);
  \fill (8,6)--(8,6.5)--(7,7)--(7,6.5);
  \fill (2,1)--(2,1.5)--(1,2)--(1,1.5);
  \fill (2,4)--(2,4.5)--(1,5)--(1,4.5);
  \fill (2,7)--(2,7.5)--(1,8)--(1,7.5);
  \fill (5,1)--(5,1.5)--(4,2)--(4,1.5);
  \fill (5,4)--(5,4.5)--(4,5)--(4,4.5);
  \fill (5,7)--(5,7.5)--(4,8)--(4,7.5);
  \fill (8,1)--(8,1.5)--(7,2)--(7,1.5);
  \fill (8,4)--(8,4.5)--(7,5)--(7,4.5);
  \fill (8,7)--(8,7.5)--(7,8)--(7,7.5);
  \fill (2,2)--(2,2.5)--(1,3)--(1,2.5);
  \fill (2,5)--(2,5.5)--(1,6)--(1,5.5);
  \fill (2,8)--(2,8.5)--(1,9)--(1,8.5);
  \fill (5,2)--(5,2.5)--(4,3)--(4,2.5);
  \fill (5,5)--(5,5.5)--(4,6)--(4,5.5);
  \fill (5,8)--(5,8.5)--(4,9)--(4,8.5);
  \fill (8,2)--(8,2.5)--(7,3)--(7,2.5);
  \fill (8,5)--(8,5.5)--(7,6)--(7,5.5);
  \fill (8,8)--(8,8.5)--(7,9)--(7,8.5);
  \fill (3,0)--(3,0.5)--(2,1)--(2,0.5);
  \fill (3,3)--(3,3.5)--(2,4)--(2,3.5);
  \fill (3,6)--(3,6.5)--(2,7)--(2,6.5);
  \fill (6,0)--(6,0.5)--(5,1)--(5,0.5);
  \fill (6,3)--(6,3.5)--(5,4)--(5,3.5);
  \fill (6,6)--(6,6.5)--(5,7)--(5,6.5);
  \fill (9,0)--(9,0.5)--(8,1)--(8,0.5);
  \fill (9,3)--(9,3.5)--(8,4)--(8,3.5);
  \fill (9,6)--(9,6.5)--(8,7)--(8,6.5);
  \fill (3,1)--(3,1.5)--(2,2)--(2,1.5);
  \fill (3,4)--(3,4.5)--(2,5)--(2,4.5);
  \fill (3,7)--(3,7.5)--(2,8)--(2,7.5);
  \fill (6,1)--(6,1.5)--(5,2)--(5,1.5);
  \fill (6,4)--(6,4.5)--(5,5)--(5,4.5);
  \fill (6,7)--(6,7.5)--(5,8)--(5,7.5);
  \fill (9,1)--(9,1.5)--(8,2)--(8,1.5);
  \fill (9,4)--(9,4.5)--(8,5)--(8,4.5);
  \fill (9,7)--(9,7.5)--(8,8)--(8,7.5);
  \fill (3,2)--(3,2.5)--(2,3)--(2,2.5);
  \fill (3,5)--(3,5.5)--(2,6)--(2,5.5);
  \fill (3,8)--(3,8.5)--(2,9)--(2,8.5);
  \fill (6,2)--(6,2.5)--(5,3)--(5,2.5);
  \fill (6,5)--(6,5.5)--(5,6)--(5,5.5);
  \fill (6,8)--(6,8.5)--(5,9)--(5,8.5);
  \fill (9,2)--(9,2.5)--(8,3)--(8,2.5);
  \fill (9,5)--(9,5.5)--(8,6)--(8,5.5);
  \fill (9,8)--(9,8.5)--(8,9)--(8,8.5);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(1,0)--(0.5,0);
  \fill (0,4)--(0.5,4)--(1,3)--(0.5,3);
  \fill (0,7)--(0.5,7)--(1,6)--(0.5,6);
  \fill (3,1)--(3.5,1)--(4,0)--(3.5,0);
  \fill (3,4)--(3.5,4)--(4,3)--(3.5,3);
  \fill (3,7)--(3.5,7)--(4,6)--(3.5,6);
  \fill (6,1)--(6.5,1)--(7,0)--(6.5,0);
  \fill (6,4)--(6.5,4)--(7,3)--(6.5,3);
  \fill (6,7)--(6.5,7)--(7,6)--(6.5,6);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (0,5)--(0.5,5)--(1,4)--(0.5,4);
  \fill (0,8)--(0.5,8)--(1,7)--(0.5,7);
  \fill (3,2)--(3.5,2)--(4,1)--(3.5,1);
  \fill (3,5)--(3.5,5)--(4,4)--(3.5,4);
  \fill (3,8)--(3.5,8)--(4,7)--(3.5,7);
  \fill (6,2)--(6.5,2)--(7,1)--(6.5,1);
  \fill (6,5)--(6.5,5)--(7,4)--(6.5,4);
  \fill (6,8)--(6.5,8)--(7,7)--(6.5,7);
  \fill (1,2)--(1,2.5)--(0,3)--(0,2.5);
  \fill (1,5)--(1,5.5)--(0,6)--(0,5.5);
  \fill (1,8)--(1,8.5)--(0,9)--(0,8.5);
  \fill (4,2)--(4,2.5)--(3,3)--(3,2.5);
  \fill (4,5)--(4,5.5)--(3,6)--(3,5.5);
  \fill (4,8)--(4,8.5)--(3,9)--(3,8.5);
  \fill (7,2)--(7,2.5)--(6,3)--(6,2.5);
  \fill (7,5)--(7,5.5)--(6,6)--(6,5.5);
  \fill (7,8)--(7,8.5)--(6,9)--(6,8.5);
  \fill (1,1)--(1.5,1)--(2,0)--(1.5,0);
  \fill (1,4)--(1.5,4)--(2,3)--(1.5,3);
  \fill (1,7)--(1.5,7)--(2,6)--(1.5,6);
  \fill (4,1)--(4.5,1)--(5,0)--(4.5,0);
  \fill (4,4)--(4.5,4)--(5,3)--(4.5,3);
  \fill (4,7)--(4.5,7)--(5,6)--(4.5,6);
  \fill (7,1)--(7.5,1)--(8,0)--(7.5,0);
  \fill (7,4)--(7.5,4)--(8,3)--(7.5,3);
  \fill (7,7)--(7.5,7)--(8,6)--(7.5,6);
  \fill (1,2)--(1.5,2)--(2,1)--(1.5,1);
  \fill (1,5)--(1.5,5)--(2,4)--(1.5,4);
  \fill (1,8)--(1.5,8)--(2,7)--(1.5,7);
  \fill (4,2)--(4.5,2)--(5,1)--(4.5,1);
  \fill (4,5)--(4.5,5)--(5,4)--(4.5,4);
  \fill (4,8)--(4.5,8)--(5,7)--(4.5,7);
  \fill (7,2)--(7.5,2)--(8,1)--(7.5,1);
  \fill (7,5)--(7.5,5)--(8,4)--(7.5,4);
  \fill (7,8)--(7.5,8)--(8,7)--(7.5,7);
  \fill (2,2)--(2,2.5)--(1,3)--(1,2.5);
  \fill (2,5)--(2,5.5)--(1,6)--(1,5.5);
  \fill (2,8)--(2,8.5)--(1,9)--(1,8.5);
  \fill (5,2)--(5,2.5)--(4,3)--(4,2.5);
  \fill (5,5)--(5,5.5)--(4,6)--(4,5.5);
  \fill (5,8)--(5,8.5)--(4,9)--(4,8.5);
  \fill (8,2)--(8,2.5)--(7,3)--(7,2.5);
  \fill (8,5)--(8,5.5)--(7,6)--(7,5.5);
  \fill (8,8)--(8,8.5)--(7,9)--(7,8.5);
  \fill (2,1)--(2.5,1)--(3,0)--(2.5,0);
  \fill (2,4)--(2.5,4)--(3,3)--(2.5,3);
  \fill (2,7)--(2.5,7)--(3,6)--(2.5,6);
  \fill (5,1)--(5.5,1)--(6,0)--(5.5,0);
  \fill (5,4)--(5.5,4)--(6,3)--(5.5,3);
  \fill (5,7)--(5.5,7)--(6,6)--(5.5,6);
  \fill (8,1)--(8.5,1)--(9,0)--(8.5,0);
  \fill (8,4)--(8.5,4)--(9,3)--(8.5,3);
  \fill (8,7)--(8.5,7)--(9,6)--(8.5,6);
  \fill (3,1)--(3,1.5)--(2,2)--(2,1.5);
  \fill (3,4)--(3,4.5)--(2,5)--(2,4.5);
  \fill (3,7)--(3,7.5)--(2,8)--(2,7.5);
  \fill (6,1)--(6,1.5)--(5,2)--(5,1.5);
  \fill (6,4)--(6,4.5)--(5,5)--(5,4.5);
  \fill (6,7)--(6,7.5)--(5,8)--(5,7.5);
  \fill (9,1)--(9,1.5)--(8,2)--(8,1.5);
  \fill (9,4)--(9,4.5)--(8,5)--(8,4.5);
  \fill (9,7)--(9,7.5)--(8,8)--(8,7.5);
  \fill (2,3)--(2.5,3)--(3,2)--(2.5,2);
  \fill (2,6)--(2.5,6)--(3,5)--(2.5,5);
  \fill (2,9)--(2.5,9)--(3,8)--(2.5,8);
  \fill (5,3)--(5.5,3)--(6,2)--(5.5,2);
  \fill (5,6)--(5.5,6)--(6,5)--(5.5,5);
  \fill (5,9)--(5.5,9)--(6,8)--(5.5,8);
  \fill (8,3)--(8.5,3)--(9,2)--(8.5,2);
  \fill (8,6)--(8.5,6)--(9,5)--(8.5,5);
  \fill (8,9)--(8.5,9)--(9,8)--(8.5,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(1,0)--(0.5,0);
  \fill (0,4)--(0.5,4)--(1,3)--(0.5,3);
  \fill (0,7)--(0.5,7)--(1,6)--(0.5,6);
  \fill (3,1)--(3.5,1)--(4,0)--(3.5,0);
  \fill (3,4)--(3.5,4)--(4,3)--(3.5,3);
  \fill (3,7)--(3.5,7)--(4,6)--(3.5,6);
  \fill (6,1)--(6.5,1)--(7,0)--(6.5,0);
  \fill (6,4)--(6.5,4)--(7,3)--(6.5,3);
  \fill (6,7)--(6.5,7)--(7,6)--(6.5,6);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (0,5)--(0.5,5)--(1,4)--(0.5,4);
  \fill (0,8)--(0.5,8)--(1,7)--(0.5,7);
  \fill (3,2)--(3.5,2)--(4,1)--(3.5,1);
  \fill (3,5)--(3.5,5)--(4,4)--(3.5,4);
  \fill (3,8)--(3.5,8)--(4,7)--(3.5,7);
  \fill (6,2)--(6.5,2)--(7,1)--(6.5,1);
  \fill (6,5)--(6.5,5)--(7,4)--(6.5,4);
  \fill (6,8)--(6.5,8)--(7,7)--(6.5,7);
  \fill (1,2)--(1,2.5)--(0,3)--(0,2.5);
  \fill (1,5)--(1,5.5)--(0,6)--(0,5.5);
  \fill (1,8)--(1,8.5)--(0,9)--(0,8.5);
  \fill (4,2)--(4,2.5)--(3,3)--(3,2.5);
  \fill (4,5)--(4,5.5)--(3,6)--(3,5.5);
  \fill (4,8)--(4,8.5)--(3,9)--(3,8.5);
  \fill (7,2)--(7,2.5)--(6,3)--(6,2.5);
  \fill (7,5)--(7,5.5)--(6,6)--(6,5.5);
  \fill (7,8)--(7,8.5)--(6,9)--(6,8.5);
  \fill (1,1)--(1.5,1)--(2,0)--(1.5,0);
  \fill (1,4)--(1.5,4)--(2,3)--(1.5,3);
  \fill (1,7)--(1.5,7)--(2,6)--(1.5,6);
  \fill (4,1)--(4.5,1)--(5,0)--(4.5,0);
  \fill (4,4)--(4.5,4)--(5,3)--(4.5,3);
  \fill (4,7)--(4.5,7)--(5,6)--(4.5,6);
  \fill (7,1)--(7.5,1)--(8,0)--(7.5,0);
  \fill (7,4)--(7.5,4)--(8,3)--(7.5,3);
  \fill (7,7)--(7.5,7)--(8,6)--(7.5,6);
  \fill (1,2)--(1.5,2)--(2,1)--(1.5,1);
  \fill (1,5)--(1.5,5)--(2,4)--(1.5,4);
  \fill (1,8)--(1.5,8)--(2,7)--(1.5,7);
  \fill (4,2)--(4.5,2)--(5,1)--(4.5,1);
  \fill (4,5)--(4.5,5)--(5,4)--(4.5,4);
  \fill (4,8)--(4.5,8)--(5,7)--(4.5,7);
  \fill (7,2)--(7.5,2)--(8,1)--(7.5,1);
  \fill (7,5)--(7.5,5)--(8,4)--(7.5,4);
  \fill (7,8)--(7.5,8)--(8,7)--(7.5,7);
  \fill (2,2)--(2,2.5)--(1,3)--(1,2.5);
  \fill (2,5)--(2,5.5)--(1,6)--(1,5.5);
  \fill (2,8)--(2,8.5)--(1,9)--(1,8.5);
  \fill (5,2)--(5,2.5)--(4,3)--(4,2.5);
  \fill (5,5)--(5,5.5)--(4,6)--(4,5.5);
  \fill (5,8)--(5,8.5)--(4,9)--(4,8.5);
  \fill (8,2)--(8,2.5)--(7,3)--(7,2.5);
  \fill (8,5)--(8,5.5)--(7,6)--(7,5.5);
  \fill (8,8)--(8,8.5)--(7,9)--(7,8.5);
  \fill (3,0)--(3,0.5)--(2,1)--(2,0.5);
  \fill (3,3)--(3,3.5)--(2,4)--(2,3.5);
  \fill (3,6)--(3,6.5)--(2,7)--(2,6.5);
  \fill (6,0)--(6,0.5)--(5,1)--(5,0.5);
  \fill (6,3)--(6,3.5)--(5,4)--(5,3.5);
  \fill (6,6)--(6,6.5)--(5,7)--(5,6.5);
  \fill (9,0)--(9,0.5)--(8,1)--(8,0.5);
  \fill (9,3)--(9,3.5)--(8,4)--(8,3.5);
  \fill (9,6)--(9,6.5)--(8,7)--(8,6.5);
  \fill (3,1)--(3,1.5)--(2,2)--(2,1.5);
  \fill (3,4)--(3,4.5)--(2,5)--(2,4.5);
  \fill (3,7)--(3,7.5)--(2,8)--(2,7.5);
  \fill (6,1)--(6,1.5)--(5,2)--(5,1.5);
  \fill (6,4)--(6,4.5)--(5,5)--(5,4.5);
  \fill (6,7)--(6,7.5)--(5,8)--(5,7.5);
  \fill (9,1)--(9,1.5)--(8,2)--(8,1.5);
  \fill (9,4)--(9,4.5)--(8,5)--(8,4.5);
  \fill (9,7)--(9,7.5)--(8,8)--(8,7.5);
  \fill (2,3)--(2.5,3)--(3,2)--(2.5,2);
  \fill (2,6)--(2.5,6)--(3,5)--(2.5,5);
  \fill (2,9)--(2.5,9)--(3,8)--(2.5,8);
  \fill (5,3)--(5.5,3)--(6,2)--(5.5,2);
  \fill (5,6)--(5.5,6)--(6,5)--(5.5,5);
  \fill (5,9)--(5.5,9)--(6,8)--(5.5,8);
  \fill (8,3)--(8.5,3)--(9,2)--(8.5,2);
  \fill (8,6)--(8.5,6)--(9,5)--(8.5,5);
  \fill (8,9)--(8.5,9)--(9,8)--(8.5,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(1,0)--(0.5,0);
  \fill (0,4)--(0.5,4)--(1,3)--(0.5,3);
  \fill (0,7)--(0.5,7)--(1,6)--(0.5,6);
  \fill (3,1)--(3.5,1)--(4,0)--(3.5,0);
  \fill (3,4)--(3.5,4)--(4,3)--(3.5,3);
  \fill (3,7)--(3.5,7)--(4,6)--(3.5,6);
  \fill (6,1)--(6.5,1)--(7,0)--(6.5,0);
  \fill (6,4)--(6.5,4)--(7,3)--(6.5,3);
  \fill (6,7)--(6.5,7)--(7,6)--(6.5,6);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (0,5)--(0.5,5)--(1,4)--(0.5,4);
  \fill (0,8)--(0.5,8)--(1,7)--(0.5,7);
  \fill (3,2)--(3.5,2)--(4,1)--(3.5,1);
  \fill (3,5)--(3.5,5)--(4,4)--(3.5,4);
  \fill (3,8)--(3.5,8)--(4,7)--(3.5,7);
  \fill (6,2)--(6.5,2)--(7,1)--(6.5,1);
  \fill (6,5)--(6.5,5)--(7,4)--(6.5,4);
  \fill (6,8)--(6.5,8)--(7,7)--(6.5,7);
  \fill (1,2)--(1,2.5)--(0,3)--(0,2.5);
  \fill (1,5)--(1,5.5)--(0,6)--(0,5.5);
  \fill (1,8)--(1,8.5)--(0,9)--(0,8.5);
  \fill (4,2)--(4,2.5)--(3,3)--(3,2.5);
  \fill (4,5)--(4,5.5)--(3,6)--(3,5.5);
  \fill (4,8)--(4,8.5)--(3,9)--(3,8.5);
  \fill (7,2)--(7,2.5)--(6,3)--(6,2.5);
  \fill (7,5)--(7,5.5)--(6,6)--(6,5.5);
  \fill (7,8)--(7,8.5)--(6,9)--(6,8.5);
  \fill (1,1)--(1.5,1)--(2,0)--(1.5,0);
  \fill (1,4)--(1.5,4)--(2,3)--(1.5,3);
  \fill (1,7)--(1.5,7)--(2,6)--(1.5,6);
  \fill (4,1)--(4.5,1)--(5,0)--(4.5,0);
  \fill (4,4)--(4.5,4)--(5,3)--(4.5,3);
  \fill (4,7)--(4.5,7)--(5,6)--(4.5,6);
  \fill (7,1)--(7.5,1)--(8,0)--(7.5,0);
  \fill (7,4)--(7.5,4)--(8,3)--(7.5,3);
  \fill (7,7)--(7.5,7)--(8,6)--(7.5,6);
  \fill (2,1)--(2,1.5)--(1,2)--(1,1.5);
  \fill (2,4)--(2,4.5)--(1,5)--(1,4.5);
  \fill (2,7)--(2,7.5)--(1,8)--(1,7.5);
  \fill (5,1)--(5,1.5)--(4,2)--(4,1.5);
  \fill (5,4)--(5,4.5)--(4,5)--(4,4.5);
  \fill (5,7)--(5,7.5)--(4,8)--(4,7.5);
  \fill (8,1)--(8,1.5)--(7,2)--(7,1.5);
  \fill (8,4)--(8,4.5)--(7,5)--(7,4.5);
  \fill (8,7)--(8,7.5)--(7,8)--(7,7.5);
  \fill (1,3)--(1.5,3)--(2,2)--(1.5,2);
  \fill (1,6)--(1.5,6)--(2,5)--(1.5,5);
  \fill (1,9)--(1.5,9)--(2,8)--(1.5,8);
  \fill (4,3)--(4.5,3)--(5,2)--(4.5,2);
  \fill (4,6)--(4.5,6)--(5,5)--(4.5,5);
  \fill (4,9)--(4.5,9)--(5,8)--(4.5,8);
  \fill (7,3)--(7.5,3)--(8,2)--(7.5,2);
  \fill (7,6)--(7.5,6)--(8,5)--(7.5,5);
  \fill (7,9)--(7.5,9)--(8,8)--(7.5,8);
  \fill (2,1)--(2.5,1)--(3,0)--(2.5,0);
  \fill (2,4)--(2.5,4)--(3,3)--(2.5,3);
  \fill (2,7)--(2.5,7)--(3,6)--(2.5,6);
  \fill (5,1)--(5.5,1)--(6,0)--(5.5,0);
  \fill (5,4)--(5.5,4)--(6,3)--(5.5,3);
  \fill (5,7)--(5.5,7)--(6,6)--(5.5,6);
  \fill (8,1)--(8.5,1)--(9,0)--(8.5,0);
  \fill (8,4)--(8.5,4)--(9,3)--(8.5,3);
  \fill (8,7)--(8.5,7)--(9,6)--(8.5,6);
  \fill (3,1)--(3,1.5)--(2,2)--(2,1.5);
  \fill (3,4)--(3,4.5)--(2,5)--(2,4.5);
  \fill (3,7)--(3,7.5)--(2,8)--(2,7.5);
  \fill (6,1)--(6,1.5)--(5,2)--(5,1.5);
  \fill (6,4)--(6,4.5)--(5,5)--(5,4.5);
  \fill (6,7)--(6,7.5)--(5,8)--(5,7.5);
  \fill (9,1)--(9,1.5)--(8,2)--(8,1.5);
  \fill (9,4)--(9,4.5)--(8,5)--(8,4.5);
  \fill (9,7)--(9,7.5)--(8,8)--(8,7.5);
  \fill (3,2)--(3,2.5)--(2,3)--(2,2.5);
  \fill (3,5)--(3,5.5)--(2,6)--(2,5.5);
  \fill (3,8)--(3,8.5)--(2,9)--(2,8.5);
  \fill (6,2)--(6,2.5)--(5,3)--(5,2.5);
  \fill (6,5)--(6,5.5)--(5,6)--(5,5.5);
  \fill (6,8)--(6,8.5)--(5,9)--(5,8.5);
  \fill (9,2)--(9,2.5)--(8,3)--(8,2.5);
  \fill (9,5)--(9,5.5)--(8,6)--(8,5.5);
  \fill (9,8)--(9,8.5)--(8,9)--(8,8.5);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(1,0)--(0.5,0);
  \fill (0,4)--(0.5,4)--(1,3)--(0.5,3);
  \fill (0,7)--(0.5,7)--(1,6)--(0.5,6);
  \fill (3,1)--(3.5,1)--(4,0)--(3.5,0);
  \fill (3,4)--(3.5,4)--(4,3)--(3.5,3);
  \fill (3,7)--(3.5,7)--(4,6)--(3.5,6);
  \fill (6,1)--(6.5,1)--(7,0)--(6.5,0);
  \fill (6,4)--(6.5,4)--(7,3)--(6.5,3);
  \fill (6,7)--(6.5,7)--(7,6)--(6.5,6);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (0,5)--(0.5,5)--(1,4)--(0.5,4);
  \fill (0,8)--(0.5,8)--(1,7)--(0.5,7);
  \fill (3,2)--(3.5,2)--(4,1)--(3.5,1);
  \fill (3,5)--(3.5,5)--(4,4)--(3.5,4);
  \fill (3,8)--(3.5,8)--(4,7)--(3.5,7);
  \fill (6,2)--(6.5,2)--(7,1)--(6.5,1);
  \fill (6,5)--(6.5,5)--(7,4)--(6.5,4);
  \fill (6,8)--(6.5,8)--(7,7)--(6.5,7);
  \fill (1,2)--(1,2.5)--(0,3)--(0,2.5);
  \fill (1,5)--(1,5.5)--(0,6)--(0,5.5);
  \fill (1,8)--(1,8.5)--(0,9)--(0,8.5);
  \fill (4,2)--(4,2.5)--(3,3)--(3,2.5);
  \fill (4,5)--(4,5.5)--(3,6)--(3,5.5);
  \fill (4,8)--(4,8.5)--(3,9)--(3,8.5);
  \fill (7,2)--(7,2.5)--(6,3)--(6,2.5);
  \fill (7,5)--(7,5.5)--(6,6)--(6,5.5);
  \fill (7,8)--(7,8.5)--(6,9)--(6,8.5);
  \fill (1,1)--(1.5,1)--(2,0)--(1.5,0);
  \fill (1,4)--(1.5,4)--(2,3)--(1.5,3);
  \fill (1,7)--(1.5,7)--(2,6)--(1.5,6);
  \fill (4,1)--(4.5,1)--(5,0)--(4.5,0);
  \fill (4,4)--(4.5,4)--(5,3)--(4.5,3);
  \fill (4,7)--(4.5,7)--(5,6)--(4.5,6);
  \fill (7,1)--(7.5,1)--(8,0)--(7.5,0);
  \fill (7,4)--(7.5,4)--(8,3)--(7.5,3);
  \fill (7,7)--(7.5,7)--(8,6)--(7.5,6);
  \fill (2,1)--(2,1.5)--(1,2)--(1,1.5);
  \fill (2,4)--(2,4.5)--(1,5)--(1,4.5);
  \fill (2,7)--(2,7.5)--(1,8)--(1,7.5);
  \fill (5,1)--(5,1.5)--(4,2)--(4,1.5);
  \fill (5,4)--(5,4.5)--(4,5)--(4,4.5);
  \fill (5,7)--(5,7.5)--(4,8)--(4,7.5);
  \fill (8,1)--(8,1.5)--(7,2)--(7,1.5);
  \fill (8,4)--(8,4.5)--(7,5)--(7,4.5);
  \fill (8,7)--(8,7.5)--(7,8)--(7,7.5);
  \fill (1,3)--(1.5,3)--(2,2)--(1.5,2);
  \fill (1,6)--(1.5,6)--(2,5)--(1.5,5);
  \fill (1,9)--(1.5,9)--(2,8)--(1.5,8);
  \fill (4,3)--(4.5,3)--(5,2)--(4.5,2);
  \fill (4,6)--(4.5,6)--(5,5)--(4.5,5);
  \fill (4,9)--(4.5,9)--(5,8)--(4.5,8);
  \fill (7,3)--(7.5,3)--(8,2)--(7.5,2);
  \fill (7,6)--(7.5,6)--(8,5)--(7.5,5);
  \fill (7,9)--(7.5,9)--(8,8)--(7.5,8);
  \fill (3,0)--(3,0.5)--(2,1)--(2,0.5);
  \fill (3,3)--(3,3.5)--(2,4)--(2,3.5);
  \fill (3,6)--(3,6.5)--(2,7)--(2,6.5);
  \fill (6,0)--(6,0.5)--(5,1)--(5,0.5);
  \fill (6,3)--(6,3.5)--(5,4)--(5,3.5);
  \fill (6,6)--(6,6.5)--(5,7)--(5,6.5);
  \fill (9,0)--(9,0.5)--(8,1)--(8,0.5);
  \fill (9,3)--(9,3.5)--(8,4)--(8,3.5);
  \fill (9,6)--(9,6.5)--(8,7)--(8,6.5);
  \fill (2,2)--(2.5,2)--(3,1)--(2.5,1);
  \fill (2,5)--(2.5,5)--(3,4)--(2.5,4);
  \fill (2,8)--(2.5,8)--(3,7)--(2.5,7);
  \fill (5,2)--(5.5,2)--(6,1)--(5.5,1);
  \fill (5,5)--(5.5,5)--(6,4)--(5.5,4);
  \fill (5,8)--(5.5,8)--(6,7)--(5.5,7);
  \fill (8,2)--(8.5,2)--(9,1)--(8.5,1);
  \fill (8,5)--(8.5,5)--(9,4)--(8.5,4);
  \fill (8,8)--(8.5,8)--(9,7)--(8.5,7);
  \fill (2,3)--(2.5,3)--(3,2)--(2.5,2);
  \fill (2,6)--(2.5,6)--(3,5)--(2.5,5);
  \fill (2,9)--(2.5,9)--(3,8)--(2.5,8);
  \fill (5,3)--(5.5,3)--(6,2)--(5.5,2);
  \fill (5,6)--(5.5,6)--(6,5)--(5.5,5);
  \fill (5,9)--(5.5,9)--(6,8)--(5.5,8);
  \fill (8,3)--(8.5,3)--(9,2)--(8.5,2);
  \fill (8,6)--(8.5,6)--(9,5)--(8.5,5);
  \fill (8,9)--(8.5,9)--(9,8)--(8.5,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(1,0)--(0.5,0);
  \fill (0,4)--(0.5,4)--(1,3)--(0.5,3);
  \fill (0,7)--(0.5,7)--(1,6)--(0.5,6);
  \fill (3,1)--(3.5,1)--(4,0)--(3.5,0);
  \fill (3,4)--(3.5,4)--(4,3)--(3.5,3);
  \fill (3,7)--(3.5,7)--(4,6)--(3.5,6);
  \fill (6,1)--(6.5,1)--(7,0)--(6.5,0);
  \fill (6,4)--(6.5,4)--(7,3)--(6.5,3);
  \fill (6,7)--(6.5,7)--(7,6)--(6.5,6);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (0,5)--(0.5,5)--(1,4)--(0.5,4);
  \fill (0,8)--(0.5,8)--(1,7)--(0.5,7);
  \fill (3,2)--(3.5,2)--(4,1)--(3.5,1);
  \fill (3,5)--(3.5,5)--(4,4)--(3.5,4);
  \fill (3,8)--(3.5,8)--(4,7)--(3.5,7);
  \fill (6,2)--(6.5,2)--(7,1)--(6.5,1);
  \fill (6,5)--(6.5,5)--(7,4)--(6.5,4);
  \fill (6,8)--(6.5,8)--(7,7)--(6.5,7);
  \fill (1,2)--(1,2.5)--(0,3)--(0,2.5);
  \fill (1,5)--(1,5.5)--(0,6)--(0,5.5);
  \fill (1,8)--(1,8.5)--(0,9)--(0,8.5);
  \fill (4,2)--(4,2.5)--(3,3)--(3,2.5);
  \fill (4,5)--(4,5.5)--(3,6)--(3,5.5);
  \fill (4,8)--(4,8.5)--(3,9)--(3,8.5);
  \fill (7,2)--(7,2.5)--(6,3)--(6,2.5);
  \fill (7,5)--(7,5.5)--(6,6)--(6,5.5);
  \fill (7,8)--(7,8.5)--(6,9)--(6,8.5);
  \fill (1,1)--(1.5,1)--(2,0)--(1.5,0);
  \fill (1,4)--(1.5,4)--(2,3)--(1.5,3);
  \fill (1,7)--(1.5,7)--(2,6)--(1.5,6);
  \fill (4,1)--(4.5,1)--(5,0)--(4.5,0);
  \fill (4,4)--(4.5,4)--(5,3)--(4.5,3);
  \fill (4,7)--(4.5,7)--(5,6)--(4.5,6);
  \fill (7,1)--(7.5,1)--(8,0)--(7.5,0);
  \fill (7,4)--(7.5,4)--(8,3)--(7.5,3);
  \fill (7,7)--(7.5,7)--(8,6)--(7.5,6);
  \fill (2,1)--(2,1.5)--(1,2)--(1,1.5);
  \fill (2,4)--(2,4.5)--(1,5)--(1,4.5);
  \fill (2,7)--(2,7.5)--(1,8)--(1,7.5);
  \fill (5,1)--(5,1.5)--(4,2)--(4,1.5);
  \fill (5,4)--(5,4.5)--(4,5)--(4,4.5);
  \fill (5,7)--(5,7.5)--(4,8)--(4,7.5);
  \fill (8,1)--(8,1.5)--(7,2)--(7,1.5);
  \fill (8,4)--(8,4.5)--(7,5)--(7,4.5);
  \fill (8,7)--(8,7.5)--(7,8)--(7,7.5);
  \fill (1,3)--(1.5,3)--(2,2)--(1.5,2);
  \fill (1,6)--(1.5,6)--(2,5)--(1.5,5);
  \fill (1,9)--(1.5,9)--(2,8)--(1.5,8);
  \fill (4,3)--(4.5,3)--(5,2)--(4.5,2);
  \fill (4,6)--(4.5,6)--(5,5)--(4.5,5);
  \fill (4,9)--(4.5,9)--(5,8)--(4.5,8);
  \fill (7,3)--(7.5,3)--(8,2)--(7.5,2);
  \fill (7,6)--(7.5,6)--(8,5)--(7.5,5);
  \fill (7,9)--(7.5,9)--(8,8)--(7.5,8);
  \fill (3,0)--(3,0.5)--(2,1)--(2,0.5);
  \fill (3,3)--(3,3.5)--(2,4)--(2,3.5);
  \fill (3,6)--(3,6.5)--(2,7)--(2,6.5);
  \fill (6,0)--(6,0.5)--(5,1)--(5,0.5);
  \fill (6,3)--(6,3.5)--(5,4)--(5,3.5);
  \fill (6,6)--(6,6.5)--(5,7)--(5,6.5);
  \fill (9,0)--(9,0.5)--(8,1)--(8,0.5);
  \fill (9,3)--(9,3.5)--(8,4)--(8,3.5);
  \fill (9,6)--(9,6.5)--(8,7)--(8,6.5);
  \fill (2,2)--(2.5,2)--(3,1)--(2.5,1);
  \fill (2,5)--(2.5,5)--(3,4)--(2.5,4);
  \fill (2,8)--(2.5,8)--(3,7)--(2.5,7);
  \fill (5,2)--(5.5,2)--(6,1)--(5.5,1);
  \fill (5,5)--(5.5,5)--(6,4)--(5.5,4);
  \fill (5,8)--(5.5,8)--(6,7)--(5.5,7);
  \fill (8,2)--(8.5,2)--(9,1)--(8.5,1);
  \fill (8,5)--(8.5,5)--(9,4)--(8.5,4);
  \fill (8,8)--(8.5,8)--(9,7)--(8.5,7);
  \fill (3,2)--(3,2.5)--(2,3)--(2,2.5);
  \fill (3,5)--(3,5.5)--(2,6)--(2,5.5);
  \fill (3,8)--(3,8.5)--(2,9)--(2,8.5);
  \fill (6,2)--(6,2.5)--(5,3)--(5,2.5);
  \fill (6,5)--(6,5.5)--(5,6)--(5,5.5);
  \fill (6,8)--(6,8.5)--(5,9)--(5,8.5);
  \fill (9,2)--(9,2.5)--(8,3)--(8,2.5);
  \fill (9,5)--(9,5.5)--(8,6)--(8,5.5);
  \fill (9,8)--(9,8.5)--(8,9)--(8,8.5);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(1,0)--(0.5,0);
  \fill (0,4)--(0.5,4)--(1,3)--(0.5,3);
  \fill (0,7)--(0.5,7)--(1,6)--(0.5,6);
  \fill (3,1)--(3.5,1)--(4,0)--(3.5,0);
  \fill (3,4)--(3.5,4)--(4,3)--(3.5,3);
  \fill (3,7)--(3.5,7)--(4,6)--(3.5,6);
  \fill (6,1)--(6.5,1)--(7,0)--(6.5,0);
  \fill (6,4)--(6.5,4)--(7,3)--(6.5,3);
  \fill (6,7)--(6.5,7)--(7,6)--(6.5,6);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (0,5)--(0.5,5)--(1,4)--(0.5,4);
  \fill (0,8)--(0.5,8)--(1,7)--(0.5,7);
  \fill (3,2)--(3.5,2)--(4,1)--(3.5,1);
  \fill (3,5)--(3.5,5)--(4,4)--(3.5,4);
  \fill (3,8)--(3.5,8)--(4,7)--(3.5,7);
  \fill (6,2)--(6.5,2)--(7,1)--(6.5,1);
  \fill (6,5)--(6.5,5)--(7,4)--(6.5,4);
  \fill (6,8)--(6.5,8)--(7,7)--(6.5,7);
  \fill (1,2)--(1,2.5)--(0,3)--(0,2.5);
  \fill (1,5)--(1,5.5)--(0,6)--(0,5.5);
  \fill (1,8)--(1,8.5)--(0,9)--(0,8.5);
  \fill (4,2)--(4,2.5)--(3,3)--(3,2.5);
  \fill (4,5)--(4,5.5)--(3,6)--(3,5.5);
  \fill (4,8)--(4,8.5)--(3,9)--(3,8.5);
  \fill (7,2)--(7,2.5)--(6,3)--(6,2.5);
  \fill (7,5)--(7,5.5)--(6,6)--(6,5.5);
  \fill (7,8)--(7,8.5)--(6,9)--(6,8.5);
  \fill (1,1)--(1.5,1)--(2,0)--(1.5,0);
  \fill (1,4)--(1.5,4)--(2,3)--(1.5,3);
  \fill (1,7)--(1.5,7)--(2,6)--(1.5,6);
  \fill (4,1)--(4.5,1)--(5,0)--(4.5,0);
  \fill (4,4)--(4.5,4)--(5,3)--(4.5,3);
  \fill (4,7)--(4.5,7)--(5,6)--(4.5,6);
  \fill (7,1)--(7.5,1)--(8,0)--(7.5,0);
  \fill (7,4)--(7.5,4)--(8,3)--(7.5,3);
  \fill (7,7)--(7.5,7)--(8,6)--(7.5,6);
  \fill (2,1)--(2,1.5)--(1,2)--(1,1.5);
  \fill (2,4)--(2,4.5)--(1,5)--(1,4.5);
  \fill (2,7)--(2,7.5)--(1,8)--(1,7.5);
  \fill (5,1)--(5,1.5)--(4,2)--(4,1.5);
  \fill (5,4)--(5,4.5)--(4,5)--(4,4.5);
  \fill (5,7)--(5,7.5)--(4,8)--(4,7.5);
  \fill (8,1)--(8,1.5)--(7,2)--(7,1.5);
  \fill (8,4)--(8,4.5)--(7,5)--(7,4.5);
  \fill (8,7)--(8,7.5)--(7,8)--(7,7.5);
  \fill (1,3)--(1.5,3)--(2,2)--(1.5,2);
  \fill (1,6)--(1.5,6)--(2,5)--(1.5,5);
  \fill (1,9)--(1.5,9)--(2,8)--(1.5,8);
  \fill (4,3)--(4.5,3)--(5,2)--(4.5,2);
  \fill (4,6)--(4.5,6)--(5,5)--(4.5,5);
  \fill (4,9)--(4.5,9)--(5,8)--(4.5,8);
  \fill (7,3)--(7.5,3)--(8,2)--(7.5,2);
  \fill (7,6)--(7.5,6)--(8,5)--(7.5,5);
  \fill (7,9)--(7.5,9)--(8,8)--(7.5,8);
  \fill (3,0)--(3,0.5)--(2,1)--(2,0.5);
  \fill (3,3)--(3,3.5)--(2,4)--(2,3.5);
  \fill (3,6)--(3,6.5)--(2,7)--(2,6.5);
  \fill (6,0)--(6,0.5)--(5,1)--(5,0.5);
  \fill (6,3)--(6,3.5)--(5,4)--(5,3.5);
  \fill (6,6)--(6,6.5)--(5,7)--(5,6.5);
  \fill (9,0)--(9,0.5)--(8,1)--(8,0.5);
  \fill (9,3)--(9,3.5)--(8,4)--(8,3.5);
  \fill (9,6)--(9,6.5)--(8,7)--(8,6.5);
  \fill (3,1)--(3,1.5)--(2,2)--(2,1.5);
  \fill (3,4)--(3,4.5)--(2,5)--(2,4.5);
  \fill (3,7)--(3,7.5)--(2,8)--(2,7.5);
  \fill (6,1)--(6,1.5)--(5,2)--(5,1.5);
  \fill (6,4)--(6,4.5)--(5,5)--(5,4.5);
  \fill (6,7)--(6,7.5)--(5,8)--(5,7.5);
  \fill (9,1)--(9,1.5)--(8,2)--(8,1.5);
  \fill (9,4)--(9,4.5)--(8,5)--(8,4.5);
  \fill (9,7)--(9,7.5)--(8,8)--(8,7.5);
  \fill (3,2)--(3,2.5)--(2,3)--(2,2.5);
  \fill (3,5)--(3,5.5)--(2,6)--(2,5.5);
  \fill (3,8)--(3,8.5)--(2,9)--(2,8.5);
  \fill (6,2)--(6,2.5)--(5,3)--(5,2.5);
  \fill (6,5)--(6,5.5)--(5,6)--(5,5.5);
  \fill (6,8)--(6,8.5)--(5,9)--(5,8.5);
  \fill (9,2)--(9,2.5)--(8,3)--(8,2.5);
  \fill (9,5)--(9,5.5)--(8,6)--(8,5.5);
  \fill (9,8)--(9,8.5)--(8,9)--(8,8.5);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(1,0)--(0.5,0);
  \fill (0,4)--(0.5,4)--(1,3)--(0.5,3);
  \fill (0,7)--(0.5,7)--(1,6)--(0.5,6);
  \fill (3,1)--(3.5,1)--(4,0)--(3.5,0);
  \fill (3,4)--(3.5,4)--(4,3)--(3.5,3);
  \fill (3,7)--(3.5,7)--(4,6)--(3.5,6);
  \fill (6,1)--(6.5,1)--(7,0)--(6.5,0);
  \fill (6,4)--(6.5,4)--(7,3)--(6.5,3);
  \fill (6,7)--(6.5,7)--(7,6)--(6.5,6);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (0,5)--(0.5,5)--(1,4)--(0.5,4);
  \fill (0,8)--(0.5,8)--(1,7)--(0.5,7);
  \fill (3,2)--(3.5,2)--(4,1)--(3.5,1);
  \fill (3,5)--(3.5,5)--(4,4)--(3.5,4);
  \fill (3,8)--(3.5,8)--(4,7)--(3.5,7);
  \fill (6,2)--(6.5,2)--(7,1)--(6.5,1);
  \fill (6,5)--(6.5,5)--(7,4)--(6.5,4);
  \fill (6,8)--(6.5,8)--(7,7)--(6.5,7);
  \fill (1,2)--(1,2.5)--(0,3)--(0,2.5);
  \fill (1,5)--(1,5.5)--(0,6)--(0,5.5);
  \fill (1,8)--(1,8.5)--(0,9)--(0,8.5);
  \fill (4,2)--(4,2.5)--(3,3)--(3,2.5);
  \fill (4,5)--(4,5.5)--(3,6)--(3,5.5);
  \fill (4,8)--(4,8.5)--(3,9)--(3,8.5);
  \fill (7,2)--(7,2.5)--(6,3)--(6,2.5);
  \fill (7,5)--(7,5.5)--(6,6)--(6,5.5);
  \fill (7,8)--(7,8.5)--(6,9)--(6,8.5);
  \fill (2,0)--(2,0.5)--(1,1)--(1,0.5);
  \fill (2,3)--(2,3.5)--(1,4)--(1,3.5);
  \fill (2,6)--(2,6.5)--(1,7)--(1,6.5);
  \fill (5,0)--(5,0.5)--(4,1)--(4,0.5);
  \fill (5,3)--(5,3.5)--(4,4)--(4,3.5);
  \fill (5,6)--(5,6.5)--(4,7)--(4,6.5);
  \fill (8,0)--(8,0.5)--(7,1)--(7,0.5);
  \fill (8,3)--(8,3.5)--(7,4)--(7,3.5);
  \fill (8,6)--(8,6.5)--(7,7)--(7,6.5);
  \fill (1,2)--(1.5,2)--(2,1)--(1.5,1);
  \fill (1,5)--(1.5,5)--(2,4)--(1.5,4);
  \fill (1,8)--(1.5,8)--(2,7)--(1.5,7);
  \fill (4,2)--(4.5,2)--(5,1)--(4.5,1);
  \fill (4,5)--(4.5,5)--(5,4)--(4.5,4);
  \fill (4,8)--(4.5,8)--(5,7)--(4.5,7);
  \fill (7,2)--(7.5,2)--(8,1)--(7.5,1);
  \fill (7,5)--(7.5,5)--(8,4)--(7.5,4);
  \fill (7,8)--(7.5,8)--(8,7)--(7.5,7);
  \fill (1,3)--(1.5,3)--(2,2)--(1.5,2);
  \fill (1,6)--(1.5,6)--(2,5)--(1.5,5);
  \fill (1,9)--(1.5,9)--(2,8)--(1.5,8);
  \fill (4,3)--(4.5,3)--(5,2)--(4.5,2);
  \fill (4,6)--(4.5,6)--(5,5)--(4.5,5);
  \fill (4,9)--(4.5,9)--(5,8)--(4.5,8);
  \fill (7,3)--(7.5,3)--(8,2)--(7.5,2);
  \fill (7,6)--(7.5,6)--(8,5)--(7.5,5);
  \fill (7,9)--(7.5,9)--(8,8)--(7.5,8);
  \fill (2,1)--(2.5,1)--(3,0)--(2.5,0);
  \fill (2,4)--(2.5,4)--(3,3)--(2.5,3);
  \fill (2,7)--(2.5,7)--(3,6)--(2.5,6);
  \fill (5,1)--(5.5,1)--(6,0)--(5.5,0);
  \fill (5,4)--(5.5,4)--(6,3)--(5.5,3);
  \fill (5,7)--(5.5,7)--(6,6)--(5.5,6);
  \fill (8,1)--(8.5,1)--(9,0)--(8.5,0);
  \fill (8,4)--(8.5,4)--(9,3)--(8.5,3);
  \fill (8,7)--(8.5,7)--(9,6)--(8.5,6);
  \fill (3,1)--(3,1.5)--(2,2)--(2,1.5);
  \fill (3,4)--(3,4.5)--(2,5)--(2,4.5);
  \fill (3,7)--(3,7.5)--(2,8)--(2,7.5);
  \fill (6,1)--(6,1.5)--(5,2)--(5,1.5);
  \fill (6,4)--(6,4.5)--(5,5)--(5,4.5);
  \fill (6,7)--(6,7.5)--(5,8)--(5,7.5);
  \fill (9,1)--(9,1.5)--(8,2)--(8,1.5);
  \fill (9,4)--(9,4.5)--(8,5)--(8,4.5);
  \fill (9,7)--(9,7.5)--(8,8)--(8,7.5);
  \fill (2,3)--(2.5,3)--(3,2)--(2.5,2);
  \fill (2,6)--(2.5,6)--(3,5)--(2.5,5);
  \fill (2,9)--(2.5,9)--(3,8)--(2.5,8);
  \fill (5,3)--(5.5,3)--(6,2)--(5.5,2);
  \fill (5,6)--(5.5,6)--(6,5)--(5.5,5);
  \fill (5,9)--(5.5,9)--(6,8)--(5.5,8);
  \fill (8,3)--(8.5,3)--(9,2)--(8.5,2);
  \fill (8,6)--(8.5,6)--(9,5)--(8.5,5);
  \fill (8,9)--(8.5,9)--(9,8)--(8.5,8);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(1,0)--(0.5,0);
  \fill (0,4)--(0.5,4)--(1,3)--(0.5,3);
  \fill (0,7)--(0.5,7)--(1,6)--(0.5,6);
  \fill (3,1)--(3.5,1)--(4,0)--(3.5,0);
  \fill (3,4)--(3.5,4)--(4,3)--(3.5,3);
  \fill (3,7)--(3.5,7)--(4,6)--(3.5,6);
  \fill (6,1)--(6.5,1)--(7,0)--(6.5,0);
  \fill (6,4)--(6.5,4)--(7,3)--(6.5,3);
  \fill (6,7)--(6.5,7)--(7,6)--(6.5,6);
  \fill (0,2)--(0.5,2)--(1,1)--(0.5,1);
  \fill (0,5)--(0.5,5)--(1,4)--(0.5,4);
  \fill (0,8)--(0.5,8)--(1,7)--(0.5,7);
  \fill (3,2)--(3.5,2)--(4,1)--(3.5,1);
  \fill (3,5)--(3.5,5)--(4,4)--(3.5,4);
  \fill (3,8)--(3.5,8)--(4,7)--(3.5,7);
  \fill (6,2)--(6.5,2)--(7,1)--(6.5,1);
  \fill (6,5)--(6.5,5)--(7,4)--(6.5,4);
  \fill (6,8)--(6.5,8)--(7,7)--(6.5,7);
  \fill (1,2)--(1,2.5)--(0,3)--(0,2.5);
  \fill (1,5)--(1,5.5)--(0,6)--(0,5.5);
  \fill (1,8)--(1,8.5)--(0,9)--(0,8.5);
  \fill (4,2)--(4,2.5)--(3,3)--(3,2.5);
  \fill (4,5)--(4,5.5)--(3,6)--(3,5.5);
  \fill (4,8)--(4,8.5)--(3,9)--(3,8.5);
  \fill (7,2)--(7,2.5)--(6,3)--(6,2.5);
  \fill (7,5)--(7,5.5)--(6,6)--(6,5.5);
  \fill (7,8)--(7,8.5)--(6,9)--(6,8.5);
  \fill (2,0)--(2,0.5)--(1,1)--(1,0.5);
  \fill (2,3)--(2,3.5)--(1,4)--(1,3.5);
  \fill (2,6)--(2,6.5)--(1,7)--(1,6.5);
  \fill (5,0)--(5,0.5)--(4,1)--(4,0.5);
  \fill (5,3)--(5,3.5)--(4,4)--(4,3.5);
  \fill (5,6)--(5,6.5)--(4,7)--(4,6.5);
  \fill (8,0)--(8,0.5)--(7,1)--(7,0.5);
  \fill (8,3)--(8,3.5)--(7,4)--(7,3.5);
  \fill (8,6)--(8,6.5)--(7,7)--(7,6.5);
  \fill (1,2)--(1.5,2)--(2,1)--(1.5,1);
  \fill (1,5)--(1.5,5)--(2,4)--(1.5,4);
  \fill (1,8)--(1.5,8)--(2,7)--(1.5,7);
  \fill (4,2)--(4.5,2)--(5,1)--(4.5,1);
  \fill (4,5)--(4.5,5)--(5,4)--(4.5,4);
  \fill (4,8)--(4.5,8)--(5,7)--(4.5,7);
  \fill (7,2)--(7.5,2)--(8,1)--(7.5,1);
  \fill (7,5)--(7.5,5)--(8,4)--(7.5,4);
  \fill (7,8)--(7.5,8)--(8,7)--(7.5,7);
  \fill (1,3)--(1.5,3)--(2,2)--(1.5,2);
  \fill (1,6)--(1.5,6)--(2,5)--(1.5,5);
  \fill (1,9)--(1.5,9)--(2,8)--(1.5,8);
  \fill (4,3)--(4.5,3)--(5,2)--(4.5,2);
  \fill (4,6)--(4.5,6)--(5,5)--(4.5,5);
  \fill (4,9)--(4.5,9)--(5,8)--(4.5,8);
  \fill (7,3)--(7.5,3)--(8,2)--(7.5,2);
  \fill (7,6)--(7.5,6)--(8,5)--(7.5,5);
  \fill (7,9)--(7.5,9)--(8,8)--(7.5,8);
  \fill (2,1)--(2.5,1)--(3,0)--(2.5,0);
  \fill (2,4)--(2.5,4)--(3,3)--(2.5,3);
  \fill (2,7)--(2.5,7)--(3,6)--(2.5,6);
  \fill (5,1)--(5.5,1)--(6,0)--(5.5,0);
  \fill (5,4)--(5.5,4)--(6,3)--(5.5,3);
  \fill (5,7)--(5.5,7)--(6,6)--(5.5,6);
  \fill (8,1)--(8.5,1)--(9,0)--(8.5,0);
  \fill (8,4)--(8.5,4)--(9,3)--(8.5,3);
  \fill (8,7)--(8.5,7)--(9,6)--(8.5,6);
  \fill (3,1)--(3,1.5)--(2,2)--(2,1.5);
  \fill (3,4)--(3,4.5)--(2,5)--(2,4.5);
  \fill (3,7)--(3,7.5)--(2,8)--(2,7.5);
  \fill (6,1)--(6,1.5)--(5,2)--(5,1.5);
  \fill (6,4)--(6,4.5)--(5,5)--(5,4.5);
  \fill (6,7)--(6,7.5)--(5,8)--(5,7.5);
  \fill (9,1)--(9,1.5)--(8,2)--(8,1.5);
  \fill (9,4)--(9,4.5)--(8,5)--(8,4.5);
  \fill (9,7)--(9,7.5)--(8,8)--(8,7.5);
  \fill (3,2)--(3,2.5)--(2,3)--(2,2.5);
  \fill (3,5)--(3,5.5)--(2,6)--(2,5.5);
  \fill (3,8)--(3,8.5)--(2,9)--(2,8.5);
  \fill (6,2)--(6,2.5)--(5,3)--(5,2.5);
  \fill (6,5)--(6,5.5)--(5,6)--(5,5.5);
  \fill (6,8)--(6,8.5)--(5,9)--(5,8.5);
  \fill (9,2)--(9,2.5)--(8,3)--(8,2.5);
  \fill (9,5)--(9,5.5)--(8,6)--(8,5.5);
  \fill (9,8)--(9,8.5)--(8,9)--(8,8.5);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\end{document}


==> Assets/Torus/raw/torus_rr_rf__rr_rf_3x3.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,3) rectangle (3,4);
  \fill[black] (2,6) rectangle (3,7);
  \fill[black] (5,0) rectangle (6,1);
  \fill[black] (5,3) rectangle (6,4);
  \fill[black] (5,6) rectangle (6,7);
  \fill[black] (8,0) rectangle (9,1);
  \fill[black] (8,3) rectangle (9,4);
  \fill[black] (8,6) rectangle (9,7);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,4) rectangle (3,5);
  \fill[black] (2,7) rectangle (3,8);
  \fill[black] (5,1) rectangle (6,2);
  \fill[black] (5,4) rectangle (6,5);
  \fill[black] (5,7) rectangle (6,8);
  \fill[black] (8,1) rectangle (9,2);
  \fill[black] (8,4) rectangle (9,5);
  \fill[black] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,3) rectangle (3,4);
  \fill[black] (2,6) rectangle (3,7);
  \fill[black] (5,0) rectangle (6,1);
  \fill[black] (5,3) rectangle (6,4);
  \fill[black] (5,6) rectangle (6,7);
  \fill[black] (8,0) rectangle (9,1);
  \fill[black] (8,3) rectangle (9,4);
  \fill[black] (8,6) rectangle (9,7);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,4) rectangle (3,5);
  \fill[black] (2,7) rectangle (3,8);
  \fill[black] (5,1) rectangle (6,2);
  \fill[black] (5,4) rectangle (6,5);
  \fill[black] (5,7) rectangle (6,8);
  \fill[black] (8,1) rectangle (9,2);
  \fill[black] (8,4) rectangle (9,5);
  \fill[black] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,3) rectangle (3,4);
  \fill[black] (2,6) rectangle (3,7);
  \fill[black] (5,0) rectangle (6,1);
  \fill[black] (5,3) rectangle (6,4);
  \fill[black] (5,6) rectangle (6,7);
  \fill[black] (8,0) rectangle (9,1);
  \fill[black] (8,3) rectangle (9,4);
  \fill[black] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,3) rectangle (3,4);
  \fill[black] (2,6) rectangle (3,7);
  \fill[black] (5,0) rectangle (6,1);
  \fill[black] (5,3) rectangle (6,4);
  \fill[black] (5,6) rectangle (6,7);
  \fill[black] (8,0) rectangle (9,1);
  \fill[black] (8,3) rectangle (9,4);
  \fill[black] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,3) rectangle (3,4);
  \fill[black] (2,6) rectangle (3,7);
  \fill[black] (5,0) rectangle (6,1);
  \fill[black] (5,3) rectangle (6,4);
  \fill[black] (5,6) rectangle (6,7);
  \fill[black] (8,0) rectangle (9,1);
  \fill[black] (8,3) rectangle (9,4);
  \fill[black] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,4) rectangle (3,5);
  \fill[black] (2,7) rectangle (3,8);
  \fill[black] (5,1) rectangle (6,2);
  \fill[black] (5,4) rectangle (6,5);
  \fill[black] (5,7) rectangle (6,8);
  \fill[black] (8,1) rectangle (9,2);
  \fill[black] (8,4) rectangle (9,5);
  \fill[black] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,4) rectangle (3,5);
  \fill[black] (2,7) rectangle (3,8);
  \fill[black] (5,1) rectangle (6,2);
  \fill[black] (5,4) rectangle (6,5);
  \fill[black] (5,7) rectangle (6,8);
  \fill[black] (8,1) rectangle (9,2);
  \fill[black] (8,4) rectangle (9,5);
  \fill[black] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,3) rectangle (3,4);
  \fill[black] (2,6) rectangle (3,7);
  \fill[black] (5,0) rectangle (6,1);
  \fill[black] (5,3) rectangle (6,4);
  \fill[black] (5,6) rectangle (6,7);
  \fill[black] (8,0) rectangle (9,1);
  \fill[black] (8,3) rectangle (9,4);
  \fill[black] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,4) rectangle (3,5);
  \fill[black] (2,7) rectangle (3,8);
  \fill[black] (5,1) rectangle (6,2);
  \fill[black] (5,4) rectangle (6,5);
  \fill[black] (5,7) rectangle (6,8);
  \fill[black] (8,1) rectangle (9,2);
  \fill[black] (8,4) rectangle (9,5);
  \fill[black] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[black] (0,2) rectangle (1,3);
  \fill[black] (0,5) rectangle (1,6);
  \fill[black] (0,8) rectangle (1,9);
  \fill[black] (3,2) rectangle (4,3);
  \fill[black] (3,5) rectangle (4,6);
  \fill[black] (3,8) rectangle (4,9);
  \fill[black] (6,2) rectangle (7,3);
  \fill[black] (6,5) rectangle (7,6);
  \fill[black] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,4) rectangle (3,5);
  \fill[black] (2,7) rectangle (3,8);
  \fill[black] (5,1) rectangle (6,2);
  \fill[black] (5,4) rectangle (6,5);
  \fill[black] (5,7) rectangle (6,8);
  \fill[black] (8,1) rectangle (9,2);
  \fill[black] (8,4) rectangle (9,5);
  \fill[black] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,4) rectangle (3,5);
  \fill[black] (2,7) rectangle (3,8);
  \fill[black] (5,1) rectangle (6,2);
  \fill[black] (5,4) rectangle (6,5);
  \fill[black] (5,7) rectangle (6,8);
  \fill[black] (8,1) rectangle (9,2);
  \fill[black] (8,4) rectangle (9,5);
  \fill[black] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[black] (1,0) rectangle (2,1);
  \fill[black] (1,3) rectangle (2,4);
  \fill[black] (1,6) rectangle (2,7);
  \fill[black] (4,0) rectangle (5,1);
  \fill[black] (4,3) rectangle (5,4);
  \fill[black] (4,6) rectangle (5,7);
  \fill[black] (7,0) rectangle (8,1);
  \fill[black] (7,3) rectangle (8,4);
  \fill[black] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,3) rectangle (3,4);
  \fill[black] (2,6) rectangle (3,7);
  \fill[black] (5,0) rectangle (6,1);
  \fill[black] (5,3) rectangle (6,4);
  \fill[black] (5,6) rectangle (6,7);
  \fill[black] (8,0) rectangle (9,1);
  \fill[black] (8,3) rectangle (9,4);
  \fill[black] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[black] (2,0) rectangle (3,1);
  \fill[black] (2,3) rectangle (3,4);
  \fill[black] (2,6) rectangle (3,7);
  \fill[black] (5,0) rectangle (6,1);
  \fill[black] (5,3) rectangle (6,4);
  \fill[black] (5,6) rectangle (6,7);
  \fill[black] (8,0) rectangle (9,1);
  \fill[black] (8,3) rectangle (9,4);
  \fill[black] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[black] (0,1) rectangle (1,2);
  \fill[black] (0,4) rectangle (1,5);
  \fill[black] (0,7) rectangle (1,8);
  \fill[black] (3,1) rectangle (4,2);
  \fill[black] (3,4) rectangle (4,5);
  \fill[black] (3,7) rectangle (4,8);
  \fill[black] (6,1) rectangle (7,2);
  \fill[black] (6,4) rectangle (7,5);
  \fill[black] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,4) rectangle (1,5);
  \fill[white] (0,7) rectangle (1,8);
  \fill[white] (3,1) rectangle (4,2);
  \fill[white] (3,4) rectangle (4,5);
  \fill[white] (3,7) rectangle (4,8);
  \fill[white] (6,1) rectangle (7,2);
  \fill[white] (6,4) rectangle (7,5);
  \fill[white] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[black] (2,2) rectangle (3,3);
  \fill[black] (2,5) rectangle (3,6);
  \fill[black] (2,8) rectangle (3,9);
  \fill[black] (5,2) rectangle (6,3);
  \fill[black] (5,5) rectangle (6,6);
  \fill[black] (5,8) rectangle (6,9);
  \fill[black] (8,2) rectangle (9,3);
  \fill[black] (8,5) rectangle (9,6);
  \fill[black] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,4) rectangle (1,5);
  \fill[white] (0,7) rectangle (1,8);
  \fill[white] (3,1) rectangle (4,2);
  \fill[white] (3,4) rectangle (4,5);
  \fill[white] (3,7) rectangle (4,8);
  \fill[white] (6,1) rectangle (7,2);
  \fill[white] (6,4) rectangle (7,5);
  \fill[white] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[black] (1,1) rectangle (2,2);
  \fill[black] (1,4) rectangle (2,5);
  \fill[black] (1,7) rectangle (2,8);
  \fill[black] (4,1) rectangle (5,2);
  \fill[black] (4,4) rectangle (5,5);
  \fill[black] (4,7) rectangle (5,8);
  \fill[black] (7,1) rectangle (8,2);
  \fill[black] (7,4) rectangle (8,5);
  \fill[black] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,4) rectangle (1,5);
  \fill[white] (0,7) rectangle (1,8);
  \fill[white] (3,1) rectangle (4,2);
  \fill[white] (3,4) rectangle (4,5);
  \fill[white] (3,7) rectangle (4,8);
  \fill[white] (6,1) rectangle (7,2);
  \fill[white] (6,4) rectangle (7,5);
  \fill[white] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[black] (2,1) rectangle (3,2);
  \fill[black] (2,4) rectangle (3,5);
  \fill[black] (2,7) rectangle (3,8);
  \fill[black] (5,1) rectangle (6,2);
  \fill[black] (5,4) rectangle (6,5);
  \fill[black] (5,7) rectangle (6,8);
  \fill[black] (8,1) rectangle (9,2);
  \fill[black] (8,4) rectangle (9,5);
  \fill[black] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,4) rectangle (1,5);
  \fill[white] (0,7) rectangle (1,8);
  \fill[white] (3,1) rectangle (4,2);
  \fill[white] (3,4) rectangle (4,5);
  \fill[white] (3,7) rectangle (4,8);
  \fill[white] (6,1) rectangle (7,2);
  \fill[white] (6,4) rectangle (7,5);
  \fill[white] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[black] (1,2) rectangle (2,3);
  \fill[black] (1,5) rectangle (2,6);
  \fill[black] (1,8) rectangle (2,9);
  \fill[black] (4,2) rectangle (5,3);
  \fill[black] (4,5) rectangle (5,6);
  \fill[black] (4,8) rectangle (5,9);
  \fill[black] (7,2) rectangle (8,3);
  \fill[black] (7,5) rectangle (8,6);
  \fill[black] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black] (0,0) rectangle (1,1);
  \fill[black] (0,3) rectangle (1,4);
  \fill[black] (0,6) rectangle (1,7);
  \fill[black] (3,0) rectangle (4,1);
  \fill[black] (3,3) rectangle (4,4);
  \fill[black] (3,6) rectangle (4,7);
  \fill[black] (6,0) rectangle (7,1);
  \fill[black] (6,3) rectangle (7,4);
  \fill[black] (6,6) rectangle (7,7);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,4) rectangle (1,5);
  \fill[white] (0,7) rectangle (1,8);
  \fill[white] (3,1) rectangle (4,2);
  \fill[white] (3,4) rectangle (4,5);
  \fill[white] (3,7) rectangle (4,8);
  \fill[white] (6,1) rectangle (7,2);
  \fill[white] (6,4) rectangle (7,5);
  \fill[white] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[white] (0,0) rectangle (1,1);
  \fill[white] (0,3) rectangle (1,4);
  \fill[white] (0,6) rectangle (1,7);
  \fill[white] (3,0) rectangle (4,1);
  \fill[white] (3,3) rectangle (4,4);
  \fill[white] (3,6) rectangle (4,7);
  \fill[white] (6,0) rectangle (7,1);
  \fill[white] (6,3) rectangle (7,4);
  \fill[white] (6,6) rectangle (7,7);
  \fill[white] (0,1) rectangle (1,2);
  \fill[white] (0,4) rectangle (1,5);
  \fill[white] (0,7) rectangle (1,8);
  \fill[white] (3,1) rectangle (4,2);
  \fill[white] (3,4) rectangle (4,5);
  \fill[white] (3,7) rectangle (4,8);
  \fill[white] (6,1) rectangle (7,2);
  \fill[white] (6,4) rectangle (7,5);
  \fill[white] (6,7) rectangle (7,8);
  \fill[white] (0,2) rectangle (1,3);
  \fill[white] (0,5) rectangle (1,6);
  \fill[white] (0,8) rectangle (1,9);
  \fill[white] (3,2) rectangle (4,3);
  \fill[white] (3,5) rectangle (4,6);
  \fill[white] (3,8) rectangle (4,9);
  \fill[white] (6,2) rectangle (7,3);
  \fill[white] (6,5) rectangle (7,6);
  \fill[white] (6,8) rectangle (7,9);
  \fill[white] (1,0) rectangle (2,1);
  \fill[white] (1,3) rectangle (2,4);
  \fill[white] (1,6) rectangle (2,7);
  \fill[white] (4,0) rectangle (5,1);
  \fill[white] (4,3) rectangle (5,4);
  \fill[white] (4,6) rectangle (5,7);
  \fill[white] (7,0) rectangle (8,1);
  \fill[white] (7,3) rectangle (8,4);
  \fill[white] (7,6) rectangle (8,7);
  \fill[white] (1,1) rectangle (2,2);
  \fill[white] (1,4) rectangle (2,5);
  \fill[white] (1,7) rectangle (2,8);
  \fill[white] (4,1) rectangle (5,2);
  \fill[white] (4,4) rectangle (5,5);
  \fill[white] (4,7) rectangle (5,8);
  \fill[white] (7,1) rectangle (8,2);
  \fill[white] (7,4) rectangle (8,5);
  \fill[white] (7,7) rectangle (8,8);
  \fill[white] (1,2) rectangle (2,3);
  \fill[white] (1,5) rectangle (2,6);
  \fill[white] (1,8) rectangle (2,9);
  \fill[white] (4,2) rectangle (5,3);
  \fill[white] (4,5) rectangle (5,6);
  \fill[white] (4,8) rectangle (5,9);
  \fill[white] (7,2) rectangle (8,3);
  \fill[white] (7,5) rectangle (8,6);
  \fill[white] (7,8) rectangle (8,9);
  \fill[white] (2,0) rectangle (3,1);
  \fill[white] (2,3) rectangle (3,4);
  \fill[white] (2,6) rectangle (3,7);
  \fill[white] (5,0) rectangle (6,1);
  \fill[white] (5,3) rectangle (6,4);
  \fill[white] (5,6) rectangle (6,7);
  \fill[white] (8,0) rectangle (9,1);
  \fill[white] (8,3) rectangle (9,4);
  \fill[white] (8,6) rectangle (9,7);
  \fill[white] (2,1) rectangle (3,2);
  \fill[white] (2,4) rectangle (3,5);
  \fill[white] (2,7) rectangle (3,8);
  \fill[white] (5,1) rectangle (6,2);
  \fill[white] (5,4) rectangle (6,5);
  \fill[white] (5,7) rectangle (6,8);
  \fill[white] (8,1) rectangle (9,2);
  \fill[white] (8,4) rectangle (9,5);
  \fill[white] (8,7) rectangle (9,8);
  \fill[white] (2,2) rectangle (3,3);
  \fill[white] (2,5) rectangle (3,6);
  \fill[white] (2,8) rectangle (3,9);
  \fill[white] (5,2) rectangle (6,3);
  \fill[white] (5,5) rectangle (6,6);
  \fill[white] (5,8) rectangle (6,9);
  \fill[white] (8,2) rectangle (9,3);
  \fill[white] (8,5) rectangle (9,6);
  \fill[white] (8,8) rectangle (9,9);
  \draw (0,0) grid (9,9);
\end{tikzpicture}
\end{document}


==> Assets/Torus/torus_rr_f__id_2x2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,6)--(0,6)--(1,5);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,6)--(2,6)--(3,5);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,6)--(4,6)--(5,5);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,5)--(1,5)--(2,4);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,5)--(3,5)--(4,4);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,5)--(5,5)--(6,4);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,6)--(1,6)--(2,5);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,6)--(3,6)--(4,5);
  \fill (6,2)--(5,2)--(6,1);
  \fill (6,4)--(5,4)--(6,3);
  \fill (6,6)--(5,6)--(6,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,6)--(0,6)--(1,5);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,6)--(2,6)--(3,5);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,6)--(4,6)--(5,5);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,5)--(1,5)--(2,4);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,5)--(3,5)--(4,4);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,5)--(5,5)--(6,4);
  \fill (1,2)--(1,1)--(2,2);
  \fill (1,4)--(1,3)--(2,4);
  \fill (1,6)--(1,5)--(2,6);
  \fill (3,2)--(3,1)--(4,2);
  \fill (3,4)--(3,3)--(4,4);
  \fill (3,6)--(3,5)--(4,6);
  \fill (5,2)--(5,1)--(6,2);
  \fill (5,4)--(5,3)--(6,4);
  \fill (5,6)--(5,5)--(6,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,6)--(0,6)--(1,5);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,6)--(2,6)--(3,5);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,6)--(4,6)--(5,5);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,5)--(1,5)--(2,4);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,5)--(3,5)--(4,4);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,5)--(5,5)--(6,4);
  \fill (2,1)--(2,2)--(1,1);
  \fill (2,3)--(2,4)--(1,3);
  \fill (2,5)--(2,6)--(1,5);
  \fill (4,1)--(4,2)--(3,1);
  \fill (4,3)--(4,4)--(3,3);
  \fill (4,5)--(4,6)--(3,5);
  \fill (6,1)--(6,2)--(5,1);
  \fill (6,3)--(6,4)--(5,3);
  \fill (6,5)--(6,6)--(5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,6)--(0,6)--(1,5);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,6)--(2,6)--(3,5);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,6)--(4,6)--(5,5);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,5)--(1,5)--(2,4);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,5)--(3,5)--(4,4);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,5)--(5,5)--(6,4);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,3)--(2,3)--(1,4);
  \fill (1,5)--(2,5)--(1,6);
  \fill (3,1)--(4,1)--(3,2);
  \fill (3,3)--(4,3)--(3,4);
  \fill (3,5)--(4,5)--(3,6);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,5)--(6,5)--(5,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,6)--(0,6)--(1,5);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,6)--(2,6)--(3,5);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,6)--(4,6)--(5,5);
  \fill (1,1)--(1,0)--(2,1);
  \fill (1,3)--(1,2)--(2,3);
  \fill (1,5)--(1,4)--(2,5);
  \fill (3,1)--(3,0)--(4,1);
  \fill (3,3)--(3,2)--(4,3);
  \fill (3,5)--(3,4)--(4,5);
  \fill (5,1)--(5,0)--(6,1);
  \fill (5,3)--(5,2)--(6,3);
  \fill (5,5)--(5,4)--(6,5);
  \fill (1,2)--(1,1)--(2,2);
  \fill (1,4)--(1,3)--(2,4);
  \fill (1,6)--(1,5)--(2,6);
  \fill (3,2)--(3,1)--(4,2);
  \fill (3,4)--(3,3)--(4,4);
  \fill (3,6)--(3,5)--(4,6);
  \fill (5,2)--(5,1)--(6,2);
  \fill (5,4)--(5,3)--(6,4);
  \fill (5,6)--(5,5)--(6,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,6)--(0,6)--(1,5);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,6)--(2,6)--(3,5);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,6)--(4,6)--(5,5);
  \fill (1,1)--(1,0)--(2,1);
  \fill (1,3)--(1,2)--(2,3);
  \fill (1,5)--(1,4)--(2,5);
  \fill (3,1)--(3,0)--(4,1);
  \fill (3,3)--(3,2)--(4,3);
  \fill (3,5)--(3,4)--(4,5);
  \fill (5,1)--(5,0)--(6,1);
  \fill (5,3)--(5,2)--(6,3);
  \fill (5,5)--(5,4)--(6,5);
  \fill (2,1)--(2,2)--(1,1);
  \fill (2,3)--(2,4)--(1,3);
  \fill (2,5)--(2,6)--(1,5);
  \fill (4,1)--(4,2)--(3,1);
  \fill (4,3)--(4,4)--(3,3);
  \fill (4,5)--(4,6)--(3,5);
  \fill (6,1)--(6,2)--(5,1);
  \fill (6,3)--(6,4)--(5,3);
  \fill (6,5)--(6,6)--(5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,6)--(0,6)--(1,5);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,6)--(2,6)--(3,5);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,6)--(4,6)--(5,5);
  \fill (1,1)--(1,0)--(2,1);
  \fill (1,3)--(1,2)--(2,3);
  \fill (1,5)--(1,4)--(2,5);
  \fill (3,1)--(3,0)--(4,1);
  \fill (3,3)--(3,2)--(4,3);
  \fill (3,5)--(3,4)--(4,5);
  \fill (5,1)--(5,0)--(6,1);
  \fill (5,3)--(5,2)--(6,3);
  \fill (5,5)--(5,4)--(6,5);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,3)--(2,3)--(1,4);
  \fill (1,5)--(2,5)--(1,6);
  \fill (3,1)--(4,1)--(3,2);
  \fill (3,3)--(4,3)--(3,4);
  \fill (3,5)--(4,5)--(3,6);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,5)--(6,5)--(5,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,6)--(0,6)--(1,5);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,6)--(2,6)--(3,5);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,6)--(4,6)--(5,5);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,2)--(2,3)--(1,2);
  \fill (2,4)--(2,5)--(1,4);
  \fill (4,0)--(4,1)--(3,0);
  \fill (4,2)--(4,3)--(3,2);
  \fill (4,4)--(4,5)--(3,4);
  \fill (6,0)--(6,1)--(5,0);
  \fill (6,2)--(6,3)--(5,2);
  \fill (6,4)--(6,5)--(5,4);
  \fill (2,1)--(2,2)--(1,1);
  \fill (2,3)--(2,4)--(1,3);
  \fill (2,5)--(2,6)--(1,5);
  \fill (4,1)--(4,2)--(3,1);
  \fill (4,3)--(4,4)--(3,3);
  \fill (4,5)--(4,6)--(3,5);
  \fill (6,1)--(6,2)--(5,1);
  \fill (6,3)--(6,4)--(5,3);
  \fill (6,5)--(6,6)--(5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,6)--(0,6)--(1,5);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,6)--(2,6)--(3,5);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,6)--(4,6)--(5,5);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,2)--(2,3)--(1,2);
  \fill (2,4)--(2,5)--(1,4);
  \fill (4,0)--(4,1)--(3,0);
  \fill (4,2)--(4,3)--(3,2);
  \fill (4,4)--(4,5)--(3,4);
  \fill (6,0)--(6,1)--(5,0);
  \fill (6,2)--(6,3)--(5,2);
  \fill (6,4)--(6,5)--(5,4);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,3)--(2,3)--(1,4);
  \fill (1,5)--(2,5)--(1,6);
  \fill (3,1)--(4,1)--(3,2);
  \fill (3,3)--(4,3)--(3,4);
  \fill (3,5)--(4,5)--(3,6);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,5)--(6,5)--(5,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (1,2)--(0,2)--(1,1);
  \fill (1,4)--(0,4)--(1,3);
  \fill (1,6)--(0,6)--(1,5);
  \fill (3,2)--(2,2)--(3,1);
  \fill (3,4)--(2,4)--(3,3);
  \fill (3,6)--(2,6)--(3,5);
  \fill (5,2)--(4,2)--(5,1);
  \fill (5,4)--(4,4)--(5,3);
  \fill (5,6)--(4,6)--(5,5);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,4)--(2,4)--(1,5);
  \fill (3,0)--(4,0)--(3,1);
  \fill (3,2)--(4,2)--(3,3);
  \fill (3,4)--(4,4)--(3,5);
  \fill (5,0)--(6,0)--(5,1);
  \fill (5,2)--(6,2)--(5,3);
  \fill (5,4)--(6,4)--(5,5);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,3)--(2,3)--(1,4);
  \fill (1,5)--(2,5)--(1,6);
  \fill (3,1)--(4,1)--(3,2);
  \fill (3,3)--(4,3)--(3,4);
  \fill (3,5)--(4,5)--(3,6);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,5)--(6,5)--(5,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (0,2)--(0,1)--(1,2);
  \fill (0,4)--(0,3)--(1,4);
  \fill (0,6)--(0,5)--(1,6);
  \fill (2,2)--(2,1)--(3,2);
  \fill (2,4)--(2,3)--(3,4);
  \fill (2,6)--(2,5)--(3,6);
  \fill (4,2)--(4,1)--(5,2);
  \fill (4,4)--(4,3)--(5,4);
  \fill (4,6)--(4,5)--(5,6);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,5)--(1,5)--(2,4);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,5)--(3,5)--(4,4);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,5)--(5,5)--(6,4);
  \fill (1,2)--(1,1)--(2,2);
  \fill (1,4)--(1,3)--(2,4);
  \fill (1,6)--(1,5)--(2,6);
  \fill (3,2)--(3,1)--(4,2);
  \fill (3,4)--(3,3)--(4,4);
  \fill (3,6)--(3,5)--(4,6);
  \fill (5,2)--(5,1)--(6,2);
  \fill (5,4)--(5,3)--(6,4);
  \fill (5,6)--(5,5)--(6,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (0,2)--(0,1)--(1,2);
  \fill (0,4)--(0,3)--(1,4);
  \fill (0,6)--(0,5)--(1,6);
  \fill (2,2)--(2,1)--(3,2);
  \fill (2,4)--(2,3)--(3,4);
  \fill (2,6)--(2,5)--(3,6);
  \fill (4,2)--(4,1)--(5,2);
  \fill (4,4)--(4,3)--(5,4);
  \fill (4,6)--(4,5)--(5,6);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,5)--(1,5)--(2,4);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,5)--(3,5)--(4,4);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,5)--(5,5)--(6,4);
  \fill (2,1)--(2,2)--(1,1);
  \fill (2,3)--(2,4)--(1,3);
  \fill (2,5)--(2,6)--(1,5);
  \fill (4,1)--(4,2)--(3,1);
  \fill (4,3)--(4,4)--(3,3);
  \fill (4,5)--(4,6)--(3,5);
  \fill (6,1)--(6,2)--(5,1);
  \fill (6,3)--(6,4)--(5,3);
  \fill (6,5)--(6,6)--(5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (0,2)--(0,1)--(1,2);
  \fill (0,4)--(0,3)--(1,4);
  \fill (0,6)--(0,5)--(1,6);
  \fill (2,2)--(2,1)--(3,2);
  \fill (2,4)--(2,3)--(3,4);
  \fill (2,6)--(2,5)--(3,6);
  \fill (4,2)--(4,1)--(5,2);
  \fill (4,4)--(4,3)--(5,4);
  \fill (4,6)--(4,5)--(5,6);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,5)--(1,5)--(2,4);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,5)--(3,5)--(4,4);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,5)--(5,5)--(6,4);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,3)--(2,3)--(1,4);
  \fill (1,5)--(2,5)--(1,6);
  \fill (3,1)--(4,1)--(3,2);
  \fill (3,3)--(4,3)--(3,4);
  \fill (3,5)--(4,5)--(3,6);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,5)--(6,5)--(5,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (0,2)--(0,1)--(1,2);
  \fill (0,4)--(0,3)--(1,4);
  \fill (0,6)--(0,5)--(1,6);
  \fill (2,2)--(2,1)--(3,2);
  \fill (2,4)--(2,3)--(3,4);
  \fill (2,6)--(2,5)--(3,6);
  \fill (4,2)--(4,1)--(5,2);
  \fill (4,4)--(4,3)--(5,4);
  \fill (4,6)--(4,5)--(5,6);
  \fill (1,1)--(1,0)--(2,1);
  \fill (1,3)--(1,2)--(2,3);
  \fill (1,5)--(1,4)--(2,5);
  \fill (3,1)--(3,0)--(4,1);
  \fill (3,3)--(3,2)--(4,3);
  \fill (3,5)--(3,4)--(4,5);
  \fill (5,1)--(5,0)--(6,1);
  \fill (5,3)--(5,2)--(6,3);
  \fill (5,5)--(5,4)--(6,5);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,6)--(1,6)--(2,5);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,6)--(3,6)--(4,5);
  \fill (6,2)--(5,2)--(6,1);
  \fill (6,4)--(5,4)--(6,3);
  \fill (6,6)--(5,6)--(6,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (0,2)--(0,1)--(1,2);
  \fill (0,4)--(0,3)--(1,4);
  \fill (0,6)--(0,5)--(1,6);
  \fill (2,2)--(2,1)--(3,2);
  \fill (2,4)--(2,3)--(3,4);
  \fill (2,6)--(2,5)--(3,6);
  \fill (4,2)--(4,1)--(5,2);
  \fill (4,4)--(4,3)--(5,4);
  \fill (4,6)--(4,5)--(5,6);
  \fill (1,1)--(1,0)--(2,1);
  \fill (1,3)--(1,2)--(2,3);
  \fill (1,5)--(1,4)--(2,5);
  \fill (3,1)--(3,0)--(4,1);
  \fill (3,3)--(3,2)--(4,3);
  \fill (3,5)--(3,4)--(4,5);
  \fill (5,1)--(5,0)--(6,1);
  \fill (5,3)--(5,2)--(6,3);
  \fill (5,5)--(5,4)--(6,5);
  \fill (2,1)--(2,2)--(1,1);
  \fill (2,3)--(2,4)--(1,3);
  \fill (2,5)--(2,6)--(1,5);
  \fill (4,1)--(4,2)--(3,1);
  \fill (4,3)--(4,4)--(3,3);
  \fill (4,5)--(4,6)--(3,5);
  \fill (6,1)--(6,2)--(5,1);
  \fill (6,3)--(6,4)--(5,3);
  \fill (6,5)--(6,6)--(5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (0,2)--(0,1)--(1,2);
  \fill (0,4)--(0,3)--(1,4);
  \fill (0,6)--(0,5)--(1,6);
  \fill (2,2)--(2,1)--(3,2);
  \fill (2,4)--(2,3)--(3,4);
  \fill (2,6)--(2,5)--(3,6);
  \fill (4,2)--(4,1)--(5,2);
  \fill (4,4)--(4,3)--(5,4);
  \fill (4,6)--(4,5)--(5,6);
  \fill (1,1)--(1,0)--(2,1);
  \fill (1,3)--(1,2)--(2,3);
  \fill (1,5)--(1,4)--(2,5);
  \fill (3,1)--(3,0)--(4,1);
  \fill (3,3)--(3,2)--(4,3);
  \fill (3,5)--(3,4)--(4,5);
  \fill (5,1)--(5,0)--(6,1);
  \fill (5,3)--(5,2)--(6,3);
  \fill (5,5)--(5,4)--(6,5);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,3)--(2,3)--(1,4);
  \fill (1,5)--(2,5)--(1,6);
  \fill (3,1)--(4,1)--(3,2);
  \fill (3,3)--(4,3)--(3,4);
  \fill (3,5)--(4,5)--(3,6);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,5)--(6,5)--(5,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (0,2)--(0,1)--(1,2);
  \fill (0,4)--(0,3)--(1,4);
  \fill (0,6)--(0,5)--(1,6);
  \fill (2,2)--(2,1)--(3,2);
  \fill (2,4)--(2,3)--(3,4);
  \fill (2,6)--(2,5)--(3,6);
  \fill (4,2)--(4,1)--(5,2);
  \fill (4,4)--(4,3)--(5,4);
  \fill (4,6)--(4,5)--(5,6);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,2)--(2,3)--(1,2);
  \fill (2,4)--(2,5)--(1,4);
  \fill (4,0)--(4,1)--(3,0);
  \fill (4,2)--(4,3)--(3,2);
  \fill (4,4)--(4,5)--(3,4);
  \fill (6,0)--(6,1)--(5,0);
  \fill (6,2)--(6,3)--(5,2);
  \fill (6,4)--(6,5)--(5,4);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,3)--(2,3)--(1,4);
  \fill (1,5)--(2,5)--(1,6);
  \fill (3,1)--(4,1)--(3,2);
  \fill (3,3)--(4,3)--(3,4);
  \fill (3,5)--(4,5)--(3,6);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,5)--(6,5)--(5,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (0,2)--(0,1)--(1,2);
  \fill (0,4)--(0,3)--(1,4);
  \fill (0,6)--(0,5)--(1,6);
  \fill (2,2)--(2,1)--(3,2);
  \fill (2,4)--(2,3)--(3,4);
  \fill (2,6)--(2,5)--(3,6);
  \fill (4,2)--(4,1)--(5,2);
  \fill (4,4)--(4,3)--(5,4);
  \fill (4,6)--(4,5)--(5,6);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,4)--(2,4)--(1,5);
  \fill (3,0)--(4,0)--(3,1);
  \fill (3,2)--(4,2)--(3,3);
  \fill (3,4)--(4,4)--(3,5);
  \fill (5,0)--(6,0)--(5,1);
  \fill (5,2)--(6,2)--(5,3);
  \fill (5,4)--(6,4)--(5,5);
  \fill (2,1)--(2,2)--(1,1);
  \fill (2,3)--(2,4)--(1,3);
  \fill (2,5)--(2,6)--(1,5);
  \fill (4,1)--(4,2)--(3,1);
  \fill (4,3)--(4,4)--(3,3);
  \fill (4,5)--(4,6)--(3,5);
  \fill (6,1)--(6,2)--(5,1);
  \fill (6,3)--(6,4)--(5,3);
  \fill (6,5)--(6,6)--(5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (1,1)--(1,2)--(0,1);
  \fill (1,3)--(1,4)--(0,3);
  \fill (1,5)--(1,6)--(0,5);
  \fill (3,1)--(3,2)--(2,1);
  \fill (3,3)--(3,4)--(2,3);
  \fill (3,5)--(3,6)--(2,5);
  \fill (5,1)--(5,2)--(4,1);
  \fill (5,3)--(5,4)--(4,3);
  \fill (5,5)--(5,6)--(4,5);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,5)--(1,5)--(2,4);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,5)--(3,5)--(4,4);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,5)--(5,5)--(6,4);
  \fill (2,1)--(2,2)--(1,1);
  \fill (2,3)--(2,4)--(1,3);
  \fill (2,5)--(2,6)--(1,5);
  \fill (4,1)--(4,2)--(3,1);
  \fill (4,3)--(4,4)--(3,3);
  \fill (4,5)--(4,6)--(3,5);
  \fill (6,1)--(6,2)--(5,1);
  \fill (6,3)--(6,4)--(5,3);
  \fill (6,5)--(6,6)--(5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (1,1)--(1,2)--(0,1);
  \fill (1,3)--(1,4)--(0,3);
  \fill (1,5)--(1,6)--(0,5);
  \fill (3,1)--(3,2)--(2,1);
  \fill (3,3)--(3,4)--(2,3);
  \fill (3,5)--(3,6)--(2,5);
  \fill (5,1)--(5,2)--(4,1);
  \fill (5,3)--(5,4)--(4,3);
  \fill (5,5)--(5,6)--(4,5);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,5)--(1,5)--(2,4);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,5)--(3,5)--(4,4);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,5)--(5,5)--(6,4);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,3)--(2,3)--(1,4);
  \fill (1,5)--(2,5)--(1,6);
  \fill (3,1)--(4,1)--(3,2);
  \fill (3,3)--(4,3)--(3,4);
  \fill (3,5)--(4,5)--(3,6);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,5)--(6,5)--(5,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (1,1)--(1,2)--(0,1);
  \fill (1,3)--(1,4)--(0,3);
  \fill (1,5)--(1,6)--(0,5);
  \fill (3,1)--(3,2)--(2,1);
  \fill (3,3)--(3,4)--(2,3);
  \fill (3,5)--(3,6)--(2,5);
  \fill (5,1)--(5,2)--(4,1);
  \fill (5,3)--(5,4)--(4,3);
  \fill (5,5)--(5,6)--(4,5);
  \fill (1,1)--(1,0)--(2,1);
  \fill (1,3)--(1,2)--(2,3);
  \fill (1,5)--(1,4)--(2,5);
  \fill (3,1)--(3,0)--(4,1);
  \fill (3,3)--(3,2)--(4,3);
  \fill (3,5)--(3,4)--(4,5);
  \fill (5,1)--(5,0)--(6,1);
  \fill (5,3)--(5,2)--(6,3);
  \fill (5,5)--(5,4)--(6,5);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,3)--(2,3)--(1,4);
  \fill (1,5)--(2,5)--(1,6);
  \fill (3,1)--(4,1)--(3,2);
  \fill (3,3)--(4,3)--(3,4);
  \fill (3,5)--(4,5)--(3,6);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,5)--(6,5)--(5,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (1,1)--(1,2)--(0,1);
  \fill (1,3)--(1,4)--(0,3);
  \fill (1,5)--(1,6)--(0,5);
  \fill (3,1)--(3,2)--(2,1);
  \fill (3,3)--(3,4)--(2,3);
  \fill (3,5)--(3,6)--(2,5);
  \fill (5,1)--(5,2)--(4,1);
  \fill (5,3)--(5,4)--(4,3);
  \fill (5,5)--(5,6)--(4,5);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,2)--(2,3)--(1,2);
  \fill (2,4)--(2,5)--(1,4);
  \fill (4,0)--(4,1)--(3,0);
  \fill (4,2)--(4,3)--(3,2);
  \fill (4,4)--(4,5)--(3,4);
  \fill (6,0)--(6,1)--(5,0);
  \fill (6,2)--(6,3)--(5,2);
  \fill (6,4)--(6,5)--(5,4);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,6)--(1,6)--(2,5);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,6)--(3,6)--(4,5);
  \fill (6,2)--(5,2)--(6,1);
  \fill (6,4)--(5,4)--(6,3);
  \fill (6,6)--(5,6)--(6,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (1,1)--(1,2)--(0,1);
  \fill (1,3)--(1,4)--(0,3);
  \fill (1,5)--(1,6)--(0,5);
  \fill (3,1)--(3,2)--(2,1);
  \fill (3,3)--(3,4)--(2,3);
  \fill (3,5)--(3,6)--(2,5);
  \fill (5,1)--(5,2)--(4,1);
  \fill (5,3)--(5,4)--(4,3);
  \fill (5,5)--(5,6)--(4,5);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,2)--(2,3)--(1,2);
  \fill (2,4)--(2,5)--(1,4);
  \fill (4,0)--(4,1)--(3,0);
  \fill (4,2)--(4,3)--(3,2);
  \fill (4,4)--(4,5)--(3,4);
  \fill (6,0)--(6,1)--(5,0);
  \fill (6,2)--(6,3)--(5,2);
  \fill (6,4)--(6,5)--(5,4);
  \fill (1,2)--(1,1)--(2,2);
  \fill (1,4)--(1,3)--(2,4);
  \fill (1,6)--(1,5)--(2,6);
  \fill (3,2)--(3,1)--(4,2);
  \fill (3,4)--(3,3)--(4,4);
  \fill (3,6)--(3,5)--(4,6);
  \fill (5,2)--(5,1)--(6,2);
  \fill (5,4)--(5,3)--(6,4);
  \fill (5,6)--(5,5)--(6,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (1,1)--(1,2)--(0,1);
  \fill (1,3)--(1,4)--(0,3);
  \fill (1,5)--(1,6)--(0,5);
  \fill (3,1)--(3,2)--(2,1);
  \fill (3,3)--(3,4)--(2,3);
  \fill (3,5)--(3,6)--(2,5);
  \fill (5,1)--(5,2)--(4,1);
  \fill (5,3)--(5,4)--(4,3);
  \fill (5,5)--(5,6)--(4,5);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,4)--(2,4)--(1,5);
  \fill (3,0)--(4,0)--(3,1);
  \fill (3,2)--(4,2)--(3,3);
  \fill (3,4)--(4,4)--(3,5);
  \fill (5,0)--(6,0)--(5,1);
  \fill (5,2)--(6,2)--(5,3);
  \fill (5,4)--(6,4)--(5,5);
  \fill (1,2)--(1,1)--(2,2);
  \fill (1,4)--(1,3)--(2,4);
  \fill (1,6)--(1,5)--(2,6);
  \fill (3,2)--(3,1)--(4,2);
  \fill (3,4)--(3,3)--(4,4);
  \fill (3,6)--(3,5)--(4,6);
  \fill (5,2)--(5,1)--(6,2);
  \fill (5,4)--(5,3)--(6,4);
  \fill (5,6)--(5,5)--(6,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (0,1)--(1,1)--(0,2);
  \fill (0,3)--(1,3)--(0,4);
  \fill (0,5)--(1,5)--(0,6);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,3)--(3,3)--(2,4);
  \fill (2,5)--(3,5)--(2,6);
  \fill (4,1)--(5,1)--(4,2);
  \fill (4,3)--(5,3)--(4,4);
  \fill (4,5)--(5,5)--(4,6);
  \fill (2,1)--(1,1)--(2,0);
  \fill (2,3)--(1,3)--(2,2);
  \fill (2,5)--(1,5)--(2,4);
  \fill (4,1)--(3,1)--(4,0);
  \fill (4,3)--(3,3)--(4,2);
  \fill (4,5)--(3,5)--(4,4);
  \fill (6,1)--(5,1)--(6,0);
  \fill (6,3)--(5,3)--(6,2);
  \fill (6,5)--(5,5)--(6,4);
  \fill (1,1)--(2,1)--(1,2);
  \fill (1,3)--(2,3)--(1,4);
  \fill (1,5)--(2,5)--(1,6);
  \fill (3,1)--(4,1)--(3,2);
  \fill (3,3)--(4,3)--(3,4);
  \fill (3,5)--(4,5)--(3,6);
  \fill (5,1)--(6,1)--(5,2);
  \fill (5,3)--(6,3)--(5,4);
  \fill (5,5)--(6,5)--(5,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (0,1)--(1,1)--(0,2);
  \fill (0,3)--(1,3)--(0,4);
  \fill (0,5)--(1,5)--(0,6);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,3)--(3,3)--(2,4);
  \fill (2,5)--(3,5)--(2,6);
  \fill (4,1)--(5,1)--(4,2);
  \fill (4,3)--(5,3)--(4,4);
  \fill (4,5)--(5,5)--(4,6);
  \fill (1,1)--(1,0)--(2,1);
  \fill (1,3)--(1,2)--(2,3);
  \fill (1,5)--(1,4)--(2,5);
  \fill (3,1)--(3,0)--(4,1);
  \fill (3,3)--(3,2)--(4,3);
  \fill (3,5)--(3,4)--(4,5);
  \fill (5,1)--(5,0)--(6,1);
  \fill (5,3)--(5,2)--(6,3);
  \fill (5,5)--(5,4)--(6,5);
  \fill (2,1)--(2,2)--(1,1);
  \fill (2,3)--(2,4)--(1,3);
  \fill (2,5)--(2,6)--(1,5);
  \fill (4,1)--(4,2)--(3,1);
  \fill (4,3)--(4,4)--(3,3);
  \fill (4,5)--(4,6)--(3,5);
  \fill (6,1)--(6,2)--(5,1);
  \fill (6,3)--(6,4)--(5,3);
  \fill (6,5)--(6,6)--(5,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (0,1)--(1,1)--(0,2);
  \fill (0,3)--(1,3)--(0,4);
  \fill (0,5)--(1,5)--(0,6);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,3)--(3,3)--(2,4);
  \fill (2,5)--(3,5)--(2,6);
  \fill (4,1)--(5,1)--(4,2);
  \fill (4,3)--(5,3)--(4,4);
  \fill (4,5)--(5,5)--(4,6);
  \fill (2,0)--(2,1)--(1,0);
  \fill (2,2)--(2,3)--(1,2);
  \fill (2,4)--(2,5)--(1,4);
  \fill (4,0)--(4,1)--(3,0);
  \fill (4,2)--(4,3)--(3,2);
  \fill (4,4)--(4,5)--(3,4);
  \fill (6,0)--(6,1)--(5,0);
  \fill (6,2)--(6,3)--(5,2);
  \fill (6,4)--(6,5)--(5,4);
  \fill (1,2)--(1,1)--(2,2);
  \fill (1,4)--(1,3)--(2,4);
  \fill (1,6)--(1,5)--(2,6);
  \fill (3,2)--(3,1)--(4,2);
  \fill (3,4)--(3,3)--(4,4);
  \fill (3,6)--(3,5)--(4,6);
  \fill (5,2)--(5,1)--(6,2);
  \fill (5,4)--(5,3)--(6,4);
  \fill (5,6)--(5,5)--(6,6);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (1,1)--(0,1)--(1,0);
  \fill (1,3)--(0,3)--(1,2);
  \fill (1,5)--(0,5)--(1,4);
  \fill (3,1)--(2,1)--(3,0);
  \fill (3,3)--(2,3)--(3,2);
  \fill (3,5)--(2,5)--(3,4);
  \fill (5,1)--(4,1)--(5,0);
  \fill (5,3)--(4,3)--(5,2);
  \fill (5,5)--(4,5)--(5,4);
  \fill (0,1)--(1,1)--(0,2);
  \fill (0,3)--(1,3)--(0,4);
  \fill (0,5)--(1,5)--(0,6);
  \fill (2,1)--(3,1)--(2,2);
  \fill (2,3)--(3,3)--(2,4);
  \fill (2,5)--(3,5)--(2,6);
  \fill (4,1)--(5,1)--(4,2);
  \fill (4,3)--(5,3)--(4,4);
  \fill (4,5)--(5,5)--(4,6);
  \fill (1,0)--(2,0)--(1,1);
  \fill (1,2)--(2,2)--(1,3);
  \fill (1,4)--(2,4)--(1,5);
  \fill (3,0)--(4,0)--(3,1);
  \fill (3,2)--(4,2)--(3,3);
  \fill (3,4)--(4,4)--(3,5);
  \fill (5,0)--(6,0)--(5,1);
  \fill (5,2)--(6,2)--(5,3);
  \fill (5,4)--(6,4)--(5,5);
  \fill (2,2)--(1,2)--(2,1);
  \fill (2,4)--(1,4)--(2,3);
  \fill (2,6)--(1,6)--(2,5);
  \fill (4,2)--(3,2)--(4,1);
  \fill (4,4)--(3,4)--(4,3);
  \fill (4,6)--(3,6)--(4,5);
  \fill (6,2)--(5,2)--(6,1);
  \fill (6,4)--(5,4)--(6,3);
  \fill (6,6)--(5,6)--(6,5);
  \draw (0,0) grid (6,6);
\end{tikzpicture}
\end{document}


==> Assets/Torus/torus_rr_f__rr_3x2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,3)--(4.5,3)--(4,2.5) (5,2)--(5,2.5)--(4.5,2);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,3)--(7.5,3)--(7,2.5) (8,2)--(8,2.5)--(7.5,2);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,6)--(1.5,6)--(1,5.5) (2,5)--(2,5.5)--(1.5,5);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,6)--(4.5,6)--(4,5.5) (5,5)--(5,5.5)--(4.5,5);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,6)--(7.5,6)--(7,5.5) (8,5)--(8,5.5)--(7.5,5);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \fill (2,5)--(2.5,5)--(2,4.5) (3,4)--(3,4.5)--(2.5,4);
  \fill (5,1)--(5.5,1)--(5,0.5) (6,0)--(6,0.5)--(5.5,0);
  \fill (5,3)--(5.5,3)--(5,2.5) (6,2)--(6,2.5)--(5.5,2);
  \fill (5,5)--(5.5,5)--(5,4.5) (6,4)--(6,4.5)--(5.5,4);
  \fill (8,1)--(8.5,1)--(8,0.5) (9,0)--(9,0.5)--(8.5,0);
  \fill (8,3)--(8.5,3)--(8,2.5) (9,2)--(9,2.5)--(8.5,2);
  \fill (8,5)--(8.5,5)--(8,4.5) (9,4)--(9,4.5)--(8.5,4);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,4)--(2.5,4)--(2,3.5) (3,3)--(3,3.5)--(2.5,3);
  \fill (2,6)--(2.5,6)--(2,5.5) (3,5)--(3,5.5)--(2.5,5);
  \fill (5,2)--(5.5,2)--(5,1.5) (6,1)--(6,1.5)--(5.5,1);
  \fill (5,4)--(5.5,4)--(5,3.5) (6,3)--(6,3.5)--(5.5,3);
  \fill (5,6)--(5.5,6)--(5,5.5) (6,5)--(6,5.5)--(5.5,5);
  \fill (8,2)--(8.5,2)--(8,1.5) (9,1)--(9,1.5)--(8.5,1);
  \fill (8,4)--(8.5,4)--(8,3.5) (9,3)--(9,3.5)--(8.5,3);
  \fill (8,6)--(8.5,6)--(8,5.5) (9,5)--(9,5.5)--(8.5,5);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,3)--(4.5,3)--(4,2.5) (5,2)--(5,2.5)--(4.5,2);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,3)--(7.5,3)--(7,2.5) (8,2)--(8,2.5)--(7.5,2);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,6)--(1.5,6)--(1,5.5) (2,5)--(2,5.5)--(1.5,5);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,6)--(4.5,6)--(4,5.5) (5,5)--(5,5.5)--(4.5,5);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,6)--(7.5,6)--(7,5.5) (8,5)--(8,5.5)--(7.5,5);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \fill (2,5)--(2.5,5)--(2,4.5) (3,4)--(3,4.5)--(2.5,4);
  \fill (5,1)--(5.5,1)--(5,0.5) (6,0)--(6,0.5)--(5.5,0);
  \fill (5,3)--(5.5,3)--(5,2.5) (6,2)--(6,2.5)--(5.5,2);
  \fill (5,5)--(5.5,5)--(5,4.5) (6,4)--(6,4.5)--(5.5,4);
  \fill (8,1)--(8.5,1)--(8,0.5) (9,0)--(9,0.5)--(8.5,0);
  \fill (8,3)--(8.5,3)--(8,2.5) (9,2)--(9,2.5)--(8.5,2);
  \fill (8,5)--(8.5,5)--(8,4.5) (9,4)--(9,4.5)--(8.5,4);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,3.5) (3,4)--(3,3.5)--(2.5,4);
  \fill (2,5)--(2.5,5)--(2,5.5) (3,6)--(3,5.5)--(2.5,6);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,3)--(5.5,3)--(5,3.5) (6,4)--(6,3.5)--(5.5,4);
  \fill (5,5)--(5.5,5)--(5,5.5) (6,6)--(6,5.5)--(5.5,6);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,3)--(8.5,3)--(8,3.5) (9,4)--(9,3.5)--(8.5,4);
  \fill (8,5)--(8.5,5)--(8,5.5) (9,6)--(9,5.5)--(8.5,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,3)--(4.5,3)--(4,2.5) (5,2)--(5,2.5)--(4.5,2);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,3)--(7.5,3)--(7,2.5) (8,2)--(8,2.5)--(7.5,2);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (1,2)--(1.5,2)--(1,1.5) (2,1)--(2,1.5)--(1.5,1);
  \fill (1,4)--(1.5,4)--(1,3.5) (2,3)--(2,3.5)--(1.5,3);
  \fill (1,6)--(1.5,6)--(1,5.5) (2,5)--(2,5.5)--(1.5,5);
  \fill (4,2)--(4.5,2)--(4,1.5) (5,1)--(5,1.5)--(4.5,1);
  \fill (4,4)--(4.5,4)--(4,3.5) (5,3)--(5,3.5)--(4.5,3);
  \fill (4,6)--(4.5,6)--(4,5.5) (5,5)--(5,5.5)--(4.5,5);
  \fill (7,2)--(7.5,2)--(7,1.5) (8,1)--(8,1.5)--(7.5,1);
  \fill (7,4)--(7.5,4)--(7,3.5) (8,3)--(8,3.5)--(7.5,3);
  \fill (7,6)--(7.5,6)--(7,5.5) (8,5)--(8,5.5)--(7.5,5);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \fill (2,4)--(2.5,4)--(2,4.5) (3,5)--(3,4.5)--(2.5,5);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (5,2)--(5.5,2)--(5,2.5) (6,3)--(6,2.5)--(5.5,3);
  \fill (5,4)--(5.5,4)--(5,4.5) (6,5)--(6,4.5)--(5.5,5);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (8,2)--(8.5,2)--(8,2.5) (9,3)--(9,2.5)--(8.5,3);
  \fill (8,4)--(8.5,4)--(8,4.5) (9,5)--(9,4.5)--(8.5,5);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,3.5) (3,4)--(3,3.5)--(2.5,4);
  \fill (2,5)--(2.5,5)--(2,5.5) (3,6)--(3,5.5)--(2.5,6);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,3)--(5.5,3)--(5,3.5) (6,4)--(6,3.5)--(5.5,4);
  \fill (5,5)--(5.5,5)--(5,5.5) (6,6)--(6,5.5)--(5.5,6);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,3)--(8.5,3)--(8,3.5) (9,4)--(9,3.5)--(8.5,4);
  \fill (8,5)--(8.5,5)--(8,5.5) (9,6)--(9,5.5)--(8.5,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,3)--(4.5,3)--(4,2.5) (5,2)--(5,2.5)--(4.5,2);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,3)--(7.5,3)--(7,2.5) (8,2)--(8,2.5)--(7.5,2);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,3.5) (2,4)--(2,3.5)--(1.5,4);
  \fill (1,5)--(1.5,5)--(1,5.5) (2,6)--(2,5.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (4,3)--(4.5,3)--(4,3.5) (5,4)--(5,3.5)--(4.5,4);
  \fill (4,5)--(4.5,5)--(4,5.5) (5,6)--(5,5.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (7,3)--(7.5,3)--(7,3.5) (8,4)--(8,3.5)--(7.5,4);
  \fill (7,5)--(7.5,5)--(7,5.5) (8,6)--(8,5.5)--(7.5,6);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \fill (2,5)--(2.5,5)--(2,4.5) (3,4)--(3,4.5)--(2.5,4);
  \fill (5,1)--(5.5,1)--(5,0.5) (6,0)--(6,0.5)--(5.5,0);
  \fill (5,3)--(5.5,3)--(5,2.5) (6,2)--(6,2.5)--(5.5,2);
  \fill (5,5)--(5.5,5)--(5,4.5) (6,4)--(6,4.5)--(5.5,4);
  \fill (8,1)--(8.5,1)--(8,0.5) (9,0)--(9,0.5)--(8.5,0);
  \fill (8,3)--(8.5,3)--(8,2.5) (9,2)--(9,2.5)--(8.5,2);
  \fill (8,5)--(8.5,5)--(8,4.5) (9,4)--(9,4.5)--(8.5,4);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,3.5) (3,4)--(3,3.5)--(2.5,4);
  \fill (2,5)--(2.5,5)--(2,5.5) (3,6)--(3,5.5)--(2.5,6);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,3)--(5.5,3)--(5,3.5) (6,4)--(6,3.5)--(5.5,4);
  \fill (5,5)--(5.5,5)--(5,5.5) (6,6)--(6,5.5)--(5.5,6);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,3)--(8.5,3)--(8,3.5) (9,4)--(9,3.5)--(8.5,4);
  \fill (8,5)--(8.5,5)--(8,5.5) (9,6)--(9,5.5)--(8.5,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,3)--(4.5,3)--(4,2.5) (5,2)--(5,2.5)--(4.5,2);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,3)--(7.5,3)--(7,2.5) (8,2)--(8,2.5)--(7.5,2);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,3.5) (2,4)--(2,3.5)--(1.5,4);
  \fill (1,5)--(1.5,5)--(1,5.5) (2,6)--(2,5.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (4,3)--(4.5,3)--(4,3.5) (5,4)--(5,3.5)--(4.5,4);
  \fill (4,5)--(4.5,5)--(4,5.5) (5,6)--(5,5.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (7,3)--(7.5,3)--(7,3.5) (8,4)--(8,3.5)--(7.5,4);
  \fill (7,5)--(7.5,5)--(7,5.5) (8,6)--(8,5.5)--(7.5,6);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \fill (2,4)--(2.5,4)--(2,4.5) (3,5)--(3,4.5)--(2.5,5);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (5,2)--(5.5,2)--(5,2.5) (6,3)--(6,2.5)--(5.5,3);
  \fill (5,4)--(5.5,4)--(5,4.5) (6,5)--(6,4.5)--(5.5,5);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (8,2)--(8.5,2)--(8,2.5) (9,3)--(9,2.5)--(8.5,3);
  \fill (8,4)--(8.5,4)--(8,4.5) (9,5)--(9,4.5)--(8.5,5);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,4)--(2.5,4)--(2,3.5) (3,3)--(3,3.5)--(2.5,3);
  \fill (2,6)--(2.5,6)--(2,5.5) (3,5)--(3,5.5)--(2.5,5);
  \fill (5,2)--(5.5,2)--(5,1.5) (6,1)--(6,1.5)--(5.5,1);
  \fill (5,4)--(5.5,4)--(5,3.5) (6,3)--(6,3.5)--(5.5,3);
  \fill (5,6)--(5.5,6)--(5,5.5) (6,5)--(6,5.5)--(5.5,5);
  \fill (8,2)--(8.5,2)--(8,1.5) (9,1)--(9,1.5)--(8.5,1);
  \fill (8,4)--(8.5,4)--(8,3.5) (9,3)--(9,3.5)--(8.5,3);
  \fill (8,6)--(8.5,6)--(8,5.5) (9,5)--(9,5.5)--(8.5,5);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (0,2)--(0.5,2)--(0,1.5) (1,1)--(1,1.5)--(0.5,1);
  \fill (0,4)--(0.5,4)--(0,3.5) (1,3)--(1,3.5)--(0.5,3);
  \fill (0,6)--(0.5,6)--(0,5.5) (1,5)--(1,5.5)--(0.5,5);
  \fill (3,2)--(3.5,2)--(3,1.5) (4,1)--(4,1.5)--(3.5,1);
  \fill (3,4)--(3.5,4)--(3,3.5) (4,3)--(4,3.5)--(3.5,3);
  \fill (3,6)--(3.5,6)--(3,5.5) (4,5)--(4,5.5)--(3.5,5);
  \fill (6,2)--(6.5,2)--(6,1.5) (7,1)--(7,1.5)--(6.5,1);
  \fill (6,4)--(6.5,4)--(6,3.5) (7,3)--(7,3.5)--(6.5,3);
  \fill (6,6)--(6.5,6)--(6,5.5) (7,5)--(7,5.5)--(6.5,5);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,3)--(4.5,3)--(4,2.5) (5,2)--(5,2.5)--(4.5,2);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,3)--(7.5,3)--(7,2.5) (8,2)--(8,2.5)--(7.5,2);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,3.5) (2,4)--(2,3.5)--(1.5,4);
  \fill (1,5)--(1.5,5)--(1,5.5) (2,6)--(2,5.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (4,3)--(4.5,3)--(4,3.5) (5,4)--(5,3.5)--(4.5,4);
  \fill (4,5)--(4.5,5)--(4,5.5) (5,6)--(5,5.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (7,3)--(7.5,3)--(7,3.5) (8,4)--(8,3.5)--(7.5,4);
  \fill (7,5)--(7.5,5)--(7,5.5) (8,6)--(8,5.5)--(7.5,6);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \fill (2,4)--(2.5,4)--(2,4.5) (3,5)--(3,4.5)--(2.5,5);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (5,2)--(5.5,2)--(5,2.5) (6,3)--(6,2.5)--(5.5,3);
  \fill (5,4)--(5.5,4)--(5,4.5) (6,5)--(6,4.5)--(5.5,5);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (8,2)--(8.5,2)--(8,2.5) (9,3)--(9,2.5)--(8.5,3);
  \fill (8,4)--(8.5,4)--(8,4.5) (9,5)--(9,4.5)--(8.5,5);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,3.5) (3,4)--(3,3.5)--(2.5,4);
  \fill (2,5)--(2.5,5)--(2,5.5) (3,6)--(3,5.5)--(2.5,6);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,3)--(5.5,3)--(5,3.5) (6,4)--(6,3.5)--(5.5,4);
  \fill (5,5)--(5.5,5)--(5,5.5) (6,6)--(6,5.5)--(5.5,6);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,3)--(8.5,3)--(8,3.5) (9,4)--(9,3.5)--(8.5,4);
  \fill (8,5)--(8.5,5)--(8,5.5) (9,6)--(9,5.5)--(8.5,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,3.5) (1,4)--(1,3.5)--(0.5,4);
  \fill (0,5)--(0.5,5)--(0,5.5) (1,6)--(1,5.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,1.5) (4,2)--(4,1.5)--(3.5,2);
  \fill (3,3)--(3.5,3)--(3,3.5) (4,4)--(4,3.5)--(3.5,4);
  \fill (3,5)--(3.5,5)--(3,5.5) (4,6)--(4,5.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,1.5) (7,2)--(7,1.5)--(6.5,2);
  \fill (6,3)--(6.5,3)--(6,3.5) (7,4)--(7,3.5)--(6.5,4);
  \fill (6,5)--(6.5,5)--(6,5.5) (7,6)--(7,5.5)--(6.5,6);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,3)--(4.5,3)--(4,2.5) (5,2)--(5,2.5)--(4.5,2);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,3)--(7.5,3)--(7,2.5) (8,2)--(8,2.5)--(7.5,2);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,3.5) (2,4)--(2,3.5)--(1.5,4);
  \fill (1,5)--(1.5,5)--(1,5.5) (2,6)--(2,5.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (4,3)--(4.5,3)--(4,3.5) (5,4)--(5,3.5)--(4.5,4);
  \fill (4,5)--(4.5,5)--(4,5.5) (5,6)--(5,5.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (7,3)--(7.5,3)--(7,3.5) (8,4)--(8,3.5)--(7.5,4);
  \fill (7,5)--(7.5,5)--(7,5.5) (8,6)--(8,5.5)--(7.5,6);
  \fill (2,1)--(2.5,1)--(2,0.5) (3,0)--(3,0.5)--(2.5,0);
  \fill (2,3)--(2.5,3)--(2,2.5) (3,2)--(3,2.5)--(2.5,2);
  \fill (2,5)--(2.5,5)--(2,4.5) (3,4)--(3,4.5)--(2.5,4);
  \fill (5,1)--(5.5,1)--(5,0.5) (6,0)--(6,0.5)--(5.5,0);
  \fill (5,3)--(5.5,3)--(5,2.5) (6,2)--(6,2.5)--(5.5,2);
  \fill (5,5)--(5.5,5)--(5,4.5) (6,4)--(6,4.5)--(5.5,4);
  \fill (8,1)--(8.5,1)--(8,0.5) (9,0)--(9,0.5)--(8.5,0);
  \fill (8,3)--(8.5,3)--(8,2.5) (9,2)--(9,2.5)--(8.5,2);
  \fill (8,5)--(8.5,5)--(8,4.5) (9,4)--(9,4.5)--(8.5,4);
  \fill (2,1)--(2.5,1)--(2,1.5) (3,2)--(3,1.5)--(2.5,2);
  \fill (2,3)--(2.5,3)--(2,3.5) (3,4)--(3,3.5)--(2.5,4);
  \fill (2,5)--(2.5,5)--(2,5.5) (3,6)--(3,5.5)--(2.5,6);
  \fill (5,1)--(5.5,1)--(5,1.5) (6,2)--(6,1.5)--(5.5,2);
  \fill (5,3)--(5.5,3)--(5,3.5) (6,4)--(6,3.5)--(5.5,4);
  \fill (5,5)--(5.5,5)--(5,5.5) (6,6)--(6,5.5)--(5.5,6);
  \fill (8,1)--(8.5,1)--(8,1.5) (9,2)--(9,1.5)--(8.5,2);
  \fill (8,3)--(8.5,3)--(8,3.5) (9,4)--(9,3.5)--(8.5,4);
  \fill (8,5)--(8.5,5)--(8,5.5) (9,6)--(9,5.5)--(8.5,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill (0,1)--(0.5,1)--(0,0.5) (1,0)--(1,0.5)--(0.5,0);
  \fill (0,3)--(0.5,3)--(0,2.5) (1,2)--(1,2.5)--(0.5,2);
  \fill (0,5)--(0.5,5)--(0,4.5) (1,4)--(1,4.5)--(0.5,4);
  \fill (3,1)--(3.5,1)--(3,0.5) (4,0)--(4,0.5)--(3.5,0);
  \fill (3,3)--(3.5,3)--(3,2.5) (4,2)--(4,2.5)--(3.5,2);
  \fill (3,5)--(3.5,5)--(3,4.5) (4,4)--(4,4.5)--(3.5,4);
  \fill (6,1)--(6.5,1)--(6,0.5) (7,0)--(7,0.5)--(6.5,0);
  \fill (6,3)--(6.5,3)--(6,2.5) (7,2)--(7,2.5)--(6.5,2);
  \fill (6,5)--(6.5,5)--(6,4.5) (7,4)--(7,4.5)--(6.5,4);
  \fill (0,1)--(0.5,1)--(0,1.5) (1,2)--(1,1.5)--(0.5,2);
  \fill (0,3)--(0.5,3)--(0,3.5) (1,4)--(1,3.5)--(0.5,4);
  \fill (0,5)--(0.5,5)--(0,5.5) (1,6)--(1,5.5)--(0.5,6);
  \fill (3,1)--(3.5,1)--(3,1.5) (4,2)--(4,1.5)--(3.5,2);
  \fill (3,3)--(3.5,3)--(3,3.5) (4,4)--(4,3.5)--(3.5,4);
  \fill (3,5)--(3.5,5)--(3,5.5) (4,6)--(4,5.5)--(3.5,6);
  \fill (6,1)--(6.5,1)--(6,1.5) (7,2)--(7,1.5)--(6.5,2);
  \fill (6,3)--(6.5,3)--(6,3.5) (7,4)--(7,3.5)--(6.5,4);
  \fill (6,5)--(6.5,5)--(6,5.5) (7,6)--(7,5.5)--(6.5,6);
  \fill (1,1)--(1.5,1)--(1,0.5) (2,0)--(2,0.5)--(1.5,0);
  \fill (1,3)--(1.5,3)--(1,2.5) (2,2)--(2,2.5)--(1.5,2);
  \fill (1,5)--(1.5,5)--(1,4.5) (2,4)--(2,4.5)--(1.5,4);
  \fill (4,1)--(4.5,1)--(4,0.5) (5,0)--(5,0.5)--(4.5,0);
  \fill (4,3)--(4.5,3)--(4,2.5) (5,2)--(5,2.5)--(4.5,2);
  \fill (4,5)--(4.5,5)--(4,4.5) (5,4)--(5,4.5)--(4.5,4);
  \fill (7,1)--(7.5,1)--(7,0.5) (8,0)--(8,0.5)--(7.5,0);
  \fill (7,3)--(7.5,3)--(7,2.5) (8,2)--(8,2.5)--(7.5,2);
  \fill (7,5)--(7.5,5)--(7,4.5) (8,4)--(8,4.5)--(7.5,4);
  \fill (1,1)--(1.5,1)--(1,1.5) (2,2)--(2,1.5)--(1.5,2);
  \fill (1,3)--(1.5,3)--(1,3.5) (2,4)--(2,3.5)--(1.5,4);
  \fill (1,5)--(1.5,5)--(1,5.5) (2,6)--(2,5.5)--(1.5,6);
  \fill (4,1)--(4.5,1)--(4,1.5) (5,2)--(5,1.5)--(4.5,2);
  \fill (4,3)--(4.5,3)--(4,3.5) (5,4)--(5,3.5)--(4.5,4);
  \fill (4,5)--(4.5,5)--(4,5.5) (5,6)--(5,5.5)--(4.5,6);
  \fill (7,1)--(7.5,1)--(7,1.5) (8,2)--(8,1.5)--(7.5,2);
  \fill (7,3)--(7.5,3)--(7,3.5) (8,4)--(8,3.5)--(7.5,4);
  \fill (7,5)--(7.5,5)--(7,5.5) (8,6)--(8,5.5)--(7.5,6);
  \fill (2,0)--(2.5,0)--(2,0.5) (3,1)--(3,0.5)--(2.5,1);
  \fill (2,2)--(2.5,2)--(2,2.5) (3,3)--(3,2.5)--(2.5,3);
  \fill (2,4)--(2.5,4)--(2,4.5) (3,5)--(3,4.5)--(2.5,5);
  \fill (5,0)--(5.5,0)--(5,0.5) (6,1)--(6,0.5)--(5.5,1);
  \fill (5,2)--(5.5,2)--(5,2.5) (6,3)--(6,2.5)--(5.5,3);
  \fill (5,4)--(5.5,4)--(5,4.5) (6,5)--(6,4.5)--(5.5,5);
  \fill (8,0)--(8.5,0)--(8,0.5) (9,1)--(9,0.5)--(8.5,1);
  \fill (8,2)--(8.5,2)--(8,2.5) (9,3)--(9,2.5)--(8.5,3);
  \fill (8,4)--(8.5,4)--(8,4.5) (9,5)--(9,4.5)--(8.5,5);
  \fill (2,2)--(2.5,2)--(2,1.5) (3,1)--(3,1.5)--(2.5,1);
  \fill (2,4)--(2.5,4)--(2,3.5) (3,3)--(3,3.5)--(2.5,3);
  \fill (2,6)--(2.5,6)--(2,5.5) (3,5)--(3,5.5)--(2.5,5);
  \fill (5,2)--(5.5,2)--(5,1.5) (6,1)--(6,1.5)--(5.5,1);
  \fill (5,4)--(5.5,4)--(5,3.5) (6,3)--(6,3.5)--(5.5,3);
  \fill (5,6)--(5.5,6)--(5,5.5) (6,5)--(6,5.5)--(5.5,5);
  \fill (8,2)--(8.5,2)--(8,1.5) (9,1)--(9,1.5)--(8.5,1);
  \fill (8,4)--(8.5,4)--(8,3.5) (9,3)--(9,3.5)--(8.5,3);
  \fill (8,6)--(8.5,6)--(8,5.5) (9,5)--(9,5.5)--(8.5,5);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\end{document}


==> Assets/Torus/torus_rr_f__rr_f_3x2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,2) rectangle (1,3);
  \fill[black!90!white] (0,4) rectangle (1,5);
  \fill[black!90!white] (3,0) rectangle (4,1);
  \fill[black!90!white] (3,2) rectangle (4,3);
  \fill[black!90!white] (3,4) rectangle (4,5);
  \fill[black!90!white] (6,0) rectangle (7,1);
  \fill[black!90!white] (6,2) rectangle (7,3);
  \fill[black!90!white] (6,4) rectangle (7,5);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (0,3) rectangle (1,4);
  \fill[black!90!white] (0,5) rectangle (1,6);
  \fill[black!90!white] (3,1) rectangle (4,2);
  \fill[black!90!white] (3,3) rectangle (4,4);
  \fill[black!90!white] (3,5) rectangle (4,6);
  \fill[black!90!white] (6,1) rectangle (7,2);
  \fill[black!90!white] (6,3) rectangle (7,4);
  \fill[black!90!white] (6,5) rectangle (7,6);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,2) rectangle (2,3);
  \fill[black!90!white] (1,4) rectangle (2,5);
  \fill[black!90!white] (4,0) rectangle (5,1);
  \fill[black!90!white] (4,2) rectangle (5,3);
  \fill[black!90!white] (4,4) rectangle (5,5);
  \fill[black!90!white] (7,0) rectangle (8,1);
  \fill[black!90!white] (7,2) rectangle (8,3);
  \fill[black!90!white] (7,4) rectangle (8,5);
  \fill[black!90!white] (1,1) rectangle (2,2);
  \fill[black!90!white] (1,3) rectangle (2,4);
  \fill[black!90!white] (1,5) rectangle (2,6);
  \fill[black!90!white] (4,1) rectangle (5,2);
  \fill[black!90!white] (4,3) rectangle (5,4);
  \fill[black!90!white] (4,5) rectangle (5,6);
  \fill[black!90!white] (7,1) rectangle (8,2);
  \fill[black!90!white] (7,3) rectangle (8,4);
  \fill[black!90!white] (7,5) rectangle (8,6);
  \fill[black!90!white] (2,0) rectangle (3,1);
  \fill[black!90!white] (2,2) rectangle (3,3);
  \fill[black!90!white] (2,4) rectangle (3,5);
  \fill[black!90!white] (5,0) rectangle (6,1);
  \fill[black!90!white] (5,2) rectangle (6,3);
  \fill[black!90!white] (5,4) rectangle (6,5);
  \fill[black!90!white] (8,0) rectangle (9,1);
  \fill[black!90!white] (8,2) rectangle (9,3);
  \fill[black!90!white] (8,4) rectangle (9,5);
  \fill[black!90!white] (2,1) rectangle (3,2);
  \fill[black!90!white] (2,3) rectangle (3,4);
  \fill[black!90!white] (2,5) rectangle (3,6);
  \fill[black!90!white] (5,1) rectangle (6,2);
  \fill[black!90!white] (5,3) rectangle (6,4);
  \fill[black!90!white] (5,5) rectangle (6,6);
  \fill[black!90!white] (8,1) rectangle (9,2);
  \fill[black!90!white] (8,3) rectangle (9,4);
  \fill[black!90!white] (8,5) rectangle (9,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,2) rectangle (1,3);
  \fill[black!90!white] (0,4) rectangle (1,5);
  \fill[black!90!white] (3,0) rectangle (4,1);
  \fill[black!90!white] (3,2) rectangle (4,3);
  \fill[black!90!white] (3,4) rectangle (4,5);
  \fill[black!90!white] (6,0) rectangle (7,1);
  \fill[black!90!white] (6,2) rectangle (7,3);
  \fill[black!90!white] (6,4) rectangle (7,5);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (0,3) rectangle (1,4);
  \fill[black!90!white] (0,5) rectangle (1,6);
  \fill[black!90!white] (3,1) rectangle (4,2);
  \fill[black!90!white] (3,3) rectangle (4,4);
  \fill[black!90!white] (3,5) rectangle (4,6);
  \fill[black!90!white] (6,1) rectangle (7,2);
  \fill[black!90!white] (6,3) rectangle (7,4);
  \fill[black!90!white] (6,5) rectangle (7,6);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,2) rectangle (2,3);
  \fill[black!90!white] (1,4) rectangle (2,5);
  \fill[black!90!white] (4,0) rectangle (5,1);
  \fill[black!90!white] (4,2) rectangle (5,3);
  \fill[black!90!white] (4,4) rectangle (5,5);
  \fill[black!90!white] (7,0) rectangle (8,1);
  \fill[black!90!white] (7,2) rectangle (8,3);
  \fill[black!90!white] (7,4) rectangle (8,5);
  \fill[black!90!white] (1,1) rectangle (2,2);
  \fill[black!90!white] (1,3) rectangle (2,4);
  \fill[black!90!white] (1,5) rectangle (2,6);
  \fill[black!90!white] (4,1) rectangle (5,2);
  \fill[black!90!white] (4,3) rectangle (5,4);
  \fill[black!90!white] (4,5) rectangle (5,6);
  \fill[black!90!white] (7,1) rectangle (8,2);
  \fill[black!90!white] (7,3) rectangle (8,4);
  \fill[black!90!white] (7,5) rectangle (8,6);
  \fill[black!90!white] (2,0) rectangle (3,1);
  \fill[black!90!white] (2,2) rectangle (3,3);
  \fill[black!90!white] (2,4) rectangle (3,5);
  \fill[black!90!white] (5,0) rectangle (6,1);
  \fill[black!90!white] (5,2) rectangle (6,3);
  \fill[black!90!white] (5,4) rectangle (6,5);
  \fill[black!90!white] (8,0) rectangle (9,1);
  \fill[black!90!white] (8,2) rectangle (9,3);
  \fill[black!90!white] (8,4) rectangle (9,5);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \fill[black!10!white] (2,3) rectangle (3,4);
  \fill[black!10!white] (2,5) rectangle (3,6);
  \fill[black!10!white] (5,1) rectangle (6,2);
  \fill[black!10!white] (5,3) rectangle (6,4);
  \fill[black!10!white] (5,5) rectangle (6,6);
  \fill[black!10!white] (8,1) rectangle (9,2);
  \fill[black!10!white] (8,3) rectangle (9,4);
  \fill[black!10!white] (8,5) rectangle (9,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,2) rectangle (1,3);
  \fill[black!90!white] (0,4) rectangle (1,5);
  \fill[black!90!white] (3,0) rectangle (4,1);
  \fill[black!90!white] (3,2) rectangle (4,3);
  \fill[black!90!white] (3,4) rectangle (4,5);
  \fill[black!90!white] (6,0) rectangle (7,1);
  \fill[black!90!white] (6,2) rectangle (7,3);
  \fill[black!90!white] (6,4) rectangle (7,5);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (0,3) rectangle (1,4);
  \fill[black!90!white] (0,5) rectangle (1,6);
  \fill[black!90!white] (3,1) rectangle (4,2);
  \fill[black!90!white] (3,3) rectangle (4,4);
  \fill[black!90!white] (3,5) rectangle (4,6);
  \fill[black!90!white] (6,1) rectangle (7,2);
  \fill[black!90!white] (6,3) rectangle (7,4);
  \fill[black!90!white] (6,5) rectangle (7,6);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,2) rectangle (2,3);
  \fill[black!90!white] (1,4) rectangle (2,5);
  \fill[black!90!white] (4,0) rectangle (5,1);
  \fill[black!90!white] (4,2) rectangle (5,3);
  \fill[black!90!white] (4,4) rectangle (5,5);
  \fill[black!90!white] (7,0) rectangle (8,1);
  \fill[black!90!white] (7,2) rectangle (8,3);
  \fill[black!90!white] (7,4) rectangle (8,5);
  \fill[black!90!white] (1,1) rectangle (2,2);
  \fill[black!90!white] (1,3) rectangle (2,4);
  \fill[black!90!white] (1,5) rectangle (2,6);
  \fill[black!90!white] (4,1) rectangle (5,2);
  \fill[black!90!white] (4,3) rectangle (5,4);
  \fill[black!90!white] (4,5) rectangle (5,6);
  \fill[black!90!white] (7,1) rectangle (8,2);
  \fill[black!90!white] (7,3) rectangle (8,4);
  \fill[black!90!white] (7,5) rectangle (8,6);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,2) rectangle (3,3);
  \fill[black!10!white] (2,4) rectangle (3,5);
  \fill[black!10!white] (5,0) rectangle (6,1);
  \fill[black!10!white] (5,2) rectangle (6,3);
  \fill[black!10!white] (5,4) rectangle (6,5);
  \fill[black!10!white] (8,0) rectangle (9,1);
  \fill[black!10!white] (8,2) rectangle (9,3);
  \fill[black!10!white] (8,4) rectangle (9,5);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \fill[black!10!white] (2,3) rectangle (3,4);
  \fill[black!10!white] (2,5) rectangle (3,6);
  \fill[black!10!white] (5,1) rectangle (6,2);
  \fill[black!10!white] (5,3) rectangle (6,4);
  \fill[black!10!white] (5,5) rectangle (6,6);
  \fill[black!10!white] (8,1) rectangle (9,2);
  \fill[black!10!white] (8,3) rectangle (9,4);
  \fill[black!10!white] (8,5) rectangle (9,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,2) rectangle (1,3);
  \fill[black!90!white] (0,4) rectangle (1,5);
  \fill[black!90!white] (3,0) rectangle (4,1);
  \fill[black!90!white] (3,2) rectangle (4,3);
  \fill[black!90!white] (3,4) rectangle (4,5);
  \fill[black!90!white] (6,0) rectangle (7,1);
  \fill[black!90!white] (6,2) rectangle (7,3);
  \fill[black!90!white] (6,4) rectangle (7,5);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (0,3) rectangle (1,4);
  \fill[black!90!white] (0,5) rectangle (1,6);
  \fill[black!90!white] (3,1) rectangle (4,2);
  \fill[black!90!white] (3,3) rectangle (4,4);
  \fill[black!90!white] (3,5) rectangle (4,6);
  \fill[black!90!white] (6,1) rectangle (7,2);
  \fill[black!90!white] (6,3) rectangle (7,4);
  \fill[black!90!white] (6,5) rectangle (7,6);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,2) rectangle (2,3);
  \fill[black!90!white] (1,4) rectangle (2,5);
  \fill[black!90!white] (4,0) rectangle (5,1);
  \fill[black!90!white] (4,2) rectangle (5,3);
  \fill[black!90!white] (4,4) rectangle (5,5);
  \fill[black!90!white] (7,0) rectangle (8,1);
  \fill[black!90!white] (7,2) rectangle (8,3);
  \fill[black!90!white] (7,4) rectangle (8,5);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (1,3) rectangle (2,4);
  \fill[black!10!white] (1,5) rectangle (2,6);
  \fill[black!10!white] (4,1) rectangle (5,2);
  \fill[black!10!white] (4,3) rectangle (5,4);
  \fill[black!10!white] (4,5) rectangle (5,6);
  \fill[black!10!white] (7,1) rectangle (8,2);
  \fill[black!10!white] (7,3) rectangle (8,4);
  \fill[black!10!white] (7,5) rectangle (8,6);
  \fill[black!90!white] (2,0) rectangle (3,1);
  \fill[black!90!white] (2,2) rectangle (3,3);
  \fill[black!90!white] (2,4) rectangle (3,5);
  \fill[black!90!white] (5,0) rectangle (6,1);
  \fill[black!90!white] (5,2) rectangle (6,3);
  \fill[black!90!white] (5,4) rectangle (6,5);
  \fill[black!90!white] (8,0) rectangle (9,1);
  \fill[black!90!white] (8,2) rectangle (9,3);
  \fill[black!90!white] (8,4) rectangle (9,5);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \fill[black!10!white] (2,3) rectangle (3,4);
  \fill[black!10!white] (2,5) rectangle (3,6);
  \fill[black!10!white] (5,1) rectangle (6,2);
  \fill[black!10!white] (5,3) rectangle (6,4);
  \fill[black!10!white] (5,5) rectangle (6,6);
  \fill[black!10!white] (8,1) rectangle (9,2);
  \fill[black!10!white] (8,3) rectangle (9,4);
  \fill[black!10!white] (8,5) rectangle (9,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,2) rectangle (1,3);
  \fill[black!90!white] (0,4) rectangle (1,5);
  \fill[black!90!white] (3,0) rectangle (4,1);
  \fill[black!90!white] (3,2) rectangle (4,3);
  \fill[black!90!white] (3,4) rectangle (4,5);
  \fill[black!90!white] (6,0) rectangle (7,1);
  \fill[black!90!white] (6,2) rectangle (7,3);
  \fill[black!90!white] (6,4) rectangle (7,5);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (0,3) rectangle (1,4);
  \fill[black!90!white] (0,5) rectangle (1,6);
  \fill[black!90!white] (3,1) rectangle (4,2);
  \fill[black!90!white] (3,3) rectangle (4,4);
  \fill[black!90!white] (3,5) rectangle (4,6);
  \fill[black!90!white] (6,1) rectangle (7,2);
  \fill[black!90!white] (6,3) rectangle (7,4);
  \fill[black!90!white] (6,5) rectangle (7,6);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,2) rectangle (2,3);
  \fill[black!90!white] (1,4) rectangle (2,5);
  \fill[black!90!white] (4,0) rectangle (5,1);
  \fill[black!90!white] (4,2) rectangle (5,3);
  \fill[black!90!white] (4,4) rectangle (5,5);
  \fill[black!90!white] (7,0) rectangle (8,1);
  \fill[black!90!white] (7,2) rectangle (8,3);
  \fill[black!90!white] (7,4) rectangle (8,5);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (1,3) rectangle (2,4);
  \fill[black!10!white] (1,5) rectangle (2,6);
  \fill[black!10!white] (4,1) rectangle (5,2);
  \fill[black!10!white] (4,3) rectangle (5,4);
  \fill[black!10!white] (4,5) rectangle (5,6);
  \fill[black!10!white] (7,1) rectangle (8,2);
  \fill[black!10!white] (7,3) rectangle (8,4);
  \fill[black!10!white] (7,5) rectangle (8,6);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,2) rectangle (3,3);
  \fill[black!10!white] (2,4) rectangle (3,5);
  \fill[black!10!white] (5,0) rectangle (6,1);
  \fill[black!10!white] (5,2) rectangle (6,3);
  \fill[black!10!white] (5,4) rectangle (6,5);
  \fill[black!10!white] (8,0) rectangle (9,1);
  \fill[black!10!white] (8,2) rectangle (9,3);
  \fill[black!10!white] (8,4) rectangle (9,5);
  \fill[black!90!white] (2,1) rectangle (3,2);
  \fill[black!90!white] (2,3) rectangle (3,4);
  \fill[black!90!white] (2,5) rectangle (3,6);
  \fill[black!90!white] (5,1) rectangle (6,2);
  \fill[black!90!white] (5,3) rectangle (6,4);
  \fill[black!90!white] (5,5) rectangle (6,6);
  \fill[black!90!white] (8,1) rectangle (9,2);
  \fill[black!90!white] (8,3) rectangle (9,4);
  \fill[black!90!white] (8,5) rectangle (9,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,2) rectangle (1,3);
  \fill[black!90!white] (0,4) rectangle (1,5);
  \fill[black!90!white] (3,0) rectangle (4,1);
  \fill[black!90!white] (3,2) rectangle (4,3);
  \fill[black!90!white] (3,4) rectangle (4,5);
  \fill[black!90!white] (6,0) rectangle (7,1);
  \fill[black!90!white] (6,2) rectangle (7,3);
  \fill[black!90!white] (6,4) rectangle (7,5);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (0,3) rectangle (1,4);
  \fill[black!90!white] (0,5) rectangle (1,6);
  \fill[black!90!white] (3,1) rectangle (4,2);
  \fill[black!90!white] (3,3) rectangle (4,4);
  \fill[black!90!white] (3,5) rectangle (4,6);
  \fill[black!90!white] (6,1) rectangle (7,2);
  \fill[black!90!white] (6,3) rectangle (7,4);
  \fill[black!90!white] (6,5) rectangle (7,6);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,2) rectangle (2,3);
  \fill[black!90!white] (1,4) rectangle (2,5);
  \fill[black!90!white] (4,0) rectangle (5,1);
  \fill[black!90!white] (4,2) rectangle (5,3);
  \fill[black!90!white] (4,4) rectangle (5,5);
  \fill[black!90!white] (7,0) rectangle (8,1);
  \fill[black!90!white] (7,2) rectangle (8,3);
  \fill[black!90!white] (7,4) rectangle (8,5);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (1,3) rectangle (2,4);
  \fill[black!10!white] (1,5) rectangle (2,6);
  \fill[black!10!white] (4,1) rectangle (5,2);
  \fill[black!10!white] (4,3) rectangle (5,4);
  \fill[black!10!white] (4,5) rectangle (5,6);
  \fill[black!10!white] (7,1) rectangle (8,2);
  \fill[black!10!white] (7,3) rectangle (8,4);
  \fill[black!10!white] (7,5) rectangle (8,6);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,2) rectangle (3,3);
  \fill[black!10!white] (2,4) rectangle (3,5);
  \fill[black!10!white] (5,0) rectangle (6,1);
  \fill[black!10!white] (5,2) rectangle (6,3);
  \fill[black!10!white] (5,4) rectangle (6,5);
  \fill[black!10!white] (8,0) rectangle (9,1);
  \fill[black!10!white] (8,2) rectangle (9,3);
  \fill[black!10!white] (8,4) rectangle (9,5);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \fill[black!10!white] (2,3) rectangle (3,4);
  \fill[black!10!white] (2,5) rectangle (3,6);
  \fill[black!10!white] (5,1) rectangle (6,2);
  \fill[black!10!white] (5,3) rectangle (6,4);
  \fill[black!10!white] (5,5) rectangle (6,6);
  \fill[black!10!white] (8,1) rectangle (9,2);
  \fill[black!10!white] (8,3) rectangle (9,4);
  \fill[black!10!white] (8,5) rectangle (9,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,2) rectangle (1,3);
  \fill[black!90!white] (0,4) rectangle (1,5);
  \fill[black!90!white] (3,0) rectangle (4,1);
  \fill[black!90!white] (3,2) rectangle (4,3);
  \fill[black!90!white] (3,4) rectangle (4,5);
  \fill[black!90!white] (6,0) rectangle (7,1);
  \fill[black!90!white] (6,2) rectangle (7,3);
  \fill[black!90!white] (6,4) rectangle (7,5);
  \fill[black!90!white] (0,1) rectangle (1,2);
  \fill[black!90!white] (0,3) rectangle (1,4);
  \fill[black!90!white] (0,5) rectangle (1,6);
  \fill[black!90!white] (3,1) rectangle (4,2);
  \fill[black!90!white] (3,3) rectangle (4,4);
  \fill[black!90!white] (3,5) rectangle (4,6);
  \fill[black!90!white] (6,1) rectangle (7,2);
  \fill[black!90!white] (6,3) rectangle (7,4);
  \fill[black!90!white] (6,5) rectangle (7,6);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,2) rectangle (2,3);
  \fill[black!10!white] (1,4) rectangle (2,5);
  \fill[black!10!white] (4,0) rectangle (5,1);
  \fill[black!10!white] (4,2) rectangle (5,3);
  \fill[black!10!white] (4,4) rectangle (5,5);
  \fill[black!10!white] (7,0) rectangle (8,1);
  \fill[black!10!white] (7,2) rectangle (8,3);
  \fill[black!10!white] (7,4) rectangle (8,5);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (1,3) rectangle (2,4);
  \fill[black!10!white] (1,5) rectangle (2,6);
  \fill[black!10!white] (4,1) rectangle (5,2);
  \fill[black!10!white] (4,3) rectangle (5,4);
  \fill[black!10!white] (4,5) rectangle (5,6);
  \fill[black!10!white] (7,1) rectangle (8,2);
  \fill[black!10!white] (7,3) rectangle (8,4);
  \fill[black!10!white] (7,5) rectangle (8,6);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,2) rectangle (3,3);
  \fill[black!10!white] (2,4) rectangle (3,5);
  \fill[black!10!white] (5,0) rectangle (6,1);
  \fill[black!10!white] (5,2) rectangle (6,3);
  \fill[black!10!white] (5,4) rectangle (6,5);
  \fill[black!10!white] (8,0) rectangle (9,1);
  \fill[black!10!white] (8,2) rectangle (9,3);
  \fill[black!10!white] (8,4) rectangle (9,5);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \fill[black!10!white] (2,3) rectangle (3,4);
  \fill[black!10!white] (2,5) rectangle (3,6);
  \fill[black!10!white] (5,1) rectangle (6,2);
  \fill[black!10!white] (5,3) rectangle (6,4);
  \fill[black!10!white] (5,5) rectangle (6,6);
  \fill[black!10!white] (8,1) rectangle (9,2);
  \fill[black!10!white] (8,3) rectangle (9,4);
  \fill[black!10!white] (8,5) rectangle (9,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,2) rectangle (1,3);
  \fill[black!90!white] (0,4) rectangle (1,5);
  \fill[black!90!white] (3,0) rectangle (4,1);
  \fill[black!90!white] (3,2) rectangle (4,3);
  \fill[black!90!white] (3,4) rectangle (4,5);
  \fill[black!90!white] (6,0) rectangle (7,1);
  \fill[black!90!white] (6,2) rectangle (7,3);
  \fill[black!90!white] (6,4) rectangle (7,5);
  \fill[black!10!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (0,3) rectangle (1,4);
  \fill[black!10!white] (0,5) rectangle (1,6);
  \fill[black!10!white] (3,1) rectangle (4,2);
  \fill[black!10!white] (3,3) rectangle (4,4);
  \fill[black!10!white] (3,5) rectangle (4,6);
  \fill[black!10!white] (6,1) rectangle (7,2);
  \fill[black!10!white] (6,3) rectangle (7,4);
  \fill[black!10!white] (6,5) rectangle (7,6);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,2) rectangle (2,3);
  \fill[black!90!white] (1,4) rectangle (2,5);
  \fill[black!90!white] (4,0) rectangle (5,1);
  \fill[black!90!white] (4,2) rectangle (5,3);
  \fill[black!90!white] (4,4) rectangle (5,5);
  \fill[black!90!white] (7,0) rectangle (8,1);
  \fill[black!90!white] (7,2) rectangle (8,3);
  \fill[black!90!white] (7,4) rectangle (8,5);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (1,3) rectangle (2,4);
  \fill[black!10!white] (1,5) rectangle (2,6);
  \fill[black!10!white] (4,1) rectangle (5,2);
  \fill[black!10!white] (4,3) rectangle (5,4);
  \fill[black!10!white] (4,5) rectangle (5,6);
  \fill[black!10!white] (7,1) rectangle (8,2);
  \fill[black!10!white] (7,3) rectangle (8,4);
  \fill[black!10!white] (7,5) rectangle (8,6);
  \fill[black!90!white] (2,0) rectangle (3,1);
  \fill[black!90!white] (2,2) rectangle (3,3);
  \fill[black!90!white] (2,4) rectangle (3,5);
  \fill[black!90!white] (5,0) rectangle (6,1);
  \fill[black!90!white] (5,2) rectangle (6,3);
  \fill[black!90!white] (5,4) rectangle (6,5);
  \fill[black!90!white] (8,0) rectangle (9,1);
  \fill[black!90!white] (8,2) rectangle (9,3);
  \fill[black!90!white] (8,4) rectangle (9,5);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \fill[black!10!white] (2,3) rectangle (3,4);
  \fill[black!10!white] (2,5) rectangle (3,6);
  \fill[black!10!white] (5,1) rectangle (6,2);
  \fill[black!10!white] (5,3) rectangle (6,4);
  \fill[black!10!white] (5,5) rectangle (6,6);
  \fill[black!10!white] (8,1) rectangle (9,2);
  \fill[black!10!white] (8,3) rectangle (9,4);
  \fill[black!10!white] (8,5) rectangle (9,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,2) rectangle (1,3);
  \fill[black!90!white] (0,4) rectangle (1,5);
  \fill[black!90!white] (3,0) rectangle (4,1);
  \fill[black!90!white] (3,2) rectangle (4,3);
  \fill[black!90!white] (3,4) rectangle (4,5);
  \fill[black!90!white] (6,0) rectangle (7,1);
  \fill[black!90!white] (6,2) rectangle (7,3);
  \fill[black!90!white] (6,4) rectangle (7,5);
  \fill[black!10!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (0,3) rectangle (1,4);
  \fill[black!10!white] (0,5) rectangle (1,6);
  \fill[black!10!white] (3,1) rectangle (4,2);
  \fill[black!10!white] (3,3) rectangle (4,4);
  \fill[black!10!white] (3,5) rectangle (4,6);
  \fill[black!10!white] (6,1) rectangle (7,2);
  \fill[black!10!white] (6,3) rectangle (7,4);
  \fill[black!10!white] (6,5) rectangle (7,6);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,2) rectangle (2,3);
  \fill[black!90!white] (1,4) rectangle (2,5);
  \fill[black!90!white] (4,0) rectangle (5,1);
  \fill[black!90!white] (4,2) rectangle (5,3);
  \fill[black!90!white] (4,4) rectangle (5,5);
  \fill[black!90!white] (7,0) rectangle (8,1);
  \fill[black!90!white] (7,2) rectangle (8,3);
  \fill[black!90!white] (7,4) rectangle (8,5);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (1,3) rectangle (2,4);
  \fill[black!10!white] (1,5) rectangle (2,6);
  \fill[black!10!white] (4,1) rectangle (5,2);
  \fill[black!10!white] (4,3) rectangle (5,4);
  \fill[black!10!white] (4,5) rectangle (5,6);
  \fill[black!10!white] (7,1) rectangle (8,2);
  \fill[black!10!white] (7,3) rectangle (8,4);
  \fill[black!10!white] (7,5) rectangle (8,6);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,2) rectangle (3,3);
  \fill[black!10!white] (2,4) rectangle (3,5);
  \fill[black!10!white] (5,0) rectangle (6,1);
  \fill[black!10!white] (5,2) rectangle (6,3);
  \fill[black!10!white] (5,4) rectangle (6,5);
  \fill[black!10!white] (8,0) rectangle (9,1);
  \fill[black!10!white] (8,2) rectangle (9,3);
  \fill[black!10!white] (8,4) rectangle (9,5);
  \fill[black!90!white] (2,1) rectangle (3,2);
  \fill[black!90!white] (2,3) rectangle (3,4);
  \fill[black!90!white] (2,5) rectangle (3,6);
  \fill[black!90!white] (5,1) rectangle (6,2);
  \fill[black!90!white] (5,3) rectangle (6,4);
  \fill[black!90!white] (5,5) rectangle (6,6);
  \fill[black!90!white] (8,1) rectangle (9,2);
  \fill[black!90!white] (8,3) rectangle (9,4);
  \fill[black!90!white] (8,5) rectangle (9,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,2) rectangle (1,3);
  \fill[black!90!white] (0,4) rectangle (1,5);
  \fill[black!90!white] (3,0) rectangle (4,1);
  \fill[black!90!white] (3,2) rectangle (4,3);
  \fill[black!90!white] (3,4) rectangle (4,5);
  \fill[black!90!white] (6,0) rectangle (7,1);
  \fill[black!90!white] (6,2) rectangle (7,3);
  \fill[black!90!white] (6,4) rectangle (7,5);
  \fill[black!10!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (0,3) rectangle (1,4);
  \fill[black!10!white] (0,5) rectangle (1,6);
  \fill[black!10!white] (3,1) rectangle (4,2);
  \fill[black!10!white] (3,3) rectangle (4,4);
  \fill[black!10!white] (3,5) rectangle (4,6);
  \fill[black!10!white] (6,1) rectangle (7,2);
  \fill[black!10!white] (6,3) rectangle (7,4);
  \fill[black!10!white] (6,5) rectangle (7,6);
  \fill[black!90!white] (1,0) rectangle (2,1);
  \fill[black!90!white] (1,2) rectangle (2,3);
  \fill[black!90!white] (1,4) rectangle (2,5);
  \fill[black!90!white] (4,0) rectangle (5,1);
  \fill[black!90!white] (4,2) rectangle (5,3);
  \fill[black!90!white] (4,4) rectangle (5,5);
  \fill[black!90!white] (7,0) rectangle (8,1);
  \fill[black!90!white] (7,2) rectangle (8,3);
  \fill[black!90!white] (7,4) rectangle (8,5);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (1,3) rectangle (2,4);
  \fill[black!10!white] (1,5) rectangle (2,6);
  \fill[black!10!white] (4,1) rectangle (5,2);
  \fill[black!10!white] (4,3) rectangle (5,4);
  \fill[black!10!white] (4,5) rectangle (5,6);
  \fill[black!10!white] (7,1) rectangle (8,2);
  \fill[black!10!white] (7,3) rectangle (8,4);
  \fill[black!10!white] (7,5) rectangle (8,6);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,2) rectangle (3,3);
  \fill[black!10!white] (2,4) rectangle (3,5);
  \fill[black!10!white] (5,0) rectangle (6,1);
  \fill[black!10!white] (5,2) rectangle (6,3);
  \fill[black!10!white] (5,4) rectangle (6,5);
  \fill[black!10!white] (8,0) rectangle (9,1);
  \fill[black!10!white] (8,2) rectangle (9,3);
  \fill[black!10!white] (8,4) rectangle (9,5);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \fill[black!10!white] (2,3) rectangle (3,4);
  \fill[black!10!white] (2,5) rectangle (3,6);
  \fill[black!10!white] (5,1) rectangle (6,2);
  \fill[black!10!white] (5,3) rectangle (6,4);
  \fill[black!10!white] (5,5) rectangle (6,6);
  \fill[black!10!white] (8,1) rectangle (9,2);
  \fill[black!10!white] (8,3) rectangle (9,4);
  \fill[black!10!white] (8,5) rectangle (9,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,2) rectangle (1,3);
  \fill[black!90!white] (0,4) rectangle (1,5);
  \fill[black!90!white] (3,0) rectangle (4,1);
  \fill[black!90!white] (3,2) rectangle (4,3);
  \fill[black!90!white] (3,4) rectangle (4,5);
  \fill[black!90!white] (6,0) rectangle (7,1);
  \fill[black!90!white] (6,2) rectangle (7,3);
  \fill[black!90!white] (6,4) rectangle (7,5);
  \fill[black!10!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (0,3) rectangle (1,4);
  \fill[black!10!white] (0,5) rectangle (1,6);
  \fill[black!10!white] (3,1) rectangle (4,2);
  \fill[black!10!white] (3,3) rectangle (4,4);
  \fill[black!10!white] (3,5) rectangle (4,6);
  \fill[black!10!white] (6,1) rectangle (7,2);
  \fill[black!10!white] (6,3) rectangle (7,4);
  \fill[black!10!white] (6,5) rectangle (7,6);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,2) rectangle (2,3);
  \fill[black!10!white] (1,4) rectangle (2,5);
  \fill[black!10!white] (4,0) rectangle (5,1);
  \fill[black!10!white] (4,2) rectangle (5,3);
  \fill[black!10!white] (4,4) rectangle (5,5);
  \fill[black!10!white] (7,0) rectangle (8,1);
  \fill[black!10!white] (7,2) rectangle (8,3);
  \fill[black!10!white] (7,4) rectangle (8,5);
  \fill[black!90!white] (1,1) rectangle (2,2);
  \fill[black!90!white] (1,3) rectangle (2,4);
  \fill[black!90!white] (1,5) rectangle (2,6);
  \fill[black!90!white] (4,1) rectangle (5,2);
  \fill[black!90!white] (4,3) rectangle (5,4);
  \fill[black!90!white] (4,5) rectangle (5,6);
  \fill[black!90!white] (7,1) rectangle (8,2);
  \fill[black!90!white] (7,3) rectangle (8,4);
  \fill[black!90!white] (7,5) rectangle (8,6);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,2) rectangle (3,3);
  \fill[black!10!white] (2,4) rectangle (3,5);
  \fill[black!10!white] (5,0) rectangle (6,1);
  \fill[black!10!white] (5,2) rectangle (6,3);
  \fill[black!10!white] (5,4) rectangle (6,5);
  \fill[black!10!white] (8,0) rectangle (9,1);
  \fill[black!10!white] (8,2) rectangle (9,3);
  \fill[black!10!white] (8,4) rectangle (9,5);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \fill[black!10!white] (2,3) rectangle (3,4);
  \fill[black!10!white] (2,5) rectangle (3,6);
  \fill[black!10!white] (5,1) rectangle (6,2);
  \fill[black!10!white] (5,3) rectangle (6,4);
  \fill[black!10!white] (5,5) rectangle (6,6);
  \fill[black!10!white] (8,1) rectangle (9,2);
  \fill[black!10!white] (8,3) rectangle (9,4);
  \fill[black!10!white] (8,5) rectangle (9,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!90!white] (0,0) rectangle (1,1);
  \fill[black!90!white] (0,2) rectangle (1,3);
  \fill[black!90!white] (0,4) rectangle (1,5);
  \fill[black!90!white] (3,0) rectangle (4,1);
  \fill[black!90!white] (3,2) rectangle (4,3);
  \fill[black!90!white] (3,4) rectangle (4,5);
  \fill[black!90!white] (6,0) rectangle (7,1);
  \fill[black!90!white] (6,2) rectangle (7,3);
  \fill[black!90!white] (6,4) rectangle (7,5);
  \fill[black!10!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (0,3) rectangle (1,4);
  \fill[black!10!white] (0,5) rectangle (1,6);
  \fill[black!10!white] (3,1) rectangle (4,2);
  \fill[black!10!white] (3,3) rectangle (4,4);
  \fill[black!10!white] (3,5) rectangle (4,6);
  \fill[black!10!white] (6,1) rectangle (7,2);
  \fill[black!10!white] (6,3) rectangle (7,4);
  \fill[black!10!white] (6,5) rectangle (7,6);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,2) rectangle (2,3);
  \fill[black!10!white] (1,4) rectangle (2,5);
  \fill[black!10!white] (4,0) rectangle (5,1);
  \fill[black!10!white] (4,2) rectangle (5,3);
  \fill[black!10!white] (4,4) rectangle (5,5);
  \fill[black!10!white] (7,0) rectangle (8,1);
  \fill[black!10!white] (7,2) rectangle (8,3);
  \fill[black!10!white] (7,4) rectangle (8,5);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (1,3) rectangle (2,4);
  \fill[black!10!white] (1,5) rectangle (2,6);
  \fill[black!10!white] (4,1) rectangle (5,2);
  \fill[black!10!white] (4,3) rectangle (5,4);
  \fill[black!10!white] (4,5) rectangle (5,6);
  \fill[black!10!white] (7,1) rectangle (8,2);
  \fill[black!10!white] (7,3) rectangle (8,4);
  \fill[black!10!white] (7,5) rectangle (8,6);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,2) rectangle (3,3);
  \fill[black!10!white] (2,4) rectangle (3,5);
  \fill[black!10!white] (5,0) rectangle (6,1);
  \fill[black!10!white] (5,2) rectangle (6,3);
  \fill[black!10!white] (5,4) rectangle (6,5);
  \fill[black!10!white] (8,0) rectangle (9,1);
  \fill[black!10!white] (8,2) rectangle (9,3);
  \fill[black!10!white] (8,4) rectangle (9,5);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \fill[black!10!white] (2,3) rectangle (3,4);
  \fill[black!10!white] (2,5) rectangle (3,6);
  \fill[black!10!white] (5,1) rectangle (6,2);
  \fill[black!10!white] (5,3) rectangle (6,4);
  \fill[black!10!white] (5,5) rectangle (6,6);
  \fill[black!10!white] (8,1) rectangle (9,2);
  \fill[black!10!white] (8,3) rectangle (9,4);
  \fill[black!10!white] (8,5) rectangle (9,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[black!10!white] (0,0) rectangle (1,1);
  \fill[black!10!white] (0,2) rectangle (1,3);
  \fill[black!10!white] (0,4) rectangle (1,5);
  \fill[black!10!white] (3,0) rectangle (4,1);
  \fill[black!10!white] (3,2) rectangle (4,3);
  \fill[black!10!white] (3,4) rectangle (4,5);
  \fill[black!10!white] (6,0) rectangle (7,1);
  \fill[black!10!white] (6,2) rectangle (7,3);
  \fill[black!10!white] (6,4) rectangle (7,5);
  \fill[black!10!white] (0,1) rectangle (1,2);
  \fill[black!10!white] (0,3) rectangle (1,4);
  \fill[black!10!white] (0,5) rectangle (1,6);
  \fill[black!10!white] (3,1) rectangle (4,2);
  \fill[black!10!white] (3,3) rectangle (4,4);
  \fill[black!10!white] (3,5) rectangle (4,6);
  \fill[black!10!white] (6,1) rectangle (7,2);
  \fill[black!10!white] (6,3) rectangle (7,4);
  \fill[black!10!white] (6,5) rectangle (7,6);
  \fill[black!10!white] (1,0) rectangle (2,1);
  \fill[black!10!white] (1,2) rectangle (2,3);
  \fill[black!10!white] (1,4) rectangle (2,5);
  \fill[black!10!white] (4,0) rectangle (5,1);
  \fill[black!10!white] (4,2) rectangle (5,3);
  \fill[black!10!white] (4,4) rectangle (5,5);
  \fill[black!10!white] (7,0) rectangle (8,1);
  \fill[black!10!white] (7,2) rectangle (8,3);
  \fill[black!10!white] (7,4) rectangle (8,5);
  \fill[black!10!white] (1,1) rectangle (2,2);
  \fill[black!10!white] (1,3) rectangle (2,4);
  \fill[black!10!white] (1,5) rectangle (2,6);
  \fill[black!10!white] (4,1) rectangle (5,2);
  \fill[black!10!white] (4,3) rectangle (5,4);
  \fill[black!10!white] (4,5) rectangle (5,6);
  \fill[black!10!white] (7,1) rectangle (8,2);
  \fill[black!10!white] (7,3) rectangle (8,4);
  \fill[black!10!white] (7,5) rectangle (8,6);
  \fill[black!10!white] (2,0) rectangle (3,1);
  \fill[black!10!white] (2,2) rectangle (3,3);
  \fill[black!10!white] (2,4) rectangle (3,5);
  \fill[black!10!white] (5,0) rectangle (6,1);
  \fill[black!10!white] (5,2) rectangle (6,3);
  \fill[black!10!white] (5,4) rectangle (6,5);
  \fill[black!10!white] (8,0) rectangle (9,1);
  \fill[black!10!white] (8,2) rectangle (9,3);
  \fill[black!10!white] (8,4) rectangle (9,5);
  \fill[black!10!white] (2,1) rectangle (3,2);
  \fill[black!10!white] (2,3) rectangle (3,4);
  \fill[black!10!white] (2,5) rectangle (3,6);
  \fill[black!10!white] (5,1) rectangle (6,2);
  \fill[black!10!white] (5,3) rectangle (6,4);
  \fill[black!10!white] (5,5) rectangle (6,6);
  \fill[black!10!white] (8,1) rectangle (9,2);
  \fill[black!10!white] (8,3) rectangle (9,4);
  \fill[black!10!white] (8,5) rectangle (9,6);
  \draw (0,0) grid (9,6);
\end{tikzpicture}
\end{document}


==> Illustrations/fig_PermuteColors.tex <==
\begin{figure}[ht]
  \noindent
  ~ \hfill
  \begin{tikzpicture}
    \fill[white] (0,0) rectangle (4,2);
    \fill[gray] (0,0) rectangle (1,1);
    \fill[black] (0,1) -- (0,2) -- (1,2);
    \fill[black] (1,0) -- (0,0) -- (0,1);

    \fill[black] (1,2) -- (2,2) -- (1,1);
    \fill[gray] (1,0) -- (2,0) -- (2,1);

    \fill[gray] (2,1) rectangle (3,2);
    \fill[black] (2,2) -- (3,2) -- (3,1);
    \fill[gray] (2,1) -- (3,0) -- (3,1);

    \fill[gray] (3,2) -- (4,2) -- (4,1);
    \fill[black] (3,0) -- (4,0) -- (4,1);
    \draw[gray] (0,0) grid (4,2);
    \draw[black, dash pattern= on 2pt off 4pt,dash phase=0pt] (0,0) grid (4,2);
    \draw[white, dash pattern= on 2pt off 4pt,dash phase=2pt] (0,0) grid (4,2);
    \draw[gray, dash pattern= on 2pt off 4pt,dash phase=4pt] (0,0) grid (4,2);
  \end{tikzpicture}
  \hfill
  \begin{tikzpicture}
    \fill[black] (0,0) rectangle (4,2);
    \fill[white] (0,0) rectangle (1,1);
    \fill[gray] (0,1) -- (0,2) -- (1,2);
    \fill[gray] (1,0) -- (0,0) -- (0,1);

    \fill[gray] (1,2) -- (2,2) -- (1,1);
    \fill[white] (1,0) -- (2,0) -- (2,1);

    \fill[white] (2,1) rectangle (3,2);
    \fill[gray] (2,2) -- (3,2) -- (3,1);
    \fill[white] (2,1) -- (3,0) -- (3,1);

    \fill[white] (3,2) -- (4,2) -- (4,1);
    \fill[gray] (3,0) -- (4,0) -- (4,1);
    \draw[gray] (0,0) grid (4,2);
    \draw[gray, dash pattern= on 2pt off 4pt,dash phase=0pt] (0,0) grid (4,2);
    \draw[black, dash pattern= on 2pt off 4pt,dash phase=2pt] (0,0) grid (4,2);
    \draw[white, dash pattern= on 2pt off 4pt,dash phase=4pt] (0,0) grid (4,2);
  \end{tikzpicture}
  \hfill
  \begin{tikzpicture}
    \fill[gray] (0,0) rectangle (4,2);
    \fill[black] (0,0) rectangle (1,1);
    \fill[white] (0,1) -- (0,2) -- (1,2);
    \fill[white] (1,0) -- (0,0) -- (0,1);

    \fill[white] (1,2) -- (2,2) -- (1,1);
    \fill[black] (1,0) -- (2,0) -- (2,1);

    \fill[black] (2,1) rectangle (3,2);
    \fill[white] (2,2) -- (3,2) -- (3,1);
    \fill[black] (2,1) -- (3,0) -- (3,1);

    \fill[black] (3,2) -- (4,2) -- (4,1);
    \fill[white] (3,0) -- (4,0) -- (4,1);
    \draw[white, dash pattern= on 2pt off 4pt,dash phase=0pt] (0,0) grid (4,2);
    \draw[gray, dash pattern= on 2pt off 4pt,dash phase=2pt] (0,0) grid (4,2);
    \draw[black, dash pattern= on 2pt off 4pt,dash phase=4pt] (0,0) grid (4,2);
  \end{tikzpicture}
  \hfill ~

  ~

  \noindent
  ~ \hfill
  \begin{tikzpicture}
    \fill[black] (0,0) rectangle (4,2);
    \fill[gray] (0,0) rectangle (1,1);
    \fill[white] (0,1) -- (0,2) -- (1,2);
    \fill[white] (1,0) -- (0,0) -- (0,1);

    \fill[white] (1,2) -- (2,2) -- (1,1);
    \fill[gray] (1,0) -- (2,0) -- (2,1);

    \fill[gray] (2,1) rectangle (3,2);
    \fill[white] (2,2) -- (3,2) -- (3,1);
    \fill[gray] (2,1) -- (3,0) -- (3,1);

    \fill[gray] (3,2) -- (4,2) -- (4,1);
    \fill[white] (3,0) -- (4,0) -- (4,1);
    \draw[gray] (0,0) grid (4,2);
    \draw[white, dash pattern= on 2pt off 4pt,dash phase=0pt] (0,0) grid (4,2);
    \draw[black, dash pattern= on 2pt off 4pt,dash phase=2pt] (0,0) grid (4,2);
    \draw[gray, dash pattern= on 2pt off 4pt,dash phase=4pt] (0,0) grid (4,2);
  \end{tikzpicture}
  \hfill
  \begin{tikzpicture}
    \fill[gray] (0,0) rectangle (4,2);
    \fill[white] (0,0) rectangle (1,1);
    \fill[black] (0,1) -- (0,2) -- (1,2);
    \fill[black] (1,0) -- (0,0) -- (0,1);

    \fill[black] (1,2) -- (2,2) -- (1,1);
    \fill[white] (1,0) -- (2,0) -- (2,1);

    \fill[white] (2,1) rectangle (3,2);
    \fill[black] (2,2) -- (3,2) -- (3,1);
    \fill[white] (2,1) -- (3,0) -- (3,1);

    \fill[white] (3,2) -- (4,2) -- (4,1);
    \fill[black] (3,0) -- (4,0) -- (4,1);
    \draw[gray] (0,0) grid (4,2);
    \draw[black, dash pattern= on 2pt off 4pt,dash phase=0pt] (0,0) grid (4,2);
    \draw[gray, dash pattern= on 2pt off 4pt,dash phase=2pt] (0,0) grid (4,2);
    \draw[white, dash pattern= on 2pt off 4pt,dash phase=4pt] (0,0) grid (4,2);
  \end{tikzpicture}
  \hfill
  \begin{tikzpicture}
    \fill[white] (0,0) rectangle (4,2);
    \fill[black] (0,0) rectangle (1,1);
    \fill[gray] (0,1) -- (0,2) -- (1,2);
    \fill[gray] (1,0) -- (0,0) -- (0,1);

    \fill[gray] (1,2) -- (2,2) -- (1,1);
    \fill[black] (1,0) -- (2,0) -- (2,1);

    \fill[black] (2,1) rectangle (3,2);
    \fill[gray] (2,2) -- (3,2) -- (3,1);
    \fill[black] (2,1) -- (3,0) -- (3,1);

    \fill[black] (3,2) -- (4,2) -- (4,1);
    \fill[gray] (3,0) -- (4,0) -- (4,1);
    \draw[gray, dash pattern= on 2pt off 4pt,dash phase=0pt] (0,0) grid (4,2);
    \draw[white, dash pattern= on 2pt off 4pt,dash phase=2pt] (0,0) grid (4,2);
    \draw[black, dash pattern= on 2pt off 4pt,dash phase=4pt] (0,0) grid (4,2);
  \end{tikzpicture}
  \hfill ~
  \caption{The following six tilings would be considered equivalent under
  permuting colors.}
  \label{fig:PermuteColors}
  \end{figure}


==> Illustrations/fig_cellOrbits.tex <==
\begin{figure}[ht]
  \centering
  \begin{tikzpicture}
    \draw (0,0) grid (4,4);
    \draw[ultra thick] (0,0) rectangle (4,4);
    \draw[ultra thick, -{Triangle}] (0,2.02)--(0,2.025);
    \draw[ultra thick, -{Triangle}] (4,2.02)--(4,2.025);
    \draw[ultra thick, -{Triangle}{Triangle}] (2.29,0)--(2.3,0);
    \draw[ultra thick, -{Triangle}{Triangle}] (2.29,4)--(2.3,4);
    \node             at (0.5,0.5) {\huge 1};
    \node[rotate=90]  at (1.5,1.5) {\huge 1};
    \node[rotate=180] at (3.5,1.5) {\huge 1};
    \node[rotate=270] at (0.5,2.5) {\huge 1};
    \node             at (1.5,0.5) {\huge 2};
    \node[rotate=90]  at (1.5,2.5) {\huge 2};
    \node[rotate=180] at (3.5,2.5) {\huge 2};
    \node[rotate=270] at (3.5,0.5) {\huge 2};
    \node             at (2.5,0.5) {\huge 3};
    \node[rotate=90]  at (1.5,3.5) {\huge 3};
    \node[rotate=180] at (2.5,2.5) {\huge 3};
    \node[rotate=270] at (3.5,3.5) {\huge 3};
    \node[align=left]             at (0.5,1.5) {\small 4~~~~\\~};
    \node[align=left, rotate=90]  at (0.5,1.5) {\small 4~~~~\\~};
    \node[align=left, rotate=180] at (0.5,1.5) {\small 4~~~~\\~};
    \node[align=left, rotate=270] at (0.5,1.5) {\small 4~~~~\\~};
    \node[align=left]             at (2.5,1.5) {5~~~};
    \node[align=left, rotate=90]  at (0.5,3.5) {5~~~};
    \node[align=left, rotate=180] at (2.5,1.5) {5~~~};
    \node[align=left, rotate=270] at (0.5,3.5) {5~~~};
    \node[align=left]             at (2.5,3.5) {\small 6~~~~\\~};
    \node[align=left, rotate=90]  at (2.5,3.5) {\small 6~~~~\\~};
    \node[align=left, rotate=180] at (2.5,3.5) {\small 6~~~~\\~};
    \node[align=left, rotate=270] at (2.5,3.5) {\small 6~~~~\\~};
  \end{tikzpicture}
  \caption{An illustration showing a tiling of the $4 \times 4$ torus that is
  fixed under $\ps12r$, and the six orbits of its cells with
  respect to the subgroup generated by this symmetry.
  There are three orbits of size $4$ (whose tiles are stable under $r^4=\id$),
  one orbit of size $2$ (whose tiles are stable under $r^2$), and
  two orbits of size $1$ (whose tiles are stable under $r$).
  }
  \label{fig:cellOrbits}
\end{figure}


==> Illustrations/fig_centeredSquare.tex <==
\begin{figure}[ht]
  \centering
  \begin{tikzpicture}
    \pgfmathsetmacro{\n}{1}
    \foreach \y in {-\n,...,\n} {
      \pgfmathtruncatemacro{\startValue}{\n - abs(\y)}
      \pgfmathtruncatemacro{\endValue}{-\n + abs(\y)}
      \foreach \x in {\startValue,...,\endValue} {
        \pgfmathtruncatemacro{\r}{rand*4}
        \fill[gray, shift={(\x,\y)},rotate around={\r*90:(1/2,1/2)}] (0,0) -- (0,1) -- (1,1) -- cycle;
        \draw[shift={(\x,\y)}] (0,0) rectangle (1,1);
      }
    }
  \end{tikzpicture}
  \qquad
  \begin{tikzpicture}[scale=3/5]
    \pgfmathsetmacro{\n}{2}
    \foreach \y in {-\n,...,\n} {
      \pgfmathtruncatemacro{\startValue}{\n - abs(\y)}
      \pgfmathtruncatemacro{\endValue}{-\n + abs(\y)}
      \foreach \x in {\startValue,...,\endValue} {
        \pgfmathtruncatemacro{\r}{rand*4}
        \fill[gray, shift={(\x,\y)},rotate around={\r*90:(1/2,1/2)}] (0,0) -- (0,1) -- (1,1) -- cycle;
        \draw[shift={(\x,\y)}] (0,0) rectangle (1,1);
      }
    }
  \end{tikzpicture}
  \qquad
  \begin{tikzpicture}[scale=3/7]
    \pgfmathsetmacro{\n}{3}
    \foreach \y in {-\n,...,\n} {
      \pgfmathtruncatemacro{\startValue}{\n - abs(\y)}
      \pgfmathtruncatemacro{\endValue}{-\n + abs(\y)}
      \foreach \x in {\startValue,...,\endValue} {
        \pgfmathtruncatemacro{\r}{rand*4}
        \fill[gray, shift={(\x,\y)},rotate around={\r*90:(1/2,1/2)}] (0,0) -- (0,1) -- (1,1) -- cycle;
        \draw[shift={(\x,\y)}] (0,0) rectangle (1,1);
      }
    }
  \end{tikzpicture}
  \qquad
  \begin{tikzpicture}[scale=3/9]
    \pgfmathsetmacro{\n}{4}
    \foreach \y in {-\n,...,\n} {
      \pgfmathtruncatemacro{\startValue}{\n - abs(\y)}
      \pgfmathtruncatemacro{\endValue}{-\n + abs(\y)}
      \foreach \x in {\startValue,...,\endValue} {
        \pgfmathtruncatemacro{\r}{rand*4}
        \fill[gray, shift={(\x,\y)},rotate around={\r*90:(1/2,1/2)}] (0,0) -- (0,1) -- (1,1) -- cycle;
        \draw[shift={(\x,\y)}] (0,0) rectangle (1,1);
      }
    }
  \end{tikzpicture}
  \caption{Order $1$, $2$, $3$, and $4$ centered square figures in the square
  tiling of the plane.}
  \label{fig:centeredSquare}
\end{figure}


==> Illustrations/fig_cylinderIdentification.tex <==
\begin{figure}
  \begin{subfigure}[b]{0.55\textwidth}
  \centering
  \begin{tikzpicture}
    \foreach \k in {0,1,2} {
    \foreach \x/\y in {0/1, 0/2, 1/0, 1/3, 2/0, 2/1, 2/3} {
      \fill[black!50!white] (\x + 3*\k, \y) rectangle (\x + 1 + 3*\k, \y + 1);
    }}
    \draw (0,0) grid (9,4);
    \draw[line width=3, white] (0,0) rectangle (3,4);
    \draw[ultra thick, dashed, red] (0,0) rectangle (3,4);
    \draw[line width=3, white] (5,0) rectangle (8,4);
    \draw[ultra thick, dotted, blue] (5,0) rectangle (8,4);
  \end{tikzpicture}
  \caption{}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.2\textwidth}
  \centering
  \begin{tikzpicture}
    \foreach \x/\y in {0/1, 0/2, 1/0, 1/3, 2/0, 2/1, 2/3} {
      \fill[black!50!white] (\x, \y) rectangle (\x + 1, \y + 1);
    }
    \draw[] (0,0) grid (3,4);
    \draw[ultra thick, white]       (0,0) rectangle (3,4);
    \draw[ultra thick, red, dashed] (0,0) rectangle (3,4);
    \draw[red, -{Triangle[length=3mm, width=3mm]}] (0,2.02)--(0,2.025);
    \draw[red, -{Triangle[length=3mm, width=3mm]}] (3,2.02)--(3,2.025);
  \end{tikzpicture}
  \caption{}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.2\textwidth}
  \centering
  \begin{tikzpicture}
    \foreach \x/\y in {1/1, 1/2, 2/0, 2/3, 0/0, 2/2, 0/3} {
      \fill[black!50!white] (\x, \y) rectangle (\x + 1, \y + 1);
    }
    \draw[] (0,0) grid (3,4);
    \draw[ultra thick, white]        (0,0) rectangle (3,4);
    \draw[ultra thick, blue, dotted] (0,0) rectangle (3,4);
    \draw[blue, -{Triangle[length=3mm, width=3mm]}] (0,2.02)--(0,2.025);
    \draw[blue, -{Triangle[length=3mm, width=3mm]}] (3,2.02)--(3,2.025);
  \end{tikzpicture}
  \caption{}
\end{subfigure}
\caption{
  Part (a) shows a $3 \times 4$ cylinder repeated three times horizontally
  with two $3 \times 4$ regions selected.
  Part (b) is one of the grid representations of this cylinder.
  Part (c) is an equivalent grid representation if $180^\circ$ rotation is
  allowed.
}
\label{fig:cylinderIdentification}
\end{figure}


==> Illustrations/fig_cylinderShiftAndFlip.tex <==
\begin{figure}[ht]
  \centering
  \begin{tikzpicture}[baseline=35]
    \foreach \x/\y/\a in {
      0/2/A, 1/2/B, 2/2/C, 3/2/D, 4/2/E,
      0/1/F, 1/1/G, 2/1/H, 3/1/I, 4/1/J,
      0/0/K, 1/0/L, 2/0/M, 3/0/N, 4/0/O
    } {
      \node at (\x+0.5,\y+0.5) {\color{lightgray}\Huge \a};
    }
    \draw[thin,lightgray] (0,0) grid (5,3);
    \draw[ultra thick] (0,0) rectangle (5,3);
    \node[opacity=0,yshift=-0.8cm] at (2,0) {\Large $n - a$};
  \end{tikzpicture}
  {\large $\cdot(a,f) =$}
  \begin{tikzpicture}[baseline=35]
    \begin{scope}[xshift=5cm, xscale=-1]
    \foreach \x/\y/\a in {
      0/2/D, 1/2/E, 2/2/A, 3/2/B, 4/2/C, %
      0/1/I, 1/1/J, 2/1/F, 3/1/G, 4/1/H, %
      0/0/N, 1/0/O, 2/0/K, 3/0/L, 4/0/M  %
    } {
      \node[xscale=-1] at (\x+0.5,\y+0.5) {\color{lightgray}\Huge \a};
    }
    \end{scope}
    \draw[thin,lightgray] (0,0) grid (5,3);
    \draw[ultra thick, dashed] (3,0) -- (3,3);
    \draw[ultra thick] (0,0) rectangle (5,3);
    % \draw[blue, {Triangle[length=4mm]}-{Triangle[length=4mm]}, ultra thick] (1.45,1.55) to[bend right] (2.55,1.55);
    \draw[{Triangle[length=3mm]}-{Triangle[length=3mm]}, ultra thick] (1,1.5) to[bend right] (2,1.5);
    \draw[{Triangle[length=3mm]}-{Triangle[length=3mm]}, ultra thick] (3.5,1.5) to[bend right] (4.5,1.5);
    \draw[ultra thick, decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=-0.15cm] (2.9,0)--(0.1,0);
    \draw[ultra thick, decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=-0.15cm] (4.9,0)--(3.1,0);
    \node[yshift=-0.8cm] at (1.5,0) {\Large $n - a$};
    \node[yshift=-0.8cm] at (4,0) {\Large $a$};
  \end{tikzpicture}
  \caption{The action of $(a,f) \in \cylinderSymmetries$ on a tiling is
    equivalent to a horizontal flip of both the leftmost $n-a \times m$
    sub-grid and
    the rightmost $a \times m$ sub-grid.
  }
  \label{fig:cylinderShiftAndFlip}
\end{figure}


==> Illustrations/fig_cylinderShiftAndRotate.tex <==
\begin{figure}[ht]
  \centering
  \begin{tikzpicture}[baseline=35]
    \foreach \x/\y/\a in {
      0/2/A, 1/2/B, 2/2/C, 3/2/D, 4/2/E,
      0/1/F, 1/1/G, 2/1/H, 3/1/I, 4/1/J,
      0/0/K, 1/0/L, 2/0/M, 3/0/N, 4/0/O
    } {
      \node at (\x+0.5,\y+0.5) {\color{lightgray}\Huge \a};
    }
    \draw[thin,lightgray] (0,0) grid (5,3);
    \draw[ultra thick] (0,0) rectangle (5,3);
    \node[opacity=0,yshift=-0.8cm] at (2,0) {\Large $n - a$};
  \end{tikzpicture}
  {\large $\cdot(a,r^2) =$}
  \begin{tikzpicture}[baseline=35]
    \begin{scope}[rotate around={180:(2.5,1.5)}]
    \foreach \x/\y/\a in {
      0/2/D, 1/2/E, 2/2/A, 3/2/B, 4/2/C, %
      0/1/I, 1/1/J, 2/1/F, 3/1/G, 4/1/H, %
      0/0/N, 1/0/O, 2/0/K, 3/0/L, 4/0/M  %
    } {
      \node[rotate around={180:(0,0)},shift={(\x+1/2,\y+1/2)},] at (0,0) {\color{lightgray}\Huge \a};
    }
    \end{scope}
    \draw[thin,lightgray] (0,0) grid (5,3);
    \draw[ultra thick, dashed] (3,0) -- (3,3);
    \draw[ultra thick] (0,0) rectangle (5,3);
    % \draw[blue, {Triangle[length=4mm]}-{Triangle[length=4mm]}, ultra thick] (1.45,1.55) to[bend right] (2.55,1.55);
    \draw[-{Triangle[length=2mm]}, ultra thick] (2,3/2) arc(0:180:0.5);
    \draw[-{Triangle[length=2mm]}, ultra thick] (4.5,3/2) arc(0:180:0.5);
    \draw[ultra thick, decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=-0.15cm] (2.9,0)--(0.1,0);
    \draw[ultra thick, decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=-0.15cm] (4.9,0)--(3.1,0);
    \node[yshift=-0.8cm] at (1.5,0) {\Large $n - a$};
    \node[yshift=-0.8cm] at (4,0) {\Large $a$};
  \end{tikzpicture}
  \caption{The action of $(a,r^2) \in \cylinderSymmetries$ on a tiling is
    equivalent to a $180^\circ$ rotation of both the leftmost $n-a \times m$
    sub-grid and
    the rightmost $a \times m$ sub-grid.
  }
  \label{fig:cylinderShiftAndRotate}
\end{figure}


==> Illustrations/fig_dihedralAction.tex <==
\begin{figure}[ht]
  \centering
  \begin{subfigure}[b]{0.5\textwidth}
  \[
  \begin{tikzpicture}[baseline=23]
    \fill[black!90!white] (0,0) rectangle (1,1);
    \fill[black!90!white] (2,1) rectangle (3,2);
    \fill (0,1) rectangle (1/3,2)
          (2/3,1) rectangle (1,2);
    \fill (1,1) -- (1.5,2) -- (2,1) -- cycle;
    \fill (1,0) -- (2,0) -- (2,1/2) -- cycle;
    \fill (2,1) -- (2.5,0) -- (3,1) -- cycle;
    \draw[gray] (0,0) grid (3,2);
  \end{tikzpicture}\cdot r^2f =
  \begin{tikzpicture}[baseline=23]
    \fill[black!90!white] (0,1) rectangle (1,2);
    \fill[black!90!white] (2,0) rectangle (3,1);
    \fill (0,0) rectangle (1/3,1)
          (2/3,0) rectangle (1,1);
    \fill (1,1) -- (1.5,0) -- (2,1) -- cycle;
    \fill (1,2) -- (2,2) -- (2,3/2) -- cycle;
    \fill (2,1) -- (2.5,2) -- (3,1) -- cycle;
    \draw[gray] (0,0) grid (3,2);
  \end{tikzpicture}
  \]
  \caption{}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.4\textwidth}
  \centering
  \[\ps10{\tileAsym{7}}\cdot r^2f = \ps11{\tileAsym{2}}\]
  \caption{}
\end{subfigure}
  \caption{An example of the action of $r^2f$ (a vertical reflection)
    on
    (a) a tiling of the $3 \times 2$ grid
    and on
    (b) a specific tile.
  }
  \label{fig:dihedralAction}
\end{figure}


==> Illustrations/fig_dihedralConvention.tex <==
\begin{figure}[ht]
  $\underbrace{\begin{tikzpicture}[scale=1.5]
    \path (0,-0.1) rectangle (1,1);
    \draw (0,0) rectangle (1,1);
  \end{tikzpicture}}_{\id}$
  \hfill
  \(\underbrace{\begin{tikzpicture}[scale=1.5]
    \path (0,-0.1) rectangle (1,1);
    \draw (0,0) rectangle (1,1);
    \draw[->] (5/6,1/2) arc(0:90:1/3);
    \node at (0.5,0.5) {$90^\circ$};
  \end{tikzpicture}}_{r}\)
  \hfill
  $\underbrace{\begin{tikzpicture}[scale=1.5]
    \path (0,-0.1) rectangle (1,1);
    \draw (0,0) rectangle (1,1);
    \draw[->] (5/6,1/2) arc(0:180:1/3);
    \node at (0.5,0.5) {$180^\circ$};
  \end{tikzpicture}}_{r^2}$
  \hfill
  $\underbrace{\begin{tikzpicture}[scale=1.5]
    \path (0,-0.1) rectangle (1,1);
    \draw (0,0) rectangle (1,1);
    \draw[->] (5/6,1/2) arc(0:-90:1/3);
    \node at (0.5,0.5) {$90^\circ$};
  \end{tikzpicture}}_{r^3}$
  \hfill
  $\underbrace{\begin{tikzpicture}[scale=1.5]
    \path (0,-0.1) rectangle (1,1);
    \draw (0,0) rectangle (1,1);
    \draw[dotted] (0.5,0) -- (0.5,1);
    \draw[<->] (0.25,0.5) to[bend left] (0.75,0.5);
  \end{tikzpicture}}_{f}$
  \hfill
  $\underbrace{\begin{tikzpicture}[scale=1.5]
    \path (0,-0.1) rectangle (1,1);
    \draw (0,0) rectangle (1,1);
    \draw[dotted] (0,0) -- (1,1);
    \draw[<->] (0.3,0.7) to[bend left] (0.7,0.3);
  \end{tikzpicture}}_{rf}$
  \hfill
  $\underbrace{\begin{tikzpicture}[scale=1.5]
    \path (0,-0.1) rectangle (1,1);
    \draw (0,0) rectangle (1,1);
    \draw[dotted] (0,0.5) -- (1,0.5);
    \draw[<->] (0.5,0.25) to[bend left] (0.5,0.75);
  \end{tikzpicture}}_{r^2f}$
  \hfill
  $\underbrace{\begin{tikzpicture}[scale=1.5]
    \path (0,-0.1) rectangle (1,1);
    \draw (0,0) rectangle (1,1);
    \draw[dotted] (0,1) -- (1,0);
    \draw[<->] (0.3,0.3) to[bend left] (0.7,0.7);
  \end{tikzpicture}}_{r^3f}$
\caption{Illustrations of the eight group actions of the dihedral group of the
square $D_8$, which we call
  ``identity'',
  ``$90^\circ$ rotation'',
  ``$180^\circ$ rotation'',
  ``$-90^\circ$ rotation'',
  ``horizontal reflection'',
  ``diagonal reflection'',
  ``vertical reflection'', and
  ``antidiagonal reflection'' respectively.
}
\label{fig:dihedralConvention}
\end{figure}


==> Illustrations/fig_hexagonTriangle.tex <==
\begin{figure}[ht]
  \begin{tikzpicture}
    \foreach \a/\b/\r [evaluate=\r as \rr using {mod(\r + 1, 3)}] in {
                 0/3/3,
             0/2/1, 1/2/4,
           0/1/1, 1/1/5, 2/1/9,
        0/0/0, 1/0/6, 2/0/2, 3/0/0
    }{
      \pgfmathsetmacro{\x}{\a + \b/2}
      \pgfmathsetmacro{\y}{\b * sqrt(3)/2}
      \draw[xshift=\x cm, yshift=\y cm, densely dotted, fill=black!10] (0,0)--(1,0)--(1/2,{sqrt(3)/2})--cycle;
      \begin{scope}[xshift=\x cm, yshift=\y cm]
        \clip (0,0)--(1,0)--(1/2,{sqrt(3)/2})--cycle;
        \draw[line width=9.5, black!80] (1/2,{sqrt(3)/6}) -- ++({120*\r+30}:{sqrt(3)/6}) -- ++({120*\r-150}:{sqrt(3)/2});
      \end{scope}
    }

    \foreach \a/\b/\r [evaluate=\r as \rr using {mod(\r + 1, 3)}] in {
                 0/2/5,
              0/1/8, 1/1/9,
          0/0/7, 1/0/9, 2/0/3
    }{
      \pgfmathsetmacro{\x}{1 + \a + \b/2}
      \pgfmathsetmacro{\y}{\b * sqrt(3)/2}
      \draw[xshift=\x cm, yshift=\y cm, densely dotted, fill=black!10] (0,0)--(-1/2,{sqrt(3)/2})--(1/2,{sqrt(3)/2})--cycle;
      \begin{scope}[xshift=\x cm, yshift=\y cm]
        \clip (0,0)--(-1/2,{sqrt(3)/2})--(1/2,{sqrt(3)/2})--cycle;
        \draw[line width=9.5, black!80] (0,{sqrt(3)/3}) -- ++({120*\r+30}:{sqrt(3)/3}) -- ++({120*\r-150}:{sqrt(3)/2});
      \end{scope}
    }
  \end{tikzpicture}
  \begin{tikzpicture}
    \foreach \a/\b/\r [evaluate=\r as \rr using {mod(\r + 1, 3)}] in {
         -1/3/3, 0/3/3, 1/3/2,
      -1/2/1, 0/2/1, 1/2/4, 2/2/4,
           0/1/1, 1/1/5, 2/1/9,
             1/0/6, 2/0/5
    }{
      \pgfmathsetmacro{\x}{\a + \b/2}
      \pgfmathsetmacro{\y}{\b * sqrt(3)/2}
      \draw[xshift=\x cm, yshift=\y cm, densely dotted, fill=black!10] (0,0)--(1,0)--(1/2,{sqrt(3)/2})--cycle;
      \begin{scope}[xshift=\x cm, yshift=\y cm]
        \clip (0,0)--(1,0)--(1/2,{sqrt(3)/2})--cycle;
        \draw[line width=9.5, black!80] (1/2,{sqrt(3)/6}) -- ++({120*\r+30}:{sqrt(3)/6}) -- ++({120*\r-150}:{sqrt(3)/2});
      \end{scope}
    }

    \foreach \a/\b/\r [evaluate=\r as \rr using {mod(\r + 1, 3)}] in {
              -1/3/4, 0/3/5,
          -1/2/4, 0/2/5, 1/2/5,
      -1/1/3, 0/1/8, 1/1/9, 2/1/0,
          0/0/7, 1/0/9, 2/0/3
    }{
      \pgfmathsetmacro{\x}{1 + \a + \b/2}
      \pgfmathsetmacro{\y}{\b * sqrt(3)/2}
      \draw[xshift=\x cm, yshift=\y cm, densely dotted, fill=black!10] (0,0)--(-1/2,{sqrt(3)/2})--(1/2,{sqrt(3)/2})--cycle;
      \begin{scope}[xshift=\x cm, yshift=\y cm]
        \clip (0,0)--(-1/2,{sqrt(3)/2})--(1/2,{sqrt(3)/2})--cycle;
        \draw[line width=9.5, black!80] (0,{sqrt(3)/3}) -- ++({120*\r+30}:{sqrt(3)/3}) -- ++({120*\r-150}:{sqrt(3)/2});
      \end{scope}
    }
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.55]
  \foreach \a/\b\r in {
    0/3/3,
    0/2/1,  1/2/4,
    0/1/1,  1/1/5,  2/1/9,
    0/0/2,  1/0/6,  2/0/5,  3/0/3,
    0/-1/5, 1/-1/8, 2/-1/9, 3/-1/7, 4/-1/9,
    0/-2/3, 1/-2/2, 2/-2/3, 3/-2/8, 4/-2/3, 5/-2/6,
    0/-3/4, 1/-3/4, 2/-3/1, 3/-3/6, 4/-3/2, 5/-3/3, 6/-3/3
  } {
    \pgfmathsetmacro{\x}{\a+\b/2}
    \pgfmathsetmacro{\y}{sqrt(3)/2*\b}
    \draw[xshift=\x cm, yshift=\y cm, fill=white!90!black, dotted] (0, 0)
      foreach \i in {0,...,5} {
        -- ++({30 + 60 * \i}:{sqrt(3)/3})
      };
    \fill[xshift=\x cm, yshift=\y cm, white!30!black, draw=black]
      (0, {sqrt(3)/3}) -- ++({30 + 60 * (\r-2)}:{sqrt(3)/3})
      foreach \i in {0,...,2} {
        -- ++({30 + 60 * (\i + \r)}:{sqrt(3)/3})
      } -- cycle;
  }
  \end{tikzpicture}
  \begin{tikzpicture}[scale=0.7]
    \foreach \a/\b\r in {
      0/1/1,  1/1/5,  2/1/9,
      0/0/2,  1/0/6,  2/0/5,  3/0/3,
      0/-1/5, 1/-1/8, 2/-1/9, 3/-1/7, 4/-1/9,
              1/-2/2, 2/-2/3, 3/-2/8, 4/-2/3,
                      2/-3/1, 3/-3/6, 4/-3/2
    } {
      \pgfmathsetmacro{\x}{\a+\b/2}
      \pgfmathsetmacro{\y}{sqrt(3)/2*\b}
      \draw[xshift=\x cm, yshift=\y cm, fill=white!90!black, dotted] (0, 0)
        foreach \i in {0,...,5} {
          -- ++({30 + 60 * \i}:{sqrt(3)/3})
        };
      \fill[xshift=\x cm, yshift=\y cm, white!30!black, draw=black]
        (0, {sqrt(3)/3}) -- ++({30 + 60 * (\r-2)}:{sqrt(3)/3})
        foreach \i in {0,...,2} {
          -- ++({30 + 60 * (\i + \r)}:{sqrt(3)/3})
        } -- cycle;
    }
  \end{tikzpicture}
  \caption{
    An illustration of a triangle in a triangular grid, a hexagon in a
    triangular grid, a triangle in a hexagonal grid, and a hexagon in a
    hexagonal grid.
  }
  \label{fig:hexagonTriangle}
\end{figure}


==> Illustrations/fig_kleinBottle.tex <==
\begin{figure}[ht]
  \centering
  \begin{subfigure}[b]{0.5\textwidth}
    \centering
    \begin{tikzpicture}[scale=1.2]
      \foreach \x in {0, 2, 4} { \foreach \y in {0, 2, 4} {
        \begin{scope}[shift={({1+\x-(-1)^(\y/2)},\y)}, xscale={(-1)^(\y/2)}]
          \fill[black!70!white] (1,0)--(0,0)--(0,0.75)--(1,0.25);
          \fill[black!70!white] (1,1)--(1,0)--(1.25,0)--(1.75,1);
          \fill[black!70!white] (1,1)--(0,1)--(0,1.75)--(1,1.25);
          \fill[black!70!white] (1,2)--(2,2)--(2,1.25)--(1,1.75);
        \end{scope}
      }}
      \draw (0,0) grid (6,6);
      \draw[line width=3, white]      (0,4) rectangle (2,6);
      \draw[ultra thick, red, dotted] (0,4) rectangle (2,6);
      \draw[line width=3, white]                 (3,4) rectangle (5,6);
      \draw[ultra thick, green!50!black, dashed] (3,4) rectangle (5,6);
      \draw[line width=3, white]         (1,1) rectangle (3,3);
      \draw[ultra thick, blue, dash dot] (1,1) rectangle (3,3);
      \draw[line width=3, white] (4,1) rectangle (6,3);
      \draw[ultra thick, black, loosely dotted] (4,1) rectangle (6,3);
    \end{tikzpicture}
    \caption{}
  \end{subfigure}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
      \fill[black!70!white] (1,0)--(0,0)--(0,0.75)--(1,0.25);
      \fill[black!70!white] (1,1)--(0,1)--(0,1.75)--(1,1.25);
      \fill[black!70!white] (1,2)--(2,2)--(2,1.25)--(1,1.75);
      \fill[black!70!white] (1,0)--(1,1)--(1.75,1)--(1.25,0);
      \draw (0,0) grid (2,2);
      \draw[ultra thick, white] (0,0) rectangle (2,2);
      \draw[ultra thick, red, dotted] (0,0) rectangle (2,2);
      \draw[ultra thick, red, -{Triangle}] (0,0.99)--(0,1);
      \draw[ultra thick, red, -{Triangle}] (2,0.99)--(2,1);
      \draw[ultra thick, red, -{Triangle}{Triangle}] (0.71,0)--(0.7,0);
      \draw[ultra thick, red, -{Triangle}{Triangle}] (1.29,2)--(1.3,2);
    \end{tikzpicture}\vspace{0.3cm}
    \begin{tikzpicture}
      \fill[black!70!white] (2,0)--(1,0)--(1,0.75)--(2,0.25);
      \fill[black!70!white] (2,1)--(1,1)--(1,1.75)--(2,1.25);
      \fill[black!70!white] (0,2)--(1,2)--(1,1.25)--(0,1.75);
      \fill[black!70!white] (0,0)--(0,1)--(0.75,1)--(0.25,0);
      \draw (0,0) grid (2,2);
      \draw[ultra thick, white] (0,0) rectangle (2,2);
      \draw[ultra thick, green!50!black, dashed] (0,0) rectangle (2,2);
      \draw[ultra thick, green!50!black, -{Triangle}] (0,0.99)--(0,1);
      \draw[ultra thick, green!50!black, -{Triangle}] (2,0.99)--(2,1);
      \draw[ultra thick, green!50!black, -{Triangle}{Triangle}] (0.71,0)--(0.7,0);
      \draw[ultra thick, green!50!black, -{Triangle}{Triangle}] (1.29,2)--(1.3,2);
    \end{tikzpicture}\vspace{0.3cm}
    \begin{tikzpicture}
      \fill[black!70!white] (2,1)--(2,2)--(1.25,2)--(1.75,1);
      \fill[black!70!white] (0,1)--(1,1)--(1,0.25)--(0,0.75);
      \fill[black!70!white] (2,0)--(1,0)--(1,0.75)--(2,0.25);
      \fill[black!70!white] (0,1)--(1,1)--(1,1.75)--(0,1.25);
      \draw (0,0) grid (2,2);
      \draw[ultra thick, white] (0,0) rectangle (2,2);
      \draw[ultra thick, blue, dash dot] (0,0) rectangle (2,2);
      \draw[ultra thick, blue, -{Triangle}] (0,0.99)--(0,1);
      \draw[ultra thick, blue, -{Triangle}] (2,0.99)--(2,1);
      \draw[ultra thick, blue, -{Triangle}{Triangle}] (0.71,0)--(0.7,0);
      \draw[ultra thick, blue, -{Triangle}{Triangle}] (1.29,2)--(1.3,2);
    \end{tikzpicture}
    \caption{}
  \end{subfigure}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
      \fill[black!70!white] (0,0.25)--(0,1)--(1,1)--(1,0.75)--cycle;
      \fill[black!70!white] (0,1.75)--(0,1)--(1,1)--(1,1.25)--cycle;
      \fill[black!70!white] (1,2)--(2,2)--(2,1.25)--(1,1.75)--cycle;
      \fill[black!70!white] (1,0)--(1,1)--(1.25,1)--(1.75,0)--cycle;
      % \fill[black!70!white] (0,1)--(0,2)--(0.75,2)--(0.25,1);
      % \fill[black!70!white] (0.25,0)--(1,0)--(1,1)--(0.75,1);
      % \fill[black!70!white] (1.75,0)--(1,0)--(1,1)--(1.25,1);
      \draw (0,0) grid (2,2);
      \draw[ultra thick, white] (0,0) rectangle (2,2);
      \draw[ultra thick, black, loosely dotted] (0,0) rectangle (2,2);
      \draw[ultra thick, black, -{Triangle}] (0,0.99)--(0,1);
      \draw[ultra thick, black, -{Triangle}] (2,0.99)--(2,1);
      \draw[ultra thick, black, -{Triangle}{Triangle}] (0.71,0)--(0.7,0);
      \draw[ultra thick, black, -{Triangle}{Triangle}] (1.29,2)--(1.3,2);
    \end{tikzpicture}
    \caption{}
  \end{subfigure}
  \caption{
    Part (a) shows a $2 \times 2$ Klein bottle repeated three
  times horizontally and three times vertically, with three $2 \times 2$ regions
  selected. Part (b) shows three tilings of the $2 \times 2$ grid that are
  equivalent under the torus action $\Z/2\Z \times \Z/2\Z$.
  Part (c) shows a $2 \times 2$ Klein that is equivalent to the other Klein
  bottles under $180^\circ$ rotation.
  }
  \label{fig:kleinBottle}
\end{figure}


==> Illustrations/fig_mobiusStrip.tex <==
\begin{figure}[ht]
  \centering
  \begin{subfigure}[b]{0.56\textwidth}
    \centering
    \begin{tikzpicture}[scale=1]
      \fill[gray] (0+1,0+1)--(0,0+1)--(0+1,0);
      \fill[gray] (2+1,1)  --(2+1,1+1)--(2,1);
      \fill[gray] (4+1,0+1)--(4,0+1)--(4+1,0);
      \fill[gray] (6+1,1)  --(6+1,1+1)--(6,1);
      \fill[gray] (0+1,1+1)--(0,1+1)--(0+1,1);
      \fill[gray] (2+1,0)  --(2+1,0+1)--(2,0);
      \fill[gray] (4+1,1+1)--(4,1+1)--(4+1,1);
      \fill[gray] (6+1,0)  --(6+1,0+1)--(6,0);
      \fill[gray] (1,0)    --(1+1,0)--(1,0+1);
      \fill[gray] (3,1+1)  --(3,1)--(3+1,1+1);
      \fill[gray] (5,0)    --(5+1,0)--(5,0+1);
      \fill[gray] (7,1+1)  --(7,1)--(7+1,1+1);
      \fill[gray] (1+1,1)  --(1+1,1+1)--(1,1);
      \fill[gray] (3+1,0+1)--(3,0+1)--(3+1,0);
      \fill[gray] (5+1,1)  --(5+1,1+1)--(5,1);
      \fill[gray] (7+1,0+1)--(7,0+1)--(7+1,0);
      \draw (0,0) grid (8,2);
      \draw[red, ultra thick] (0,0) rectangle (2,2);
      \draw[white, ultra thick] (3,0) rectangle (5,2);
      \draw[green!50!black, ultra thick, dotted] (3,0) rectangle (5,2);
      \draw[white, ultra thick] (6,0) rectangle (8,2);
      \draw[blue, ultra thick, dashed] (6,0) rectangle (8,2);
    \end{tikzpicture}
    \caption{}
  \end{subfigure}
  \begin{subfigure}[b]{0.14\textwidth}
    \centering
    \begin{tikzpicture}[scale=1]
      \fill[gray] (0+1,0+1)--(0,0+1)--(0+1,0);
      \fill[gray] (0+1,1+1)--(0,1+1)--(0+1,1);
      \fill[gray] (1,0)    --(1+1,0)--(1,0+1);
      \fill[gray] (1+1,1)  --(1+1,1+1)--(1,1);
      \draw (0,0) grid (2,2);
      \draw[red, ultra thick] (0,0) rectangle (2,2);
      \draw[red, -{Triangle[length=3mm, width=3mm]}] (0,1)--(0,1.3);
      \draw[red, -{Triangle[length=3mm, width=3mm]}] (2,1.3)--(2,1);
    \end{tikzpicture}
    \caption{}
  \end{subfigure}
  \begin{subfigure}[b]{0.14\textwidth}
    \centering
    \begin{tikzpicture}[scale=1]
      \fill[gray] (3,1+1)  --(3,1)--(3+1,1+1);
      \fill[gray] (3+1,0+1)--(3,0+1)--(3+1,0);
      \fill[gray] (4+1,0+1)--(4,0+1)--(4+1,0);
      \fill[gray] (4+1,1+1)--(4,1+1)--(4+1,1);
      \draw (3,0) grid (5,2);
      \draw[white, ultra thick] (3,0) rectangle (5,2);
      \draw[green!50!black, ultra thick, dotted] (3,0) rectangle (5,2);
      \draw[green!50!black, -{Triangle[length=3mm, width=3mm]}] (3,1)--(3,1.3);
      \draw[green!50!black, -{Triangle[length=3mm, width=3mm]}] (5,1.3)--(5,1);
    \end{tikzpicture}
    \caption{}
  \end{subfigure}
  \begin{subfigure}[b]{0.14\textwidth}
    \centering
    \begin{tikzpicture}[scale=1]
      \fill[gray] (6+1,1)  --(6+1,1+1)--(6,1);
      \fill[gray] (6+1,0)  --(6+1,0+1)--(6,0);
      \fill[gray] (7,1+1)  --(7,1)--(7+1,1+1);
      \fill[gray] (7+1,0+1)--(7,0+1)--(7+1,0);
      \draw (6,0) grid (8,2);
      \draw[white, ultra thick] (6,0) rectangle (8,2);
      \draw[blue, ultra thick, dashed] (6,0) rectangle (8,2);
      \draw[blue, -{Triangle[length=3mm, width=3mm]}] (6,1)--(6,1.3);
      \draw[blue, -{Triangle[length=3mm, width=3mm]}] (8,1.3)--(8,1);

    \end{tikzpicture}
    \caption{}
  \end{subfigure}
  \caption{
    (a) A $2 \times 2$ M\"obius strip repeated four times horizontally.
    Parts (b), (c), and (d) show equivalent tilings under this symmetry.}
  \label{fig:mobiusStrip}
\end{figure}


==> Illustrations/fig_torusAction.tex <==
\begin{figure}[ht]
  \[
  \begin{tikzpicture}[baseline=38]
    \foreach \a/\x/\y in {
      I/0/2, J/1/2, K/2/2, L/3/2,
      E/0/1, F/1/1, G/2/1, H/3/1,
      A/0/0, B/1/0, C/2/0, D/3/0
    } {
      \draw (\x,\y) rectangle (\x+1,\y+1);
      \node at (\x+1/2, \y+1/2) {\a};
    }
    \path (-0.1,0) rectangle (4.1,3);
    \draw[ultra thick] (0,0) rectangle (4,3);
    \draw[ultra thick, -{Triangle}] (0,1.52)--(0,1.525);
    \draw[ultra thick, -{Triangle}] (4,1.52)--(4,1.525);
    \draw[ultra thick, -{Triangle}{Triangle}] (2.29,0)--(2.3,0);
    \draw[ultra thick, -{Triangle}{Triangle}] (2.29,3)--(2.3,3);
  \end{tikzpicture}\cdot(3,1) =
  \begin{tikzpicture}[baseline=38]
    \foreach \a/\x/\y in {
      F/0/2, G/1/2, H/2/2, E/3/2,
      B/0/1, C/1/1, D/2/1, A/3/1,
      J/0/0, K/1/0, L/2/0, I/3/0
    } {
      \draw (\x,\y) rectangle (\x+1,\y+1);
      \node at (\x+1/2, \y+1/2) {\a};
    }
    \path (-0.1,0) rectangle (4.1,3);
    \draw[ultra thick] (0,0) rectangle (4,3);
    \draw[ultra thick, -{Triangle}] (0,1.52)--(0,1.525);
    \draw[ultra thick, -{Triangle}] (4,1.52)--(4,1.525);
    \draw[ultra thick, -{Triangle}{Triangle}] (2.29,0)--(2.3,0);
    \draw[ultra thick, -{Triangle}{Triangle}] (2.29,3)--(2.3,3);
  \end{tikzpicture}
  \]
  \caption{
    The $(3,1) \in \Z/4\Z \times \Z/3\Z$ acts on the
    $4 \times 3$ grid identified as a torus
    by cyclically shifting columns to the right by $3$ and
    cyclically shifting rows by $1$.
  }
\label{fig:torusAction}
\end{figure}


==> Illustrations/fig_torusIdentification.tex <==
\begin{figure}
\centering
  \begin{subfigure}[b]{0.5\textwidth}
    \centering
    \begin{tikzpicture}[scale=1.2]
      \foreach \x in {0, 2, 4} { \foreach \y in {0, 2, 4} {
        \fill[black!70!white, shift={(\x,\y)}] (1,0)--(0,0)--(0,0.75)--(1,0.25);
        \fill[black!70!white, shift={(\x,\y)}] (1,1)--(1,0)--(1.25,0)--(1.75,1);
        \fill[black!70!white, shift={(\x,\y)}] (1,1)--(0,1)--(0,1.75)--(1,1.25);
        \fill[black!70!white, shift={(\x,\y)}] (1,2)--(2,2)--(2,1.25)--(1,1.75);
      }}
      \draw (0,0) grid (6,6);
      \draw[line width=3, white]      (0,4) rectangle (2,6);
      \draw[ultra thick, red, dotted] (0,4) rectangle (2,6);
      \draw[line width=3, white]                 (3,4) rectangle (5,6);
      \draw[ultra thick, green!50!black, dashed] (3,4) rectangle (5,6);
      \draw[line width=3, white]         (1,1) rectangle (3,3);
      \draw[ultra thick, blue, dash dot] (1,1) rectangle (3,3);
      \draw[line width=3, white] (4,1) rectangle (6,3);
      \draw[ultra thick, black, loosely dotted] (4,1) rectangle (6,3);
    \end{tikzpicture}
    \caption{}
  \end{subfigure}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
      \fill[black!70!white] (1,0)--(0,0)--(0,0.75)--(1,0.25);
      \fill[black!70!white] (1,1)--(0,1)--(0,1.75)--(1,1.25);
      \fill[black!70!white] (1,2)--(2,2)--(2,1.25)--(1,1.75);
      \fill[black!70!white] (1,0)--(1,1)--(1.75,1)--(1.25,0);
      \draw (0,0) grid (2,2);
      \draw[ultra thick, white] (0,0) rectangle (2,2);
      \draw[ultra thick, red, dotted] (0,0) rectangle (2,2);
      \draw[ultra thick, red, -{Triangle}] (0,0.99)--(0,1);
      \draw[ultra thick, red, -{Triangle}] (2,0.99)--(2,1);
      \draw[ultra thick, red, -{Triangle}{Triangle}] (1.29,0)--(1.3,0);
      \draw[ultra thick, red, -{Triangle}{Triangle}] (1.29,2)--(1.3,2);
    \end{tikzpicture}\vspace{0.3cm}
    \begin{tikzpicture}
      \fill[black!70!white] (2,0)--(1,0)--(1,0.75)--(2,0.25);
      \fill[black!70!white] (2,1)--(1,1)--(1,1.75)--(2,1.25);
      \fill[black!70!white] (0,2)--(1,2)--(1,1.25)--(0,1.75);
      \fill[black!70!white] (0,0)--(0,1)--(0.75,1)--(0.25,0);
      \draw (0,0) grid (2,2);
      \draw[ultra thick, white] (0,0) rectangle (2,2);
      \draw[ultra thick, green!50!black, dashed] (0,0) rectangle (2,2);
      \draw[ultra thick, green!50!black, -{Triangle}] (0,0.99)--(0,1);
      \draw[ultra thick, green!50!black, -{Triangle}] (2,0.99)--(2,1);
      \draw[ultra thick, green!50!black, -{Triangle}{Triangle}] (1.29,0)--(1.3,0);
      \draw[ultra thick, green!50!black, -{Triangle}{Triangle}] (1.29,2)--(1.3,2);
    \end{tikzpicture}\vspace{0.3cm}
    \begin{tikzpicture}
      \fill[black!70!white] (2,0)--(1,0)--(1,0.75)--(2,0.25);
      \fill[black!70!white] (2,1)--(1,1)--(1,1.75)--(2,1.25);
      \fill[black!70!white] (0,1)--(0,2)--(0.75,2)--(0.25,1);
      \fill[black!70!white] (0,1)--(1,1)--(1,0.25)--(0,0.75);
      \draw (0,0) grid (2,2);
      \draw[ultra thick, white] (0,0) rectangle (2,2);
      \draw[ultra thick, blue, dash dot] (0,0) rectangle (2,2);
      \draw[ultra thick, blue, -{Triangle}] (0,0.99)--(0,1);
      \draw[ultra thick, blue, -{Triangle}] (2,0.99)--(2,1);
      \draw[ultra thick, blue, -{Triangle}{Triangle}] (1.29,0)--(1.3,0);
      \draw[ultra thick, blue, -{Triangle}{Triangle}] (1.29,2)--(1.3,2);
    \end{tikzpicture}
    \caption{}
  \end{subfigure}
  \begin{subfigure}[b]{0.18\textwidth}
    \centering
    \begin{tikzpicture}
      \fill[black!70!white] (1,1)--(0,1)--(0,1.75)--(1,1.25);
      \fill[black!70!white] (1,1)--(1,2)--(1.75,2)--(1.25,1);
      \fill[black!70!white] (0.25,0)--(1,0)--(1,1)--(0.75,1);
      \fill[black!70!white] (1.25,0)--(2,0)--(2,1)--(1.75,1);
      \draw (0,0) grid (2,2);
      \draw[ultra thick, white] (0,0) rectangle (2,2);
      \draw[ultra thick, black, loosely dotted] (0,0) rectangle (2,2);
      \draw[ultra thick, black, -{Triangle}] (0,0.99)--(0,1);
      \draw[ultra thick, black, -{Triangle}] (2,0.99)--(2,1);
      \draw[ultra thick, black, -{Triangle}{Triangle}] (1.29,0)--(1.3,0);
      \draw[ultra thick, black, -{Triangle}{Triangle}] (1.29,2)--(1.3,2);
    \end{tikzpicture}
    \caption{}
  \end{subfigure}
  \caption{Part (a) shows a $2 \times 2$ torus repeated three
  times horizontally and three times vertically, with three $2 \times 2$ regions
  selected. Part (b) shows three tilings of the $2 \times 2$ grid that are
  equivalent under the toroidal action $\Z/2\Z \times \Z/2\Z$.
  Part (c) shows a $2 \times 2$ torus that is equivalent to the other tori under
  the dihedral action $r^3$.}
\label{fig:torusIdentification}
\end{figure}


==> Illustrations/fig_torusShiftAndRotate180.tex <==
\begin{figure}[ht]
  \centering
  \begin{tikzpicture}[baseline=35]
    \foreach \x/\y/\a in {
      0/2/A, 1/2/B, 2/2/C, 3/2/D, 4/2/E,
      0/1/F, 1/1/G, 2/1/H, 3/1/I, 4/1/J,
      0/0/K, 1/0/L, 2/0/M, 3/0/N, 4/0/O
    } {
      \node at (\x+0.5,\y+0.5) {\color{lightgray}\Huge \a};
    }
    \draw[thin,lightgray] (0,0) grid (5,3);
    \draw[ultra thick] (0,0) rectangle (5,3);
    \node[opacity=0,yshift=-0.8cm] at (2,0) {\Large $n - a$};
  \end{tikzpicture}
  {\large $\ps ab{r^2} =$}
  \begin{tikzpicture}[baseline=35]
    \begin{scope}[rotate around={180:(2.5,1.5)}]
    \foreach \x/\y/\a in {
      0/2/N, 1/2/O, 2/2/K, 3/2/L, 4/2/M,  %
      0/1/D, 1/1/E, 2/1/A, 3/1/B, 4/1/C, %
      0/0/I, 1/0/J, 2/0/F, 3/0/G, 4/0/H %
    } {
      \node[rotate around={180:(0,0)},shift={(\x+1/2,\y+1/2)},] at (0,0) {\color{lightgray}\Huge \a};
    }
    \end{scope}
    \draw[thin,lightgray] (0,0) grid (5,3);
    \draw[ultra thick, dashed] (3,0) -- (3,3);
    \draw[ultra thick, dashed] (0,1) -- (5,1);
    \draw[ultra thick] (0,0) rectangle (5,3);
    % \draw[blue, {Triangle[length=4mm]}-{Triangle[length=4mm]}, ultra thick] (1.45,1.55) to[bend right] (2.55,1.55);
    \draw[-{Triangle[length=2mm]}, ultra thick] (2.0,5/3) arc(0:180:0.5);
    \draw[-{Triangle[length=2mm]}, ultra thick] (4.5,5/3) arc(0:180:0.5);
    \draw[-{Triangle[length=2mm]}, ultra thick] (2.0,1/3) arc(0:180:0.5);
    \draw[-{Triangle[length=2mm]}, ultra thick] (4.5,1/3) arc(0:180:0.5);
    \draw[ultra thick, decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=-0.15cm] (2.9,0)--(0.1,0);
    \draw[ultra thick, decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=-0.15cm] (4.9,0)--(3.1,0);
    \draw[ultra thick, decorate,decoration={brace,amplitude=5pt},xshift=0.15cm,yshift=0] (5.0,2.9)--(5.0,1.1);
    \draw[ultra thick, decorate,decoration={brace,amplitude=5pt},xshift=0.15cm,yshift=0] (5.0,0.9)--(5.0,0.1);
    \node[yshift=-0.8cm] at (1.5,0) {\Large $n - a$};
    \node[yshift=-0.8cm] at (4,0) {\Large $a$};
    \node[xshift=1.2cm] at (5,0.5) {\Large $m - b$};
    \node[xshift=0.7cm] at (5,2.0) {\Large $b$};
  \end{tikzpicture}
  \caption{The action of $((a,b),r^2) \in \torusSymmetries$ on a tiling is
    equivalent to a $180^\circ$ rotations of
    the lower left  $(n-a) \times (m-b)$ sub-grid,
    the lower right $    a \times (m-b)$ sub-grid,
    the upper left  $(n-a) \times b$     sub-grid, and
    the upper right $    a \times b$     sub-grid.
  }
  \label{fig:torusShiftAndRotate180}
\end{figure}


==> Illustrations/fig_triangleHexagonTiling.tex <==
\begin{figure}[ht]
  \centering
  \begin{subfigure}[b]{0.7\textwidth}
    \centering
    \begin{tikzpicture}
      \foreach \i/\j in {
        -2/4, -1/4,  0/4,
        -1/3,  0/3,
        -1/2,  0/2,  1/2,
          0/1,  1/1,
          0/0,  1/0,  2/0
      } {\begin{scope}[shift={({3*(\i+\j/2)},{sqrt(3)/2*\j})}]
        \foreach \a/\b/\r [evaluate=\r as \rr using {mod(\r + 1, 3)}] in {
            -1/3/2, 0/3/2,
                  0/2/1
        }{
          \pgfmathsetmacro{\x}{\a + \b/2}
          \pgfmathsetmacro{\y}{\b * sqrt(3)/2}
          \fill[shift={(\x,\y)}, black!10, line width=0.5, draw=gray] (0,0)--(1,0)--(1/2,{sqrt(3)/2})--cycle;
          \begin{scope}[shift={(\x,\y)}]
            \clip (0,0)--(1,0)--(1/2,{sqrt(3)/2})--cycle;
            \draw[line width=9.5, black!80] (1/2,{sqrt(3)/6}) -- ++({120*\r+30}:{sqrt(3)/6}) -- ++({120*\r-150}:{sqrt(3)/2});
          \end{scope}

        }

        \foreach \a/\b/\r [evaluate=\r as \rr using {mod(\r + 1, 3)}] in {
                  -1/3/1,
              -1/2/0, 0/2/1
        }{
          \pgfmathsetmacro{\x}{1 + \a + \b/2}
          \pgfmathsetmacro{\y}{\b * sqrt(3)/2}
          \fill[shift={(\x,\y)}, black!10, line width=0.5, draw=gray] (0,0)--(-1/2,{sqrt(3)/2})--(1/2,{sqrt(3)/2})--cycle;
          \begin{scope}[shift={(\x,\y)}]
            \clip (0,0)--(-1/2,{sqrt(3)/2})--(1/2,{sqrt(3)/2})--cycle;
            \draw[line width=9.5, black!80] (0,{sqrt(3)/3}) -- ++({120*\r+30}:{sqrt(3)/3}) -- ++({120*\r-150}:{sqrt(3)/2});
          \end{scope}
        }
        \end{scope}}
        \draw[green!50!black, ultra thick, dashed] (1.5+1,{3*sqrt(3)/2}) \foreach \v in {0,60,120,180,240} { -- ++(120+\v:1cm) } -- cycle;
        \draw[red, ultra thick, loosely dotted] (3.5+1,{5*sqrt(3)/2}) \foreach \v in {0,60,120,180,240} { -- ++(120+\v:1cm) } -- cycle;
        \draw[cyan, ultra thick, densely dotted] (7+1,{4*sqrt(3)/2}) \foreach \v in {0,60,120,180,240} { -- ++(120+\v:1cm) } -- cycle;
    \end{tikzpicture}
    \caption{}
    \end{subfigure}
    \begin{subfigure}[b]{0.25\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{scope}[yshift=0cm]
        \foreach \a/\b/\r [evaluate=\r as \rr using {mod(\r + 1, 3)}] in {
            -1/3/2, 0/3/2,
                  0/2/1
        }{
          \pgfmathsetmacro{\x}{\a + \b/2}
          \pgfmathsetmacro{\y}{\b * sqrt(3)/2}
          \fill[shift={(\x,\y)}, black!10, line width=0.5, draw=gray] (0,0)--(1,0)--(1/2,{sqrt(3)/2})--cycle;
          \begin{scope}[shift={(\x,\y)}]
            \clip (0,0)--(1,0)--(1/2,{sqrt(3)/2})--cycle;
            \draw[line width=9.5, black!80] (1/2,{sqrt(3)/6}) -- ++({120*\r+30}:{sqrt(3)/6}) -- ++({120*\r-150}:{sqrt(3)/2});
          \end{scope}

        }

        \foreach \a/\b/\r [evaluate=\r as \rr using {mod(\r + 1, 3)}] in {
                  -1/3/1,
              -1/2/0, 0/2/1
        }{
          \pgfmathsetmacro{\x}{1 + \a + \b/2}
          \pgfmathsetmacro{\y}{\b * sqrt(3)/2}
          \fill[shift={(\x,\y)}, black!10, line width=0.5, draw=gray] (0,0)--(-1/2,{sqrt(3)/2})--(1/2,{sqrt(3)/2})--cycle;
          \begin{scope}[shift={(\x,\y)}]
            \clip (0,0)--(-1/2,{sqrt(3)/2})--(1/2,{sqrt(3)/2})--cycle;
            \draw[line width=9.5, black!80] (0,{sqrt(3)/3}) -- ++({120*\r+30}:{sqrt(3)/3}) -- ++({120*\r-150}:{sqrt(3)/2});
          \end{scope}
        }
        \draw[green!50!black, ultra thick, dashed] (1.5+1,{3*sqrt(3)/2}) \foreach \v in {0,60,120,180,240} { -- ++(120+\v:1cm) } -- cycle;
      \end{scope}
      \begin{scope}[yshift=2cm]
      \foreach \a/\b/\r [evaluate=\r as \rr using {mod(\r + 1, 3)}] in {
          -1/3/1, 0/3/2,
                0/2/2
      }{
        \pgfmathsetmacro{\x}{\a + \b/2}
        \pgfmathsetmacro{\y}{\b * sqrt(3)/2}
        \fill[shift={(\x,\y)}, black!10, line width=0.5, draw=gray] (0,0)--(1,0)--(1/2,{sqrt(3)/2})--cycle;
        \begin{scope}[shift={(\x,\y)}]
          \clip (0,0)--(1,0)--(1/2,{sqrt(3)/2})--cycle;
          \draw[line width=9.5, black!80] (1/2,{sqrt(3)/6}) -- ++({120*\r+30}:{sqrt(3)/6}) -- ++({120*\r-150}:{sqrt(3)/2});
        \end{scope}

      }

      \foreach \a/\b/\r [evaluate=\r as \rr using {mod(\r + 1, 3)}] in {
                -1/3/1,
            -1/2/1, 0/2/0
      }{
        \pgfmathsetmacro{\x}{1 + \a + \b/2}
        \pgfmathsetmacro{\y}{\b * sqrt(3)/2}
        \fill[shift={(\x,\y)}, black!10, line width=0.5, draw=gray] (0,0)--(-1/2,{sqrt(3)/2})--(1/2,{sqrt(3)/2})--cycle;
        \begin{scope}[shift={(\x,\y)}]
          \clip (0,0)--(-1/2,{sqrt(3)/2})--(1/2,{sqrt(3)/2})--cycle;
          \draw[line width=9.5, black!80] (0,{sqrt(3)/3}) -- ++({120*\r+30}:{sqrt(3)/3}) -- ++({120*\r-150}:{sqrt(3)/2});
        \end{scope}
      }
      \draw[red, ultra thick, loosely dotted] (1.5+1,{3*sqrt(3)/2}) \foreach \v in {0,60,120,180,240} { -- ++(120+\v:1cm) } -- cycle;
    \end{scope}
    \begin{scope}[yshift=4cm]
      \foreach \a/\b/\r [evaluate=\r as \rr using {mod(\r + 1, 3)}] in {
          -1/3/2, 0/3/1,
                0/2/2
      }{
        \pgfmathsetmacro{\x}{\a + \b/2}
        \pgfmathsetmacro{\y}{\b * sqrt(3)/2}
        \fill[shift={(\x,\y)}, black!10, line width=0.5, draw=gray] (0,0)--(1,0)--(1/2,{sqrt(3)/2})--cycle;
        \begin{scope}[shift={(\x,\y)}]
          \clip (0,0)--(1,0)--(1/2,{sqrt(3)/2})--cycle;
          \draw[line width=9.5, black!80] (1/2,{sqrt(3)/6}) -- ++({120*\r+30}:{sqrt(3)/6}) -- ++({120*\r-150}:{sqrt(3)/2});
        \end{scope}

      }

      \foreach \a/\b/\r [evaluate=\r as \rr using {mod(\r + 1, 3)}] in {
                -1/3/0,
            -1/2/1, 0/2/1
      }{
        \pgfmathsetmacro{\x}{1 + \a + \b/2}
        \pgfmathsetmacro{\y}{\b * sqrt(3)/2}
        \fill[shift={(\x,\y)}, black!10, line width=0.5, draw=gray] (0,0)--(-1/2,{sqrt(3)/2})--(1/2,{sqrt(3)/2})--cycle;
        \begin{scope}[shift={(\x,\y)}]
          \clip (0,0)--(-1/2,{sqrt(3)/2})--(1/2,{sqrt(3)/2})--cycle;
          \draw[line width=9.5, black!80] (0,{sqrt(3)/3}) -- ++({120*\r+30}:{sqrt(3)/3}) -- ++({120*\r-150}:{sqrt(3)/2});
        \end{scope}
      }
      \draw[cyan, ultra thick, densely dotted] (1.5+1,{3*sqrt(3)/2}) \foreach \v in {0,60,120,180,240} { -- ++(120+\v:1cm) } -- cycle;
    \end{scope}
    \end{tikzpicture}
    \caption{}
  \end{subfigure}
  \caption{
    (a) A triangular tiling of the plane tiled with repeating patterns of size
    $1$ hexagons. (b) Three equivalent tilings of the triangular hexagon under
    this symmetry.
  }
  \label{fig:triangleHexagonTiling}
\end{figure}


==> Illustrations/fig_truncatedSquareTiling.tex <==
\begin{figure}[ht]
  \centering
  \begin{subfigure}[b]{0.7\textwidth}
    \centering
    \begin{tikzpicture}
      \foreach \x/\y/\j in {
        0/1/5, 1/1/2, 2/1/6,
        0/0/0, 1/0/5, 2/0/7
      }{
        % (0,0)
        % ({-sqrt(2)/2},{sqrt(2)/2})
        % ({-sqrt(2)},0)
        % ({-sqrt(2)/2},{-sqrt(2)/2})
        \fill[
          black!80!white,
          shift={({(\x+1)*(1+sqrt(2))},{(\y+1)*(1+sqrt(2))})},
          rotate around={90*\j:({-sqrt(2)/2},0)}
        ]
          ({-sqrt(2)/4},{sqrt(2)/4}) .. controls ({-sqrt(2)/2},0) .. ({-3*sqrt(2)/4},{sqrt(2)/4}) -- ({-sqrt(2)/2},{sqrt(2)/2})
          ({-3*sqrt(2)/4},{-sqrt(2)/4}) .. controls ({-sqrt(2)/2},0) .. ({-sqrt(2)/4},{-sqrt(2)/4}) -- ({-sqrt(2)/2},{-sqrt(2)/2})
        ;
        % (0,0) \foreach \v in {135,225,315} { -- ++(\v:1cm) } -- cycle;
      }
      \foreach \x/\y/\j in {
        0/2/3, 1/2/1, 2/2/4, 3/2/1,
        0/1/5, 1/1/2, 2/1/6, 3/1/5,
        0/0/0, 1/0/5, 2/0/7, 3/0/3
      } {
        % (0,0)
        % (1,0)
        % ({1+sqrt(2)/2},{sqrt(2)/2})
        % ({1+sqrt(2)/2},{1+sqrt(2)/2})
        % (1,{1+sqrt(2)})
        % (0,{1+sqrt(2)})
        % ({-sqrt(2)/2},{1+sqrt(2)/2})
        % ({-sqrt(2)/2},{sqrt(2)/2})
        % ------------------------------
        % (1/2,0)
        % ({1+sqrt(2)/4},{sqrt(2)/4})
        % ({1+sqrt(2)/2},{1/2+sqrt(2)/2})
        % ({1+sqrt(2)/4},{1+3*sqrt(2)/4})
        % (1/2,{1+sqrt(2)})
        % ({-sqrt(2)/4},{1+3*sqrt(2)/4})
        % ({-sqrt(2)/2},{1/2+sqrt(2)/2})
        % ({-sqrt(2)/4},{sqrt(2)/4})
        \fill[
          black!80!white,
          ultra thick,
          shift={({\x+\x*sqrt(2)},{\y+\y*sqrt(2)})},
          rotate around={45*\j:(1/2,{1/2 + 1/2*sqrt(2)})}
        ]
          ({1+sqrt(2)/4},{sqrt(2)/4}) .. controls (1/2,{1/2 + 1/2*sqrt(2)}) .. ({1+sqrt(2)/2},{1/2+sqrt(2)/2}) -- ({1+sqrt(2)/2},{sqrt(2)/2})
          (1/2,0) .. controls (1/2,{1/2 + 1/2*sqrt(2)}) .. ({1+sqrt(2)/4},{1+3*sqrt(2)/4})
          -- (1,{1+sqrt(2)}) --
          (1/2,{1+sqrt(2)}) .. controls (1/2,{1/2 + 1/2*sqrt(2)}) .. ({-sqrt(2)/4},{1+3*sqrt(2)/4})
          -- ({-sqrt(2)/2},{1+sqrt(2)/2}) --
          ({-sqrt(2)/2},{1/2+sqrt(2)/2}) .. controls (1/2,{1/2 + 1/2*sqrt(2)}) .. ({-sqrt(2)/4},{sqrt(2)/4})
          -- (0,0) -- cycle
        ;
        \draw[gray, thick, shift={({\x+\x*sqrt(2)},{\y+\y*sqrt(2)})}] (0,0) \foreach \v in {0,45,...,315} { -- ++(0+\v:1cm) };
      }
    \end{tikzpicture}
    \caption{}
  \end{subfigure}
  \begin{subfigure}[b]{0.25\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{scope}[shift={({1/2+sqrt(2)/2},3.8)}]
        \fill[black!80!white]
          ({-sqrt(2)/4},{sqrt(2)/4}) .. controls ({-sqrt(2)/2},0) .. ({-3*sqrt(2)/4},{sqrt(2)/4}) -- ({-sqrt(2)/2},{sqrt(2)/2})
          ({-3*sqrt(2)/4},{-sqrt(2)/4}) .. controls ({-sqrt(2)/2},0) .. ({-sqrt(2)/4},{-sqrt(2)/4}) -- ({-sqrt(2)/2},{-sqrt(2)/2})
        ;
        \draw (0,0) -- ({-sqrt(2)/2},{sqrt(2)/2}) -- ({-sqrt(2)},0) -- ({-sqrt(2)/2},{-sqrt(2)/2}) -- cycle;

      \end{scope}
      \fill[
        black!80!white
      ]
        ({1+sqrt(2)/4},{sqrt(2)/4}) .. controls (1/2,{1/2 + 1/2*sqrt(2)}) .. ({1+sqrt(2)/2},{1/2+sqrt(2)/2}) -- ({1+sqrt(2)/2},{sqrt(2)/2})
        (1/2,0) .. controls (1/2,{1/2 + 1/2*sqrt(2)}) .. ({1+sqrt(2)/4},{1+3*sqrt(2)/4})
        -- (1,{1+sqrt(2)}) --
        (1/2,{1+sqrt(2)}) .. controls (1/2,{1/2 + 1/2*sqrt(2)}) .. ({-sqrt(2)/4},{1+3*sqrt(2)/4})
        -- ({-sqrt(2)/2},{1+sqrt(2)/2}) --
        ({-sqrt(2)/2},{1/2+sqrt(2)/2}) .. controls (1/2,{1/2 + 1/2*sqrt(2)}) .. ({-sqrt(2)/4},{sqrt(2)/4})
        -- (0,0) -- cycle
      ;
      \draw[gray, thick] (0,0) \foreach \v in {0,45,...,315} { -- ++(0+\v:1cm) };
    \end{tikzpicture}
    \caption{}
  \end{subfigure}
  \caption{(a) A $4 \times 3$ section of the truncated square tiling, and (b) the square and octagonal tile designs.}
  \label{fig:truncatedSquareTiling}
\end{figure}


==> Illustrations/sandbox/sandbox.tex <==
\documentclass[tikz]{standalone}
\usepackage[left=1in,right=1in,top=1in,bottom=1in]{geometry}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{decorations.pathreplacing}
\begin{document}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\begin{tikzpicture}
  \fill[shift={(0,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(0,2)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,0)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,1)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(1,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,0)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,1)}, rotate around={90:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \fill[shift={(2,2)}, rotate around={ 0:(1/2,1/2)}] (0,1/3) rectangle (1,2/3);
  \draw (0,0) grid (3,3);
\end{tikzpicture}
\end{document}


==> Illustrations/truchet_cube/truchet_cube1.tex <==
\begin{tikzpicture}[line join=bevel]
  \fill[black!50]
  % (2,1,1)--
  (2,2,2)--
  (2,2,1)--
  (2,1,2)--
  cycle;
  \fill[black!50]
  (2,1,1)--
  % (2,0,0)--
  (2,0,1)--
  (2,1,0)--
  cycle;
  \fill[black!50]
  (2,1,1)--
  (2,2,0)--
  % (2,1,0)--
  (2,2,1)--
  cycle;
  \fill[black!50]
  (2,1,1)--
  (2,0,2)--
  (2,0,1)--
  % (2,1,2)--
  cycle;

  \fill[black!50]
  (1,2,1)--
  (2,2,2)--
  (1,2,2)--
  % (2,2,1)--
  cycle;
  \fill[black!50]
  % (1,2,1)--
  (0,2,0)--
  (1,2,0)--
  (0,2,1)--
  cycle;
  \fill[black!50]
  % (1,2,1)--
  (2,2,0)--
  (1,2,0)--
  (2,2,1)--
  cycle;
  \fill[black!50]
  % (1,2,1)--
  (0,2,2)--
  (1,2,2)--
  (0,2,1)--
  cycle;


  \fill[black!50]
  % (1,1,2)--
  (2,2,2)--
  (1,2,2)--
  (2,1,2)--
  cycle;
  \fill[black!50]
  % (1,1,2)--
  (0,0,2)--
  (1,0,2)--
  (0,1,2)--
  cycle;
  \fill[black!50]
  (1,1,2)--
  % (2,0,2)--
  (1,0,2)--
  (2,1,2)--
  cycle;
  \fill[black!50]
  (1,1,2)--
  (0,2,2)--
  % (0,1,2)--
  (1,2,2)--
  cycle;

  \draw (2,1,2)--(2,1,0);
  \draw (2,2,1)--(2,0,1);

  \draw (1,2,2)--(1,2,0);
  \draw (2,2,1)--(0,2,1);

  \draw (1,2,2)--(1,0,2);
  \draw (2,1,2)--(0,1,2);

  \draw (2,2,2) -- (2,2,0) -- (2,0,0) -- (2,0,2) -- cycle;
  \draw (2,2,2) -- (2,2,0) -- (0,2,0) -- (0,2,2) -- cycle;
  \draw (2,2,2) -- (2,0,2) -- (0,0,2) -- (0,2,2) -- cycle;
\end{tikzpicture}


==> Illustrations/truchet_cube/truchet_cube2.tex <==
\begin{tikzpicture}[line join=bevel]
  \fill[black!50] (2,1,1)--(2,2,2)--
  (2,2,1)
  % (2,1,2)
  --cycle;
  \fill[black!50] (2,1,1)--(2,0,0)--
  (2,0,1)
  % (2,1,0)
  --cycle;
  \fill[black!50] (2,1,1)--(2,2,0)--
  (2,1,0)
  % (2,2,1)
  --cycle;
  \fill[black!50] (2,1,1)--(2,0,2)--
  % (2,0,1)
  (2,1,2)
  --cycle;

  \fill[black!50] (1,2,1)--(2,2,2)--
  (1,2,2)
  % (2,2,1)
  --cycle;
  \fill[black!50] (1,2,1)--(0,2,0)--
  (1,2,0)
  % (0,2,1)
  --cycle;
  \fill[black!50] (1,2,1)--(2,2,0)--
  % (1,2,0)
  (2,2,1)
  --cycle;
  \fill[black!50] (1,2,1)--(0,2,2)--
  % (1,2,2)
  (0,2,1)
  --cycle;


  \fill[black!50] (1,1,2)--(2,2,2)--
  % (1,2,2)
  (2,1,2)
  --cycle;
  \fill[black!50] (1,1,2)--(0,0,2)--
  % (1,0,2)
  (0,1,2)
  --cycle;
  \fill[black!50] (1,1,2)--(2,0,2)--
  (1,0,2)
  % (2,1,2)
  --cycle;
  \fill[black!50] (1,1,2)--(0,2,2)--
  % (0,1,2)
  (1,2,2)
  --cycle;

  \draw (2,1,2)--(2,1,0);
  \draw (2,2,1)--(2,0,1);

  \draw (1,2,2)--(1,2,0);
  \draw (2,2,1)--(0,2,1);

  \draw (1,2,2)--(1,0,2);
  \draw (2,1,2)--(0,1,2);

  \draw (2,2,2) -- (2,2,0) -- (2,0,0) -- (2,0,2) -- cycle;
  \draw (2,2,2) -- (2,2,0) -- (0,2,0) -- (0,2,2) -- cycle;
  \draw (2,2,2) -- (2,0,2) -- (0,0,2) -- (0,2,2) -- cycle;
\end{tikzpicture}


==> Illustrations/truchet_cube/truchet_cube3.tex <==
\begin{tikzpicture}[line join=bevel]
  \fill[black!50]
  % (2,1,1)--
  (2,2,2)--
  (2,2,1)--
  (2,1,2)
  --cycle;
  \fill[black!50]
  % (2,1,1)--
  (2,0,0)--
  (2,0,1)--
  (2,1,0)
  --cycle;
  \fill[black!50]
  % (2,1,1)--
  (2,2,0)--
  (2,1,0)--
  (2,2,1)
  --cycle;
  \fill[black!50]
  % (2,1,1)--
  (2,0,2)--
  (2,0,1)--
  (2,1,2)
  --cycle;

  \fill[black!50]
  % (1,2,1)--
  (2,2,2)--
  (1,2,2)--
  (2,2,1)
  --cycle;
  \fill[black!50]
  % (1,2,1)--
  (0,2,0)--
  (1,2,0)--
  (0,2,1)
  --cycle;
  \fill[black!50]
  % (1,2,1)--
  (2,2,0)--
  (1,2,0)--
  (2,2,1)
  --cycle;
  \fill[black!50]
  % (1,2,1)--
  (0,2,2)--
  (1,2,2)--
  (0,2,1)
  --cycle;


  \fill[black!50]
  % (1,1,2)--
  (2,2,2)--
  (1,2,2)--
  (2,1,2)
  --cycle;
  \fill[black!50]
  % (1,1,2)--
  (0,0,2)--
  (1,0,2)--
  (0,1,2)
  --cycle;
  \fill[black!50]
  % (1,1,2)--
  (2,0,2)--
  (1,0,2)--
  (2,1,2)
  --cycle;
  \fill[black!50]
  % (1,1,2)--
  (0,2,2)--
  (0,1,2)--
  (1,2,2)
  --cycle;

  \draw (2,1,2)--(2,1,0);
  \draw (2,2,1)--(2,0,1);

  \draw (1,2,2)--(1,2,0);
  \draw (2,2,1)--(0,2,1);

  \draw (1,2,2)--(1,0,2);
  \draw (2,1,2)--(0,1,2);

  \draw (2,2,2) -- (2,2,0) -- (2,0,0) -- (2,0,2) -- cycle;
  \draw (2,2,2) -- (2,2,0) -- (0,2,0) -- (0,2,2) -- cycle;
  \draw (2,2,2) -- (2,0,2) -- (0,0,2) -- (0,2,2) -- cycle;
\end{tikzpicture}


==> Illustrations/truchet_cube/truchet_cube4.tex <==
\begin{tikzpicture}[line join=bevel]
  \fill[black!50] (2,1,1)--(2,2,2)--
  % (2,2,1)
  (2,1,2)
  --cycle;
  \fill[black!50] (2,1,1)--(2,0,0)--
  % (2,0,1)
  (2,1,0)
  --cycle;
  \fill[black!50] (2,1,1)--(2,2,0)--
  (2,1,0)
  % (2,2,1)
  --cycle;
  \fill[black!50] (2,1,1)--(2,0,2)--
  % (2,0,1)
  (2,1,2)
  --cycle;

  \fill[black!50] (1,2,1)--(2,2,2)--
  % (1,2,2)
  (2,2,1)
  --cycle;
  \fill[black!50] (1,2,1)--(0,2,0)--
  % (1,2,0)
  (0,2,1)
  --cycle;
  \fill[black!50] (1,2,1)--(2,2,0)--
  % (1,2,0)
  (2,2,1)
  --cycle;
  \fill[black!50] (1,2,1)--(0,2,2)--
  % (1,2,2)
  (0,2,1)
  --cycle;


  \fill[black!50] (1,1,2)--(2,2,2)--
  (1,2,2)
  % (2,1,2)
  --cycle;
  \fill[black!50] (1,1,2)--(0,0,2)--
  (1,0,2)
  % (0,1,2)
  --cycle;
  \fill[black!50] (1,1,2)--(2,0,2)--
  (1,0,2)
  % (2,1,2)
  --cycle;
  \fill[black!50] (1,1,2)--(0,2,2)--
  % (0,1,2)
  (1,2,2)
  --cycle;

  \draw (2,1,2)--(2,1,0);
  \draw (2,2,1)--(2,0,1);

  \draw (1,2,2)--(1,2,0);
  \draw (2,2,1)--(0,2,1);

  \draw (1,2,2)--(1,0,2);
  \draw (2,1,2)--(0,1,2);

  \draw (2,2,2) -- (2,2,0) -- (2,0,0) -- (2,0,2) -- cycle;
  \draw (2,2,2) -- (2,2,0) -- (0,2,0) -- (0,2,2) -- cycle;
  \draw (2,2,2) -- (2,0,2) -- (0,0,2) -- (0,2,2) -- cycle;
\end{tikzpicture}


==> Illustrations/truchet_cube/truchet_cube5.tex <==
\begin{tikzpicture}[line join=bevel]
  \fill[black!50]
  (2,1,1)--
  % (2,2,2)--
  (2,2,1)--
  (2,1,2)--
  cycle;
  \fill[black!50]
  (2,1,1)--
  (2,0,0)--
  % (2,0,1)--
  (2,1,0)--
  cycle;
  \fill[black!50]
  (2,1,1)--
  (2,2,0)--
  (2,1,0)--
  % (2,2,1)--
  cycle;
  \fill[black!50]
  (2,1,1)--
  (2,0,2)--
  % (2,0,1)--
  (2,1,2)--
  cycle;

  \fill[black!50]
  (1,2,1)--
  (2,2,2)--
  % (1,2,2)--
  (2,2,1)--
  cycle;
  \fill[black!50]
  (1,2,1)--
  % (0,2,0)--
  (1,2,0)--
  (0,2,1)--
  cycle;
  \fill[black!50]
  (1,2,1)--
  % (2,2,0)--
  (1,2,0)--
  (2,2,1)--
  cycle;
  \fill[black!50]
  (1,2,1)--
  % (0,2,2)--
  (1,2,2)--
  (0,2,1)--
  cycle;


  \fill[black!50]
  (1,1,2)--
  % (2,2,2)--
  (1,2,2)--
  (2,1,2)--
  cycle;
  \fill[black!50]
  (1,1,2)--
  % (0,0,2)--
  (1,0,2)--
  (0,1,2)--
  cycle;
  \fill[black!50]
  (1,1,2)--
  (2,0,2)--
  % (1,0,2)--
  (2,1,2)--
  cycle;
  \fill[black!50]
  (1,1,2)--
  (0,2,2)--
  (0,1,2)--
  % (1,2,2)--
  cycle;

  \draw (2,1,2)--(2,1,0);
  \draw (2,2,1)--(2,0,1);

  \draw (1,2,2)--(1,2,0);
  \draw (2,2,1)--(0,2,1);

  \draw (1,2,2)--(1,0,2);
  \draw (2,1,2)--(0,1,2);

  \draw (2,2,2) -- (2,2,0) -- (2,0,0) -- (2,0,2) -- cycle;
  \draw (2,2,2) -- (2,2,0) -- (0,2,0) -- (0,2,2) -- cycle;
  \draw (2,2,2) -- (2,0,2) -- (0,0,2) -- (0,2,2) -- cycle;
\end{tikzpicture}

